The character tables of centralizers in Sporadic Simple Groups of ${\rm HS}$ and ${\rm Co_3}$

To classify the finite dimensional pointed Hopf algebras with $G= {\rm HS}$ or ${\rm Co3}$ we obtain the representatives of conjugacy classes of $G$ and all character tables of centralizers of these representatives by means of software {\rm GAP}.

==> (inline-0) <==

\noindent \noindent where   A = E(11)$^2$; B = E(11)$^4$; C =
E(11)$^6$; D = E(11)$^8$; E = E(11)$^{10}$.

\section {${\rm Co3}$ }
In this section $G$ denotes the sporadic simple group  ${\rm Co3}$.
It is clear that $G$  is a  sub-group of  symmetric group $\mathbb
S_{276}$ (see \cite {GAP}).

\subsection {Program}

gap$>$ LoadPackage("ctbllib");

gap$>$ ct:=CharacterTable("U3(5)");ct2:=CharacterTable("U3(5).2");

gap$>$ cths:=CharacterTable("hs");

gap$>$ OrdersClassRepresentatives(ct);

gap$>$ OrdersClassRepresentatives(ct2);

gap$>$ ordhs:= OrdersClassRepresentatives(cths);

gap$>$ pos:= Position(ordhs,12);

gap$>$ SizesCentralizers(cths)[pos];

gap$>$ repeat e1:=Random(hs);until OrderPerm(e1)=12;

gap$>$ e2:=e1$^6$;;

gap$>$ SizesConjugacyClasses(ct2)[2];

gap$>$ PowerMap(cths,3)[PowerMap(cths,2)[21]];

gap$>$ SizesConjugacyClasses(cths)[2];

gap$>$ count:=0;;

gap$>$ repeat

$>$      u:=Subgroup(hs,[e1,e2$^Random(hs)$]);

$>$      count:=count+1;

$>$    until Index(hs,u)=176;

gap$>$ count;

gap$>$
ophom:=ActionHomomorphism(hs,RightTransversal(hs,u),OnRight);;

gap$>$ hsop:=Image(ophom);

gap$>$ IsPrimitive(hsop,[1..176]);

gap$>$ dp:=DirectProduct(hs,hsop);;

gap$>$ emb1:=Embedding(dp,1);;

gap$>$ emb2:=Embedding(dp,2);;

gap$>$ diag:=List(GeneratorsOfGroup(hs),

$>$ i-$>$Image(emb1,i)*Image(emb2,Image(ophom,i)));;

gap$>$ diag:=Group(diag,());;SetName(diag,"hs-276");

gap$>$ Size(diag);

gap$>$ adj:=Adjacency(gamma,5);

gap$>$ t:=Stabilizer(diag,[5,adj[5]],OnSets);;

gap$>$ sg := SmallGeneratingSet(t);;

gap$>$ t := Subgroup(diag, sg);

gap$>$ DisplayCompositionSeries(t);

gap$>$ aus:=AutomorphismGroup(t);;

gap$>$ Size(aus);

gap$>$ inner:=InnerAutomorphismsAutomorphismGroup(aus);

gap$>$ Index(aus,inner);

gap$>$ rt:=RightTransversal(aus,inner);;

gap$>$ automs:=Filtered(rt,i-$>$i$^2$ in inner and not i in inner);;

gap$>$ Length(automs);

gap$>$ List(automs,Order);

gap$>$ List(automs,IsConjugatorAutomorphism);

gap$>$ i := Position( List(automs,IsConjugatorAutomorphism), true
);;

gap$>$ element:=ConjugatorInnerAutomorphism(automs[i]);;

gap$>$ if SignPerm( element ) = -1 then

$>$      ot:=Filtered( Orbits(t,[1..276]), orb -$>$
Length(orb)=2)[1];

$>$      element:=element*(ot[1],ot[2]);

$>$    fi;

gap$>$
Co3:=Group(Concatenation(GeneratorsOfGroup(diag),[element]),());

gap$>$ Size(Co3);

gap$>$ DisplayCompositionSeries(Co3);

gap$>$ Display(Co3);Display(Order(Co3));

ccl:=ConjugacyClasses(Co3);;

q:=NrConjugacyClasses(Co3);; Display (q);

gap$>$ for i in [1..q] do

$>$ r:=Order(Representative(ccl[i]));Display(r);;

$>$ od;
\subsection {The character tables }

The order of $G$ is 495766656000.

The generators of $G$ are:\\
Group( [ (  1,  85,   8,  96) (  2,  98,  39,  68,  20,  93,  56,
30) ( 3,  7,  47,  29,   4,  16,  38,  62
     ) (  5,  45,  46,  89,  12,  53,  52,  80) (  6,  28) (  9,  24,  76,  10,  13,  60,  25,  18)
    ( 11,  86,  37,  73,  22,  92,  32,  63) ( 14,  35,  43,  97,  19,  54,  59,  81) ( 17,  66)
    ( 23,  41,  55,  95,  77,  31,  40,  84) ( 26,  64) ( 27,  42,  58,  88,  69,  57,  50,  82)
    ( 33,  75,  78,  99,  44,  34,  65,  87) ( 36,  71,  61,  90,  51,  74,  70,  91)
    ( 48,  94,  67,  83) ( 49, 100,  72,  79) (101, 158, 272, 149, 119, 142, 251, 237)
    (102, 199, 167, 264, 136, 202, 233, 257) (103, 203, 227, 229, 140, 225, 180, 194)
    (104, 156, 133, 244, 186, 176, 138, 171) (105, 106, 126, 185) (107, 159, 188, 135, 221, 197, 127,
     117) (108, 148, 141, 118, 123, 216, 259, 134) (109, 239, 249, 200, 110, 164, 161, 151)
    (111, 121, 240, 261, 222, 190, 211, 250) (112, 243, 139, 265, 131, 129, 125, 255)
    (113, 245, 183, 234, 120, 273, 132, 154) (114, 157, 198, 252, 182, 215, 145, 256)
    (115, 150, 195, 173, 191, 260, 205, 270) (116, 242, 266, 207, 189, 212, 275, 230)
    (122, 152, 235, 248, 192, 201, 220, 169) (124, 147, 175, 269, 181, 177, 228, 143)
    (128, 160, 184, 208) (130, 271, 137, 247) (144, 146, 226, 196, 219, 274, 166, 162)
    (153, 214, 209, 168, 258, 241, 224, 267) (155, 218, 223, 170, 172, 238, 187, 276)
    (163, 232, 178, 179, 213, 193, 174, 246) (165, 253, 262, 263) (204, 206, 236, 268, 231, 210, 217,
     254) ,  (  1,  34) (  2,  97,  39,  84,  66,  83,   8,  96) (  3,  15,  19,  62,  73,  67,  24,
      69) (  4,  56) (  5,  88,  76,  89,  21,  92,  77,  82) (  6,  44,  71,  46,  23,  60,  16,  12)
    (  7,  87,  18,  94,  40, 100,  70,  98) (  9,  42,  72,  29,  45,  61,  25,  14)
    ( 10,  63,  43,  36,  74,  78,  27,  17) ( 11,  33,  75,  58,  30,  59,  28,  53)
    ( 13,  54,  65,  32) ( 20,  37,  64,  68) ( 22,  38,  41,  55,  35,  49,  26,  57) ( 31,  50)
    ( 47,  79,  52,  99,  51,  85,  48,  95) ( 81,  86,  93,  90) (101, 122, 155, 240, 172, 210, 165,
     184) (102, 117, 263, 144, 174, 228, 194, 132) (103, 177, 149, 269, 244, 274, 193, 260)
    (104, 161, 120, 247, 151, 175, 182, 129) (105, 249, 145, 209, 136, 113, 232, 143)
    (106, 114, 128, 115, 119, 163, 160, 225) (107, 109, 153, 205, 167, 131, 203, 124)
    (108, 207, 237, 192, 201, 264, 181, 215) (110, 212, 229, 267) (111, 130, 252, 150, 254, 178, 262,
     265) (112, 243, 127, 164, 156, 246, 224, 166) (116, 238, 241, 231, 236, 223, 208, 157)
    (118, 196, 239, 183, 227, 126, 139, 147) (121, 230, 235, 190, 206, 242, 185, 234)
    (123, 173, 226, 179, 186, 171, 125, 253) (133, 168, 148, 261, 233, 217, 195, 272)
    (134, 259, 216, 200, 219, 188, 198, 158) (135, 221, 141, 159, 213, 140, 255, 152)
    (137, 268, 142, 251, 248, 170, 197, 266) (138, 187, 146, 154, 270, 245, 180, 204)
    (162, 257, 191, 276) (169, 271, 258, 176) (189, 199, 202, 222) (211, 218, 273, 214, 256, 275, 250,
     220) ,  (  1, 193,  77, 184,  32, 238,  44, 220) (  2, 271,  11, 240,  84, 254,  13, 198)
    (  3,  64,  82,  53,  58,  87,   9,  34) (  4, 196,  70, 165,  93, 267,  22, 181)
    (  6, 170,  73, 222,  47, 123,  54, 136) (  7, 227,  83, 256,  99, 112,  45, 208)
    (  8,  92,  67,  59) ( 10, 195,  74, 122,  90, 155,  94, 151) ( 12, 219,  72, 101,  36, 176,  51,
     260) ( 14, 252,  69, 180,  49, 103,  19, 126) ( 15,  28,  78,  60,  24,  65,  86,  43)
    ( 16, 162,  75, 163) ( 17, 183,  79, 177) ( 18, 274,  68, 120,  26, 200,  71, 216)
    ( 20,  89,  80,  50,  98,  61,  88,  95) ( 21, 111,  81, 121,  46, 203,  40, 258)
    ( 23, 160,  39, 270,  48, 173,  37, 143) ( 25,  66, 100,  52,  38,  97,  63,  29) ( 27,  85)
    ( 30, 197,  91, 233) ( 31, 245,  96, 129,  57, 209,  42, 217) ( 33,  55,  56,  62)
    ( 35, 127,  76, 232) (102, 242, 190, 153, 201, 152, 248, 276) (104, 237, 255, 157, 159, 171, 128,
     144) (105, 269) (106, 147, 138, 137, 133, 116, 161, 139) (107, 182, 226, 156, 266, 149, 231, 210)
    (108, 262, 212, 235, 169, 218, 225, 188) (109, 114, 135, 215, 236, 119, 241, 229)
    (110, 130, 273, 265, 174, 186, 187, 167) (113, 204, 191, 250, 172, 179, 199, 272)
    (115, 175, 141, 166, 192, 261, 148, 158) (117, 221, 234, 264, 224, 228, 178, 246)
    (118, 189, 247, 132, 230, 263, 207, 125) (124, 211, 168, 239, 213, 185, 253, 268)
    (131, 145, 140, 164) (134, 249) (142, 202, 275, 259, 257, 146, 251, 205) (150, 243, 194, 214, 244,
     154, 206, 223) .

The representatives of conjugacy classes of   $G$ are:\\
$s_1$ =(), $s_2$ =(1, 23, 110, 41, 12, 137, 18, 65, 34, 142, 225,
26, 206, 40, 79, 217, 208, 275, 215, 39, 209,
    124, 210) (2, 33, 243, 98, 49, 165, 175, 220, 35, 47, 250, 57, 143, 201, 72, 54, 195, 167, 71, 185, 7,
    239, 263) (3, 193, 252, 157, 218, 20, 179, 227, 189, 74, 43, 19, 44, 67, 214, 173, 80, 146, 50, 30,
    231, 233, 55) (4, 244, 90, 246, 122, 155, 75, 272, 68, 203, 148, 199, 103, 178, 190, 14, 230, 78,
    219, 132, 270, 247, 38) (5, 17, 177, 187, 159, 53, 174, 46, 150, 11, 140, 60, 191, 95, 121, 123, 130,
    129, 207, 223, 257, 105, 204) (6, 266, 117, 42, 135, 238, 64, 13, 141, 127, 181, 119, 211, 114, 22,
    97, 162, 271, 200, 48, 63, 88, 236) (8, 73, 240, 29, 131, 274, 256, 99, 194, 27, 235, 133, 139, 145,
    94, 259, 100, 116, 253, 188, 269, 198, 228) (9, 205, 168, 151, 76, 92, 262, 108, 234, 102, 232, 147,
    160, 134, 83, 70, 192, 245, 24, 52, 202, 169, 158) (10, 66, 196, 77, 149, 226, 118, 166, 101, 273,
    115, 153, 182, 51, 81, 176, 120, 224, 136, 84, 107, 222, 59) ( [...] ), $s_3$ =
  (1, 137, 225, 217, 209, 110, 65, 206, 275, 210, 12, 142, 79, 39, 23, 18, 26, 208, 124, 41, 34, 40,
    215) (2, 165, 250, 54, 7, 243, 220, 143, 167, 263, 49, 47, 72, 185, 33, 175, 57, 195, 239, 98, 35,
    201, 71) (3, 20, 43, 173, 231, 252, 227, 44, 146, 55, 218, 74, 214, 30, 193, 179, 19, 80, 233, 157,
    189, 67, 50) (4, 155, 148, 14, 270, 90, 272, 103, 78, 38, 122, 203, 190, 132, 244, 75, 199, 230, 247,
    246, 68, 178, 219) (5, 53, 140, 123, 257, 177, 46, 191, 129, 204, 159, 11, 121, 223, 17, 174, 60,
    130, 105, 187, 150, 95, 207) (6, 238, 181, 97, 63, 117, 13, 211, 271, 236, 135, 127, 22, 48, 266, 64,
    119, 162, 88, 42, 141, 114, 200) (8, 274, 235, 259, 269, 240, 99, 139, 116, 228, 131, 27, 94, 188,
    73, 256, 133, 100, 198, 29, 194, 145, 253) (9, 92, 232, 70, 202, 168, 108, 160, 245, 158, 76, 102,
    83, 52, 205, 262, 147, 192, 169, 151, 234, 134, 24) (10, 226, 115, 176, 107, 196, 166, 182, 224, 59,
    149, 273, 81, 84, 66, 118, 153, 120, 222, 77, 101, 51, 136) ( [...] ), $s_4$ =
  (1, 3, 87, 274, 254, 151, 18, 57, 193, 255, 174, 33, 58, 16, 166) (2, 40, 263, 248, 46, 94, 113, 23, 180,
    133, 88, 123, 261, 111, 148) (4, 119, 126, 160, 73, 207, 92, 6, 120, 97, 191, 110, 20, 237, 128) (5,
    221, 181, 268, 156, 80, 276, 218, 43, 153, 81, 21, 152, 258, 83) (7, 176, 74, 208, 167, 229, 121,
    105, 219, 93, 187, 42, 127, 104, 171) (8, 235, 135, 67, 249, 14, 212, 99, 115, 131, 29, 26, 78, 39,
    122) (9, 68, 199, 257, 236, 101, 253, 116, 241, 114, 13, 69, 198, 137, 136) (10, 204, 158, 72,
    163) (11, 247, 192, 146, 244, 190, 106, 179, 54, 162, 273, 144, 238, 102, 161) (12, 222, 188, 47,
    201, 262, 32, 64, 98, 159, 62, 27, 55, 132, 256) (15, 140, 86, 169, 225) (17, 25, 197, 130, 95, 50,
    141, 233, 134, 275, 226, 178, 31, 85, 231) (19, 53, 89, 265, 172, 63, 217, 44, 117, 84, 230, 234, 56,
    209, 91) (22, 246, 214, 264, 45, 206, 145, 76, 200, 173, 59, 183, 48, 37, 129) (24, 61, 112) (28, 79,
    168, 52, 245, 147, 164, 250, 138, 210, 157, 90, 165, 75, 34) ( [...] ), $s_5$ =
  (1, 274, 18, 255, 58) (2, 248, 113, 133, 261) (3, 254, 57, 174, 16) (4, 160, 92, 97, 20) (5, 268, 276,
    153, 152) (6, 191, 237, 119, 73) (7, 208, 121, 93, 127) (8, 67, 212, 131, 78) (9, 257, 253, 114,
    198) (10, 72, 204, 163, 158) (11, 146, 106, 162, 238) (12, 47, 32, 159, 55) (13, 137, 68, 236,
    116) (14, 115, 26, 122, 135) (15, 169, 140, 225, 86) (17, 130, 141, 275, 31) (19, 265, 217, 84,
    56) (21, 83, 181, 80, 43) (22, 264, 145, 173, 48) (23, 88, 111, 40, 46) (25, 95, 233, 226, 85) (27,
    256, 188, 262, 98) (28, 52, 164, 210, 165) (29, 39, 235, 249, 99) (30, 107, 224, 100, 38) (33, 166,
    87, 151, 193) (34, 168, 147, 138, 90) (35, 182, 196, 232, 270) (36, 71, 251, 202, 260) (37, 246, 45,
    76, 59) (41, 211, 269, 242, 185) (42, 171, 74, 229, 219) (44, 230, 209, 53, 172) (49, 142, 223, 213,
    118) (50, 134, 178, 231, 197) (51, 186, 82, 170, 109) (54, 144, 161, 192, 190) (60, 203, 267, 149,
    70) (62, 132, 222, 201, 64) (63, 117, 234, 91, 89) ( [...] ), $s_6$ =
  (1, 151, 174) (2, 94, 88) (3, 18, 33) (4, 207, 191) (5, 80, 81) (6, 20, 126) (7, 229, 187) (8, 14, 29) (9,
    101, 13) (11, 190, 273) (12, 262, 62) (16, 274, 193) (17, 50, 226) (19, 63, 230) (21, 221, 276) (22,
    206, 59) (23, 261, 263) (24, 112, 61) (25, 141, 178) (26, 235, 212) (27, 222, 32) (28, 147,
    157) (30, 259, 227) (31, 197, 233) (34, 245, 210) (35, 41, 124) (36, 195, 267) (37, 264, 200) (38,
    240, 228) (39, 67, 115) (40, 113, 123) (42, 176, 121) (43, 258, 268) (44, 56, 89) (45, 173,
    129) (46, 133, 148) (47, 98, 132) (48, 214, 76) (49, 177, 150) (52, 138, 75) (53, 217, 234) (54,
    102, 146) (55, 188, 64) (57, 58, 87) (60, 202, 271) (65, 224, 216) (66, 107, 96) (68, 253, 69) (70,
    251, 194) (71, 155, 149) (73, 97, 128) (74, 105, 127) (77, 213, 205) (78, 135, 99) (79, 164,
    90) (83, 156, 153) (84, 91, 172) (85, 130, 134) (92, 110, 119) (93, 171, 167) (95, 275, 231) (100,
    175, 143) (103, 118, 184) (104, 208, 219) (106, 144, 247) (108, 239, 266) (111, 248,
    180) ( [...] ),  $s_7$ =(1, 101, 82, 50, 123, 111, 132, 202, 133, 151, 198, 250, 206, 224, 247, 88, 52,
    78) (2, 68, 109, 85, 47, 44, 186, 13, 93, 173, 56, 72, 119, 94, 87, 222, 187, 86) (3, 70, 216, 142,
    246, 113) (4, 128, 255, 230, 83, 244, 117, 220, 64, 181, 231, 79, 237, 225, 204, 218, 197, 242) (5,
    22, 239, 261, 232, 184, 42, 106, 105, 98, 8, 67, 61, 118, 23, 274, 210, 241) (6, 75, 191, 95, 180, 66,
    46, 37, 136, 223, 271, 155, 176, 25, 102, 135, 14, 249) (7, 269, 45, 196, 214, 236, 38, 153, 63, 221,
    103, 80, 55, 69, 134, 18, 168, 215) (9, 58, 48, 248, 130, 15, 43, 182, 140) (10, 32, 145, 99, 201,
    162, 185, 256, 174) (11, 28, 190, 163, 211, 194, 275, 263, 149, 152, 19, 154, 166, 267, 238, 73, 41,
    20) (12, 208, 121, 266, 30, 262, 276, 71, 170, 147, 268, 193, 39, 157, 120, 116, 209, 172) (16, 200,
    273, 35, 213, 139, 158, 227, 199, 97, 59, 77, 243, 126, 53, 159, 125, 229) (17, 251, 240, 257, 234,
    156, 205, 178, 114, 29, 49, 259, 127, 217, 165, 207, 34, 110) ( [...] ), $s_8$ =
  (1, 82, 123, 132, 133, 198, 206, 247, 52) (2, 109, 47, 186, 93, 56, 119, 87, 187) (3, 216, 246) (4, 255,
    83, 117, 64, 231, 237, 204, 197) (5, 239, 232, 42, 105, 8, 61, 23, 210) (6, 191, 180, 46, 136, 271,
    176, 102, 14) (7, 45, 214, 38, 63, 103, 55, 134, 168) (9, 48, 130, 43, 140, 58, 248, 15, 182) (10,
    145, 201, 185, 174, 32, 99, 162, 256) (11, 190, 211, 275, 149, 19, 166, 238, 41) (12, 121, 30, 276,
    170, 268, 39, 120, 209) (13, 173, 72, 94, 222, 86, 68, 85, 44) (16, 273, 213, 158, 199, 59, 243, 53,
    125) (17, 240, 234, 205, 114, 49, 127, 165, 34) (18, 215, 269, 196, 236, 153, 221, 80, 69) (20, 28,
    163, 194, 263, 152, 154, 267, 73) (21, 51, 264, 161, 131, 84, 175, 146, 148) (22, 261, 184, 106, 98,
    67, 118, 274, 241) (24, 54, 183, 92, 100, 137, 89, 195, 228) (25, 135, 249, 75, 95, 66, 37, 223,
    155) (26, 212, 31, 260, 65, 138, 252, 272, 160) (27, 150, 245, 167, 226, 96, 171, 104, 91) (29, 259,
    217, 207, 110, 251, 257, 156, 178) ( [...] ),  $s_9$ =(1, 132, 206) (2, 186, 119) (4, 117, 237) (5, 42,
    61) (6, 46, 176) (7, 38, 55) (8, 210, 232) (9, 43, 248) (10, 185, 99) (11, 275, 166) (12, 276,
    39) (13, 94, 68) (14, 180, 271) (15, 48, 140) (16, 158, 243) (17, 205, 127) (18, 196, 221) (19, 41,
    211) (20, 194, 154) (21, 161, 175) (22, 106, 118) (23, 239, 105) (24, 92, 89) (25, 75, 37) (26, 260,
    252) (27, 167, 171) (28, 263, 267) (29, 207, 257) (30, 268, 209) (31, 138, 160) (32, 256, 201) (33,
    36, 108) (34, 234, 49) (35, 97, 159) (40, 62, 179) (44, 72, 86) (45, 63, 134) (47, 56, 187) (50, 151,
    88) (51, 131, 146) (52, 123, 198) (53, 273, 199) (54, 100, 195) (57, 124, 129) (58, 182, 130) (59,
    125, 213) (60, 258, 141) (64, 204, 255) (65, 272, 212) (66, 155, 249) (67, 241, 184) (69, 269,
    153) (71, 157, 208) (73, 163, 152) (74, 233, 112) (76, 189, 122) (77, 229, 139) (78, 111, 250) (79,
    242, 244) (80, 215, 236) (81, 253, 235) (82, 133, 247) (83, 231, 197) (84, 148, 264) (85, 173,
    222) (87, 109, 93) (90, 169, 177) ( [...] ),  $s_{10}$ =(1, 50, 132, 151, 206, 88) (2, 85, 186, 173, 119,
    222) (3, 142) (4, 230, 117, 181, 237, 218) (5, 261, 42, 98, 61, 274) (6, 95, 46, 223, 176, 135) (7,
    196, 38, 221, 55, 18) (8, 118, 210, 22, 232, 106) (9, 248, 43) (10, 99, 185) (11, 163, 275, 152, 166,
    73) (12, 266, 276, 147, 39, 116) (13, 56, 94, 187, 68, 47) (14, 75, 180, 37, 271, 25) (15, 140,
    48) (16, 35, 158, 97, 243, 159) (17, 257, 205, 29, 127, 207) (19, 267, 41, 28, 211, 263) (20, 190,
    194, 149, 154, 238) (21, 175, 161) (23, 241, 239, 184, 105, 67) (24, 76, 92, 189, 89, 122) (26, 265,
    260, 188, 252, 203) (27, 171, 167) (30, 71, 268, 157, 209, 208) (31, 33, 138, 36, 160, 108) (32,
    201, 256) (34, 251, 234, 178, 49, 217) (40, 183, 62, 137, 179, 228) (44, 93, 72, 87, 86, 109) (45,
    236, 63, 80, 134, 215) (51, 146, 131) (52, 101, 123, 202, 198, 224) (53, 229, 273, 139, 199,
    77) (54, 270, 100, 107, 195, 143) (57, 81, 124, 253, 129, 235) (58, 130, 182) (59, 126, 125, 200,
    213, 227) ( [...] ),  $s_{11}$ =(1, 151) (2, 173) (3, 142) (4, 181) (5, 98) (6, 223) (7, 221) (8, 22) (11,
    152) (12, 147) (13, 187) (14, 37) (16, 97) (17, 29) (18, 38) (19, 28) (20, 149) (23, 184) (24,
    189) (25, 180) (26, 188) (30, 157) (31, 36) (33, 160) (34, 178) (35, 243) (39, 266) (40, 137) (41,
    263) (42, 274) (44, 87) (45, 80) (46, 135) (47, 94) (49, 251) (50, 206) (52, 202) (53, 139) (54,
    107) (55, 196) (56, 68) (57, 253) (59, 200) (60, 115) (61, 261) (62, 228) (63, 215) (64, 242) (65,
    74) (66, 102) (67, 239) (69, 214) (70, 246) (71, 209) (72, 109) (73, 275) (75, 271) (76, 89) (77,
    273) (78, 133) (79, 255) (81, 129) (82, 250) (83, 225) (85, 119) (86, 93) (88, 132) (90, 254) (92,
    122) (95, 176) (100, 143) (101, 198) (103, 269) (105, 241) (106, 210) (108, 138) (110, 114) (111,
    247) (112, 212) (113, 216) (116, 276) (117, 218) (118, 232) (120, 262) (121, 193) (123,
    224) (124, 235) (125, 227) (126, 213) (127, 257) (128, 231) (134, 236) (136, 249) (141,
    144) (153, 168) (154, 190) (155, 191) (156, 165) (158, 159) (163, 166) ( [...]
    ), $s_{12}$ =
  (1, 212, 6, 151, 112, 223) (2, 154, 141, 173, 190, 144) (3, 216, 70, 142, 113, 246) (4, 247, 202, 181,
    111, 52) (5, 276, 89, 98, 116, 76) (7, 197, 68, 221, 220, 56) (8, 114, 127, 22, 110, 257) (9, 58,
    264) (10, 171, 175) (11, 31, 260, 152, 36, 203) (12, 92, 261, 147, 122, 61) (13, 18, 225, 187, 38,
    83) (14, 72, 66, 37, 109, 102) (15, 140, 48) (16, 129, 134, 97, 81, 236) (17, 106, 156, 29, 210,
    165) (19, 242, 213, 28, 64, 126) (20, 60, 222, 149, 115, 186) (21, 185, 27) (23, 54, 209, 184, 107,
    71) (24, 274, 266, 189, 42, 39) (25, 93, 191, 180, 86, 155) (26, 163, 33, 188, 166, 160) (30, 67,
    143, 157, 239, 100) (32, 131, 226) (34, 178) (35, 235, 215, 243, 124, 63) (40, 137) (41, 244, 59,
    263, 204, 200) (43, 182, 84) (44, 249, 75, 87, 136, 271) (45, 159, 253, 80, 158, 57) (46, 88, 74,
    135, 132, 65) (47, 55, 231, 94, 196, 128) (49, 251) (50, 233, 95, 206, 272, 176) (51, 150, 201) (53,
    164, 103, 139, 169, 269) (62, 228) (69, 199, 254, 214, 229, 90) ( [...] ), $s_{13}$ =
  (1, 259) (2, 149) (3, 120) (4, 198) (5, 192) (6, 232) (7, 244) (8, 206) (10, 256) (11, 191) (12,
    90) (13, 242) (14, 73) (15, 245) (16, 23) (17, 132) (18, 213) (19, 83) (20, 173) (21, 32) (22,
    50) (24, 164) (25, 36) (26, 75) (27, 226) (28, 225) (29, 88) (30, 243) (31, 180) (33, 136) (34,
    217) (35, 157) (37, 275) (38, 126) (39, 53) (41, 56) (42, 269) (43, 130) (44, 166) (45, 105) (46,
    156) (47, 125) (48, 96) (49, 251) (51, 161) (52, 78) (54, 129) (55, 267) (57, 208) (59, 197) (60,
    190) (61, 229) (62, 179) (63, 143) (64, 187) (65, 106) (66, 265) (67, 124) (68, 263) (69, 92) (70,
    170) (71, 236) (72, 108) (74, 210) (76, 273) (77, 89) (79, 128) (80, 241) (81, 107) (82, 250) (84,
    248) (86, 260) (87, 163) (91, 140) (93, 203) (94, 227) (95, 257) (97, 184) (98, 177) (99,
    150) (100, 215) (101, 181) (102, 252) (103, 274) (104, 175) (109, 138) (110, 233) (111,
    230) (112, 205) (113, 121) (114, 272) (115, 154) (116, 153) (117, 218) (118, 223) (122,
    214) (123, 224) (127, 176) (131, 185) (133, 202) ( [...] ), $s_{14}$ =
  (1, 108, 40, 269, 17, 207, 61, 263, 115, 46, 151, 138, 137, 103, 29, 205, 261, 41, 60, 135) (2, 72, 132,
    219, 257, 62, 260, 121, 166, 233, 173, 109, 88, 258, 127, 228, 203, 193, 163, 272) (3, 6, 20, 63,
    158, 114, 8, 25, 238, 64, 142, 223, 149, 215, 159, 110, 22, 180, 194, 242) (4, 117, 111, 5, 12, 97,
    38, 274, 191, 143, 181, 218, 247, 98, 147, 16, 18, 42, 155, 100) (7, 128, 65, 216, 184, 177, 183,
    232, 165, 222, 221, 231, 74, 113, 23, 192, 179, 118, 156, 186) (9, 91, 48, 140, 264, 248, 171, 175,
    32, 145) (10, 167, 226, 146, 21) (11, 168, 92, 197, 105, 37, 75, 28, 67, 211, 152, 153, 122, 220,
    241, 14, 271, 19, 239, 267) (13, 190, 212, 89, 106, 81, 144, 170, 85, 206, 187, 154, 112, 76, 210,
    129, 141, 172, 119, 50) (15, 245, 43, 185, 182) (24, 101, 78, 236, 73, 225, 237, 178, 214, 80, 189,
    198, 133, 134, 275, 83, 230, 34, 69, 45) (26, 243, 66, 87, 116, 53, 164, 49, 213, 54, 188, 35, 102,
    44, 276, 139, 169, 251, 126, 107) ( [...] ), $s_{15}$ = (1, 138, 40, 103, 17, 205, 61, 41, 115, 135, 151,
    108, 137, 269, 29, 207, 261, 263, 60, 46) (2, 109, 132, 258, 257, 228, 260, 193, 166, 272, 173, 72,
    88, 219, 127, 62, 203, 121, 163, 233) (3, 223, 20, 215, 158, 110, 8, 180, 238, 242, 142, 6, 149, 63,
    159, 114, 22, 25, 194, 64) (4, 218, 111, 98, 12, 16, 38, 42, 191, 100, 181, 117, 247, 5, 147, 97, 18,
    274, 155, 143) (7, 231, 65, 113, 184, 192, 183, 118, 165, 186, 221, 128, 74, 216, 23, 177, 179, 232,
    156, 222) (9, 91, 48, 140, 264, 248, 171, 175, 32, 145) (10, 167, 226, 146, 21) (11, 153, 92, 220,
    105, 14, 75, 19, 67, 267, 152, 168, 122, 197, 241, 37, 271, 28, 239, 211) (13, 154, 212, 76, 106,
    129, 144, 172, 85, 50, 187, 190, 112, 89, 210, 81, 141, 170, 119, 206) (15, 245, 43, 185, 182) (24,
    198, 78, 134, 73, 83, 237, 34, 214, 45, 189, 101, 133, 236, 275, 225, 230, 178, 69, 80) (26, 35, 66,
    44, 116, 139, 164, 251, 213, 107, 188, 243, 102, 87, 276, 53, 169, 49, 126, 54) ( [...] ),
    $s_{16}$ =
  (1, 40, 17, 61, 115, 151, 137, 29, 261, 60) (2, 132, 257, 260, 166, 173, 88, 127, 203, 163) (3, 20, 158,
    8, 238, 142, 149, 159, 22, 194) (4, 111, 12, 38, 191, 181, 247, 147, 18, 155) (5, 97, 274, 143, 218,
    98, 16, 42, 100, 117) (6, 63, 114, 25, 64, 223, 215, 110, 180, 242) (7, 65, 184, 183, 165, 221, 74,
    23, 179, 156) (9, 48, 264, 171, 32) (10, 226, 21, 167, 146) (11, 92, 105, 75, 67, 152, 122, 241, 271,
    239) (13, 212, 106, 144, 85, 187, 112, 210, 141, 119) (14, 19, 267, 168, 197, 37, 28, 211, 153,
    220) (15, 43, 182, 245, 185) (24, 78, 73, 237, 214, 189, 133, 275, 230, 69) (26, 66, 116, 164, 213,
    188, 102, 276, 169, 126) (27, 58, 174, 256, 96) (30, 227, 95, 240, 195, 157, 125, 176, 259,
    270) (31, 79, 244, 250, 68, 36, 255, 204, 82, 56) (33, 86, 224, 94, 273, 160, 93, 123, 47, 77) (34,
    45, 101, 236, 225, 178, 80, 198, 134, 83) (35, 44, 139, 251, 107, 243, 87, 53, 49, 54) (39, 136, 229,
    120, 70, 266, 249, 199, 262, 246) ( [...] ), $s_{17}$ = (1, 17, 115, 137, 261) (2, 257, 166, 88, 203) (3,
    158, 238, 149, 22) (4, 12, 191, 247, 18) (5, 274, 218, 16, 100) (6, 114, 64, 215, 180) (7, 184, 165,
    74, 179) (8, 142, 159, 194, 20) (9, 264, 32, 48, 171) (10, 21, 146, 226, 167) (11, 105, 67, 122,
    271) (13, 106, 85, 112, 141) (14, 267, 197, 28, 153) (15, 182, 185, 43, 245) (19, 168, 37, 211,
    220) (23, 156, 65, 183, 221) (24, 73, 214, 133, 230) (25, 223, 110, 242, 63) (26, 116, 213, 102,
    169) (27, 174, 96, 58, 256) (29, 60, 40, 61, 151) (30, 95, 195, 125, 259) (31, 244, 68, 255, 82) (33,
    224, 273, 93, 47) (34, 101, 225, 80, 134) (35, 139, 107, 87, 49) (36, 204, 56, 79, 250) (38, 181,
    147, 155, 111) (39, 229, 70, 249, 262) (41, 108, 207, 46, 103) (42, 117, 97, 143, 98) (44, 251, 243,
    53, 54) (45, 236, 178, 198, 83) (50, 89, 170, 154, 129) (51, 130, 131, 148, 161) (52, 208, 217, 196,
    265) (55, 252, 202, 268, 234) (57, 124, 59, 209, 90) (62, 233, 258, 193, 72) (66, 164, 188, 276,
    126) ( [...] ),  $s_{18}$ =(1, 207, 151, 205) (2, 62, 173, 228) (3, 114, 142, 110) (4, 97, 181, 16) (5,
    191, 98, 155) (6, 8, 223, 22) (7, 177, 221, 192) (9, 248) (11, 37, 152, 14) (12, 143, 147, 100) (13,
    81, 187, 129) (17, 46, 29, 135) (18, 117, 38, 218) (19, 92, 28, 122) (20, 25, 149, 180) (23, 186,
    184, 222) (24, 225, 189, 83) (26, 53, 188, 139) (27, 51) (30, 249, 157, 136) (31, 217, 36, 234) (32,
    140) (33, 71, 160, 209) (34, 78, 178, 133) (35, 169, 243, 164) (39, 270, 266, 195) (40, 263, 137,
    41) (42, 111, 274, 247) (44, 126, 87, 213) (45, 73, 80, 275) (47, 200, 94, 59) (48, 175) (49, 102,
    251, 66) (50, 106, 206, 210) (52, 79, 202, 255) (54, 276, 107, 116) (55, 244, 196, 204) (56, 252,
    68, 265) (57, 273, 253, 77) (58, 148) (60, 269, 115, 103) (61, 138, 261, 108) (63, 238, 215,
    194) (64, 159, 242, 158) (65, 232, 74, 118) (67, 220, 239, 197) (69, 236, 214, 134) (70, 240, 246,
    259) (72, 260, 109, 203) (75, 153, 271, 168) (76, 119, 89, 85) (82, 208, 250, 268) (86, 124, 93,
    235) ( [...] ),  $s_{19}$ =(1, 46, 249, 157, 220, 271, 145, 154, 218, 254, 43, 100, 203, 19, 72, 52, 24,
    111, 48, 90, 168) (2, 240, 120, 164, 158, 213, 234, 4, 106, 98, 68, 261, 181, 114, 175, 109, 178, 50,
    262, 219, 85) (3, 166, 78, 270, 255, 250, 196, 74, 79, 45, 9, 102, 173, 245, 35, 193, 221, 233, 105,
    89, 252) (5, 273, 149, 115, 75, 208, 267, 198, 155, 77, 62, 37, 59, 246, 223, 257, 42, 25, 38, 23,
    230) (6, 29, 108, 131, 60, 235, 214, 138, 125, 129, 123, 92, 263, 51, 274, 265, 104, 165, 226, 140,
    12) (7, 171, 124, 242, 119, 103, 237, 222, 93, 202, 151, 49, 160, 139, 69, 117, 31, 122, 212, 73,
    253) (8, 40, 118, 199, 217, 185, 126, 251, 180, 57, 182, 179, 141, 130, 186, 83, 216, 27, 65, 97,
    33) (10, 162, 241, 87, 95, 136, 67, 153, 80, 110, 61, 132, 56, 39, 76, 30, 144, 20, 116, 66, 177) (11,
    260, 121, 190, 163, 227, 17, 107, 127, 244, 128, 18, 26, 143, 152, 172, 34, 258, 86, 205, 259) (13,
    53, 229, 63, 32, 88, 169, 58, 228, 238, 36, 189, 21, 112, 264, 195, 201, 84, 16, 239,
    147) ( [...] ),  $s_{20}$ =(1, 157, 145, 254, 203, 52, 48) (2, 164, 234, 98, 181, 109, 262) (3, 270, 196,
    45, 173, 193, 105) (4, 68, 114, 178, 219, 240, 158) (5, 115, 267, 77, 59, 257, 38) (6, 131, 214, 129,
    263, 265, 226) (7, 242, 237, 202, 160, 117, 212) (8, 199, 126, 57, 141, 83, 65) (9, 245, 221, 89,
    166, 255, 74) (10, 87, 67, 110, 56, 30, 116) (11, 190, 17, 244, 26, 172, 86) (12, 108, 235, 125, 92,
    274, 165) (13, 63, 169, 238, 21, 195, 16) (14, 91, 209, 94, 101, 64, 191) (15, 148, 47, 232, 113,
    188, 236) (18, 152, 258, 259, 121, 227, 127) (19, 24, 90, 46, 220, 154, 43) (20, 177, 241, 136, 80,
    132, 76) (22, 211, 156, 167, 276, 44, 161) (23, 273, 75, 198, 62, 246, 42) (25, 230, 149, 208, 155,
    37, 223) (27, 33, 118, 185, 180, 179, 186) (28, 231, 275, 71, 99, 266, 224) (29, 60, 138, 123, 51,
    104, 140) (31, 73, 171, 119, 222, 151, 139) (32, 58, 36, 112, 201, 239, 53) (34, 205, 260, 163, 107,
    128, 143) (35, 233, 252, 78, 250, 79, 102) (39, 144, 66, 162, 95, 153, 61) ( [...] ), $s_{21}$ =
  (1, 154, 72) (2, 4, 175) (3, 74, 35) (5, 198, 223) (6, 138, 274) (7, 222, 69) (8, 251, 186) (9, 233,
    270) (10, 153, 76) (11, 107, 152) (12, 214, 51) (13, 58, 264) (14, 135, 243) (15, 224, 192) (16, 32,
    189) (17, 143, 259) (18, 86, 163) (19, 168, 145) (20, 87, 61) (21, 239, 88) (22, 204, 170) (23, 208,
    59) (24, 249, 254) (25, 115, 62) (26, 205, 227) (27, 199, 182) (28, 269, 148) (29, 125, 265) (30,
    162, 80) (31, 124, 202) (33, 126, 130) (34, 121, 244) (36, 84, 63) (37, 38, 75) (39, 177, 67) (40,
    180, 83) (41, 167, 81) (42, 149, 77) (43, 111, 157) (44, 215, 183) (45, 221, 78) (46, 218, 52) (47,
    231, 137) (48, 220, 100) (49, 212, 119) (50, 164, 68) (53, 228, 195) (54, 91, 194) (55, 187,
    211) (56, 66, 136) (57, 216, 118) (60, 92, 226) (64, 150, 248) (65, 217, 179) (70, 209, 176) (71,
    207, 113) (73, 103, 160) (79, 193, 166) (82, 188, 99) (85, 234, 114) (89, 250, 173) (90, 271,
    203) (93, 117, 171) (94, 134, 210) (95, 132, 116) (96, 268, 276) (97, 185, 141) ( [...] ), $s_{22}$ =
  (1, 17, 10, 61, 20, 264, 220, 201, 23, 70, 57, 76, 64, 3) (2, 245, 168, 161, 232, 46, 91, 197, 223, 268,
    267, 26, 31, 59) (4, 153, 30, 45, 89, 66, 27, 157, 69, 16, 25, 7, 247, 251) (5, 109, 90, 78, 236, 273,
    270, 171, 74, 22, 185, 88, 261, 122) (6, 244, 225, 265, 204, 105, 124, 246, 172, 175, 116, 194, 233,
    221) (8, 235, 144, 217, 139, 271, 107, 123, 243, 71, 29, 51, 58, 56) (9, 151, 199, 133, 75, 228,
    62) (11, 205, 117, 32, 47, 87, 238, 254, 100, 86, 222, 234, 178, 156) (12, 149, 269, 131, 187, 182,
    103, 207, 73, 60, 18, 120, 19, 252) (13, 68, 38, 80, 240, 257, 154, 184, 115, 83, 218, 152, 179,
    130) (14, 237, 42, 181, 250, 263, 180, 224, 79, 127, 39, 132, 140, 24) (15, 215, 183, 150, 164, 136,
    231, 226, 196, 260, 113, 96, 28, 53) (21, 50, 102, 111, 106, 141, 126, 99, 166, 65, 272, 174, 258,
    34) (33, 239, 210, 114, 167, 44, 209) (35, 266, 146, 162, 170, 158, 160, 275, 92, 112, 84, 55, 52,
    206) (36, 98, 48, 165, 128, 94, 173, 155, 41, 85, 63, 256, 262, 142) ( [...] ), $s_{23}$ =
  (1, 259, 62, 246, 243, 217, 113, 191, 134, 18) (2, 143, 121, 184, 231, 150, 35, 220, 52, 177) (3, 91,
    162, 5, 199, 114, 27, 110, 77, 250) (4, 225, 137, 146, 60, 56, 71, 84, 76, 201) (6, 209, 88, 261, 151,
    178, 182, 195, 212, 117) (7, 274, 109, 251, 36, 235, 118, 107, 252, 39) (8, 11, 266, 176, 193, 168,
    227, 276, 116, 48) (9, 86, 164, 125, 132, 128, 59, 185, 147, 200) (10, 226, 236, 169, 19, 254, 202,
    149, 196, 207) (12, 273, 54, 31, 85, 80, 156, 38, 219, 40) (13, 263, 14, 161, 218, 22, 166, 42, 189,
    81) (15, 213, 157, 239, 57, 108, 93, 214, 271, 230) (16, 96, 97, 210, 78, 272, 82, 115, 175,
    270) (17, 89, 163, 101, 155, 25, 233, 67, 183, 221) (20, 144, 153, 92, 139, 215, 244, 165, 262,
    120) (21, 100, 265, 70, 148, 257, 238, 248, 126, 34) (23, 138, 24, 29, 160, 192, 268, 267, 229,
    142) (26, 181, 66, 237, 269, 194, 245, 106, 44, 50) (28, 249, 129, 140, 222) (30, 234, 188, 104,
    255, 179, 186, 232, 41, 275) (32, 211, 61, 45, 73, 240, 208, 264, 187, 197) ( [...] ), $s_{24}$ =
  (1, 4, 98, 165, 87, 101, 243, 271) (2, 18, 175, 57, 25, 254, 115, 61) (3, 272, 178, 48, 50, 117, 201,
    221) (5, 113, 202, 99) (6, 170, 237, 7, 215, 127, 78, 245) (8, 118, 263, 76, 246, 168, 197, 205) (9,
    119, 264, 219, 174, 58, 85, 238) (10, 214, 19, 144, 60, 128, 131, 191) (11, 256, 122, 83, 222, 190,
    79, 185) (12, 39, 241, 16, 64, 108, 231, 189) (13, 226, 182, 105, 195, 28, 32, 196) (14, 54, 66, 42,
    62, 109, 139, 236) (15, 232, 70, 247, 244, 100, 176, 52) (17, 124, 46, 65, 63, 207, 166, 235) (20,
    43, 126, 69, 152, 227, 158, 55) (21, 211, 242, 27, 148, 45, 159, 225) (22, 218, 167, 204, 120, 114,
    234, 96) (23, 187, 72, 255, 169, 90, 53, 80) (24, 162, 164, 145) (26, 251, 77, 262, 240, 91, 210,
    95) (29, 51, 136, 110, 116, 34, 160, 224) (30, 188, 259, 198, 177, 135, 163, 181) (31, 252, 125,
    228, 186, 81, 84, 37) (33, 233, 153, 217, 249, 123, 88, 161) (35, 111, 157, 230) (36, 147, 154, 229,
    149, 213, 104, 208) (38, 92, 155, 94, 270, 267, 173, 130) ( [...] ), $s_{25}$ =
  (1, 98, 87, 243) (2, 175, 25, 115) (3, 178, 50, 201) (4, 165, 101, 271) (5, 202) (6, 237, 215, 78) (7,
    127, 245, 170) (8, 263, 246, 197) (9, 264, 174, 85) (10, 19, 60, 131) (11, 122, 222, 79) (12, 241,
    64, 231) (13, 182, 195, 32) (14, 66, 62, 139) (15, 70, 244, 176) (16, 108, 189, 39) (17, 46, 63,
    166) (18, 57, 254, 61) (20, 126, 152, 158) (21, 242, 148, 159) (22, 167, 120, 234) (23, 72, 169,
    53) (24, 164) (26, 77, 240, 210) (27, 45, 225, 211) (28, 196, 226, 105) (29, 136, 116, 160) (30,
    259, 177, 163) (31, 125, 186, 84) (33, 153, 249, 88) (34, 224, 51, 110) (35, 157) (36, 154, 149,
    104) (37, 252, 228, 81) (38, 155, 270, 173) (41, 193, 56, 216) (42, 109, 236, 54) (43, 69, 227,
    55) (44, 132, 156, 143) (47, 141, 248, 180) (48, 117, 221, 272) (49, 142, 140, 257) (52, 232, 247,
    100) (58, 238, 119, 219) (59, 206, 68, 172) (65, 207, 235, 124) (67, 106, 212, 239) (71, 129, 269,
    138) (73, 265, 179, 266) (74, 75, 89, 151) (76, 168, 205, 118) (80, 187, 255, 90) ( [...] ), $s_{26}$ =
  (1, 135, 249, 78, 210, 68, 8, 168) (2, 109, 11, 222, 16, 226, 43, 141) (3, 30, 34, 207, 89, 216, 59,
    88) (4, 172, 41, 118, 124, 117, 6, 7) (5, 150, 101, 273, 143, 26, 153, 113) (9, 258, 194, 264, 137,
    119, 238, 40) (10, 179, 28, 242, 228, 146, 126, 187) (12, 173, 164, 229, 236, 39, 254, 274) (13,
    183, 171, 38, 64, 256, 62, 225) (14, 55, 248, 252) (15, 202, 22, 96, 247, 235, 87, 123) (17, 251, 65,
    95) (18, 175, 213, 104) (20, 24, 61, 71, 53, 147, 103, 90) (21, 42, 253, 93, 108, 195, 92, 125) (23,
    27, 130, 186, 149, 138, 191, 144) (25, 107, 60, 152, 255, 261, 139, 182) (29, 120, 243, 217, 212,
    77, 193, 197) (31, 45, 162, 154, 94, 134, 131, 97) (32, 269, 268, 203, 72, 159, 69, 47) (33, 161,
    142, 140, 114, 271, 35, 230) (36, 81, 190, 155, 231, 199, 266, 148) (37, 270, 260, 241, 66, 129,
    128, 169) (44, 46, 200, 70, 233, 221, 178, 82) (48, 237, 239, 163, 224, 245, 133, 50) (49, 106, 257,
    132) (51, 262, 91, 272, 188, 157, 111, 136) ( [...] ), $s_{27}$ =
  (1, 144, 121, 68, 149, 63, 249, 27, 99, 168, 191, 116, 210, 186, 76, 135, 23, 192, 8, 138, 75, 78, 130,
    181) (2, 52, 273, 226, 259, 5, 11, 263, 26, 141, 160, 101, 16, 276, 113, 109, 74, 143, 43, 165, 150,
    222, 206, 153) (3, 190, 236, 216, 148, 173, 34, 231, 254, 88, 81, 229, 89, 266, 12, 30, 155, 39, 59,
    36, 164, 207, 199, 274) (4, 98, 56, 117, 167, 244, 41, 127, 67, 7, 215, 246, 124, 177, 232, 172, 201,
    223, 6, 176, 198, 118, 100, 218) (9, 228, 13, 119, 179, 256, 194, 126, 171, 40, 242, 225, 137, 10,
    64, 258, 146, 183, 238, 28, 62, 264, 187, 38) (14, 267, 151, 55, 84, 112, 248, 102, 240, 252, 73,
    205) (15, 170, 269, 235, 166, 69, 22, 204, 203, 123, 220, 32, 247, 250, 159, 202, 110, 268, 87, 156,
    47, 96, 234, 72) (17, 208, 132, 251, 211, 49, 65, 57, 106, 95, 196, 257) (18, 104, 213, 175) (19, 83,
    85) (20, 261, 243, 147, 60, 197, 61, 182, 212, 90, 255, 120, 53, 107, 193, 24, 139, 217, 103, 152,
    29, 71, 25, 77) (21, 44, 48, 195, 221, 245, 253, 200, 239, 125, 82, 50, 108, 233, 224, 42, 46, 237,
    92, 178, 133, 93, 70, 163) ( [...] ),  $s_{28}$ =(1, 121, 149, 249, 99, 191, 210, 76, 23, 8, 75, 130) (2,
    273, 259, 11, 26, 160, 16, 113, 74, 43, 150, 206) (3, 236, 148, 34, 254, 81, 89, 12, 155, 59, 164,
    199) (4, 56, 167, 41, 67, 215, 124, 232, 201, 6, 198, 100) (5, 263, 141, 101, 276, 109, 143, 165,
    222, 153, 52, 226) (7, 246, 177, 172, 223, 176, 118, 218, 98, 117, 244, 127) (9, 13, 179, 194, 171,
    242, 137, 64, 146, 238, 62, 187) (10, 258, 183, 28, 264, 38, 228, 119, 256, 126, 40, 225) (14, 151,
    84, 248, 240, 73) (15, 269, 166, 22, 203, 220, 247, 159, 110, 87, 47, 234) (17, 132, 211, 65, 106,
    196) (18, 213) (19, 85, 83) (20, 243, 60, 61, 212, 255, 53, 193, 139, 103, 29, 25) (21, 48, 221, 253,
    239, 82, 108, 224, 46, 92, 133, 70) (24, 217, 152, 71, 77, 261, 147, 197, 182, 90, 120, 107) (27,
    168, 116, 186, 135, 192, 138, 78, 181, 144, 68, 63) (30, 39, 36, 207, 274, 190, 216, 173, 231, 88,
    229, 266) (31, 169, 157, 162, 270, 136, 94, 241, 262, 131, 129, 272) (32, 250, 202, 268, 156, 96,
    72, 170, 235, 69, 204, 123) ( [...] ),  $s_{29}$ =(1, 149, 99, 210, 23, 75) (2, 259, 26, 16, 74, 150) (3,
    148, 254, 89, 155, 164) (4, 167, 67, 124, 201, 198) (5, 141, 276, 143, 222, 52) (6, 100, 56, 41, 215,
    232) (7, 177, 223, 118, 98, 244) (8, 130, 121, 249, 191, 76) (9, 179, 171, 137, 146, 62) (10, 183,
    264, 228, 256, 40) (11, 160, 113, 43, 206, 273) (12, 59, 199, 236, 34, 81) (13, 194, 242, 64, 238,
    187) (14, 84, 240) (15, 166, 203, 247, 110, 47) (17, 211, 106) (19, 83, 85) (20, 60, 212, 53, 139,
    29) (21, 221, 239, 108, 46, 133) (22, 220, 159, 87, 234, 269) (24, 152, 77, 147, 182, 120) (25, 243,
    61, 255, 193, 103) (27, 116, 135, 138, 181, 68) (28, 38, 119, 126, 225, 258) (30, 36, 274, 216, 231,
    229) (31, 157, 270, 94, 262, 129) (32, 202, 156, 72, 235, 204) (33, 145, 189, 114, 185, 80) (35,
    180, 54, 142, 227, 158) (37, 154, 51, 66, 97, 188) (39, 207, 190, 173, 88, 266) (42, 178, 163, 195,
    200, 50) (44, 245, 125, 233, 237, 93) (45, 111, 260, 134, 91, 128) (48, 253, 82, 224, 92,
    70) ( [...] ),  $s_{30}$ =(1, 221, 121, 253, 149, 239, 249, 82, 99, 108, 191, 224, 210, 46, 76, 92, 23,
    133, 8, 70, 75, 21, 130, 48) (2, 72, 273, 170, 259, 235, 11, 69, 26, 204, 160, 123, 16, 32, 113, 250,
    74, 202, 43, 268, 150, 156, 206, 96) (3, 212, 236, 255, 148, 53, 34, 193, 254, 139, 81, 103, 89, 29,
    12, 25, 155, 20, 59, 243, 164, 60, 199, 61) (4, 194, 56, 171, 167, 242, 41, 137, 67, 64, 215, 146,
    124, 238, 232, 62, 201, 187, 6, 9, 198, 13, 100, 179) (5, 110, 263, 87, 141, 47, 101, 234, 276, 15,
    109, 269, 143, 166, 165, 22, 222, 203, 153, 220, 52, 247, 226, 159) (7, 119, 246, 256, 177, 126,
    172, 40, 223, 225, 176, 10, 118, 258, 218, 183, 98, 28, 117, 264, 244, 38, 127, 228) (14, 102, 151,
    252, 84, 205, 248, 267, 240, 55, 73, 112) (17, 208, 132, 251, 211, 49, 65, 57, 106, 95, 196,
    257) (18, 104, 213, 175) (19, 122, 85, 214, 83, 174) (24, 207, 217, 274, 152, 190, 71, 216, 77, 173,
    261, 231, 147, 88, 197, 229, 182, 266, 90, 30, 120, 39, 107, 36) ( [...]
    ),  $s_{31}$ =
  (1, 253, 249, 108, 210, 92, 8, 21) (2, 170, 11, 204, 16, 250, 43, 156) (3, 255, 34, 139, 89, 25, 59,
    60) (4, 171, 41, 64, 124, 62, 6, 13) (5, 87, 101, 15, 143, 22, 153, 247) (7, 256, 172, 225, 118, 183,
    117, 38) (9, 100, 194, 167, 137, 215, 238, 201) (10, 218, 28, 244, 228, 246, 126, 223) (12, 20, 164,
    61, 236, 53, 254, 103) (14, 252, 248, 55) (17, 251, 65, 95) (18, 175, 213, 104) (19, 214) (23, 70,
    130, 221, 149, 82, 191, 46) (24, 274, 71, 173, 147, 229, 90, 39) (26, 123, 113, 202, 150, 96, 273,
    235) (27, 44, 186, 200, 138, 233, 144, 178) (29, 155, 243, 199, 212, 148, 193, 81) (30, 107, 207,
    152, 216, 261, 88, 182) (31, 97, 162, 45, 94, 154, 131, 134) (32, 74, 268, 206, 72, 259, 69,
    160) (33, 140, 142, 271, 114, 230, 35, 161) (36, 217, 190, 77, 231, 197, 266, 120) (37, 241, 260,
    129, 66, 169, 128, 270) (40, 176, 258, 98, 264, 127, 119, 177) (42, 68, 93, 168, 195, 135, 125,
    78) (47, 276, 269, 165, 203, 52, 159, 263) (48, 121, 239, 99, 224, 76, 133, 75) ( [...] ), $s_{32}$ =
  (1, 94, 109, 262, 22, 271) (2, 173, 83, 18, 266, 97) (3, 267, 156, 42, 211, 21) (4, 235, 102, 73, 234,
    52) (5, 246, 85) (6, 100, 93, 79, 181, 135) (7, 141, 189, 164, 197, 46) (8, 139, 162, 143, 264,
    25) (9, 38, 131, 57, 177, 240) (10, 242, 174, 75, 59, 182) (11, 275, 86, 121, 208, 91) (12, 250, 122,
    224, 98, 81) (13, 43, 125, 203, 89, 90) (14, 45, 204, 44, 29, 114) (15, 128, 210, 68, 77, 249) (16,
    233, 80, 82, 127, 76) (17, 186, 226, 58, 151, 160) (19, 37, 112, 72, 214, 161) (20, 273, 154, 71,
    258, 117) (23, 237) (24, 132, 256, 201, 47, 185) (26, 216, 119, 134, 61, 70) (27, 159, 49, 56, 124,
    188) (28, 175, 41, 148, 243, 126) (30, 66, 69, 265, 272, 178) (31, 269, 270, 88, 136, 33) (32, 104,
    232, 133, 142, 166) (35, 259, 187, 110, 227, 170) (36, 180, 238, 268, 67, 152) (39, 183, 172, 261,
    221, 176) (40, 263, 103, 123, 145, 276) (48, 65, 220, 115, 108, 231) (50, 228) (51, 206) (53, 205,
    169, 245, 217, 163) (54, 260, 140, 190, 207, 254) ( [...] ), $s_{33}$ =
  (1, 182, 260, 228, 177, 125, 252, 80, 240, 64, 142, 262, 231, 251, 53, 43, 13, 14, 244, 170, 222,
    12) (2, 31, 157, 144, 135, 210, 121, 159, 249, 206, 15, 130, 23, 246, 59, 230, 117, 126, 194, 56,
    129, 153) (3, 75, 66, 73, 220, 208, 55, 78, 202, 261, 164, 215, 185, 174, 97, 137, 91, 271, 54, 34,
    254, 110) (4, 227, 128, 133, 168, 181, 152, 195, 273, 245, 223, 264, 258, 94, 146, 259, 112, 76, 8,
    103, 27, 98) (5, 165, 226, 161, 127, 162, 216, 10, 74, 11, 37, 86, 199, 36, 207, 118, 236, 191, 158,
    200, 65, 105) (6, 119, 213, 269, 214, 48, 138, 176, 24, 241, 79) (7, 41, 205, 61, 42, 132, 123, 111,
    22, 270, 225, 49, 167, 189, 115, 92, 25, 188, 275, 233, 257, 139) (9, 72, 89, 272, 154, 250, 47, 234,
    114, 30, 197, 151, 192, 60, 247, 141, 276, 212, 140, 184, 198, 232) (16, 63, 221, 267, 229, 84, 190,
    274, 160, 204, 235, 40, 256, 143, 69, 175, 179, 149, 163, 145, 67, 178) (17, 193, 196, 124, 266, 33,
    102, 71, 224, 136, 21, 68, 265, 218, 166, 85, 83, 172, 186, 81, 155, 116) ( [...] ), $s_{34}$ =
  (1, 80, 53, 12, 252, 251, 222, 125, 231, 170, 177, 262, 244, 228, 142, 14, 260, 64, 13, 182, 240,
    43) (2, 159, 59, 153, 121, 246, 129, 210, 23, 56, 135, 130, 194, 144, 15, 126, 157, 206, 117, 31,
    249, 230) (3, 78, 97, 110, 55, 174, 254, 208, 185, 34, 220, 215, 54, 73, 164, 271, 66, 261, 91, 75,
    202, 137) (4, 195, 146, 98, 152, 94, 27, 181, 258, 103, 168, 264, 8, 133, 223, 76, 128, 245, 112,
    227, 273, 259) (5, 10, 207, 105, 216, 36, 65, 162, 199, 200, 127, 86, 158, 161, 37, 191, 226, 11,
    236, 165, 74, 118) (6, 176, 269, 79, 138, 213, 241, 48, 119, 24, 214) (7, 111, 115, 139, 123, 189,
    257, 132, 167, 233, 42, 49, 275, 61, 225, 188, 205, 270, 25, 41, 22, 92) (9, 234, 247, 232, 47, 60,
    198, 250, 192, 184, 154, 151, 140, 272, 197, 212, 89, 30, 276, 72, 114, 141) (16, 274, 69, 178, 190,
    143, 67, 84, 256, 145, 229, 40, 163, 267, 235, 149, 221, 204, 179, 63, 160, 175) (17, 71, 166, 116,
    102, 218, 155, 33, 265, 81, 266, 68, 186, 124, 21, 172, 196, 136, 83, 193, 224, 85) ( [...] ), $s_{35}$ =
  (1, 260, 177, 252, 240, 142, 231, 53, 13, 244, 222) (2, 157, 135, 121, 249, 15, 23, 59, 117, 194,
    129) (3, 66, 220, 55, 202, 164, 185, 97, 91, 54, 254) (4, 128, 168, 152, 273, 223, 258, 146, 112, 8,
    27) (5, 226, 127, 216, 74, 37, 199, 207, 236, 158, 65) (6, 213, 214, 138, 24, 79, 119, 269, 48, 176,
    241) (7, 205, 42, 123, 22, 225, 167, 115, 25, 275, 257) (9, 89, 154, 47, 114, 197, 192, 247, 276,
    140, 198) (10, 11, 86, 36, 118, 191, 200, 105, 165, 161, 162) (12, 182, 228, 125, 80, 64, 262, 251,
    43, 14, 170) (16, 221, 229, 190, 160, 235, 256, 69, 179, 163, 67) (17, 196, 266, 102, 224, 21, 265,
    166, 83, 186, 155) (18, 39, 173, 109, 90, 248, 147, 134, 219, 169, 77) (19, 96, 239, 28, 44, 180, 58,
    45, 52, 70, 211) (20, 106, 183, 88, 201, 32, 35, 120, 243, 95, 82) (26, 156, 217, 46, 62, 57, 87, 29,
    187, 100, 203) (30, 151, 60, 141, 212, 184, 232, 72, 272, 250, 234) (31, 144, 210, 159, 206, 130,
    246, 230, 126, 56, 153) (33, 71, 136, 68, 218, 85, 172, 81, 116, 193, 124) ( [...] ), $s_{36}$ =
  (1, 177, 240, 231, 13, 222, 260, 252, 142, 53, 244) (2, 135, 249, 23, 117, 129, 157, 121, 15, 59,
    194) (3, 220, 202, 185, 91, 254, 66, 55, 164, 97, 54) (4, 168, 273, 258, 112, 27, 128, 152, 223, 146,
    8) (5, 127, 74, 199, 236, 65, 226, 216, 37, 207, 158) (6, 214, 24, 119, 48, 241, 213, 138, 79, 269,
    176) (7, 42, 22, 167, 25, 257, 205, 123, 225, 115, 275) (9, 154, 114, 192, 276, 198, 89, 47, 197,
    247, 140) (10, 86, 118, 200, 165, 162, 11, 36, 191, 105, 161) (12, 228, 80, 262, 43, 170, 182, 125,
    64, 251, 14) (16, 229, 160, 256, 179, 67, 221, 190, 235, 69, 163) (17, 266, 224, 265, 83, 155, 196,
    102, 21, 166, 186) (18, 173, 90, 147, 219, 77, 39, 109, 248, 134, 169) (19, 239, 44, 58, 52, 211, 96,
    28, 180, 45, 70) (20, 183, 201, 35, 243, 82, 106, 88, 32, 120, 95) (26, 217, 62, 87, 187, 203, 156,
    46, 57, 29, 100) (30, 60, 212, 232, 272, 234, 151, 141, 184, 72, 250) (31, 210, 206, 246, 126, 153,
    144, 159, 130, 230, 56) (33, 136, 218, 172, 116, 124, 71, 68, 85, 81, 193) ( [...] ), $s_{37}$ =
  (1, 44, 22, 34, 94, 205, 42, 198, 231, 30, 125, 48) (2, 213, 121, 116, 275, 227, 215, 76, 174, 89, 59,
    210) (3, 271, 135, 254, 119, 36, 183, 167, 71, 257, 276, 74) (4, 235, 192, 53, 47, 219) (5, 90, 97,
    159, 274, 52, 154, 156, 143, 244, 229, 123) (6, 118, 85, 261, 136, 188, 177, 260, 28, 32, 14, 43) (7,
    113, 81, 164, 73, 201, 16, 75, 223, 83, 175, 161) (8, 268, 126, 103, 134, 23, 114, 55, 49, 203, 157,
    222) (9, 250, 190, 233, 249, 84, 66, 108, 141, 67, 152, 224) (10, 186) (11, 197, 122, 172, 96, 266,
    25, 39, 218, 65, 13, 168) (12, 45, 106) (17, 148, 117, 251, 146, 237, 69, 200, 248, 19, 228, 87) (18,
    60, 99, 255, 92, 195, 246, 93, 155, 241, 21, 105) (20, 184, 130, 263, 236, 64, 150, 139, 147, 27, 29,
    258) (24, 61, 112) (26, 238, 234, 132, 208, 191) (31, 131, 91, 107, 239, 178, 115, 181, 216, 101,
    165, 273) (33, 202, 78, 166, 110, 267, 145, 171, 149, 137, 221, 127) (37, 180, 63, 38, 57, 50, 46,
    209, 194, 54, 160, 68) ( [...] ),  $s_{38}$ = (1, 140, 78, 116, 11, 123, 7, 238, 14, 48, 4, 77, 161, 167,
    155) (2, 204, 79, 243, 173, 215, 154, 261, 252, 101, 131, 89, 245, 205, 58) (3, 177, 99, 121, 158,
    248, 181, 40, 200, 119, 210, 6, 66, 50, 198) (5, 147, 230, 43, 100, 259, 45, 31, 38, 219, 222, 9, 97,
    247, 110) (8, 17, 28, 132, 169, 189, 37, 55, 244, 65, 22, 33, 75, 25, 190) (10, 148, 70, 105, 185,
    207, 175, 61, 264, 233, 84, 35, 56, 254, 159) (12, 107, 64, 226, 141, 85, 24, 138, 71, 96, 21, 54,
    145, 142, 165) (13, 150, 196, 217, 191, 216, 224, 253, 42, 209, 235, 74, 16, 139, 211) (15, 118, 80,
    262, 184, 201, 176, 63, 90, 72, 265, 26, 170, 163, 111) (18, 203, 27, 263, 178, 134, 149, 136, 239,
    106, 122, 52, 193, 87, 270) (19, 268, 103, 236, 146, 44, 213, 129, 229, 144, 83, 47, 127, 112,
    153) (20, 255, 69, 88, 186, 212, 164, 182, 276, 271, 234, 49, 274, 246, 257) (23, 208, 102, 187,
    143, 266, 59, 115, 81, 242, 95, 92, 174, 250, 29) (30, 156, 194, 218, 223, 67, 256, 202, 214, 162,
    240, 60, 73, 126, 228) ( [...] ),  $s_{39}$ = (1, 250, 11, 102, 14, 59, 161, 95, 140, 29, 123, 187, 48, 115,
    167, 92, 78, 23, 7, 143, 4, 81, 155, 174, 116, 208, 238, 266, 77, 242) (2, 118, 173, 201, 252, 72,
    245, 163, 204, 80, 215, 176, 101, 265, 205, 111, 79, 262, 154, 63, 131, 26, 58, 15, 243, 184, 261,
    90, 89, 170) (3, 274, 158, 255, 200, 212, 66, 271, 177, 246, 248, 69, 119, 164, 50, 234, 99, 257,
    181, 88, 210, 182, 198, 49, 121, 20, 40, 186, 6, 276) (5, 133, 100, 62, 38, 32, 97, 151, 147, 251,
    259, 206, 219, 125, 247, 272, 230, 258, 45, 197, 222, 232, 110, 76, 43, 172, 31, 68, 9, 160) (8, 74,
    169, 13, 244, 191, 75, 42, 17, 16, 189, 150, 65, 216, 25, 209, 28, 139, 37, 196, 22, 224, 190, 235,
    132, 211, 55, 217, 33, 253) (10, 202, 185, 60, 264, 30, 56, 223, 148, 214, 207, 73, 233, 156, 254,
    67, 70, 162, 175, 126, 84, 194, 159, 256, 105, 240, 61, 228, 35, 218) (12, 188, 141, 41, 71, 34, 145,
    98, 107, 221, 85, 53, 96, 36, 142, 152, 64, 113, 24, 275, 21, 273, 165, 124, 226, 130, 138, 128, 54,
    94) ( [...] ),   $s_{40}$ =(1, 177, 239, 153, 157, 111, 4, 13, 38, 180, 52, 64) (2, 54, 252, 24, 166, 223,
    259, 81, 178, 102, 214, 145) (3, 108, 117, 110, 207, 206, 248, 151, 225, 147, 9, 32) (5, 272, 91,
    232, 255, 72, 216, 90, 124, 184, 172, 61) (6, 80, 67, 93, 94, 273, 143, 182, 77, 181, 268, 213) (7,
    230, 231, 123, 240, 76, 209, 104, 57, 82, 128, 243) (8, 46, 222, 188, 109, 217, 266, 26, 162, 75,
    201, 161) (10, 23, 220) (11, 247, 276, 65, 198, 192) (12, 254, 269, 261, 69, 40) (14, 190, 42, 165,
    265, 185, 150, 205, 50, 21, 244, 242) (15, 235, 118, 228, 105, 98, 246, 133, 84, 49, 196, 256) (16,
    112, 167, 267, 115, 168, 141, 224, 20, 142, 99, 204) (17, 152, 229, 203, 156, 116, 86, 186, 122,
    149, 191, 227) (18, 125, 226, 262, 28, 39, 194, 96, 114, 215, 73, 135) (19, 44, 41, 208, 140, 103,
    250, 66, 30, 221, 89, 45) (22, 129, 158, 270, 233, 189, 271, 43, 197, 264, 131, 88) (25, 87, 183, 29,
    164, 119, 34, 176, 210, 138, 173, 83) (27, 200, 92, 71, 160, 263, 187, 258, 33, 134, 136,
    219) ( [...] ),   $s_{41}$ =(1, 181, 3, 206, 164, 138) (2, 254, 167, 262, 20, 107) (4, 260, 56, 118, 132,
    199) (5, 17, 175, 234, 19, 43) (6, 66, 88, 166, 171, 12) (7, 37, 223, 27, 38, 235) (8, 213, 57, 159,
    180, 259) (9, 117, 102, 39, 34, 69) (10, 140, 86, 186, 170, 158) (11, 244, 71, 216, 114, 127) (13,
    265, 54, 115, 210, 253) (14, 205, 58, 256, 111, 227) (15, 204, 51) (16, 141, 241, 55, 36, 85) (18,
    59, 90, 75, 151, 218) (21, 148, 76, 271, 194, 160) (22, 79, 52, 174, 152, 33) (23, 250, 78, 73, 177,
    84) (24, 242, 270, 243, 41, 220) (25, 257, 64, 267, 134, 193) (26, 187, 200, 252, 32, 228) (28, 173,
    31, 266, 125, 110) (29, 77, 87, 201, 248, 30) (35, 211, 61, 232, 272, 269) (40, 208, 83, 131, 192,
    183) (42, 95, 106) (44, 103, 98, 198, 191, 203) (45, 233, 239, 215, 92, 157) (46, 48, 60, 70, 120,
    221) (47, 116, 207, 139, 89, 184) (49, 172, 263, 168, 99, 128) (50, 143, 53, 63, 258, 80) (62, 126,
    96, 94, 255, 93) (65, 136, 74, 190, 162, 155) (67, 245, 68, 101, 209, 146) ( [...] ), $s_{42}$ =
  (1, 233, 193, 48, 153, 31, 198, 7, 87) (2, 81, 261, 73, 102, 80, 241, 3, 212) (4, 41, 262, 103, 105, 30,
    110, 74, 119) (5, 69, 20, 72, 9, 79, 100, 10, 202) (6, 139, 211, 44, 151, 60, 111, 98, 218) (8, 121,
    224, 172, 137, 97, 147, 134, 195) (11, 272, 14, 256, 18, 99, 229, 33, 21) (12, 170, 203, 23, 221, 42,
    145, 161, 140) (13, 26, 207, 209, 189, 36, 101, 190, 269) (15, 127, 231, 141, 112, 94, 228, 186,
    34) (16, 84, 206, 128, 148, 58, 205, 113, 176) (17, 184, 275, 57, 194, 40, 65, 150, 182) (19, 159,
    235, 214, 22, 90, 208, 78, 149) (24, 249, 254) (25, 66, 75, 265, 250, 106, 68, 245, 123) (27, 143,
    225, 197, 216, 54, 180, 217, 248) (28, 264, 227, 71, 70, 32, 63, 142, 258) (29, 173, 109, 50, 252,
    165, 115, 136, 37) (35, 49, 175, 167, 158, 160, 255, 162, 144) (38, 125, 89, 240, 164, 196, 131, 62,
    56) (39, 219, 129, 114, 116, 268, 267, 155, 156) (43, 120, 46, 274, 237, 187, 183, 242, 226) (45,
    77, 168, 247, 263, 51, 204, 271, 59) ( [...] ).

The generators  and the representatives of conjugacy classes of
$G^{s_{1}}$ are the same as $G$ since $G^{s_{1}}=G.$ However, we can
not list their  character table since it is too big to compute by my
computer.

The generators of $G^{s_{2}}$ are:\\
 (  1,  23, 110,  41,  12, 137,  18,  65,  34, 142, 225,  26, 206,  40,
79, 217, 208, 275, 215,  39,
     209, 124, 210) (  2,  33, 243,  98,  49, 165, 175, 220,  35,  47, 250,  57, 143, 201,  72,  54,
     195, 167,  71, 185,   7, 239, 263) (  3, 193, 252, 157, 218,  20, 179, 227, 189,  74,  43,  19,
      44,  67, 214, 173,  80, 146,  50,  30, 231, 233,  55) (  4, 244,  90, 246, 122, 155,  75, 272,
      68, 203, 148, 199, 103, 178, 190,  14, 230,  78, 219, 132, 270, 247,  38) (  5,  17, 177, 187,
     159,  53, 174,  46, 150,  11, 140,  60, 191,  95, 121, 123, 130, 129, 207, 223, 257, 105, 204)
    (  6, 266, 117,  42, 135, 238,  64,  13, 141, 127, 181, 119, 211, 114,  22,  97, 162, 271, 200,
      48,  63,  88, 236) (  8,  73, 240,  29, 131, 274, 256,  99, 194,  27, 235, 133, 139, 145,  94,
     259, 100, 116, 253, 188, 269, 198, 228) (  9, 205, 168, 151,  76,  92, 262, 108, 234, 102, 232,
     147, 160, 134,  83,  70, 192, 245,  24,  52, 202, 169, 158) ( 10,  66, 196,  77, 149, 226, 118,
     166, 101, 273, 115, 153, 182,  51,  81, 176, 120, 224, 136,  84, 107, 222,  59)
    ( 15, 111,  45, 221, 156, 267, 242,  93, 241, 186,  37, 163, 171,  16, 170, 268, 152, 261,  86,
     126,  58,  28,  89) ( 21, 128, 184, 161, 254, 112, 216, 213,  36, 260, 258, 265, 255, 144, 138,
     106,  61,  96,  31, 104,  82,  91, 109) ( 25, 251, 154,  87,  62,  69, 125, 264, 249,  32, 248,
      56, 276, 172, 229, 197,  85, 183, 113, 164, 180, 212, 237) .

The representatives of conjugacy classes of   $G^{s_{}}$ are:\\
() , (1, 12, 34, 206, 208, 209, 23, 137, 142, 40, 275, 124, 110, 18,
225, 79, 215, 210, 41, 65, 26,
    217, 39) (2, 49, 35, 143, 195, 7, 33, 165, 47, 201, 167, 239, 243, 175, 250, 72, 71, 263, 98, 220, 57,
    54, 185) (3, 218, 189, 44, 80, 231, 193, 20, 74, 67, 146, 233, 252, 179, 43, 214, 50, 55, 157, 227,
    19, 173, 30) (4, 122, 68, 103, 230, 270, 244, 155, 203, 178, 78, 247, 90, 75, 148, 190, 219, 38, 246,
    272, 199, 14, 132) (5, 159, 150, 191, 130, 257, 17, 53, 11, 95, 129, 105, 177, 174, 140, 121, 207,
    204, 187, 46, 60, 123, 223) (6, 135, 141, 211, 162, 63, 266, 238, 127, 114, 271, 88, 117, 64, 181,
    22, 200, 236, 42, 13, 119, 97, 48) (8, 131, 194, 139, 100, 269, 73, 274, 27, 145, 116, 198, 240, 256,
    235, 94, 253, 228, 29, 99, 133, 259, 188) (9, 76, 234, 160, 192, 202, 205, 92, 102, 134, 245, 169,
    168, 262, 232, 83, 24, 158, 151, 108, 147, 70, 52) (10, 149, 101, 182, 120, 107, 66, 226, 273, 51,
    224, 222, 196, 118, 115, 81, 136, 59, 77, 166, 153, 176, 84) ( [...] ) ,
  (1, 18, 206, 215, 23, 65, 40, 39, 110, 34, 79, 209, 41, 142, 217, 124, 12, 225, 208, 210, 137, 26,
    275) (2, 175, 143, 71, 33, 220, 201, 185, 243, 35, 72, 7, 98, 47, 54, 239, 49, 250, 195, 263, 165, 57,
    167) (3, 179, 44, 50, 193, 227, 67, 30, 252, 189, 214, 231, 157, 74, 173, 233, 218, 43, 80, 55, 20,
    19, 146) (4, 75, 103, 219, 244, 272, 178, 132, 90, 68, 190, 270, 246, 203, 14, 247, 122, 148, 230,
    38, 155, 199, 78) (5, 174, 191, 207, 17, 46, 95, 223, 177, 150, 121, 257, 187, 11, 123, 105, 159,
    140, 130, 204, 53, 60, 129) (6, 64, 211, 200, 266, 13, 114, 48, 117, 141, 22, 63, 42, 127, 97, 88,
    135, 181, 162, 236, 238, 119, 271) (8, 256, 139, 253, 73, 99, 145, 188, 240, 194, 94, 269, 29, 27,
    259, 198, 131, 235, 100, 228, 274, 133, 116) (9, 262, 160, 24, 205, 108, 134, 52, 168, 234, 83, 202,
    151, 102, 70, 169, 76, 232, 192, 158, 92, 147, 245) (10, 118, 182, 136, 66, 166, 51, 84, 196, 101,
    81, 107, 77, 273, 176, 222, 149, 115, 120, 59, 226, 153, 224) ( [...] ) ,
  (1, 23, 110, 41, 12, 137, 18, 65, 34, 142, 225, 26, 206, 40, 79, 217, 208, 275, 215, 39, 209, 124,
    210) (2, 33, 243, 98, 49, 165, 175, 220, 35, 47, 250, 57, 143, 201, 72, 54, 195, 167, 71, 185, 7, 239,
    263) (3, 193, 252, 157, 218, 20, 179, 227, 189, 74, 43, 19, 44, 67, 214, 173, 80, 146, 50, 30, 231,
    233, 55) (4, 244, 90, 246, 122, 155, 75, 272, 68, 203, 148, 199, 103, 178, 190, 14, 230, 78, 219,
    132, 270, 247, 38) (5, 17, 177, 187, 159, 53, 174, 46, 150, 11, 140, 60, 191, 95, 121, 123, 130, 129,
    207, 223, 257, 105, 204) (6, 266, 117, 42, 135, 238, 64, 13, 141, 127, 181, 119, 211, 114, 22, 97,
    162, 271, 200, 48, 63, 88, 236) (8, 73, 240, 29, 131, 274, 256, 99, 194, 27, 235, 133, 139, 145, 94,
    259, 100, 116, 253, 188, 269, 198, 228) (9, 205, 168, 151, 76, 92, 262, 108, 234, 102, 232, 147,
    160, 134, 83, 70, 192, 245, 24, 52, 202, 169, 158) (10, 66, 196, 77, 149, 226, 118, 166, 101, 273,
    115, 153, 182, 51, 81, 176, 120, 224, 136, 84, 107, 222, 59) ( [...] ) ,
  (1, 26, 210, 225, 124, 142, 209, 34, 39, 65, 215, 18, 275, 137, 208, 12, 217, 41, 79, 110, 40, 23,
    206) (2, 57, 263, 250, 239, 47, 7, 35, 185, 220, 71, 175, 167, 165, 195, 49, 54, 98, 72, 243, 201, 33,
    143) (3, 19, 55, 43, 233, 74, 231, 189, 30, 227, 50, 179, 146, 20, 80, 218, 173, 157, 214, 252, 67,
    193, 44) (4, 199, 38, 148, 247, 203, 270, 68, 132, 272, 219, 75, 78, 155, 230, 122, 14, 246, 190, 90,
    178, 244, 103) (5, 60, 204, 140, 105, 11, 257, 150, 223, 46, 207, 174, 129, 53, 130, 159, 123, 187,
    121, 177, 95, 17, 191) (6, 119, 236, 181, 88, 127, 63, 141, 48, 13, 200, 64, 271, 238, 162, 135, 97,
    42, 22, 117, 114, 266, 211) (8, 133, 228, 235, 198, 27, 269, 194, 188, 99, 253, 256, 116, 274, 100,
    131, 259, 29, 94, 240, 145, 73, 139) (9, 147, 158, 232, 169, 102, 202, 234, 52, 108, 24, 262, 245,
    92, 192, 76, 70, 151, 83, 168, 134, 205, 160) (10, 153, 59, 115, 222, 273, 107, 101, 84, 166, 136,
    118, 224, 226, 120, 149, 176, 77, 81, 196, 51, 66, 182) ( [...] ) ,
  (1, 34, 208, 23, 142, 275, 110, 225, 215, 41, 26, 39, 12, 206, 209, 137, 40, 124, 18, 79, 210, 65,
    217) (2, 35, 195, 33, 47, 167, 243, 250, 71, 98, 57, 185, 49, 143, 7, 165, 201, 239, 175, 72, 263,
    220, 54) (3, 189, 80, 193, 74, 146, 252, 43, 50, 157, 19, 30, 218, 44, 231, 20, 67, 233, 179, 214, 55,
    227, 173) (4, 68, 230, 244, 203, 78, 90, 148, 219, 246, 199, 132, 122, 103, 270, 155, 178, 247, 75,
    190, 38, 272, 14) (5, 150, 130, 17, 11, 129, 177, 140, 207, 187, 60, 223, 159, 191, 257, 53, 95, 105,
    174, 121, 204, 46, 123) (6, 141, 162, 266, 127, 271, 117, 181, 200, 42, 119, 48, 135, 211, 63, 238,
    114, 88, 64, 22, 236, 13, 97) (8, 194, 100, 73, 27, 116, 240, 235, 253, 29, 133, 188, 131, 139, 269,
    274, 145, 198, 256, 94, 228, 99, 259) (9, 234, 192, 205, 102, 245, 168, 232, 24, 151, 147, 52, 76,
    160, 202, 92, 134, 169, 262, 83, 158, 108, 70) (10, 101, 120, 66, 273, 224, 196, 115, 136, 77, 153,
    84, 149, 182, 107, 226, 51, 222, 118, 81, 59, 166, 176) ( [...] ) ,
  (1, 39, 217, 26, 65, 41, 210, 215, 79, 225, 18, 110, 124, 275, 40, 142, 137, 23, 209, 208, 206, 34,
    12) (2, 185, 54, 57, 220, 98, 263, 71, 72, 250, 175, 243, 239, 167, 201, 47, 165, 33, 7, 195, 143, 35,
    49) (3, 30, 173, 19, 227, 157, 55, 50, 214, 43, 179, 252, 233, 146, 67, 74, 20, 193, 231, 80, 44, 189,
    218) (4, 132, 14, 199, 272, 246, 38, 219, 190, 148, 75, 90, 247, 78, 178, 203, 155, 244, 270, 230,
    103, 68, 122) (5, 223, 123, 60, 46, 187, 204, 207, 121, 140, 174, 177, 105, 129, 95, 11, 53, 17, 257,
    130, 191, 150, 159) (6, 48, 97, 119, 13, 42, 236, 200, 22, 181, 64, 117, 88, 271, 114, 127, 238, 266,
    63, 162, 211, 141, 135) (8, 188, 259, 133, 99, 29, 228, 253, 94, 235, 256, 240, 198, 116, 145, 27,
    274, 73, 269, 100, 139, 194, 131) (9, 52, 70, 147, 108, 151, 158, 24, 83, 232, 262, 168, 169, 245,
    134, 102, 92, 205, 202, 192, 160, 234, 76) (10, 84, 176, 153, 166, 77, 59, 136, 81, 115, 118, 196,
    222, 224, 51, 273, 226, 66, 107, 120, 182, 101, 149) ( [...] ) ,
  (1, 40, 41, 208, 18, 39, 142, 210, 206, 110, 217, 137, 215, 34, 124, 26, 23, 79, 12, 275, 65, 209,
    225) (2, 201, 98, 195, 175, 185, 47, 263, 143, 243, 54, 165, 71, 35, 239, 57, 33, 72, 49, 167, 220, 7,
    250) (3, 67, 157, 80, 179, 30, 74, 55, 44, 252, 173, 20, 50, 189, 233, 19, 193, 214, 218, 146, 227,
    231, 43) (4, 178, 246, 230, 75, 132, 203, 38, 103, 90, 14, 155, 219, 68, 247, 199, 244, 190, 122, 78,
    272, 270, 148) (5, 95, 187, 130, 174, 223, 11, 204, 191, 177, 123, 53, 207, 150, 105, 60, 17, 121,
    159, 129, 46, 257, 140) (6, 114, 42, 162, 64, 48, 127, 236, 211, 117, 97, 238, 200, 141, 88, 119,
    266, 22, 135, 271, 13, 63, 181) (8, 145, 29, 100, 256, 188, 27, 228, 139, 240, 259, 274, 253, 194,
    198, 133, 73, 94, 131, 116, 99, 269, 235) (9, 134, 151, 192, 262, 52, 102, 158, 160, 168, 70, 92, 24,
    234, 169, 147, 205, 83, 76, 245, 108, 202, 232) (10, 51, 77, 120, 118, 84, 273, 59, 182, 196, 176,
    226, 136, 101, 222, 153, 66, 81, 149, 224, 166, 107, 115) ( [...] ) ,
  (1, 41, 18, 142, 206, 217, 215, 124, 23, 12, 65, 225, 40, 208, 39, 210, 110, 137, 34, 26, 79, 275,
    209) (2, 98, 175, 47, 143, 54, 71, 239, 33, 49, 220, 250, 201, 195, 185, 263, 243, 165, 35, 57, 72,
    167, 7) (3, 157, 179, 74, 44, 173, 50, 233, 193, 218, 227, 43, 67, 80, 30, 55, 252, 20, 189, 19, 214,
    146, 231) (4, 246, 75, 203, 103, 14, 219, 247, 244, 122, 272, 148, 178, 230, 132, 38, 90, 155, 68,
    199, 190, 78, 270) (5, 187, 174, 11, 191, 123, 207, 105, 17, 159, 46, 140, 95, 130, 223, 204, 177,
    53, 150, 60, 121, 129, 257) (6, 42, 64, 127, 211, 97, 200, 88, 266, 135, 13, 181, 114, 162, 48, 236,
    117, 238, 141, 119, 22, 271, 63) (8, 29, 256, 27, 139, 259, 253, 198, 73, 131, 99, 235, 145, 100,
    188, 228, 240, 274, 194, 133, 94, 116, 269) (9, 151, 262, 102, 160, 70, 24, 169, 205, 76, 108, 232,
    134, 192, 52, 158, 168, 92, 234, 147, 83, 245, 202) (10, 77, 118, 273, 182, 176, 136, 222, 66, 149,
    166, 115, 51, 120, 84, 59, 196, 226, 101, 153, 81, 224, 107) ( [...] ) ,
  (1, 65, 79, 124, 137, 206, 39, 41, 225, 275, 23, 34, 217, 210, 18, 40, 209, 12, 26, 215, 110, 142,
    208) (2, 220, 72, 239, 165, 143, 185, 98, 250, 167, 33, 35, 54, 263, 175, 201, 7, 49, 57, 71, 243, 47,
    195) (3, 227, 214, 233, 20, 44, 30, 157, 43, 146, 193, 189, 173, 55, 179, 67, 231, 218, 19, 50, 252,
    74, 80) (4, 272, 190, 247, 155, 103, 132, 246, 148, 78, 244, 68, 14, 38, 75, 178, 270, 122, 199, 219,
    90, 203, 230) (5, 46, 121, 105, 53, 191, 223, 187, 140, 129, 17, 150, 123, 204, 174, 95, 257, 159,
    60, 207, 177, 11, 130) (6, 13, 22, 88, 238, 211, 48, 42, 181, 271, 266, 141, 97, 236, 64, 114, 63,
    135, 119, 200, 117, 127, 162) (8, 99, 94, 198, 274, 139, 188, 29, 235, 116, 73, 194, 259, 228, 256,
    145, 269, 131, 133, 253, 240, 27, 100) (9, 108, 83, 169, 92, 160, 52, 151, 232, 245, 205, 234, 70,
    158, 262, 134, 202, 76, 147, 24, 168, 102, 192) (10, 166, 81, 222, 226, 182, 84, 77, 115, 224, 66,
    101, 176, 59, 118, 51, 107, 149, 153, 136, 196, 273, 120) ( [...] ) ,
  (1, 79, 137, 39, 225, 23, 217, 18, 209, 26, 110, 208, 65, 124, 206, 41, 275, 34, 210, 40, 12, 215,
    142) (2, 72, 165, 185, 250, 33, 54, 175, 7, 57, 243, 195, 220, 239, 143, 98, 167, 35, 263, 201, 49,
    71, 47) (3, 214, 20, 30, 43, 193, 173, 179, 231, 19, 252, 80, 227, 233, 44, 157, 146, 189, 55, 67,
    218, 50, 74) (4, 190, 155, 132, 148, 244, 14, 75, 270, 199, 90, 230, 272, 247, 103, 246, 78, 68, 38,
    178, 122, 219, 203) (5, 121, 53, 223, 140, 17, 123, 174, 257, 60, 177, 130, 46, 105, 191, 187, 129,
    150, 204, 95, 159, 207, 11) (6, 22, 238, 48, 181, 266, 97, 64, 63, 119, 117, 162, 13, 88, 211, 42,
    271, 141, 236, 114, 135, 200, 127) (8, 94, 274, 188, 235, 73, 259, 256, 269, 133, 240, 100, 99, 198,
    139, 29, 116, 194, 228, 145, 131, 253, 27) (9, 83, 92, 52, 232, 205, 70, 262, 202, 147, 168, 192,
    108, 169, 160, 151, 245, 234, 158, 134, 76, 24, 102) (10, 81, 226, 84, 115, 66, 176, 118, 107, 153,
    196, 120, 166, 222, 182, 77, 224, 101, 59, 51, 149, 136, 273) ( [...] ) ,
  (1, 110, 12, 18, 34, 225, 206, 79, 208, 215, 209, 210, 23, 41, 137, 65, 142, 26, 40, 217, 275, 39,
    124) (2, 243, 49, 175, 35, 250, 143, 72, 195, 71, 7, 263, 33, 98, 165, 220, 47, 57, 201, 54, 167, 185,
    239) (3, 252, 218, 179, 189, 43, 44, 214, 80, 50, 231, 55, 193, 157, 20, 227, 74, 19, 67, 173, 146,
    30, 233) (4, 90, 122, 75, 68, 148, 103, 190, 230, 219, 270, 38, 244, 246, 155, 272, 203, 199, 178,
    14, 78, 132, 247) (5, 177, 159, 174, 150, 140, 191, 121, 130, 207, 257, 204, 17, 187, 53, 46, 11, 60,
    95, 123, 129, 223, 105) (6, 117, 135, 64, 141, 181, 211, 22, 162, 200, 63, 236, 266, 42, 238, 13,
    127, 119, 114, 97, 271, 48, 88) (8, 240, 131, 256, 194, 235, 139, 94, 100, 253, 269, 228, 73, 29,
    274, 99, 27, 133, 145, 259, 116, 188, 198) (9, 168, 76, 262, 234, 232, 160, 83, 192, 24, 202, 158,
    205, 151, 92, 108, 102, 147, 134, 70, 245, 52, 169) (10, 196, 149, 118, 101, 115, 182, 81, 120, 136,
    107, 59, 66, 77, 226, 166, 273, 153, 51, 176, 224, 84, 222) ( [...] ) ,
  (1, 124, 39, 275, 217, 40, 26, 142, 65, 137, 41, 23, 210, 209, 215, 208, 79, 206, 225, 34, 18, 12,
    110) (2, 239, 185, 167, 54, 201, 57, 47, 220, 165, 98, 33, 263, 7, 71, 195, 72, 143, 250, 35, 175, 49,
    243) (3, 233, 30, 146, 173, 67, 19, 74, 227, 20, 157, 193, 55, 231, 50, 80, 214, 44, 43, 189, 179,
    218, 252) (4, 247, 132, 78, 14, 178, 199, 203, 272, 155, 246, 244, 38, 270, 219, 230, 190, 103, 148,
    68, 75, 122, 90) (5, 105, 223, 129, 123, 95, 60, 11, 46, 53, 187, 17, 204, 257, 207, 130, 121, 191,
    140, 150, 174, 159, 177) (6, 88, 48, 271, 97, 114, 119, 127, 13, 238, 42, 266, 236, 63, 200, 162, 22,
    211, 181, 141, 64, 135, 117) (8, 198, 188, 116, 259, 145, 133, 27, 99, 274, 29, 73, 228, 269, 253,
    100, 94, 139, 235, 194, 256, 131, 240) (9, 169, 52, 245, 70, 134, 147, 102, 108, 92, 151, 205, 158,
    202, 24, 192, 83, 160, 232, 234, 262, 76, 168) (10, 222, 84, 224, 176, 51, 153, 273, 166, 226, 77,
    66, 59, 107, 136, 120, 81, 182, 115, 101, 118, 149, 196) ( [...] ) ,
  (1, 137, 225, 217, 209, 110, 65, 206, 275, 210, 12, 142, 79, 39, 23, 18, 26, 208, 124, 41, 34, 40,
    215) (2, 165, 250, 54, 7, 243, 220, 143, 167, 263, 49, 47, 72, 185, 33, 175, 57, 195, 239, 98, 35,
    201, 71) (3, 20, 43, 173, 231, 252, 227, 44, 146, 55, 218, 74, 214, 30, 193, 179, 19, 80, 233, 157,
    189, 67, 50) (4, 155, 148, 14, 270, 90, 272, 103, 78, 38, 122, 203, 190, 132, 244, 75, 199, 230, 247,
    246, 68, 178, 219) (5, 53, 140, 123, 257, 177, 46, 191, 129, 204, 159, 11, 121, 223, 17, 174, 60,
    130, 105, 187, 150, 95, 207) (6, 238, 181, 97, 63, 117, 13, 211, 271, 236, 135, 127, 22, 48, 266, 64,
    119, 162, 88, 42, 141, 114, 200) (8, 274, 235, 259, 269, 240, 99, 139, 116, 228, 131, 27, 94, 188,
    73, 256, 133, 100, 198, 29, 194, 145, 253) (9, 92, 232, 70, 202, 168, 108, 160, 245, 158, 76, 102,
    83, 52, 205, 262, 147, 192, 169, 151, 234, 134, 24) (10, 226, 115, 176, 107, 196, 166, 182, 224, 59,
    149, 273, 81, 84, 66, 118, 153, 120, 222, 77, 101, 51, 136) ( [...] ) ,
  (1, 142, 215, 12, 40, 210, 34, 275, 41, 206, 124, 65, 208, 110, 26, 209, 18, 217, 23, 225, 39, 137,
    79) (2, 47, 71, 49, 201, 263, 35, 167, 98, 143, 239, 220, 195, 243, 57, 7, 175, 54, 33, 250, 185, 165,
    72) (3, 74, 50, 218, 67, 55, 189, 146, 157, 44, 233, 227, 80, 252, 19, 231, 179, 173, 193, 43, 30, 20,
    214) (4, 203, 219, 122, 178, 38, 68, 78, 246, 103, 247, 272, 230, 90, 199, 270, 75, 14, 244, 148,
    132, 155, 190) (5, 11, 207, 159, 95, 204, 150, 129, 187, 191, 105, 46, 130, 177, 60, 257, 174, 123,
    17, 140, 223, 53, 121) (6, 127, 200, 135, 114, 236, 141, 271, 42, 211, 88, 13, 162, 117, 119, 63, 64,
    97, 266, 181, 48, 238, 22) (8, 27, 253, 131, 145, 228, 194, 116, 29, 139, 198, 99, 100, 240, 133,
    269, 256, 259, 73, 235, 188, 274, 94) (9, 102, 24, 76, 134, 158, 234, 245, 151, 160, 169, 108, 192,
    168, 147, 202, 262, 70, 205, 232, 52, 92, 83) (10, 273, 136, 149, 51, 59, 101, 224, 77, 182, 222,
    166, 120, 196, 153, 107, 118, 176, 66, 115, 84, 226, 81) ( [...] ) ,
  (1, 206, 23, 40, 110, 79, 41, 217, 12, 208, 137, 275, 18, 215, 65, 39, 34, 209, 142, 124, 225, 210,
    26) (2, 143, 33, 201, 243, 72, 98, 54, 49, 195, 165, 167, 175, 71, 220, 185, 35, 7, 47, 239, 250, 263,
    57) (3, 44, 193, 67, 252, 214, 157, 173, 218, 80, 20, 146, 179, 50, 227, 30, 189, 231, 74, 233, 43,
    55, 19) (4, 103, 244, 178, 90, 190, 246, 14, 122, 230, 155, 78, 75, 219, 272, 132, 68, 270, 203, 247,
    148, 38, 199) (5, 191, 17, 95, 177, 121, 187, 123, 159, 130, 53, 129, 174, 207, 46, 223, 150, 257,
    11, 105, 140, 204, 60) (6, 211, 266, 114, 117, 22, 42, 97, 135, 162, 238, 271, 64, 200, 13, 48, 141,
    63, 127, 88, 181, 236, 119) (8, 139, 73, 145, 240, 94, 29, 259, 131, 100, 274, 116, 256, 253, 99,
    188, 194, 269, 27, 198, 235, 228, 133) (9, 160, 205, 134, 168, 83, 151, 70, 76, 192, 92, 245, 262,
    24, 108, 52, 234, 202, 102, 169, 232, 158, 147) (10, 182, 66, 51, 196, 81, 77, 176, 149, 120, 226,
    224, 118, 136, 166, 84, 101, 107, 273, 222, 115, 59, 153) ( [...] ) ,
  (1, 208, 142, 110, 215, 26, 12, 209, 40, 18, 210, 217, 34, 23, 275, 225, 41, 39, 206, 137, 124, 79,
    65) (2, 195, 47, 243, 71, 57, 49, 7, 201, 175, 263, 54, 35, 33, 167, 250, 98, 185, 143, 165, 239, 72,
    220) (3, 80, 74, 252, 50, 19, 218, 231, 67, 179, 55, 173, 189, 193, 146, 43, 157, 30, 44, 20, 233,
    214, 227) (4, 230, 203, 90, 219, 199, 122, 270, 178, 75, 38, 14, 68, 244, 78, 148, 246, 132, 103,
    155, 247, 190, 272) (5, 130, 11, 177, 207, 60, 159, 257, 95, 174, 204, 123, 150, 17, 129, 140, 187,
    223, 191, 53, 105, 121, 46) (6, 162, 127, 117, 200, 119, 135, 63, 114, 64, 236, 97, 141, 266, 271,
    181, 42, 48, 211, 238, 88, 22, 13) (8, 100, 27, 240, 253, 133, 131, 269, 145, 256, 228, 259, 194, 73,
    116, 235, 29, 188, 139, 274, 198, 94, 99) (9, 192, 102, 168, 24, 147, 76, 202, 134, 262, 158, 70,
    234, 205, 245, 232, 151, 52, 160, 92, 169, 83, 108) (10, 120, 273, 196, 136, 153, 149, 107, 51, 118,
    59, 176, 101, 66, 224, 115, 77, 84, 182, 226, 222, 81, 166) ( [...] ) ,
  (1, 209, 275, 79, 26, 34, 137, 110, 210, 39, 208, 40, 225, 65, 12, 23, 124, 215, 217, 206, 142, 18,
    41) (2, 7, 167, 72, 57, 35, 165, 243, 263, 185, 195, 201, 250, 220, 49, 33, 239, 71, 54, 143, 47, 175,
    98) (3, 231, 146, 214, 19, 189, 20, 252, 55, 30, 80, 67, 43, 227, 218, 193, 233, 50, 173, 44, 74, 179,
    157) (4, 270, 78, 190, 199, 68, 155, 90, 38, 132, 230, 178, 148, 272, 122, 244, 247, 219, 14, 103,
    203, 75, 246) (5, 257, 129, 121, 60, 150, 53, 177, 204, 223, 130, 95, 140, 46, 159, 17, 105, 207,
    123, 191, 11, 174, 187) (6, 63, 271, 22, 119, 141, 238, 117, 236, 48, 162, 114, 181, 13, 135, 266,
    88, 200, 97, 211, 127, 64, 42) (8, 269, 116, 94, 133, 194, 274, 240, 228, 188, 100, 145, 235, 99,
    131, 73, 198, 253, 259, 139, 27, 256, 29) (9, 202, 245, 83, 147, 234, 92, 168, 158, 52, 192, 134,
    232, 108, 76, 205, 169, 24, 70, 160, 102, 262, 151) (10, 107, 224, 81, 153, 101, 226, 196, 59, 84,
    120, 51, 115, 166, 149, 66, 222, 136, 176, 182, 273, 118, 77) ( [...] ) ,
  (1, 210, 124, 209, 39, 215, 275, 208, 217, 79, 40, 206, 26, 225, 142, 34, 65, 18, 137, 12, 41, 110,
    23) (2, 263, 239, 7, 185, 71, 167, 195, 54, 72, 201, 143, 57, 250, 47, 35, 220, 175, 165, 49, 98, 243,
    33) (3, 55, 233, 231, 30, 50, 146, 80, 173, 214, 67, 44, 19, 43, 74, 189, 227, 179, 20, 218, 157, 252,
    193) (4, 38, 247, 270, 132, 219, 78, 230, 14, 190, 178, 103, 199, 148, 203, 68, 272, 75, 155, 122,
    246, 90, 244) (5, 204, 105, 257, 223, 207, 129, 130, 123, 121, 95, 191, 60, 140, 11, 150, 46, 174,
    53, 159, 187, 177, 17) (6, 236, 88, 63, 48, 200, 271, 162, 97, 22, 114, 211, 119, 181, 127, 141, 13,
    64, 238, 135, 42, 117, 266) (8, 228, 198, 269, 188, 253, 116, 100, 259, 94, 145, 139, 133, 235, 27,
    194, 99, 256, 274, 131, 29, 240, 73) (9, 158, 169, 202, 52, 24, 245, 192, 70, 83, 134, 160, 147, 232,
    102, 234, 108, 262, 92, 76, 151, 168, 205) (10, 59, 222, 107, 84, 136, 224, 120, 176, 81, 51, 182,
    153, 115, 273, 101, 166, 118, 226, 149, 77, 196, 66) ( [...] ) ,
  (1, 215, 40, 34, 41, 124, 208, 26, 18, 23, 39, 79, 142, 12, 210, 275, 206, 65, 110, 209, 217, 225,
    137) (2, 71, 201, 35, 98, 239, 195, 57, 175, 33, 185, 72, 47, 49, 263, 167, 143, 220, 243, 7, 54, 250,
    165) (3, 50, 67, 189, 157, 233, 80, 19, 179, 193, 30, 214, 74, 218, 55, 146, 44, 227, 252, 231, 173,
    43, 20) (4, 219, 178, 68, 246, 247, 230, 199, 75, 244, 132, 190, 203, 122, 38, 78, 103, 272, 90, 270,
    14, 148, 155) (5, 207, 95, 150, 187, 105, 130, 60, 174, 17, 223, 121, 11, 159, 204, 129, 191, 46,
    177, 257, 123, 140, 53) (6, 200, 114, 141, 42, 88, 162, 119, 64, 266, 48, 22, 127, 135, 236, 271,
    211, 13, 117, 63, 97, 181, 238) (8, 253, 145, 194, 29, 198, 100, 133, 256, 73, 188, 94, 27, 131, 228,
    116, 139, 99, 240, 269, 259, 235, 274) (9, 24, 134, 234, 151, 169, 192, 147, 262, 205, 52, 83, 102,
    76, 158, 245, 160, 108, 168, 202, 70, 232, 92) (10, 136, 51, 101, 77, 222, 120, 153, 118, 66, 84, 81,
    273, 149, 59, 224, 182, 166, 196, 107, 176, 115, 226) ( [...] ) ,
  (1, 217, 65, 210, 79, 18, 124, 40, 137, 209, 206, 12, 39, 26, 41, 215, 225, 110, 275, 142, 23, 208,
    34) (2, 54, 220, 263, 72, 175, 239, 201, 165, 7, 143, 49, 185, 57, 98, 71, 250, 243, 167, 47, 33, 195,
    35) (3, 173, 227, 55, 214, 179, 233, 67, 20, 231, 44, 218, 30, 19, 157, 50, 43, 252, 146, 74, 193, 80,
    189) (4, 14, 272, 38, 190, 75, 247, 178, 155, 270, 103, 122, 132, 199, 246, 219, 148, 90, 78, 203,
    244, 230, 68) (5, 123, 46, 204, 121, 174, 105, 95, 53, 257, 191, 159, 223, 60, 187, 207, 140, 177,
    129, 11, 17, 130, 150) (6, 97, 13, 236, 22, 64, 88, 114, 238, 63, 211, 135, 48, 119, 42, 200, 181,
    117, 271, 127, 266, 162, 141) (8, 259, 99, 228, 94, 256, 198, 145, 274, 269, 139, 131, 188, 133, 29,
    253, 235, 240, 116, 27, 73, 100, 194) (9, 70, 108, 158, 83, 262, 169, 134, 92, 202, 160, 76, 52, 147,
    151, 24, 232, 168, 245, 102, 205, 192, 234) (10, 176, 166, 59, 81, 118, 222, 51, 226, 107, 182, 149,
    84, 153, 77, 136, 115, 196, 224, 273, 66, 120, 101) ( [...] ) ,
  (1, 225, 209, 65, 275, 12, 79, 23, 26, 124, 34, 215, 137, 217, 110, 206, 210, 142, 39, 18, 208, 41,
    40) (2, 250, 7, 220, 167, 49, 72, 33, 57, 239, 35, 71, 165, 54, 243, 143, 263, 47, 185, 175, 195, 98,
    201) (3, 43, 231, 227, 146, 218, 214, 193, 19, 233, 189, 50, 20, 173, 252, 44, 55, 74, 30, 179, 80,
    157, 67) (4, 148, 270, 272, 78, 122, 190, 244, 199, 247, 68, 219, 155, 14, 90, 103, 38, 203, 132, 75,
    230, 246, 178) (5, 140, 257, 46, 129, 159, 121, 17, 60, 105, 150, 207, 53, 123, 177, 191, 204, 11,
    223, 174, 130, 187, 95) (6, 181, 63, 13, 271, 135, 22, 266, 119, 88, 141, 200, 238, 97, 117, 211,
    236, 127, 48, 64, 162, 42, 114) (8, 235, 269, 99, 116, 131, 94, 73, 133, 198, 194, 253, 274, 259,
    240, 139, 228, 27, 188, 256, 100, 29, 145) (9, 232, 202, 108, 245, 76, 83, 205, 147, 169, 234, 24,
    92, 70, 168, 160, 158, 102, 52, 262, 192, 151, 134) (10, 115, 107, 166, 224, 149, 81, 66, 153, 222,
    101, 136, 226, 176, 196, 182, 59, 273, 84, 118, 120, 77, 51) ( [...] ) ,
  (1, 275, 26, 137, 210, 208, 225, 12, 124, 217, 142, 41, 209, 79, 34, 110, 39, 40, 65, 23, 215, 206,
    18) (2, 167, 57, 165, 263, 195, 250, 49, 239, 54, 47, 98, 7, 72, 35, 243, 185, 201, 220, 33, 71, 143,
    175) (3, 146, 19, 20, 55, 80, 43, 218, 233, 173, 74, 157, 231, 214, 189, 252, 30, 67, 227, 193, 50,
    44, 179) (4, 78, 199, 155, 38, 230, 148, 122, 247, 14, 203, 246, 270, 190, 68, 90, 132, 178, 272,
    244, 219, 103, 75) (5, 129, 60, 53, 204, 130, 140, 159, 105, 123, 11, 187, 257, 121, 150, 177, 223,
    95, 46, 17, 207, 191, 174) (6, 271, 119, 238, 236, 162, 181, 135, 88, 97, 127, 42, 63, 22, 141, 117,
    48, 114, 13, 266, 200, 211, 64) (8, 116, 133, 274, 228, 100, 235, 131, 198, 259, 27, 29, 269, 94,
    194, 240, 188, 145, 99, 73, 253, 139, 256) (9, 245, 147, 92, 158, 192, 232, 76, 169, 70, 102, 151,
    202, 83, 234, 168, 52, 134, 108, 205, 24, 160, 262) (10, 224, 153, 226, 59, 120, 115, 149, 222, 176,
    273, 77, 107, 81, 101, 196, 84, 51, 166, 66, 136, 182, 118) ( [...]
    ).

The character table of $G^{s_2}$:\\
\begin{tabular}{c|ccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & \\\hline
$\chi_2^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_2^{(2)}$&1&A&/J&F&/C&B&/A&I&/E&/D&/H&/K&K&G&H&C&D&E&/F

\\$\chi_2^{(3)}$&1&B&C&/K&/F&D&/B&/E&/J&/H&G&A&/A&/I&/G&F&H&J&K

\\$\chi_2^{(4)}$&1&C&/G&/E&/I&F&/C&D&H&K&/A&/J&J&/B&A&I&/K&/H&E

\\$\chi_2^{(5)}$&1&D&F&A&K&H&/D&/J&C&G&/I&B&/B&E&I&/K&/G&/C&/A

\\$\chi_2^{(6)}$&1&E&/D&G&H&J&/E&/A&/B&C&F&/I&I&/K&/F&/H&/C&B&/G

\\$\chi_2^{(7)}$&1&F&I&/J&E&/K&/F&H&/G&/A&/B&C&/C&/D&B&/E&A&G&J

\\$\chi_2^{(8)}$&1&G&/A&/D&B&/I&/G&/F&K&/E&/J&/H&H&C&J&/B&E&/K&D

\\$\chi_2^{(9)}$&1&H&/K&B&/A&/G&/H&C&F&/I&E&D&/D&J&/E&A&I&/F&/B

\\$\chi_2^{(10)}$&1&I&B&H&/D&/E&/I&/K&A&J&/C&/G&G&/F&C&D&/J&/A&/H

\\$\chi_2^{(11)}$&1&J&/H&/I&/G&/C&/J&/B&/D&F&/K&E&/E&A&K&G&/F&D&I

\\$\chi_2^{(12)}$&1&K&E&/C&/J&/A&/K&G&/I&B&D&/F&F&H&/D&J&/B&I&C

\\$\chi_2^{(13)}$&1&/K&/E&C&J&A&K&/G&I&/B&/D&F&/F&/H&D&/J&B&/I&/C

\\$\chi_2^{(14)}$&1&/J&H&I&G&C&J&B&D&/F&K&/E&E&/A&/K&/G&F&/D&/I

\\$\chi_2^{(15)}$&1&/I&/B&/H&D&E&I&K&/A&/J&C&G&/G&F&/C&/D&J&A&H

\\$\chi_2^{(16)}$&1&/H&K&/B&A&G&H&/C&/F&I&/E&/D&D&/J&E&/A&/I&F&B

\\$\chi_2^{(17)}$&1&/G&A&D&/B&I&G&F&/K&E&J&H&/H&/C&/J&B&/E&K&/D

\\$\chi_2^{(18)}$&1&/F&/I&J&/E&K&F&/H&G&A&B&/C&C&D&/B&E&/A&/G&/J

\\$\chi_2^{(19)}$&1&/E&D&/G&/H&/J&E&A&B&/C&/F&I&/I&K&F&H&C&/B&G

\\$\chi_2^{(20)}$&1&/D&/F&/A&/K&/H&D&J&/C&/G&I&/B&B&/E&/I&K&G&C&A

\\$\chi_2^{(21)}$&1&/C&G&E&I&/F&C&/D&/H&/K&A&J&/J&B&/A&/I&K&H&/E

\\$\chi_2^{(22)}$&1&/B&/C&K&F&/D&B&E&J&H&/G&/A&A&I&G&/F&/H&/J&/K

\\$\chi_2^{(23)}$&1&/A&J&/F&C&/B&A&/I&E&D&H&K&/K&/G&/H&/C&/D&/E&F
\end{tabular}

\begin{tabular}{c|cccc}
  & & & &\\\hline
$\chi_2^{(1)}$&1&1&1&1

\\$\chi_2^{(2)}$&/G&/B&/I&J

\\$\chi_2^{(3)}$&I&/D&E&/C

\\$\chi_2^{(4)}$&B&/F&/D&G

\\$\chi_2^{(5)}$&/E&/H&J&/F

\\$\chi_2^{(6)}$&K&/J&A&D

\\$\chi_2^{(7)}$&D&K&/H&/I

\\$\chi_2^{(8)}$&/C&I&F&A

\\$\chi_2^{(9)}$&/J&G&/C&K

\\$\chi_2^{(10)}$&F&E&K&/B

\\$\chi_2^{(11)}$&/A&C&B&H

\\$\chi_2^{(12)}$&/H&A&/G&/E

\\$\chi_2^{(13)}$&H&/A&G&E

\\$\chi_2^{(14)}$&A&/C&/B&/H

\\$\chi_2^{(15)}$&/F&/E&/K&B

\\$\chi_2^{(16)}$&J&/G&C&/K

\\$\chi_2^{(17)}$&C&/I&/F&/A

\\$\chi_2^{(18)}$&/D&/K&H&I

\\$\chi_2^{(19)}$&/K&J&/A&/D

\\$\chi_2^{(20)}$&E&H&/J&F

\\$\chi_2^{(21)}$&/B&F&D&/G

\\$\chi_2^{(22)}$&/I&D&/E&C

\\$\chi_2^{(23)}$&G&B&I&/J
\end{tabular}

 \noindent  \noindent where  A=E(23)$^4$; B=E(23)$^8$; C=E(23)$^{12}$;
D=E(23)$^{16}$; E=E(23)$^{20}$; F=E(23); G=E(23)$^5$; H=E(23)$^9$;
I=E(23)$^{13}$; J=E(23)$^{17}$; K=E(23)$^{21}$.

The generators of $G^{s_{3}}$ are:\\
(  1, 137, 225, 217, 209, 110,  65, 206, 275, 210,  12, 142,  79,
39,  23,  18,  26, 208, 124,  41,
      34,  40, 215) (  2, 165, 250,  54,   7, 243, 220, 143, 167, 263,  49,  47,  72, 185,  33, 175,
      57, 195, 239,  98,  35, 201,  71) (  3,  20,  43, 173, 231, 252, 227,  44, 146,  55, 218,  74,
     214,  30, 193, 179,  19,  80, 233, 157, 189,  67,  50) (  4, 155, 148,  14, 270,  90, 272, 103,
      78,  38, 122, 203, 190, 132, 244,  75, 199, 230, 247, 246,  68, 178, 219) (  5,  53, 140, 123,
     257, 177,  46, 191, 129, 204, 159,  11, 121, 223,  17, 174,  60, 130, 105, 187, 150,  95, 207)
    (  6, 238, 181,  97,  63, 117,  13, 211, 271, 236, 135, 127,  22,  48, 266,  64, 119, 162,  88,
      42, 141, 114, 200) (  8, 274, 235, 259, 269, 240,  99, 139, 116, 228, 131,  27,  94, 188,  73,
     256, 133, 100, 198,  29, 194, 145, 253) (  9,  92, 232,  70, 202, 168, 108, 160, 245, 158,  76,
     102,  83,  52, 205, 262, 147, 192, 169, 151, 234, 134,  24) ( 10, 226, 115, 176, 107, 196, 166,
     182, 224,  59, 149, 273,  81,  84,  66, 118, 153, 120, 222,  77, 101,  51, 136)
    ( 15, 267,  37, 268,  58,  45,  93, 171, 261,  89, 156, 186, 170, 126, 111, 242, 163, 152,  28,
     221, 241,  16,  86) ( 21, 112, 258, 106,  82, 184, 213, 255,  96, 109, 254, 260, 138, 104, 128,
     216, 265,  61,  91, 161,  36, 144,  31) ( 25,  69, 248, 197, 180, 154, 264, 276, 183, 237,  62,
      32, 229, 164, 251, 125,  56,  85, 212,  87, 249, 172, 113).

The representatives of conjugacy classes of   $G^{s_{}}$ are:\\
() , (1, 12, 34, 206, 208, 209, 23, 137, 142, 40, 275, 124, 110, 18,
225, 79, 215, 210, 41, 65, 26,
    217, 39) (2, 49, 35, 143, 195, 7, 33, 165, 47, 201, 167, 239, 243, 175, 250, 72, 71, 263, 98, 220, 57,
    54, 185) (3, 218, 189, 44, 80, 231, 193, 20, 74, 67, 146, 233, 252, 179, 43, 214, 50, 55, 157, 227,
    19, 173, 30) (4, 122, 68, 103, 230, 270, 244, 155, 203, 178, 78, 247, 90, 75, 148, 190, 219, 38, 246,
    272, 199, 14, 132) (5, 159, 150, 191, 130, 257, 17, 53, 11, 95, 129, 105, 177, 174, 140, 121, 207,
    204, 187, 46, 60, 123, 223) (6, 135, 141, 211, 162, 63, 266, 238, 127, 114, 271, 88, 117, 64, 181,
    22, 200, 236, 42, 13, 119, 97, 48) (8, 131, 194, 139, 100, 269, 73, 274, 27, 145, 116, 198, 240, 256,
    235, 94, 253, 228, 29, 99, 133, 259, 188) (9, 76, 234, 160, 192, 202, 205, 92, 102, 134, 245, 169,
    168, 262, 232, 83, 24, 158, 151, 108, 147, 70, 52) (10, 149, 101, 182, 120, 107, 66, 226, 273, 51,
    224, 222, 196, 118, 115, 81, 136, 59, 77, 166, 153, 176, 84) ( [...] ) ,
  (1, 18, 206, 215, 23, 65, 40, 39, 110, 34, 79, 209, 41, 142, 217, 124, 12, 225, 208, 210, 137, 26,
    275) (2, 175, 143, 71, 33, 220, 201, 185, 243, 35, 72, 7, 98, 47, 54, 239, 49, 250, 195, 263, 165, 57,
    167) (3, 179, 44, 50, 193, 227, 67, 30, 252, 189, 214, 231, 157, 74, 173, 233, 218, 43, 80, 55, 20,
    19, 146) (4, 75, 103, 219, 244, 272, 178, 132, 90, 68, 190, 270, 246, 203, 14, 247, 122, 148, 230,
    38, 155, 199, 78) (5, 174, 191, 207, 17, 46, 95, 223, 177, 150, 121, 257, 187, 11, 123, 105, 159,
    140, 130, 204, 53, 60, 129) (6, 64, 211, 200, 266, 13, 114, 48, 117, 141, 22, 63, 42, 127, 97, 88,
    135, 181, 162, 236, 238, 119, 271) (8, 256, 139, 253, 73, 99, 145, 188, 240, 194, 94, 269, 29, 27,
    259, 198, 131, 235, 100, 228, 274, 133, 116) (9, 262, 160, 24, 205, 108, 134, 52, 168, 234, 83, 202,
    151, 102, 70, 169, 76, 232, 192, 158, 92, 147, 245) (10, 118, 182, 136, 66, 166, 51, 84, 196, 101,
    81, 107, 77, 273, 176, 222, 149, 115, 120, 59, 226, 153, 224) ( [...] ) ,
  (1, 23, 110, 41, 12, 137, 18, 65, 34, 142, 225, 26, 206, 40, 79, 217, 208, 275, 215, 39, 209, 124,
    210) (2, 33, 243, 98, 49, 165, 175, 220, 35, 47, 250, 57, 143, 201, 72, 54, 195, 167, 71, 185, 7, 239,
    263) (3, 193, 252, 157, 218, 20, 179, 227, 189, 74, 43, 19, 44, 67, 214, 173, 80, 146, 50, 30, 231,
    233, 55) (4, 244, 90, 246, 122, 155, 75, 272, 68, 203, 148, 199, 103, 178, 190, 14, 230, 78, 219,
    132, 270, 247, 38) (5, 17, 177, 187, 159, 53, 174, 46, 150, 11, 140, 60, 191, 95, 121, 123, 130, 129,
    207, 223, 257, 105, 204) (6, 266, 117, 42, 135, 238, 64, 13, 141, 127, 181, 119, 211, 114, 22, 97,
    162, 271, 200, 48, 63, 88, 236) (8, 73, 240, 29, 131, 274, 256, 99, 194, 27, 235, 133, 139, 145, 94,
    259, 100, 116, 253, 188, 269, 198, 228) (9, 205, 168, 151, 76, 92, 262, 108, 234, 102, 232, 147,
    160, 134, 83, 70, 192, 245, 24, 52, 202, 169, 158) (10, 66, 196, 77, 149, 226, 118, 166, 101, 273,
    115, 153, 182, 51, 81, 176, 120, 224, 136, 84, 107, 222, 59) ( [...] ) ,
  (1, 26, 210, 225, 124, 142, 209, 34, 39, 65, 215, 18, 275, 137, 208, 12, 217, 41, 79, 110, 40, 23,
    206) (2, 57, 263, 250, 239, 47, 7, 35, 185, 220, 71, 175, 167, 165, 195, 49, 54, 98, 72, 243, 201, 33,
    143) (3, 19, 55, 43, 233, 74, 231, 189, 30, 227, 50, 179, 146, 20, 80, 218, 173, 157, 214, 252, 67,
    193, 44) (4, 199, 38, 148, 247, 203, 270, 68, 132, 272, 219, 75, 78, 155, 230, 122, 14, 246, 190, 90,
    178, 244, 103) (5, 60, 204, 140, 105, 11, 257, 150, 223, 46, 207, 174, 129, 53, 130, 159, 123, 187,
    121, 177, 95, 17, 191) (6, 119, 236, 181, 88, 127, 63, 141, 48, 13, 200, 64, 271, 238, 162, 135, 97,
    42, 22, 117, 114, 266, 211) (8, 133, 228, 235, 198, 27, 269, 194, 188, 99, 253, 256, 116, 274, 100,
    131, 259, 29, 94, 240, 145, 73, 139) (9, 147, 158, 232, 169, 102, 202, 234, 52, 108, 24, 262, 245,
    92, 192, 76, 70, 151, 83, 168, 134, 205, 160) (10, 153, 59, 115, 222, 273, 107, 101, 84, 166, 136,
    118, 224, 226, 120, 149, 176, 77, 81, 196, 51, 66, 182) ( [...] ) ,
  (1, 34, 208, 23, 142, 275, 110, 225, 215, 41, 26, 39, 12, 206, 209, 137, 40, 124, 18, 79, 210, 65,
    217) (2, 35, 195, 33, 47, 167, 243, 250, 71, 98, 57, 185, 49, 143, 7, 165, 201, 239, 175, 72, 263,
    220, 54) (3, 189, 80, 193, 74, 146, 252, 43, 50, 157, 19, 30, 218, 44, 231, 20, 67, 233, 179, 214, 55,
    227, 173) (4, 68, 230, 244, 203, 78, 90, 148, 219, 246, 199, 132, 122, 103, 270, 155, 178, 247, 75,
    190, 38, 272, 14) (5, 150, 130, 17, 11, 129, 177, 140, 207, 187, 60, 223, 159, 191, 257, 53, 95, 105,
    174, 121, 204, 46, 123) (6, 141, 162, 266, 127, 271, 117, 181, 200, 42, 119, 48, 135, 211, 63, 238,
    114, 88, 64, 22, 236, 13, 97) (8, 194, 100, 73, 27, 116, 240, 235, 253, 29, 133, 188, 131, 139, 269,
    274, 145, 198, 256, 94, 228, 99, 259) (9, 234, 192, 205, 102, 245, 168, 232, 24, 151, 147, 52, 76,
    160, 202, 92, 134, 169, 262, 83, 158, 108, 70) (10, 101, 120, 66, 273, 224, 196, 115, 136, 77, 153,
    84, 149, 182, 107, 226, 51, 222, 118, 81, 59, 166, 176) ( [...] ) ,
  (1, 39, 217, 26, 65, 41, 210, 215, 79, 225, 18, 110, 124, 275, 40, 142, 137, 23, 209, 208, 206, 34,
    12) (2, 185, 54, 57, 220, 98, 263, 71, 72, 250, 175, 243, 239, 167, 201, 47, 165, 33, 7, 195, 143, 35,
    49) (3, 30, 173, 19, 227, 157, 55, 50, 214, 43, 179, 252, 233, 146, 67, 74, 20, 193, 231, 80, 44, 189,
    218) (4, 132, 14, 199, 272, 246, 38, 219, 190, 148, 75, 90, 247, 78, 178, 203, 155, 244, 270, 230,
    103, 68, 122) (5, 223, 123, 60, 46, 187, 204, 207, 121, 140, 174, 177, 105, 129, 95, 11, 53, 17, 257,
    130, 191, 150, 159) (6, 48, 97, 119, 13, 42, 236, 200, 22, 181, 64, 117, 88, 271, 114, 127, 238, 266,
    63, 162, 211, 141, 135) (8, 188, 259, 133, 99, 29, 228, 253, 94, 235, 256, 240, 198, 116, 145, 27,
    274, 73, 269, 100, 139, 194, 131) (9, 52, 70, 147, 108, 151, 158, 24, 83, 232, 262, 168, 169, 245,
    134, 102, 92, 205, 202, 192, 160, 234, 76) (10, 84, 176, 153, 166, 77, 59, 136, 81, 115, 118, 196,
    222, 224, 51, 273, 226, 66, 107, 120, 182, 101, 149) ( [...] ) ,
  (1, 40, 41, 208, 18, 39, 142, 210, 206, 110, 217, 137, 215, 34, 124, 26, 23, 79, 12, 275, 65, 209,
    225) (2, 201, 98, 195, 175, 185, 47, 263, 143, 243, 54, 165, 71, 35, 239, 57, 33, 72, 49, 167, 220, 7,
    250) (3, 67, 157, 80, 179, 30, 74, 55, 44, 252, 173, 20, 50, 189, 233, 19, 193, 214, 218, 146, 227,
    231, 43) (4, 178, 246, 230, 75, 132, 203, 38, 103, 90, 14, 155, 219, 68, 247, 199, 244, 190, 122, 78,
    272, 270, 148) (5, 95, 187, 130, 174, 223, 11, 204, 191, 177, 123, 53, 207, 150, 105, 60, 17, 121,
    159, 129, 46, 257, 140) (6, 114, 42, 162, 64, 48, 127, 236, 211, 117, 97, 238, 200, 141, 88, 119,
    266, 22, 135, 271, 13, 63, 181) (8, 145, 29, 100, 256, 188, 27, 228, 139, 240, 259, 274, 253, 194,
    198, 133, 73, 94, 131, 116, 99, 269, 235) (9, 134, 151, 192, 262, 52, 102, 158, 160, 168, 70, 92, 24,
    234, 169, 147, 205, 83, 76, 245, 108, 202, 232) (10, 51, 77, 120, 118, 84, 273, 59, 182, 196, 176,
    226, 136, 101, 222, 153, 66, 81, 149, 224, 166, 107, 115) ( [...] ) ,
  (1, 41, 18, 142, 206, 217, 215, 124, 23, 12, 65, 225, 40, 208, 39, 210, 110, 137, 34, 26, 79, 275,
    209) (2, 98, 175, 47, 143, 54, 71, 239, 33, 49, 220, 250, 201, 195, 185, 263, 243, 165, 35, 57, 72,
    167, 7) (3, 157, 179, 74, 44, 173, 50, 233, 193, 218, 227, 43, 67, 80, 30, 55, 252, 20, 189, 19, 214,
    146, 231) (4, 246, 75, 203, 103, 14, 219, 247, 244, 122, 272, 148, 178, 230, 132, 38, 90, 155, 68,
    199, 190, 78, 270) (5, 187, 174, 11, 191, 123, 207, 105, 17, 159, 46, 140, 95, 130, 223, 204, 177,
    53, 150, 60, 121, 129, 257) (6, 42, 64, 127, 211, 97, 200, 88, 266, 135, 13, 181, 114, 162, 48, 236,
    117, 238, 141, 119, 22, 271, 63) (8, 29, 256, 27, 139, 259, 253, 198, 73, 131, 99, 235, 145, 100,
    188, 228, 240, 274, 194, 133, 94, 116, 269) (9, 151, 262, 102, 160, 70, 24, 169, 205, 76, 108, 232,
    134, 192, 52, 158, 168, 92, 234, 147, 83, 245, 202) (10, 77, 118, 273, 182, 176, 136, 222, 66, 149,
    166, 115, 51, 120, 84, 59, 196, 226, 101, 153, 81, 224, 107) ( [...] ) ,
  (1, 65, 79, 124, 137, 206, 39, 41, 225, 275, 23, 34, 217, 210, 18, 40, 209, 12, 26, 215, 110, 142,
    208) (2, 220, 72, 239, 165, 143, 185, 98, 250, 167, 33, 35, 54, 263, 175, 201, 7, 49, 57, 71, 243, 47,
    195) (3, 227, 214, 233, 20, 44, 30, 157, 43, 146, 193, 189, 173, 55, 179, 67, 231, 218, 19, 50, 252,
    74, 80) (4, 272, 190, 247, 155, 103, 132, 246, 148, 78, 244, 68, 14, 38, 75, 178, 270, 122, 199, 219,
    90, 203, 230) (5, 46, 121, 105, 53, 191, 223, 187, 140, 129, 17, 150, 123, 204, 174, 95, 257, 159,
    60, 207, 177, 11, 130) (6, 13, 22, 88, 238, 211, 48, 42, 181, 271, 266, 141, 97, 236, 64, 114, 63,
    135, 119, 200, 117, 127, 162) (8, 99, 94, 198, 274, 139, 188, 29, 235, 116, 73, 194, 259, 228, 256,
    145, 269, 131, 133, 253, 240, 27, 100) (9, 108, 83, 169, 92, 160, 52, 151, 232, 245, 205, 234, 70,
    158, 262, 134, 202, 76, 147, 24, 168, 102, 192) (10, 166, 81, 222, 226, 182, 84, 77, 115, 224, 66,
    101, 176, 59, 118, 51, 107, 149, 153, 136, 196, 273, 120) ( [...] ) ,
  (1, 79, 137, 39, 225, 23, 217, 18, 209, 26, 110, 208, 65, 124, 206, 41, 275, 34, 210, 40, 12, 215,
    142) (2, 72, 165, 185, 250, 33, 54, 175, 7, 57, 243, 195, 220, 239, 143, 98, 167, 35, 263, 201, 49,
    71, 47) (3, 214, 20, 30, 43, 193, 173, 179, 231, 19, 252, 80, 227, 233, 44, 157, 146, 189, 55, 67,
    218, 50, 74) (4, 190, 155, 132, 148, 244, 14, 75, 270, 199, 90, 230, 272, 247, 103, 246, 78, 68, 38,
    178, 122, 219, 203) (5, 121, 53, 223, 140, 17, 123, 174, 257, 60, 177, 130, 46, 105, 191, 187, 129,
    150, 204, 95, 159, 207, 11) (6, 22, 238, 48, 181, 266, 97, 64, 63, 119, 117, 162, 13, 88, 211, 42,
    271, 141, 236, 114, 135, 200, 127) (8, 94, 274, 188, 235, 73, 259, 256, 269, 133, 240, 100, 99, 198,
    139, 29, 116, 194, 228, 145, 131, 253, 27) (9, 83, 92, 52, 232, 205, 70, 262, 202, 147, 168, 192,
    108, 169, 160, 151, 245, 234, 158, 134, 76, 24, 102) (10, 81, 226, 84, 115, 66, 176, 118, 107, 153,
    196, 120, 166, 222, 182, 77, 224, 101, 59, 51, 149, 136, 273) ( [...] ) ,
  (1, 110, 12, 18, 34, 225, 206, 79, 208, 215, 209, 210, 23, 41, 137, 65, 142, 26, 40, 217, 275, 39,
    124) (2, 243, 49, 175, 35, 250, 143, 72, 195, 71, 7, 263, 33, 98, 165, 220, 47, 57, 201, 54, 167, 185,
    239) (3, 252, 218, 179, 189, 43, 44, 214, 80, 50, 231, 55, 193, 157, 20, 227, 74, 19, 67, 173, 146,
    30, 233) (4, 90, 122, 75, 68, 148, 103, 190, 230, 219, 270, 38, 244, 246, 155, 272, 203, 199, 178,
    14, 78, 132, 247) (5, 177, 159, 174, 150, 140, 191, 121, 130, 207, 257, 204, 17, 187, 53, 46, 11, 60,
    95, 123, 129, 223, 105) (6, 117, 135, 64, 141, 181, 211, 22, 162, 200, 63, 236, 266, 42, 238, 13,
    127, 119, 114, 97, 271, 48, 88) (8, 240, 131, 256, 194, 235, 139, 94, 100, 253, 269, 228, 73, 29,
    274, 99, 27, 133, 145, 259, 116, 188, 198) (9, 168, 76, 262, 234, 232, 160, 83, 192, 24, 202, 158,
    205, 151, 92, 108, 102, 147, 134, 70, 245, 52, 169) (10, 196, 149, 118, 101, 115, 182, 81, 120, 136,
    107, 59, 66, 77, 226, 166, 273, 153, 51, 176, 224, 84, 222) ( [...] ) ,
  (1, 124, 39, 275, 217, 40, 26, 142, 65, 137, 41, 23, 210, 209, 215, 208, 79, 206, 225, 34, 18, 12,
    110) (2, 239, 185, 167, 54, 201, 57, 47, 220, 165, 98, 33, 263, 7, 71, 195, 72, 143, 250, 35, 175, 49,
    243) (3, 233, 30, 146, 173, 67, 19, 74, 227, 20, 157, 193, 55, 231, 50, 80, 214, 44, 43, 189, 179,
    218, 252) (4, 247, 132, 78, 14, 178, 199, 203, 272, 155, 246, 244, 38, 270, 219, 230, 190, 103, 148,
    68, 75, 122, 90) (5, 105, 223, 129, 123, 95, 60, 11, 46, 53, 187, 17, 204, 257, 207, 130, 121, 191,
    140, 150, 174, 159, 177) (6, 88, 48, 271, 97, 114, 119, 127, 13, 238, 42, 266, 236, 63, 200, 162, 22,
    211, 181, 141, 64, 135, 117) (8, 198, 188, 116, 259, 145, 133, 27, 99, 274, 29, 73, 228, 269, 253,
    100, 94, 139, 235, 194, 256, 131, 240) (9, 169, 52, 245, 70, 134, 147, 102, 108, 92, 151, 205, 158,
    202, 24, 192, 83, 160, 232, 234, 262, 76, 168) (10, 222, 84, 224, 176, 51, 153, 273, 166, 226, 77,
    66, 59, 107, 136, 120, 81, 182, 115, 101, 118, 149, 196) ( [...] ) ,
  (1, 137, 225, 217, 209, 110, 65, 206, 275, 210, 12, 142, 79, 39, 23, 18, 26, 208, 124, 41, 34, 40,
    215) (2, 165, 250, 54, 7, 243, 220, 143, 167, 263, 49, 47, 72, 185, 33, 175, 57, 195, 239, 98, 35,
    201, 71) (3, 20, 43, 173, 231, 252, 227, 44, 146, 55, 218, 74, 214, 30, 193, 179, 19, 80, 233, 157,
    189, 67, 50) (4, 155, 148, 14, 270, 90, 272, 103, 78, 38, 122, 203, 190, 132, 244, 75, 199, 230, 247,
    246, 68, 178, 219) (5, 53, 140, 123, 257, 177, 46, 191, 129, 204, 159, 11, 121, 223, 17, 174, 60,
    130, 105, 187, 150, 95, 207) (6, 238, 181, 97, 63, 117, 13, 211, 271, 236, 135, 127, 22, 48, 266, 64,
    119, 162, 88, 42, 141, 114, 200) (8, 274, 235, 259, 269, 240, 99, 139, 116, 228, 131, 27, 94, 188,
    73, 256, 133, 100, 198, 29, 194, 145, 253) (9, 92, 232, 70, 202, 168, 108, 160, 245, 158, 76, 102,
    83, 52, 205, 262, 147, 192, 169, 151, 234, 134, 24) (10, 226, 115, 176, 107, 196, 166, 182, 224, 59,
    149, 273, 81, 84, 66, 118, 153, 120, 222, 77, 101, 51, 136) ( [...] ) ,
  (1, 142, 215, 12, 40, 210, 34, 275, 41, 206, 124, 65, 208, 110, 26, 209, 18, 217, 23, 225, 39, 137,
    79) (2, 47, 71, 49, 201, 263, 35, 167, 98, 143, 239, 220, 195, 243, 57, 7, 175, 54, 33, 250, 185, 165,
    72) (3, 74, 50, 218, 67, 55, 189, 146, 157, 44, 233, 227, 80, 252, 19, 231, 179, 173, 193, 43, 30, 20,
    214) (4, 203, 219, 122, 178, 38, 68, 78, 246, 103, 247, 272, 230, 90, 199, 270, 75, 14, 244, 148,
    132, 155, 190) (5, 11, 207, 159, 95, 204, 150, 129, 187, 191, 105, 46, 130, 177, 60, 257, 174, 123,
    17, 140, 223, 53, 121) (6, 127, 200, 135, 114, 236, 141, 271, 42, 211, 88, 13, 162, 117, 119, 63, 64,
    97, 266, 181, 48, 238, 22) (8, 27, 253, 131, 145, 228, 194, 116, 29, 139, 198, 99, 100, 240, 133,
    269, 256, 259, 73, 235, 188, 274, 94) (9, 102, 24, 76, 134, 158, 234, 245, 151, 160, 169, 108, 192,
    168, 147, 202, 262, 70, 205, 232, 52, 92, 83) (10, 273, 136, 149, 51, 59, 101, 224, 77, 182, 222,
    166, 120, 196, 153, 107, 118, 176, 66, 115, 84, 226, 81) ( [...] ) ,
  (1, 206, 23, 40, 110, 79, 41, 217, 12, 208, 137, 275, 18, 215, 65, 39, 34, 209, 142, 124, 225, 210,
    26) (2, 143, 33, 201, 243, 72, 98, 54, 49, 195, 165, 167, 175, 71, 220, 185, 35, 7, 47, 239, 250, 263,
    57) (3, 44, 193, 67, 252, 214, 157, 173, 218, 80, 20, 146, 179, 50, 227, 30, 189, 231, 74, 233, 43,
    55, 19) (4, 103, 244, 178, 90, 190, 246, 14, 122, 230, 155, 78, 75, 219, 272, 132, 68, 270, 203, 247,
    148, 38, 199) (5, 191, 17, 95, 177, 121, 187, 123, 159, 130, 53, 129, 174, 207, 46, 223, 150, 257,
    11, 105, 140, 204, 60) (6, 211, 266, 114, 117, 22, 42, 97, 135, 162, 238, 271, 64, 200, 13, 48, 141,
    63, 127, 88, 181, 236, 119) (8, 139, 73, 145, 240, 94, 29, 259, 131, 100, 274, 116, 256, 253, 99,
    188, 194, 269, 27, 198, 235, 228, 133) (9, 160, 205, 134, 168, 83, 151, 70, 76, 192, 92, 245, 262,
    24, 108, 52, 234, 202, 102, 169, 232, 158, 147) (10, 182, 66, 51, 196, 81, 77, 176, 149, 120, 226,
    224, 118, 136, 166, 84, 101, 107, 273, 222, 115, 59, 153) ( [...] ) ,
  (1, 208, 142, 110, 215, 26, 12, 209, 40, 18, 210, 217, 34, 23, 275, 225, 41, 39, 206, 137, 124, 79,
    65) (2, 195, 47, 243, 71, 57, 49, 7, 201, 175, 263, 54, 35, 33, 167, 250, 98, 185, 143, 165, 239, 72,
    220) (3, 80, 74, 252, 50, 19, 218, 231, 67, 179, 55, 173, 189, 193, 146, 43, 157, 30, 44, 20, 233,
    214, 227) (4, 230, 203, 90, 219, 199, 122, 270, 178, 75, 38, 14, 68, 244, 78, 148, 246, 132, 103,
    155, 247, 190, 272) (5, 130, 11, 177, 207, 60, 159, 257, 95, 174, 204, 123, 150, 17, 129, 140, 187,
    223, 191, 53, 105, 121, 46) (6, 162, 127, 117, 200, 119, 135, 63, 114, 64, 236, 97, 141, 266, 271,
    181, 42, 48, 211, 238, 88, 22, 13) (8, 100, 27, 240, 253, 133, 131, 269, 145, 256, 228, 259, 194, 73,
    116, 235, 29, 188, 139, 274, 198, 94, 99) (9, 192, 102, 168, 24, 147, 76, 202, 134, 262, 158, 70,
    234, 205, 245, 232, 151, 52, 160, 92, 169, 83, 108) (10, 120, 273, 196, 136, 153, 149, 107, 51, 118,
    59, 176, 101, 66, 224, 115, 77, 84, 182, 226, 222, 81, 166) ( [...] ) ,
  (1, 209, 275, 79, 26, 34, 137, 110, 210, 39, 208, 40, 225, 65, 12, 23, 124, 215, 217, 206, 142, 18,
    41) (2, 7, 167, 72, 57, 35, 165, 243, 263, 185, 195, 201, 250, 220, 49, 33, 239, 71, 54, 143, 47, 175,
    98) (3, 231, 146, 214, 19, 189, 20, 252, 55, 30, 80, 67, 43, 227, 218, 193, 233, 50, 173, 44, 74, 179,
    157) (4, 270, 78, 190, 199, 68, 155, 90, 38, 132, 230, 178, 148, 272, 122, 244, 247, 219, 14, 103,
    203, 75, 246) (5, 257, 129, 121, 60, 150, 53, 177, 204, 223, 130, 95, 140, 46, 159, 17, 105, 207,
    123, 191, 11, 174, 187) (6, 63, 271, 22, 119, 141, 238, 117, 236, 48, 162, 114, 181, 13, 135, 266,
    88, 200, 97, 211, 127, 64, 42) (8, 269, 116, 94, 133, 194, 274, 240, 228, 188, 100, 145, 235, 99,
    131, 73, 198, 253, 259, 139, 27, 256, 29) (9, 202, 245, 83, 147, 234, 92, 168, 158, 52, 192, 134,
    232, 108, 76, 205, 169, 24, 70, 160, 102, 262, 151) (10, 107, 224, 81, 153, 101, 226, 196, 59, 84,
    120, 51, 115, 166, 149, 66, 222, 136, 176, 182, 273, 118, 77) ( [...] ) ,
  (1, 210, 124, 209, 39, 215, 275, 208, 217, 79, 40, 206, 26, 225, 142, 34, 65, 18, 137, 12, 41, 110,
    23) (2, 263, 239, 7, 185, 71, 167, 195, 54, 72, 201, 143, 57, 250, 47, 35, 220, 175, 165, 49, 98, 243,
    33) (3, 55, 233, 231, 30, 50, 146, 80, 173, 214, 67, 44, 19, 43, 74, 189, 227, 179, 20, 218, 157, 252,
    193) (4, 38, 247, 270, 132, 219, 78, 230, 14, 190, 178, 103, 199, 148, 203, 68, 272, 75, 155, 122,
    246, 90, 244) (5, 204, 105, 257, 223, 207, 129, 130, 123, 121, 95, 191, 60, 140, 11, 150, 46, 174,
    53, 159, 187, 177, 17) (6, 236, 88, 63, 48, 200, 271, 162, 97, 22, 114, 211, 119, 181, 127, 141, 13,
    64, 238, 135, 42, 117, 266) (8, 228, 198, 269, 188, 253, 116, 100, 259, 94, 145, 139, 133, 235, 27,
    194, 99, 256, 274, 131, 29, 240, 73) (9, 158, 169, 202, 52, 24, 245, 192, 70, 83, 134, 160, 147, 232,
    102, 234, 108, 262, 92, 76, 151, 168, 205) (10, 59, 222, 107, 84, 136, 224, 120, 176, 81, 51, 182,
    153, 115, 273, 101, 166, 118, 226, 149, 77, 196, 66) ( [...] ) ,
  (1, 215, 40, 34, 41, 124, 208, 26, 18, 23, 39, 79, 142, 12, 210, 275, 206, 65, 110, 209, 217, 225,
    137) (2, 71, 201, 35, 98, 239, 195, 57, 175, 33, 185, 72, 47, 49, 263, 167, 143, 220, 243, 7, 54, 250,
    165) (3, 50, 67, 189, 157, 233, 80, 19, 179, 193, 30, 214, 74, 218, 55, 146, 44, 227, 252, 231, 173,
    43, 20) (4, 219, 178, 68, 246, 247, 230, 199, 75, 244, 132, 190, 203, 122, 38, 78, 103, 272, 90, 270,
    14, 148, 155) (5, 207, 95, 150, 187, 105, 130, 60, 174, 17, 223, 121, 11, 159, 204, 129, 191, 46,
    177, 257, 123, 140, 53) (6, 200, 114, 141, 42, 88, 162, 119, 64, 266, 48, 22, 127, 135, 236, 271,
    211, 13, 117, 63, 97, 181, 238) (8, 253, 145, 194, 29, 198, 100, 133, 256, 73, 188, 94, 27, 131, 228,
    116, 139, 99, 240, 269, 259, 235, 274) (9, 24, 134, 234, 151, 169, 192, 147, 262, 205, 52, 83, 102,
    76, 158, 245, 160, 108, 168, 202, 70, 232, 92) (10, 136, 51, 101, 77, 222, 120, 153, 118, 66, 84, 81,
    273, 149, 59, 224, 182, 166, 196, 107, 176, 115, 226) ( [...] ) ,
  (1, 217, 65, 210, 79, 18, 124, 40, 137, 209, 206, 12, 39, 26, 41, 215, 225, 110, 275, 142, 23, 208,
    34) (2, 54, 220, 263, 72, 175, 239, 201, 165, 7, 143, 49, 185, 57, 98, 71, 250, 243, 167, 47, 33, 195,
    35) (3, 173, 227, 55, 214, 179, 233, 67, 20, 231, 44, 218, 30, 19, 157, 50, 43, 252, 146, 74, 193, 80,
    189) (4, 14, 272, 38, 190, 75, 247, 178, 155, 270, 103, 122, 132, 199, 246, 219, 148, 90, 78, 203,
    244, 230, 68) (5, 123, 46, 204, 121, 174, 105, 95, 53, 257, 191, 159, 223, 60, 187, 207, 140, 177,
    129, 11, 17, 130, 150) (6, 97, 13, 236, 22, 64, 88, 114, 238, 63, 211, 135, 48, 119, 42, 200, 181,
    117, 271, 127, 266, 162, 141) (8, 259, 99, 228, 94, 256, 198, 145, 274, 269, 139, 131, 188, 133, 29,
    253, 235, 240, 116, 27, 73, 100, 194) (9, 70, 108, 158, 83, 262, 169, 134, 92, 202, 160, 76, 52, 147,
    151, 24, 232, 168, 245, 102, 205, 192, 234) (10, 176, 166, 59, 81, 118, 222, 51, 226, 107, 182, 149,
    84, 153, 77, 136, 115, 196, 224, 273, 66, 120, 101) ( [...] ) ,
  (1, 225, 209, 65, 275, 12, 79, 23, 26, 124, 34, 215, 137, 217, 110, 206, 210, 142, 39, 18, 208, 41,
    40) (2, 250, 7, 220, 167, 49, 72, 33, 57, 239, 35, 71, 165, 54, 243, 143, 263, 47, 185, 175, 195, 98,
    201) (3, 43, 231, 227, 146, 218, 214, 193, 19, 233, 189, 50, 20, 173, 252, 44, 55, 74, 30, 179, 80,
    157, 67) (4, 148, 270, 272, 78, 122, 190, 244, 199, 247, 68, 219, 155, 14, 90, 103, 38, 203, 132, 75,
    230, 246, 178) (5, 140, 257, 46, 129, 159, 121, 17, 60, 105, 150, 207, 53, 123, 177, 191, 204, 11,
    223, 174, 130, 187, 95) (6, 181, 63, 13, 271, 135, 22, 266, 119, 88, 141, 200, 238, 97, 117, 211,
    236, 127, 48, 64, 162, 42, 114) (8, 235, 269, 99, 116, 131, 94, 73, 133, 198, 194, 253, 274, 259,
    240, 139, 228, 27, 188, 256, 100, 29, 145) (9, 232, 202, 108, 245, 76, 83, 205, 147, 169, 234, 24,
    92, 70, 168, 160, 158, 102, 52, 262, 192, 151, 134) (10, 115, 107, 166, 224, 149, 81, 66, 153, 222,
    101, 136, 226, 176, 196, 182, 59, 273, 84, 118, 120, 77, 51) ( [...] ) ,
  (1, 275, 26, 137, 210, 208, 225, 12, 124, 217, 142, 41, 209, 79, 34, 110, 39, 40, 65, 23, 215, 206,
    18) (2, 167, 57, 165, 263, 195, 250, 49, 239, 54, 47, 98, 7, 72, 35, 243, 185, 201, 220, 33, 71, 143,
    175) (3, 146, 19, 20, 55, 80, 43, 218, 233, 173, 74, 157, 231, 214, 189, 252, 30, 67, 227, 193, 50,
    44, 179) (4, 78, 199, 155, 38, 230, 148, 122, 247, 14, 203, 246, 270, 190, 68, 90, 132, 178, 272,
    244, 219, 103, 75) (5, 129, 60, 53, 204, 130, 140, 159, 105, 123, 11, 187, 257, 121, 150, 177, 223,
    95, 46, 17, 207, 191, 174) (6, 271, 119, 238, 236, 162, 181, 135, 88, 97, 127, 42, 63, 22, 141, 117,
    48, 114, 13, 266, 200, 211, 64) (8, 116, 133, 274, 228, 100, 235, 131, 198, 259, 27, 29, 269, 94,
    194, 240, 188, 145, 99, 73, 253, 139, 256) (9, 245, 147, 92, 158, 192, 232, 76, 169, 70, 102, 151,
    202, 83, 234, 168, 52, 134, 108, 205, 24, 160, 262) (10, 224, 153, 226, 59, 120, 115, 149, 222, 176,
    273, 77, 107, 81, 101, 196, 84, 51, 166, 66, 136, 182, 118) ( [...]
    ).

The character table of $G^{s_3}$:\\
\begin{tabular}{c|ccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & \\\hline
$\chi_3^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_3^{(2)}$&1&A&/J&F&/C&B&/A&I&/E&/D&/H&/K&K&G&H&C&D&E&/F

\\$\chi_3^{(3)}$&1&B&C&/K&/F&D&/B&/E&/J&/H&G&A&/A&/I&/G&F&H&J&K

\\$\chi_3^{(4)}$&1&C&/G&/E&/I&F&/C&D&H&K&/A&/J&J&/B&A&I&/K&/H&E

\\$\chi_3^{(5)}$&1&D&F&A&K&H&/D&/J&C&G&/I&B&/B&E&I&/K&/G&/C&/A

\\$\chi_3^{(6)}$&1&E&/D&G&H&J&/E&/A&/B&C&F&/I&I&/K&/F&/H&/C&B&/G

\\$\chi_3^{(7)}$&1&F&I&/J&E&/K&/F&H&/G&/A&/B&C&/C&/D&B&/E&A&G&J

\\$\chi_3^{(8)}$&1&G&/A&/D&B&/I&/G&/F&K&/E&/J&/H&H&C&J&/B&E&/K&D

\\$\chi_3^{(9)}$&1&H&/K&B&/A&/G&/H&C&F&/I&E&D&/D&J&/E&A&I&/F&/B

\\$\chi_3^{(10)}$&1&I&B&H&/D&/E&/I&/K&A&J&/C&/G&G&/F&C&D&/J&/A&/H

\\$\chi_3^{(11)}$&1&J&/H&/I&/G&/C&/J&/B&/D&F&/K&E&/E&A&K&G&/F&D&I

\\$\chi_3^{(12)}$&1&K&E&/C&/J&/A&/K&G&/I&B&D&/F&F&H&/D&J&/B&I&C

\\$\chi_3^{(13)}$&1&/K&/E&C&J&A&K&/G&I&/B&/D&F&/F&/H&D&/J&B&/I&/C

\\$\chi_3^{(14)}$&1&/J&H&I&G&C&J&B&D&/F&K&/E&E&/A&/K&/G&F&/D&/I

\\$\chi_3^{(15)}$&1&/I&/B&/H&D&E&I&K&/A&/J&C&G&/G&F&/C&/D&J&A&H

\\$\chi_3^{(16)}$&1&/H&K&/B&A&G&H&/C&/F&I&/E&/D&D&/J&E&/A&/I&F&B

\\$\chi_3^{(17)}$&1&/G&A&D&/B&I&G&F&/K&E&J&H&/H&/C&/J&B&/E&K&/D

\\$\chi_3^{(18)}$&1&/F&/I&J&/E&K&F&/H&G&A&B&/C&C&D&/B&E&/A&/G&/J

\\$\chi_3^{(19)}$&1&/E&D&/G&/H&/J&E&A&B&/C&/F&I&/I&K&F&H&C&/B&G

\\$\chi_3^{(20)}$&1&/D&/F&/A&/K&/H&D&J&/C&/G&I&/B&B&/E&/I&K&G&C&A

\\$\chi_3^{(21)}$&1&/C&G&E&I&/F&C&/D&/H&/K&A&J&/J&B&/A&/I&K&H&/E

\\$\chi_3^{(22)}$&1&/B&/C&K&F&/D&B&E&J&H&/G&/A&A&I&G&/F&/H&/J&/K

\\$\chi_3^{(23)}$&1&/A&J&/F&C&/B&A&/I&E&D&H&K&/K&/G&/H&/C&/D&/E&F
\end{tabular}

\begin{tabular}{c|cccc}
  & & & &\\\hline
$\chi_3^{(1)}$&1&1&1&1

\\$\chi_3^{(2)}$&/G&/B&/I&J

\\$\chi_3^{(3)}$&I&/D&E&/C

\\$\chi_3^{(4)}$&B&/F&/D&G

\\$\chi_3^{(5)}$&/E&/H&J&/F

\\$\chi_3^{(6)}$&K&/J&A&D

\\$\chi_3^{(7)}$&D&K&/H&/I

\\$\chi_3^{(8)}$&/C&I&F&A

\\$\chi_3^{(9)}$&/J&G&/C&K

\\$\chi_3^{(10)}$&F&E&K&/B

\\$\chi_3^{(11)}$&/A&C&B&H

\\$\chi_3^{(12)}$&/H&A&/G&/E

\\$\chi_3^{(13)}$&H&/A&G&E

\\$\chi_3^{(14)}$&A&/C&/B&/H

\\$\chi_3^{(15)}$&/F&/E&/K&B

\\$\chi_3^{(16)}$&J&/G&C&/K

\\$\chi_3^{(17)}$&C&/I&/F&/A

\\$\chi_3^{(18)}$&/D&/K&H&I

\\$\chi_3^{(19)}$&/K&J&/A&/D

\\$\chi_3^{(20)}$&E&H&/J&F

\\$\chi_3^{(21)}$&/B&F&D&/G

\\$\chi_3^{(22)}$&/I&D&/E&C

\\$\chi_3^{(23)}$&G&B&I&/J
\end{tabular}

 \noindent  \noindent where  A=E(23)$^{10}$; B=E(23)$^{20}$;
C=E(23)$^7$; D=E(23)$^{17}$; E=E(23)$^4$; F=E(23)$^{14}$; G=E(23);
H=E(23)$^{11}$; I=E(23)$^{21}$; J=E(23)$^8$; K=E(23)$^{18}$.

The generators of $G^{s_{4}}$ are:\\
(  1,   3,  87, 274, 254, 151,  18,  57, 193, 255, 174, 33, 58,  16,
166) (  2,  40, 263, 248,  46,
     94, 113,  23, 180, 133,  88, 123, 261, 111, 148) (  4, 119, 126, 160,  73, 207,  92,   6, 120,
      97, 191, 110,  20, 237, 128) (  5, 221, 181, 268, 156,  80, 276, 218,  43, 153,  81,  21, 152,
     258,  83) (  7, 176,  74, 208, 167, 229, 121, 105, 219,  93, 187,  42, 127, 104, 171)
    (  8, 235, 135,  67, 249,  14, 212,  99, 115, 131,  29,  26,  78,  39, 122) (  9,  68, 199, 257,
     236, 101, 253, 116, 241, 114,  13,  69, 198, 137, 136) ( 10, 204, 158,  72, 163)
    ( 11, 247, 192, 146, 244, 190, 106, 179,  54, 162, 273, 144, 238, 102, 161) ( 12, 222, 188,  47,
     201, 262,  32,  64,  98, 159,  62,  27,  55, 132, 256) ( 15, 140,  86, 169, 225)
    ( 17,  25, 197, 130,  95,  50, 141, 233, 134, 275, 226, 178,  31,  85, 231) ( 19,  53,  89, 265,
     172,  63, 217,  44, 117,  84, 230, 234,  56, 209,  91) ( 22, 246, 214, 264,  45, 206, 145,  76,
     200, 173,  59, 183,  48,  37, 129) ( 24,  61, 112) ( 28,  79, 168,  52, 245, 147, 164, 250, 138,
     210, 157,  90, 165,  75,  34) ( 30,  65, 240, 107, 143, 259, 224, 228,  96, 100, 227, 216,  38,
      66, 175) ( 35, 243, 185, 182, 189,  41, 196, 272, 211, 232, 124, 269, 270, 220, 242)
    ( 36,  70, 139,  71,  60, 195, 251, 203, 155, 202, 267, 194, 260, 149, 271) ( 49, 252, 184, 142,
      77, 177, 223, 103, 215, 213, 150, 154, 118, 125, 205) ( 51,  82, 109, 186, 170) (108, 266,
      239).

The representatives of conjugacy classes of   $G^{s_{4}}$ are:\\
()  ,  (1, 3, 87, 274, 254, 151, 18, 57, 193, 255, 174, 33, 58, 16,
166) (2, 40, 263, 248, 46, 94, 113,
    23, 180, 133, 88, 123, 261, 111, 148) (4, 119, 126, 160, 73, 207, 92, 6, 120, 97, 191, 110, 20, 237,
    128) (5, 221, 181, 268, 156, 80, 276, 218, 43, 153, 81, 21, 152, 258, 83) (7, 176, 74, 208, 167, 229,
    121, 105, 219, 93, 187, 42, 127, 104, 171) (8, 235, 135, 67, 249, 14, 212, 99, 115, 131, 29, 26, 78,
    39, 122) (9, 68, 199, 257, 236, 101, 253, 116, 241, 114, 13, 69, 198, 137, 136) (10, 204, 158, 72,
    163) (11, 247, 192, 146, 244, 190, 106, 179, 54, 162, 273, 144, 238, 102, 161) (12, 222, 188, 47,
    201, 262, 32, 64, 98, 159, 62, 27, 55, 132, 256) (15, 140, 86, 169, 225) (17, 25, 197, 130, 95, 50,
    141, 233, 134, 275, 226, 178, 31, 85, 231) (19, 53, 89, 265, 172, 63, 217, 44, 117, 84, 230, 234, 56,
    209, 91) (22, 246, 214, 264, 45, 206, 145, 76, 200, 173, 59, 183, 48, 37, 129) (24, 61, 112) (28, 79,
    168, 52, 245, 147, 164, 250, 138, 210, 157, 90, 165, 75, 34) ( [...] )  ,
  (1, 16, 33, 255, 57, 151, 274, 3, 166, 58, 174, 193, 18, 254, 87) (2, 111, 123, 133, 23, 94, 248, 40,
    148, 261, 88, 180, 113, 46, 263) (4, 237, 110, 97, 6, 207, 160, 119, 128, 20, 191, 120, 92, 73,
    126) (5, 258, 21, 153, 218, 80, 268, 221, 83, 152, 81, 43, 276, 156, 181) (7, 104, 42, 93, 105, 229,
    208, 176, 171, 127, 187, 219, 121, 167, 74) (8, 39, 26, 131, 99, 14, 67, 235, 122, 78, 29, 115, 212,
    249, 135) (9, 137, 69, 114, 116, 101, 257, 68, 136, 198, 13, 241, 253, 236, 199) (10, 72, 204, 163,
    158) (11, 102, 144, 162, 179, 190, 146, 247, 161, 238, 273, 54, 106, 244, 192) (12, 132, 27, 159,
    64, 262, 47, 222, 256, 55, 62, 98, 32, 201, 188) (15, 169, 140, 225, 86) (17, 85, 178, 275, 233, 50,
    130, 25, 231, 31, 226, 134, 141, 95, 197) (19, 209, 234, 84, 44, 63, 265, 53, 91, 56, 230, 117, 217,
    172, 89) (22, 37, 183, 173, 76, 206, 264, 246, 129, 48, 59, 200, 145, 45, 214) (24, 61, 112) (28, 75,
    90, 210, 250, 147, 52, 79, 34, 165, 157, 138, 164, 245, 168) ( [...] )  ,
  (1, 18, 58, 274, 255) (2, 113, 261, 248, 133) (3, 57, 16, 254, 174) (4, 92, 20, 160, 97) (5, 276, 152,
    268, 153) (6, 237, 73, 191, 119) (7, 121, 127, 208, 93) (8, 212, 78, 67, 131) (9, 253, 198, 257,
    114) (10, 204, 158, 72, 163) (11, 106, 238, 146, 162) (12, 32, 55, 47, 159) (13, 68, 116, 137,
    236) (14, 26, 135, 115, 122) (15, 140, 86, 169, 225) (17, 141, 31, 130, 275) (19, 217, 56, 265,
    84) (21, 181, 43, 83, 80) (22, 145, 48, 264, 173) (23, 111, 46, 88, 40) (25, 233, 85, 95, 226) (27,
    188, 98, 256, 262) (28, 164, 165, 52, 210) (29, 235, 99, 39, 249) (30, 224, 38, 107, 100) (33, 87,
    193, 166, 151) (34, 147, 90, 168, 138) (35, 196, 270, 182, 232) (36, 251, 260, 71, 202) (37, 45, 59,
    246, 76) (41, 269, 185, 211, 242) (42, 74, 219, 171, 229) (44, 209, 172, 230, 53) (49, 223, 118,
    142, 213) (50, 178, 197, 134, 231) (51, 82, 109, 186, 170) (54, 161, 190, 144, 192) (60, 267, 70,
    203, 149) (62, 222, 64, 132, 201) (63, 234, 89, 117, 91) ( [...] )  ,
  (1, 33, 57, 274, 166, 174, 18, 87, 16, 255, 151, 3, 58, 193, 254) (2, 123, 23, 248, 148, 88, 113, 263,
    111, 133, 94, 40, 261, 180, 46) (4, 110, 6, 160, 128, 191, 92, 126, 237, 97, 207, 119, 20, 120,
    73) (5, 21, 218, 268, 83, 81, 276, 181, 258, 153, 80, 221, 152, 43, 156) (7, 42, 105, 208, 171, 187,
    121, 74, 104, 93, 229, 176, 127, 219, 167) (8, 26, 99, 67, 122, 29, 212, 135, 39, 131, 14, 235, 78,
    115, 249) (9, 69, 116, 257, 136, 13, 253, 199, 137, 114, 101, 68, 198, 241, 236) (10, 204, 158, 72,
    163) (11, 144, 179, 146, 161, 273, 106, 192, 102, 162, 190, 247, 238, 54, 244) (12, 27, 64, 47, 256,
    62, 32, 188, 132, 159, 262, 222, 55, 98, 201) (15, 140, 86, 169, 225) (17, 178, 233, 130, 231, 226,
    141, 197, 85, 275, 50, 25, 31, 134, 95) (19, 234, 44, 265, 91, 230, 217, 89, 209, 84, 63, 53, 56, 117,
    172) (22, 183, 76, 264, 129, 59, 145, 214, 37, 173, 206, 246, 48, 200, 45) (24, 112, 61) (28, 90,
    250, 52, 34, 157, 164, 168, 75, 210, 147, 79, 165, 138, 245) ( [...] )  ,
  (1, 57, 166, 18, 16, 151, 58, 254, 33, 274, 174, 87, 255, 3, 193) (2, 23, 148, 113, 111, 94, 261, 46,
    123, 248, 88, 263, 133, 40, 180) (4, 6, 128, 92, 237, 207, 20, 73, 110, 160, 191, 126, 97, 119,
    120) (5, 218, 83, 276, 258, 80, 152, 156, 21, 268, 81, 181, 153, 221, 43) (7, 105, 171, 121, 104,
    229, 127, 167, 42, 208, 187, 74, 93, 176, 219) (8, 99, 122, 212, 39, 14, 78, 249, 26, 67, 29, 135,
    131, 235, 115) (9, 116, 136, 253, 137, 101, 198, 236, 69, 257, 13, 199, 114, 68, 241) (10, 158, 163,
    204, 72) (11, 179, 161, 106, 102, 190, 238, 244, 144, 146, 273, 192, 162, 247, 54) (12, 64, 256, 32,
    132, 262, 55, 201, 27, 47, 62, 188, 159, 222, 98) (15, 86, 225, 140, 169) (17, 233, 231, 141, 85, 50,
    31, 95, 178, 130, 226, 197, 275, 25, 134) (19, 44, 91, 217, 209, 63, 56, 172, 234, 265, 230, 89, 84,
    53, 117) (22, 76, 129, 145, 37, 206, 48, 45, 183, 264, 59, 214, 173, 246, 200) (24, 61, 112) (28,
    250, 34, 164, 75, 147, 165, 245, 90, 52, 157, 168, 210, 79, 138) ( [...] )  ,
  (1, 58, 255, 18, 274) (2, 261, 133, 113, 248) (3, 16, 174, 57, 254) (4, 20, 97, 92, 160) (5, 152, 153,
    276, 268) (6, 73, 119, 237, 191) (7, 127, 93, 121, 208) (8, 78, 131, 212, 67) (9, 198, 114, 253,
    257) (10, 158, 163, 204, 72) (11, 238, 162, 106, 146) (12, 55, 159, 32, 47) (13, 116, 236, 68,
    137) (14, 135, 122, 26, 115) (15, 86, 225, 140, 169) (17, 31, 275, 141, 130) (19, 56, 84, 217,
    265) (21, 43, 80, 181, 83) (22, 48, 173, 145, 264) (23, 46, 40, 111, 88) (25, 85, 226, 233, 95) (27,
    98, 262, 188, 256) (28, 165, 210, 164, 52) (29, 99, 249, 235, 39) (30, 38, 100, 224, 107) (33, 193,
    151, 87, 166) (34, 90, 138, 147, 168) (35, 270, 232, 196, 182) (36, 260, 202, 251, 71) (37, 59, 76,
    45, 246) (41, 185, 242, 269, 211) (42, 219, 229, 74, 171) (44, 172, 53, 209, 230) (49, 118, 213,
    223, 142) (50, 197, 231, 178, 134) (51, 109, 170, 82, 186) (54, 190, 192, 161, 144) (60, 70, 149,
    267, 203) (62, 64, 201, 222, 132) (63, 89, 91, 234, 117) ( [...] )  ,
  (1, 87, 254, 18, 193, 174, 58, 166, 3, 274, 151, 57, 255, 33, 16) (2, 263, 46, 113, 180, 88, 261, 148,
    40, 248, 94, 23, 133, 123, 111) (4, 126, 73, 92, 120, 191, 20, 128, 119, 160, 207, 6, 97, 110,
    237) (5, 181, 156, 276, 43, 81, 152, 83, 221, 268, 80, 218, 153, 21, 258) (7, 74, 167, 121, 219, 187,
    127, 171, 176, 208, 229, 105, 93, 42, 104) (8, 135, 249, 212, 115, 29, 78, 122, 235, 67, 14, 99, 131,
    26, 39) (9, 199, 236, 253, 241, 13, 198, 136, 68, 257, 101, 116, 114, 69, 137) (10, 158, 163, 204,
    72) (11, 192, 244, 106, 54, 273, 238, 161, 247, 146, 190, 179, 162, 144, 102) (12, 188, 201, 32, 98,
    62, 55, 256, 222, 47, 262, 64, 159, 27, 132) (15, 86, 225, 140, 169) (17, 197, 95, 141, 134, 226, 31,
    231, 25, 130, 50, 233, 275, 178, 85) (19, 89, 172, 217, 117, 230, 56, 91, 53, 265, 63, 44, 84, 234,
    209) (22, 214, 45, 145, 200, 59, 48, 129, 246, 264, 206, 76, 173, 183, 37) (24, 112, 61) (28, 168,
    245, 164, 138, 157, 165, 34, 79, 52, 147, 250, 210, 90, 75) ( [...] )  ,
  (1, 151, 174) (2, 94, 88) (3, 18, 33) (4, 207, 191) (5, 80, 81) (6, 20, 126) (7, 229, 187) (8, 14, 29) (9,
    101, 13) (11, 190, 273) (12, 262, 62) (16, 274, 193) (17, 50, 226) (19, 63, 230) (21, 221, 276) (22,
    206, 59) (23, 261, 263) (24, 112, 61) (25, 141, 178) (26, 235, 212) (27, 222, 32) (28, 147,
    157) (30, 259, 227) (31, 197, 233) (34, 245, 210) (35, 41, 124) (36, 195, 267) (37, 264, 200) (38,
    240, 228) (39, 67, 115) (40, 113, 123) (42, 176, 121) (43, 258, 268) (44, 56, 89) (45, 173,
    129) (46, 133, 148) (47, 98, 132) (48, 214, 76) (49, 177, 150) (52, 138, 75) (53, 217, 234) (54,
    102, 146) (55, 188, 64) (57, 58, 87) (60, 202, 271) (65, 224, 216) (66, 107, 96) (68, 253, 69) (70,
    251, 194) (71, 155, 149) (73, 97, 128) (74, 105, 127) (77, 213, 205) (78, 135, 99) (79, 164,
    90) (83, 156, 153) (84, 91, 172) (85, 130, 134) (92, 110, 119) (93, 171, 167) (95, 275, 231) (100,
    175, 143) (103, 118, 184) (104, 208, 219) (106, 144, 247) (108, 239, 266) (111, 248,
    180) ( [...] )  ,  (1, 166, 16, 58, 33, 174, 255, 193, 57, 18, 151, 254, 274, 87, 3) (2, 148, 111,
    261, 123, 88, 133, 180, 23, 113, 94, 46, 248, 263, 40) (4, 128, 237, 20, 110, 191, 97, 120, 6, 92,
    207, 73, 160, 126, 119) (5, 83, 258, 152, 21, 81, 153, 43, 218, 276, 80, 156, 268, 181, 221) (7, 171,
    104, 127, 42, 187, 93, 219, 105, 121, 229, 167, 208, 74, 176) (8, 122, 39, 78, 26, 29, 131, 115, 99,
    212, 14, 249, 67, 135, 235) (9, 136, 137, 198, 69, 13, 114, 241, 116, 253, 101, 236, 257, 199,
    68) (10, 163, 72, 158, 204) (11, 161, 102, 238, 144, 273, 162, 54, 179, 106, 190, 244, 146, 192,
    247) (12, 256, 132, 55, 27, 62, 159, 98, 64, 32, 262, 201, 47, 188, 222) (15, 225, 169, 86, 140) (17,
    231, 85, 31, 178, 226, 275, 134, 233, 141, 50, 95, 130, 197, 25) (19, 91, 209, 56, 234, 230, 84, 117,
    44, 217, 63, 172, 265, 89, 53) (22, 129, 37, 48, 183, 59, 173, 200, 76, 145, 206, 45, 264, 214,
    246) (24, 112, 61) (28, 34, 75, 165, 90, 157, 210, 138, 250, 164, 147, 245, 52, 168,
    79) ( [...] )  ,  (1, 174, 151) (2, 88, 94) (3, 33, 18) (4, 191, 207) (5, 81, 80) (6, 126, 20) (7,
    187, 229) (8, 29, 14) (9, 13, 101) (11, 273, 190) (12, 62, 262) (16, 193, 274) (17, 226, 50) (19,
    230, 63) (21, 276, 221) (22, 59, 206) (23, 263, 261) (24, 61, 112) (25, 178, 141) (26, 212,
    235) (27, 32, 222) (28, 157, 147) (30, 227, 259) (31, 233, 197) (34, 210, 245) (35, 124, 41) (36,
    267, 195) (37, 200, 264) (38, 228, 240) (39, 115, 67) (40, 123, 113) (42, 121, 176) (43, 268,
    258) (44, 89, 56) (45, 129, 173) (46, 148, 133) (47, 132, 98) (48, 76, 214) (49, 150, 177) (52, 75,
    138) (53, 234, 217) (54, 146, 102) (55, 64, 188) (57, 87, 58) (60, 271, 202) (65, 216, 224) (66, 96,
    107) (68, 69, 253) (70, 194, 251) (71, 149, 155) (73, 128, 97) (74, 127, 105) (77, 205, 213) (78,
    99, 135) (79, 90, 164) (83, 153, 156) (84, 172, 91) (85, 134, 130) (92, 119, 110) (93, 167,
    171) (95, 231, 275) (100, 143, 175) (103, 184, 118) (104, 219, 208) (106, 247, 144) (108, 266,
    239) (111, 180, 248) ( [...] )  ,  (1, 193, 3, 255, 87, 174, 274, 33, 254, 58, 151, 16, 18, 166,
    57) (2, 180, 40, 133, 263, 88, 248, 123, 46, 261, 94, 111, 113, 148, 23) (4, 120, 119, 97, 126, 191,
    160, 110, 73, 20, 207, 237, 92, 128, 6) (5, 43, 221, 153, 181, 81, 268, 21, 156, 152, 80, 258, 276,
    83, 218) (7, 219, 176, 93, 74, 187, 208, 42, 167, 127, 229, 104, 121, 171, 105) (8, 115, 235, 131,
    135, 29, 67, 26, 249, 78, 14, 39, 212, 122, 99) (9, 241, 68, 114, 199, 13, 257, 69, 236, 198, 101,
    137, 253, 136, 116) (10, 72, 204, 163, 158) (11, 54, 247, 162, 192, 273, 146, 144, 244, 238, 190,
    102, 106, 161, 179) (12, 98, 222, 159, 188, 62, 47, 27, 201, 55, 262, 132, 32, 256, 64) (15, 169,
    140, 225, 86) (17, 134, 25, 275, 197, 226, 130, 178, 95, 31, 50, 85, 141, 231, 233) (19, 117, 53, 84,
    89, 230, 265, 234, 172, 56, 63, 209, 217, 91, 44) (22, 200, 246, 173, 214, 59, 264, 183, 45, 48, 206,
    37, 145, 129, 76) (24, 112, 61) (28, 138, 79, 210, 168, 157, 52, 90, 245, 165, 147, 75, 164, 34,
    250) ( [...] )  ,  (1, 254, 193, 58, 3, 151, 255, 16, 87, 18, 174, 166, 274, 57, 33) (2, 46, 180,
    261, 40, 94, 133, 111, 263, 113, 88, 148, 248, 23, 123) (4, 73, 120, 20, 119, 207, 97, 237, 126, 92,
    191, 128, 160, 6, 110) (5, 156, 43, 152, 221, 80, 153, 258, 181, 276, 81, 83, 268, 218, 21) (7, 167,
    219, 127, 176, 229, 93, 104, 74, 121, 187, 171, 208, 105, 42) (8, 249, 115, 78, 235, 14, 131, 39,
    135, 212, 29, 122, 67, 99, 26) (9, 236, 241, 198, 68, 101, 114, 137, 199, 253, 13, 136, 257, 116,
    69) (10, 163, 72, 158, 204) (11, 244, 54, 238, 247, 190, 162, 102, 192, 106, 273, 161, 146, 179,
    144) (12, 201, 98, 55, 222, 262, 159, 132, 188, 32, 62, 256, 47, 64, 27) (15, 225, 169, 86, 140) (17,
    95, 134, 31, 25, 50, 275, 85, 197, 141, 226, 231, 130, 233, 178) (19, 172, 117, 56, 53, 63, 84, 209,
    89, 217, 230, 91, 265, 44, 234) (22, 45, 200, 48, 246, 206, 173, 37, 214, 145, 59, 129, 264, 76,
    183) (24, 61, 112) (28, 245, 138, 165, 79, 147, 210, 75, 168, 164, 157, 34, 52, 250,
    90) ( [...] )  ,  (1, 255, 274, 58, 18) (2, 133, 248, 261, 113) (3, 174, 254, 16, 57) (4, 97, 160,
    20, 92) (5, 153, 268, 152, 276) (6, 119, 191, 73, 237) (7, 93, 208, 127, 121) (8, 131, 67, 78,
    212) (9, 114, 257, 198, 253) (10, 163, 72, 158, 204) (11, 162, 146, 238, 106) (12, 159, 47, 55,
    32) (13, 236, 137, 116, 68) (14, 122, 115, 135, 26) (15, 225, 169, 86, 140) (17, 275, 130, 31,
    141) (19, 84, 265, 56, 217) (21, 80, 83, 43, 181) (22, 173, 264, 48, 145) (23, 40, 88, 46, 111) (25,
    226, 95, 85, 233) (27, 262, 256, 98, 188) (28, 210, 52, 165, 164) (29, 249, 39, 99, 235) (30, 100,
    107, 38, 224) (33, 151, 166, 193, 87) (34, 138, 168, 90, 147) (35, 232, 182, 270, 196) (36, 202, 71,
    260, 251) (37, 76, 246, 59, 45) (41, 242, 211, 185, 269) (42, 229, 171, 219, 74) (44, 53, 230, 172,
    209) (49, 213, 142, 118, 223) (50, 231, 134, 197, 178) (51, 170, 186, 109, 82) (54, 192, 144, 190,
    161) (60, 149, 203, 70, 267) (62, 201, 132, 64, 222) (63, 91, 117, 89, 234) ( [...] )  ,
  (1, 274, 18, 255, 58) (2, 248, 113, 133, 261) (3, 254, 57, 174, 16) (4, 160, 92, 97, 20) (5, 268, 276,
    153, 152) (6, 191, 237, 119, 73) (7, 208, 121, 93, 127) (8, 67, 212, 131, 78) (9, 257, 253, 114,
    198) (10, 72, 204, 163, 158) (11, 146, 106, 162, 238) (12, 47, 32, 159, 55) (13, 137, 68, 236,
    116) (14, 115, 26, 122, 135) (15, 169, 140, 225, 86) (17, 130, 141, 275, 31) (19, 265, 217, 84,
    56) (21, 83, 181, 80, 43) (22, 264, 145, 173, 48) (23, 88, 111, 40, 46) (25, 95, 233, 226, 85) (27,
    256, 188, 262, 98) (28, 52, 164, 210, 165) (29, 39, 235, 249, 99) (30, 107, 224, 100, 38) (33, 166,
    87, 151, 193) (34, 168, 147, 138, 90) (35, 182, 196, 232, 270) (36, 71, 251, 202, 260) (37, 246, 45,
    76, 59) (41, 211, 269, 242, 185) (42, 171, 74, 229, 219) (44, 230, 209, 53, 172) (49, 142, 223, 213,
    118) (50, 134, 178, 231, 197) (51, 186, 82, 170, 109) (54, 144, 161, 192, 190) (60, 203, 267, 149,
    70) (62, 132, 222, 201, 64) (63, 117, 234, 91, 89) ( [...] ).

The character table of $G^{s_4}$:\\
\begin{tabular}{c|ccccccccccccccc}
  & & & & & & & & & &10 & & & & &\\\hline
$\chi_4^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_4^{(2)}$&1&A&A&1&/A&A&1&/A&/A&/A&A&/A&A&1&1

\\$\chi_4^{(3)}$&1&/A&/A&1&A&/A&1&A&A&A&/A&A&/A&1&1

\\$\chi_4^{(4)}$&1&B&/E&B&B&E&E&E&1&/B&1&/E&/B&/B&/E

\\$\chi_4^{(5)}$&1&C&/G&B&D&F&E&G&/A&/C&A&/F&/D&/B&/E

\\$\chi_4^{(6)}$&1&D&/F&B&C&G&E&F&A&/D&/A&/G&/C&/B&/E

\\$\chi_4^{(7)}$&1&E&B&E&E&/B&/B&/B&1&/E&1&B&/E&/E&B

\\$\chi_4^{(8)}$&1&F&C&E&G&/D&/B&/C&/A&/F&A&D&/G&/E&B

\\$\chi_4^{(9)}$&1&G&D&E&F&/C&/B&/D&A&/G&/A&C&/F&/E&B

\\$\chi_4^{(10)}$&1&/E&/B&/E&/E&B&B&B&1&E&1&/B&E&E&/B

\\$\chi_4^{(11)}$&1&/G&/D&/E&/F&C&B&D&/A&G&A&/C&F&E&/B

\\$\chi_4^{(12)}$&1&/F&/C&/E&/G&D&B&C&A&F&/A&/D&G&E&/B

\\$\chi_4^{(13)}$&1&/B&E&/B&/B&/E&/E&/E&1&B&1&E&B&B&E

\\$\chi_4^{(14)}$&1&/D&F&/B&/C&/G&/E&/F&/A&D&A&G&C&B&E

\\$\chi_4^{(15)}$&1&/C&G&/B&/D&/F&/E&/G&A&C&/A&F&D&B&E
\end{tabular}

 \noindent  \noindent where  A=E(3) =(-1+ER(-3))/2=b3; B=E(5)$^2$;
C=E(15)$^{11}$; D=E(15); E=E(5)$^4$; F=E(15)$^2$; G=E(15)$^7$.

The generators of $G^{s_{5}}$ are:\\
 (  1, 274,  18, 255,  58) (  2,
248, 113, 133, 261) ( 3, 254,  57, 174,  16)
    (  4, 160,  92,  97,  20) (  5, 268, 276, 153, 152) (  6, 191, 237, 119,  73) (  7, 208, 121,  93,
     127) (  8,  67, 212, 131,  78) (  9, 257, 253, 114, 198) ( 10,  72, 204, 163, 158)
    ( 11, 146, 106, 162, 238) ( 12,  47,  32, 159,  55) ( 13, 137,  68, 236, 116) ( 14, 115,  26, 122,
     135) ( 15, 169, 140, 225,  86) ( 17, 130, 141, 275,  31) ( 19, 265, 217,  84,  56)
    ( 21,  83, 181,  80,  43) ( 22, 264, 145, 173,  48) ( 23,  88, 111,  40,  46) ( 25,  95, 233, 226,
     85) ( 27, 256, 188, 262,  98) ( 28,  52, 164, 210, 165) ( 29,  39, 235, 249,  99)
    ( 30, 107, 224, 100,  38) ( 33, 166,  87, 151, 193) ( 34, 168, 147, 138,  90) ( 35, 182, 196, 232,
     270) ( 36,  71, 251, 202, 260) ( 37, 246,  45,  76,  59) ( 41, 211, 269, 242, 185)
    ( 42, 171,  74, 229, 219) ( 44, 230, 209,  53, 172) ( 49, 142, 223, 213, 118) ( 50, 134, 178, 231,
     197) ( 51, 186,  82, 170, 109) ( 54, 144, 161, 192, 190) ( 60, 203, 267, 149,  70)
    ( 62, 132, 222, 201,  64) ( 63, 117, 234,  91,  89) ( 65, 143, 228, 227,  66) ( 69, 136, 199, 101,
     241) ( 75,  79, 245, 250, 157) ( 77, 103, 150, 125, 252) ( 81, 258, 221, 156, 218)
    ( 94, 180, 123, 148, 263) ( 96, 216, 175, 240, 259) (102, 247, 244, 179, 273) (104, 176, 167, 105,
     187) (110, 128, 126, 207, 120) (124, 220, 243, 189, 272) (129, 214, 206, 200, 183)
    (139, 195, 155, 194, 271) (154, 205, 184, 177, 215) ,
  (  2,  22, 200, 230,  72) (  3,  70, 195, 166,  62) (  4,  21, 169,  39,   6) (  5,  40,  19,   8,
      76) (  7, 176, 177, 168,  77) (  9,  28, 157, 116,  42) ( 10, 261,  48, 206,  44)
    ( 11, 256,  32, 273,  71) ( 12, 244, 260, 162,  98) ( 13, 171, 257,  52,  75) ( 14, 218, 180, 207,
     63) ( 15,  29,  73,  20,  43) ( 16, 149, 139,  33,  64) ( 17, 269,  30, 231,  65)
    ( 23, 217, 212,  37, 276) ( 25, 272,  35, 175, 170) ( 26, 258, 148, 110, 234) ( 27,  47, 179,  36,
     238) ( 31, 211,  38, 178,  66) ( 34, 252, 127, 104, 184) ( 41, 100, 134, 227, 275)
    ( 45, 152, 111,  56,  78) ( 46, 265,  67,  59, 268) ( 49, 213, 142, 118, 223) ( 50, 228, 141, 185,
     224) ( 51, 233, 220, 196, 259) ( 53, 163, 113, 145, 129) ( 54, 161, 190, 144, 192)
    ( 55, 247, 202, 106, 262) ( 57, 203, 194, 151, 222) ( 60, 155,  87, 132, 254) ( 61, 239, 108, 112,
     266) ( 68, 229, 114, 210, 245) ( 69, 241, 101, 199, 136) ( 74, 253, 164,  79, 137)
    ( 80,  86,  99, 119,  97) ( 81, 123, 120, 117, 115) ( 82,  85, 189, 270, 216) ( 83, 140, 235, 191,
     160) ( 84, 131, 246, 153,  88) ( 89, 135, 156,  94, 126) ( 90, 125,  93, 187, 205)
    ( 91, 122, 221, 263, 128) ( 92, 181, 225, 249, 237) ( 95, 124, 182, 240, 109) ( 96, 186, 226, 243,
     232) (102, 251, 146, 188, 159) (103, 208, 167, 215, 147) (105, 154, 138, 150, 121)
    (107, 197, 143, 130, 242) (133, 173, 214, 172, 158) (165, 250, 236, 219, 198) (174, 267, 271, 193,
     201) (183, 209, 204, 248, 264) ,  (  1,   3,  87, 274, 254, 151,  18,  57, 193, 255, 174,  33,
      58,  16, 166) (  2,  40, 263, 248,  46,  94, 113,  23, 180, 133,  88, 123, 261, 111, 148)
    (  4, 119, 126, 160,  73, 207,  92,   6, 120,  97, 191, 110,  20, 237, 128) (  5, 221, 181, 268,
     156,  80, 276, 218,  43, 153,  81,  21, 152, 258,  83) (  7, 176,  74, 208, 167, 229, 121, 105,
     219,  93, 187,  42, 127, 104, 171) (  8, 235, 135,  67, 249,  14, 212,  99, 115, 131,  29,  26,
      78,  39, 122) (  9,  68, 199, 257, 236, 101, 253, 116, 241, 114,  13,  69, 198, 137, 136)
    ( 10, 204, 158,  72, 163) ( 11, 247, 192, 146, 244, 190, 106, 179,  54, 162, 273, 144, 238, 102,
     161) ( 12, 222, 188,  47, 201, 262,  32,  64,  98, 159,  62,  27,  55, 132, 256)
    ( 15, 140,  86, 169, 225) ( 17,  25, 197, 130,  95,  50, 141, 233, 134, 275, 226, 178,  31,  85,
     231) ( 19,  53,  89, 265, 172,  63, 217,  44, 117,  84, 230, 234,  56, 209,  91)
    ( 22, 246, 214, 264,  45, 206, 145,  76, 200, 173,  59, 183,  48,  37, 129) ( 24,  61, 112)
    ( 28,  79, 168,  52, 245, 147, 164, 250, 138, 210, 157,  90, 165,  75,  34) ( 30,  65, 240, 107,
     143, 259, 224, 228,  96, 100, 227, 216,  38,  66, 175) ( 35, 243, 185, 182, 189,  41, 196, 272,
     211, 232, 124, 269, 270, 220, 242) ( 36,  70, 139,  71,  60, 195, 251, 203, 155, 202, 267, 194,
     260, 149, 271) ( 49, 252, 184, 142,  77, 177, 223, 103, 215, 213, 150, 154, 118, 125, 205)
    ( 51,  82, 109, 186, 170) (108, 266, 239)  ] ).

The representatives of conjugacy classes of   $G^{s_{5}}$ are:\\
() ,  (2, 22, 200, 230, 72) (3, 70, 195, 166, 62) (4, 21, 169, 39,
6) (5, 40, 19, 8, 76) (7, 176, 177,
    168, 77) (9, 28, 157, 116, 42) (10, 261, 48, 206, 44) (11, 256, 32, 273, 71) (12, 244, 260, 162,
    98) (13, 171, 257, 52, 75) (14, 218, 180, 207, 63) (15, 29, 73, 20, 43) (16, 149, 139, 33, 64) (17,
    269, 30, 231, 65) (23, 217, 212, 37, 276) (25, 272, 35, 175, 170) (26, 258, 148, 110, 234) (27, 47,
    179, 36, 238) (31, 211, 38, 178, 66) (34, 252, 127, 104, 184) (41, 100, 134, 227, 275) (45, 152,
    111, 56, 78) (46, 265, 67, 59, 268) (49, 213, 142, 118, 223) (50, 228, 141, 185, 224) (51, 233, 220,
    196, 259) (53, 163, 113, 145, 129) (54, 161, 190, 144, 192) (55, 247, 202, 106, 262) (57, 203, 194,
    151, 222) (60, 155, 87, 132, 254) (61, 239, 108, 112, 266) (68, 229, 114, 210, 245) (69, 241, 101,
    199, 136) (74, 253, 164, 79, 137) (80, 86, 99, 119, 97) (81, 123, 120, 117, 115) (82, 85, 189, 270,
    216) (83, 140, 235, 191, 160) (84, 131, 246, 153, 88) ( [...] ) ,
  (2, 72, 230, 200, 22) (3, 62, 166, 195, 70) (4, 6, 39, 169, 21) (5, 76, 8, 19, 40) (7, 77, 168, 177,
    176) (9, 42, 116, 157, 28) (10, 44, 206, 48, 261) (11, 71, 273, 32, 256) (12, 98, 162, 260, 244) (13,
    75, 52, 257, 171) (14, 63, 207, 180, 218) (15, 43, 20, 73, 29) (16, 64, 33, 139, 149) (17, 65, 231,
    30, 269) (23, 276, 37, 212, 217) (25, 170, 175, 35, 272) (26, 234, 110, 148, 258) (27, 238, 36, 179,
    47) (31, 66, 178, 38, 211) (34, 184, 104, 127, 252) (41, 275, 227, 134, 100) (45, 78, 56, 111,
    152) (46, 268, 59, 67, 265) (49, 223, 118, 142, 213) (50, 224, 185, 141, 228) (51, 259, 196, 220,
    233) (53, 129, 145, 113, 163) (54, 192, 144, 190, 161) (55, 262, 106, 202, 247) (57, 222, 151, 194,
    203) (60, 254, 132, 87, 155) (61, 266, 112, 108, 239) (68, 245, 210, 114, 229) (69, 136, 199, 101,
    241) (74, 137, 79, 164, 253) (80, 97, 119, 99, 86) (81, 115, 117, 120, 123) (82, 216, 270, 189,
    85) (83, 160, 191, 235, 140) (84, 88, 153, 246, 131) ( [...] ) ,
  (2, 200, 72, 22, 230) (3, 195, 62, 70, 166) (4, 169, 6, 21, 39) (5, 19, 76, 40, 8) (7, 177, 77, 176,
    168) (9, 157, 42, 28, 116) (10, 48, 44, 261, 206) (11, 32, 71, 256, 273) (12, 260, 98, 244, 162) (13,
    257, 75, 171, 52) (14, 180, 63, 218, 207) (15, 73, 43, 29, 20) (16, 139, 64, 149, 33) (17, 30, 65,
    269, 231) (23, 212, 276, 217, 37) (25, 35, 170, 272, 175) (26, 148, 234, 258, 110) (27, 179, 238,
    47, 36) (31, 38, 66, 211, 178) (34, 127, 184, 252, 104) (41, 134, 275, 100, 227) (45, 111, 78, 152,
    56) (46, 67, 268, 265, 59) (49, 142, 223, 213, 118) (50, 141, 224, 228, 185) (51, 220, 259, 233,
    196) (53, 113, 129, 163, 145) (54, 190, 192, 161, 144) (55, 202, 262, 247, 106) (57, 194, 222, 203,
    151) (60, 87, 254, 155, 132) (61, 108, 266, 239, 112) (68, 114, 245, 229, 210) (69, 101, 136, 241,
    199) (74, 164, 137, 253, 79) (80, 99, 97, 86, 119) (81, 120, 115, 123, 117) (82, 189, 216, 85,
    270) (83, 235, 160, 140, 191) (84, 246, 88, 131, 153) ( [...] ) ,
  (2, 230, 22, 72, 200) (3, 166, 70, 62, 195) (4, 39, 21, 6, 169) (5, 8, 40, 76, 19) (7, 168, 176, 77,
    177) (9, 116, 28, 42, 157) (10, 206, 261, 44, 48) (11, 273, 256, 71, 32) (12, 162, 244, 98, 260) (13,
    52, 171, 75, 257) (14, 207, 218, 63, 180) (15, 20, 29, 43, 73) (16, 33, 149, 64, 139) (17, 231, 269,
    65, 30) (23, 37, 217, 276, 212) (25, 175, 272, 170, 35) (26, 110, 258, 234, 148) (27, 36, 47, 238,
    179) (31, 178, 211, 66, 38) (34, 104, 252, 184, 127) (41, 227, 100, 275, 134) (45, 56, 152, 78,
    111) (46, 59, 265, 268, 67) (49, 118, 213, 223, 142) (50, 185, 228, 224, 141) (51, 196, 233, 259,
    220) (53, 145, 163, 129, 113) (54, 144, 161, 192, 190) (55, 106, 247, 262, 202) (57, 151, 203, 222,
    194) (60, 132, 155, 254, 87) (61, 112, 239, 266, 108) (68, 210, 229, 245, 114) (69, 199, 241, 136,
    101) (74, 79, 253, 137, 164) (80, 119, 86, 97, 99) (81, 117, 123, 115, 120) (82, 270, 85, 216,
    189) (83, 191, 140, 160, 235) (84, 153, 131, 88, 246) ( [...] ) ,
  (1, 3, 87, 274, 254, 151, 18, 57, 193, 255, 174, 33, 58, 16, 166) (2, 40, 263, 248, 46, 94, 113, 23, 180,
    133, 88, 123, 261, 111, 148) (4, 119, 126, 160, 73, 207, 92, 6, 120, 97, 191, 110, 20, 237, 128) (5,
    221, 181, 268, 156, 80, 276, 218, 43, 153, 81, 21, 152, 258, 83) (7, 176, 74, 208, 167, 229, 121,
    105, 219, 93, 187, 42, 127, 104, 171) (8, 235, 135, 67, 249, 14, 212, 99, 115, 131, 29, 26, 78, 39,
    122) (9, 68, 199, 257, 236, 101, 253, 116, 241, 114, 13, 69, 198, 137, 136) (10, 204, 158, 72,
    163) (11, 247, 192, 146, 244, 190, 106, 179, 54, 162, 273, 144, 238, 102, 161) (12, 222, 188, 47,
    201, 262, 32, 64, 98, 159, 62, 27, 55, 132, 256) (15, 140, 86, 169, 225) (17, 25, 197, 130, 95, 50,
    141, 233, 134, 275, 226, 178, 31, 85, 231) (19, 53, 89, 265, 172, 63, 217, 44, 117, 84, 230, 234, 56,
    209, 91) (22, 246, 214, 264, 45, 206, 145, 76, 200, 173, 59, 183, 48, 37, 129) (24, 61, 112) (28, 79,
    168, 52, 245, 147, 164, 250, 138, 210, 157, 90, 165, 75, 34) ( [...] ) ,
  (1, 3, 27, 102, 62) (2, 163, 89, 160, 110) (4, 120, 261, 204, 91) (5, 200, 246, 29, 140) (6, 122, 19,
    263, 181) (7, 177, 74, 136, 257) (8, 53, 22, 40, 221) (9, 127, 184, 171, 69) (10, 117, 97, 126,
    113) (11, 60, 151, 260, 190) (12, 159, 47, 55, 32) (13, 34, 142, 150, 210) (14, 217, 180, 43,
    237) (15, 153, 214, 59, 249) (16, 98, 273, 64, 58) (17, 240, 189, 231, 65) (18, 57, 188, 244,
    222) (20, 207, 133, 72, 234) (21, 119, 115, 84, 123) (23, 218, 212, 44, 145) (24, 61, 239, 112,
    266) (25, 51, 224, 182, 269) (26, 56, 148, 83, 73) (28, 68, 147, 213, 252) (30, 270, 41, 226,
    170) (31, 175, 243, 178, 66) (33, 71, 144, 106, 267) (35, 211, 85, 109, 107) (36, 54, 146, 203,
    193) (37, 99, 169, 152, 206) (38, 232, 185, 233, 82) (39, 225, 268, 183, 45) (42, 241, 198, 93,
    205) (46, 156, 67, 172, 264) (48, 111, 258, 78, 209) (49, 103, 164, 116, 90) (50, 228, 141, 96,
    124) (52, 236, 138, 118, 77) (63, 92, 128, 248, 158) (70, 87, 202, 192, 238) ( [...] ) ,
  (1, 3, 251, 47, 70) (2, 173, 63, 43, 26) (4, 225, 128, 8, 221) (5, 53, 23, 99, 191) (6, 152, 209, 46,
    249) (7, 223, 150, 219, 75) (9, 90, 187, 165, 101) (10, 37, 180, 217, 129) (11, 64, 271, 262,
    192) (12, 149, 58, 16, 71) (13, 236, 137, 116, 68) (14, 133, 264, 91, 181) (15, 207, 212, 218,
    92) (17, 65, 270, 109, 269) (18, 57, 260, 159, 203) (19, 200, 163, 76, 263) (20, 140, 110, 78,
    258) (21, 122, 248, 48, 117) (22, 234, 83, 135, 113) (24, 61, 266, 108, 239) (25, 243, 100, 216,
    231) (27, 54, 106, 132, 195) (28, 241, 257, 34, 104) (29, 237, 268, 172, 88) (30, 240, 50, 233,
    272) (31, 66, 232, 170, 211) (32, 60, 274, 254, 202) (33, 166, 87, 151, 193) (35, 51, 242, 130,
    143) (36, 55, 267, 255, 174) (38, 175, 197, 95, 189) (39, 119, 276, 44, 111) (40, 235, 73, 153,
    230) (41, 275, 227, 196, 82) (42, 79, 208, 213, 125) (45, 148, 56, 206, 204) (49, 77, 74, 250,
    93) (52, 69, 253, 168, 176) (59, 94, 265, 183, 158) (62, 139, 98, 190, 146) ( [...] ) ,
  (1, 3) (2, 234) (4, 122) (5, 235) (6, 225) (7, 52) (8, 263) (9, 241) (10, 145) (11, 144) (12, 273) (13,
    245) (14, 92) (15, 237) (16, 58) (18, 57) (19, 221) (20, 26) (21, 120) (22, 163) (23, 129) (24,
    61) (25, 30) (27, 70) (28, 127) (29, 153) (32, 247) (33, 271) (34, 171) (35, 197) (36, 201) (37,
    44) (38, 85) (39, 152) (40, 200) (41, 216) (42, 90) (43, 207) (45, 209) (46, 183) (47, 102) (48,
    204) (49, 125) (50, 182) (51, 272) (53, 76) (54, 238) (55, 179) (56, 258) (59, 172) (60, 256) (62,
    251) (63, 133) (64, 71) (67, 94) (68, 157) (69, 257) (72, 173) (73, 140) (74, 168) (75, 236) (77,
    223) (78, 148) (79, 116) (80, 126) (81, 84) (82, 220) (83, 110) (86, 191) (87, 195) (88, 214) (89,
    113) (91, 248) (93, 165) (95, 107) (96, 185) (97, 115) (98, 149) (99, 276) (100, 226) (101,
    198) (103, 213) (104, 184) (105, 154) (106, 192) (108, 112) (109, 189) (111, 206) (114,
    199) (117, 261) (118, 150) (119, 169) (121, 210) (123, 131) (124, 186) (128, 181) (132,
    202) (134, 196) (135, 160) (136, 253) ( [...] ) ,  (1, 3, 139, 58, 16, 271, 255, 174, 194, 18,
    57, 155, 274, 254, 195) (2, 246, 81, 261, 37, 218, 133, 59, 156, 113, 76, 221, 248, 45, 258) (4, 152,
    148, 20, 153, 123, 97, 276, 180, 92, 268, 94, 160, 5, 263) (6, 119, 191, 73, 237) (7, 74, 116, 127,
    171, 236, 93, 42, 68, 121, 219, 137, 208, 229, 13) (8, 200, 234, 78, 206, 117, 131, 214, 63, 212,
    129, 89, 67, 183, 91) (9, 79, 136, 198, 75, 69, 114, 157, 241, 253, 250, 101, 257, 245, 199) (10,
    111, 209, 158, 88, 230, 163, 23, 44, 204, 46, 172, 72, 40, 53) (11, 12, 190, 238, 55, 192, 162, 159,
    161, 106, 32, 144, 146, 47, 54) (14, 43, 140, 135, 80, 169, 122, 181, 15, 26, 83, 86, 115, 21,
    225) (17, 270, 38, 31, 232, 100, 275, 196, 224, 141, 182, 107, 130, 35, 30) (19, 235, 110, 56, 39,
    120, 84, 29, 207, 217, 99, 126, 265, 249, 128) (22, 173, 264, 48, 145) (24, 61, 108) (25, 211, 66,
    85, 41, 227, 226, 185, 228, 233, 242, 143, 95, 269, 65) (27, 201, 33, 98, 222, 193, 262, 132, 151,
    188, 62, 87, 256, 64, 166) ( [...] ) ,  (1, 11, 260, 255, 162, 251, 274, 146, 36, 58, 238, 202,
    18, 106, 71) (2, 6, 37, 133, 119, 76, 248, 191, 246, 261, 73, 59, 113, 237, 45) (3, 132, 161, 174, 64,
    54, 254, 222, 192, 16, 62, 144, 57, 201, 190) (4, 46, 8, 97, 111, 131, 160, 23, 67, 20, 40, 78, 92, 88,
    212) (5, 43, 10, 153, 181, 163, 268, 21, 72, 152, 80, 158, 276, 83, 204) (7, 157, 154, 93, 245, 177,
    208, 75, 205, 127, 250, 215, 121, 79, 184) (9, 42, 213, 114, 229, 142, 257, 171, 118, 198, 219, 223,
    253, 74, 49) (12, 166, 149, 159, 193, 203, 47, 87, 70, 55, 33, 267, 32, 151, 60) (13, 52, 167, 236,
    165, 104, 137, 164, 105, 116, 28, 176, 68, 210, 187) (14, 94, 206, 122, 148, 129, 115, 180, 200,
    135, 263, 214, 26, 123, 183) (15, 117, 53, 225, 89, 230, 169, 234, 172, 86, 63, 209, 140, 91,
    44) (17, 196, 178, 275, 35, 50, 130, 232, 231, 31, 182, 134, 141, 270, 197) (19, 265, 217, 84,
    56) (22, 207, 99, 173, 128, 235, 264, 120, 29, 48, 126, 249, 145, 110, 39) ( [...] ) ,
  (1, 11, 151, 201, 32) (2, 135, 206, 153, 56) (3, 244, 251, 139, 54) (4, 234, 221, 235, 23) (5, 265, 113,
    115, 183) (6, 72, 207, 94, 230) (7, 208, 121, 93, 127) (8, 43, 48, 15, 59) (9, 154, 147, 75, 118) (10,
    126, 263, 44, 73) (12, 255, 162, 166, 132) (13, 171, 167, 241, 125) (14, 200, 152, 19, 248) (16,
    247, 71, 271, 190) (17, 96, 243, 186, 242) (18, 106, 33, 62, 55) (20, 117, 258, 39, 46) (21, 22, 169,
    37, 67) (24, 61, 112, 266, 108) (25, 50, 270, 38, 65) (26, 129, 268, 217, 133) (27, 188, 98, 256,
    262) (29, 40, 97, 63, 81) (30, 143, 95, 134, 35) (31, 259, 220, 51, 269) (34, 250, 223, 114,
    177) (36, 194, 192, 174, 102) (41, 141, 175, 272, 170) (42, 176, 101, 150, 116) (45, 131, 181, 145,
    225) (47, 58, 238, 87, 222) (49, 257, 205, 138, 79) (53, 237, 163, 110, 123) (57, 273, 260, 155,
    161) (60, 70, 149, 267, 203) (64, 159, 274, 146, 193) (66, 85, 197, 232, 100) (68, 229, 187, 136,
    77) (69, 252, 137, 74, 105) (76, 78, 80, 173, 86) ( [...] ) ,
  (1, 11, 262, 18, 106, 27, 58, 238, 188, 274, 146, 98, 255, 162, 256) (2, 169, 46, 113, 225, 88, 261, 15,
    40, 248, 140, 23, 133, 86, 111) (3, 149, 54, 57, 60, 161, 16, 267, 190, 254, 70, 144, 174, 203,
    192) (4, 22, 152, 92, 145, 268, 20, 48, 153, 160, 264, 5, 97, 173, 276) (6, 234, 129, 237, 89, 206,
    73, 117, 183, 191, 91, 214, 119, 63, 200) (7, 101, 103, 121, 69, 125, 127, 199, 77, 208, 241, 150,
    93, 136, 252) (8, 78, 131, 212, 67) (9, 28, 213, 253, 164, 49, 198, 165, 223, 257, 52, 118, 114, 210,
    142) (10, 122, 235, 204, 14, 99, 158, 26, 39, 72, 135, 249, 163, 115, 29) (12, 251, 193, 32, 260,
    166, 55, 71, 151, 47, 202, 33, 159, 36, 87) (13, 167, 168, 68, 187, 138, 116, 176, 34, 137, 105, 147,
    236, 104, 90) (17, 31, 275, 141, 130) (19, 43, 59, 217, 83, 246, 56, 80, 76, 265, 21, 37, 84, 181,
    45) (24, 61, 239) (25, 170, 50, 233, 51, 178, 85, 82, 197, 95, 109, 134, 226, 186, 231) (30, 196,
    220, 224, 270, 189, 38, 182, 124, 107, 232, 243, 100, 35, 272) ( [...] ) ,
  (1, 11, 271, 203, 273) (2, 207, 209, 5, 78) (3, 55, 27, 87, 161) (4, 72, 6, 46, 217) (7, 68, 142, 198,
    104) (8, 248, 120, 53, 268) (9, 176, 208, 236, 223) (10, 73, 40, 265, 20) (12, 256, 151, 192,
    254) (13, 118, 253, 105, 93) (14, 81, 183, 140, 264) (15, 48, 122, 156, 206) (16, 159, 98, 166,
    144) (17, 25, 41, 240, 107) (18, 106, 195, 149, 247) (19, 97, 158, 119, 111) (21, 234, 123, 29,
    59) (22, 135, 218, 200, 169) (23, 84, 160, 204, 191) (24, 61, 108, 239, 112) (26, 221, 214, 86,
    173) (28, 154, 69, 77, 157) (30, 31, 85, 185, 175) (32, 262, 33, 54, 174) (34, 90, 138, 147,
    168) (35, 170, 272, 50, 227) (36, 202, 71, 260, 251) (37, 83, 91, 148, 39) (38, 275, 226, 242,
    216) (43, 117, 180, 99, 76) (44, 153, 212, 133, 128) (45, 80, 63, 94, 249) (47, 188, 193, 190,
    57) (49, 114, 187, 127, 137) (51, 220, 178, 65, 196) (52, 205, 136, 103, 75) (56, 92, 163, 237,
    88) (58, 238, 194, 60, 179) (62, 132, 222, 201, 64) (66, 182, 109, 124, 134) ( [...] ) ,
  (1, 12, 274, 47, 18, 32, 255, 159, 58, 55) (2, 148, 248, 263, 113, 94, 133, 180, 261, 123) (3, 146, 254,
    106, 57, 162, 174, 238, 16, 11) (4, 218, 160, 81, 92, 258, 97, 221, 20, 156) (5, 45, 268, 76, 276, 59,
    153, 37, 152, 246) (6, 173, 191, 48, 237, 22, 119, 264, 73, 145) (7, 184, 208, 177, 121, 215, 93,
    154, 127, 205) (8, 249, 67, 99, 212, 29, 131, 39, 78, 235) (9, 77, 257, 103, 253, 150, 114, 125, 198,
    252) (10, 26, 72, 122, 204, 135, 163, 14, 158, 115) (13, 165, 137, 28, 68, 52, 236, 164, 116,
    210) (15, 111, 169, 40, 140, 46, 225, 23, 86, 88) (17, 95, 130, 233, 141, 226, 275, 85, 31, 25) (19,
    206, 265, 200, 217, 183, 84, 129, 56, 214) (21, 172, 83, 44, 181, 230, 80, 209, 43, 53) (24,
    108) (27, 179, 256, 273, 188, 102, 262, 247, 98, 244) (30, 211, 107, 269, 224, 242, 100, 185, 38,
    41) (33, 267, 166, 149, 87, 70, 151, 60, 193, 203) (34, 74, 168, 229, 147, 219, 138, 42, 90,
    171) (35, 227, 182, 66, 196, 65, 232, 143, 270, 228) ( [...] ) ,
  (1, 12, 64, 87, 106) (2, 217, 152, 214, 115) (3, 192, 195, 71, 273) (4, 40, 249, 258, 89) (5, 206, 26,
    248, 84) (6, 172, 180, 126, 163) (7, 121, 127, 208, 93) (8, 45, 169, 173, 83) (9, 223, 79, 168,
    184) (10, 237, 230, 148, 120) (11, 255, 159, 222, 33) (13, 103, 69, 176, 229) (14, 261, 265, 153,
    129) (15, 145, 21, 78, 246) (16, 161, 139, 36, 179) (17, 211, 82, 220, 175) (18, 32, 132, 193,
    238) (19, 276, 183, 135, 133) (20, 111, 235, 81, 91) (22, 80, 212, 59, 225) (23, 29, 156, 117,
    92) (24, 108, 266, 112, 61) (25, 227, 30, 232, 178) (27, 256, 188, 262, 98) (28, 210, 52, 165,
    164) (31, 41, 186, 124, 216) (34, 205, 198, 142, 75) (35, 197, 233, 65, 224) (37, 86, 264, 43,
    131) (38, 196, 134, 85, 228) (39, 218, 234, 97, 88) (42, 68, 125, 199, 105) (44, 123, 207, 158,
    191) (46, 99, 221, 63, 160) (47, 62, 151, 162, 274) (48, 181, 67, 76, 140) (49, 157, 90, 154,
    114) (50, 226, 143, 100, 182) (51, 272, 96, 275, 185) (53, 94, 128, 204, 73) ( [...] ) ,
  (1, 16, 255, 57, 274, 3, 58, 174, 18, 254) (2, 117, 133, 89, 248, 234, 261, 63, 113, 91) (4, 26, 97, 14,
    160, 122, 20, 115, 92, 135) (5, 39, 153, 99, 268, 235, 152, 29, 276, 249) (6, 140, 119, 15, 191, 225,
    73, 169, 237, 86) (7, 28, 93, 210, 208, 52, 127, 165, 121, 164) (8, 148, 131, 180, 67, 263, 78, 123,
    212, 94) (9, 101, 114, 136, 257, 241, 198, 199, 253, 69) (10, 264, 163, 48, 72, 145, 158, 22, 204,
    173) (11, 54, 162, 192, 146, 144, 238, 190, 106, 161) (12, 179, 159, 247, 47, 273, 55, 244, 32,
    102) (13, 79, 236, 157, 137, 245, 116, 75, 68, 250) (17, 31, 275, 141, 130) (19, 258, 84, 218, 265,
    221, 56, 81, 217, 156) (21, 207, 80, 128, 83, 120, 43, 126, 181, 110) (23, 183, 40, 206, 88, 129, 46,
    200, 111, 214) (24, 61) (25, 38, 226, 224, 95, 30, 85, 100, 233, 107) (27, 149, 262, 203, 256, 70,
    98, 267, 188, 60) (33, 194, 151, 195, 166, 271, 193, 155, 87, 139) (34, 42, 138, 229, 168, 171, 90,
    219, 147, 74) (35, 231, 232, 134, 182, 197, 270, 178, 196, 50) ( [...] ) ,
  (1, 16, 262, 244, 132) (2, 204, 234, 97, 128) (3, 98, 179, 222, 274) (4, 207, 113, 158, 89) (5, 206, 59,
    235, 225) (6, 26, 84, 180, 80) (7, 184, 42, 101, 253) (8, 209, 173, 23, 156) (9, 93, 154, 229,
    136) (10, 63, 160, 120, 133) (11, 70, 166, 71, 54) (12, 32, 55, 47, 159) (13, 90, 118, 252, 165) (14,
    265, 263, 83, 119) (15, 276, 183, 246, 99) (17, 175, 220, 50, 143) (18, 254, 27, 273, 201) (19, 148,
    21, 237, 135) (20, 126, 248, 163, 91) (22, 111, 81, 212, 172) (24, 61, 239, 112, 266) (25, 109, 30,
    232, 242) (28, 137, 34, 49, 77) (29, 169, 153, 129, 45) (31, 216, 124, 197, 65) (33, 36, 190, 238,
    149) (35, 41, 233, 186, 224) (37, 249, 86, 268, 200) (38, 196, 269, 85, 170) (39, 140, 152, 214,
    76) (40, 258, 131, 44, 264) (43, 191, 122, 56, 123) (46, 221, 78, 230, 145) (48, 88, 218, 67,
    53) (51, 107, 270, 185, 95) (52, 68, 168, 142, 103) (57, 256, 102, 64, 255) (58, 174, 188, 247,
    62) (60, 87, 251, 144, 146) (66, 275, 96, 272, 231) ( [...] ) ,
  (1, 18, 58, 274, 255) (2, 113, 261, 248, 133) (3, 57, 16, 254, 174) (4, 92, 20, 160, 97) (5, 276, 152,
    268, 153) (6, 237, 73, 191, 119) (7, 121, 127, 208, 93) (8, 212, 78, 67, 131) (9, 253, 198, 257,
    114) (10, 204, 158, 72, 163) (11, 106, 238, 146, 162) (12, 32, 55, 47, 159) (13, 68, 116, 137,
    236) (14, 26, 135, 115, 122) (15, 140, 86, 169, 225) (17, 141, 31, 130, 275) (19, 217, 56, 265,
    84) (21, 181, 43, 83, 80) (22, 145, 48, 264, 173) (23, 111, 46, 88, 40) (25, 233, 85, 95, 226) (27,
    188, 98, 256, 262) (28, 164, 165, 52, 210) (29, 235, 99, 39, 249) (30, 224, 38, 107, 100) (33, 87,
    193, 166, 151) (34, 147, 90, 168, 138) (35, 196, 270, 182, 232) (36, 251, 260, 71, 202) (37, 45, 59,
    246, 76) (41, 269, 185, 211, 242) (42, 74, 219, 171, 229) (44, 209, 172, 230, 53) (49, 223, 118,
    142, 213) (50, 178, 197, 134, 231) (51, 82, 109, 186, 170) (54, 161, 190, 144, 192) (60, 267, 70,
    203, 149) (62, 222, 64, 132, 201) (63, 234, 89, 117, 91) ( [...] ) ,
  (1, 27, 146) (2, 88, 140) (3, 161, 70) (4, 268, 264) (5, 22, 20) (6, 206, 91) (7, 125, 241) (9, 49,
    52) (10, 99, 135) (11, 58, 98) (12, 166, 202) (13, 138, 105) (14, 72, 29) (15, 133, 46) (16, 144,
    149) (18, 188, 162) (19, 246, 21) (23, 169, 261) (24, 239, 61) (25, 178, 109) (26, 163, 235) (28,
    198, 118) (30, 189, 232) (32, 151, 36) (33, 251, 55) (34, 104, 68) (35, 224, 124) (37, 43, 56) (38,
    243, 196) (39, 115, 204) (40, 86, 113) (41, 216, 65) (42, 250, 205) (44, 258, 207) (45, 83,
    265) (47, 87, 260) (48, 97, 152) (50, 82, 226) (51, 95, 231) (53, 218, 128) (54, 267, 174) (57, 190,
    203) (59, 80, 84) (60, 254, 192) (62, 271, 179) (63, 237, 183) (64, 194, 244) (66, 185, 96) (69,
    208, 252) (71, 159, 193) (73, 214, 234) (74, 75, 177) (76, 181, 217) (77, 136, 121) (79, 215,
    229) (81, 126, 172) (85, 134, 170) (89, 191, 200) (90, 187, 137) (92, 153, 173) (93, 103,
    199) (100, 220, 182) (101, 127, 150) (102, 222, 195) (106, 274, 256) (107, 272, 270) (108, 112,
    266) ( [...] ) ,  (1, 54, 58, 190, 255, 192, 18, 161, 274, 144) (2, 4, 261, 20, 133, 97, 113, 92,
    248, 160) (3, 32, 16, 47, 174, 12, 57, 55, 254, 159) (5, 221, 152, 258, 153, 81, 276, 218, 268,
    156) (6, 145, 73, 264, 119, 22, 237, 48, 191, 173) (7, 52, 127, 28, 93, 165, 121, 210, 208, 164) (8,
    126, 78, 128, 131, 110, 212, 120, 67, 207) (9, 167, 198, 176, 114, 104, 253, 187, 257, 105) (10,
    181, 158, 83, 163, 21, 204, 43, 72, 80) (11, 195, 238, 139, 162, 271, 106, 194, 146, 155) (13, 90,
    116, 138, 236, 147, 68, 168, 137, 34) (14, 111, 135, 88, 122, 23, 26, 46, 115, 40) (15, 53, 86, 209,
    225, 230, 140, 44, 169, 172) (17, 242, 31, 269, 275, 211, 141, 41, 130, 185) (19, 234, 56, 117, 84,
    63, 217, 89, 265, 91) (25, 35, 85, 270, 226, 232, 233, 196, 95, 182) (27, 60, 98, 70, 262, 149, 188,
    267, 256, 203) (29, 206, 99, 214, 249, 129, 235, 183, 39, 200) (30, 65, 38, 66, 100, 227, 224, 228,
    107, 143) (33, 71, 193, 36, 151, 260, 87, 202, 166, 251) ( [...] ) ,
  (1, 54, 18, 161, 58, 190, 274, 144, 255, 192) (2, 80, 113, 21, 261, 181, 248, 43, 133, 83) (3, 244, 57,
    273, 16, 247, 254, 179, 174, 102) (4, 145, 92, 48, 20, 264, 160, 173, 97, 22) (5, 123, 276, 263, 152,
    180, 268, 148, 153, 94) (6, 200, 237, 129, 73, 206, 191, 183, 119, 214) (7, 250, 121, 75, 127, 245,
    208, 157, 93, 79) (8, 234, 212, 89, 78, 117, 67, 91, 131, 63) (9, 184, 253, 215, 198, 205, 257, 177,
    114, 154) (10, 169, 204, 225, 158, 15, 72, 140, 163, 86) (11, 193, 106, 166, 238, 151, 146, 33, 162,
    87) (12, 70, 32, 203, 55, 149, 47, 60, 159, 267) (13, 103, 68, 125, 116, 77, 137, 150, 236, 252) (14,
    217, 26, 56, 135, 265, 115, 84, 122, 19) (17, 38, 141, 107, 31, 100, 130, 30, 275, 224) (23, 218,
    111, 258, 46, 156, 88, 81, 40, 221) (25, 96, 233, 175, 85, 259, 95, 216, 226, 240) (27, 139, 188,
    155, 98, 271, 256, 195, 262, 194) (28, 167, 164, 187, 165, 176, 52, 105, 210, 104) (29, 53, 235, 44,
    99, 209, 39, 172, 249, 230) ( [...] ) ,  (1, 58, 255, 18, 274) (2, 261, 133, 113, 248) (3, 16,
    174, 57, 254) (4, 20, 97, 92, 160) (5, 152, 153, 276, 268) (6, 73, 119, 237, 191) (7, 127, 93, 121,
    208) (8, 78, 131, 212, 67) (9, 198, 114, 253, 257) (10, 158, 163, 204, 72) (11, 238, 162, 106,
    146) (12, 55, 159, 32, 47) (13, 116, 236, 68, 137) (14, 135, 122, 26, 115) (15, 86, 225, 140,
    169) (17, 31, 275, 141, 130) (19, 56, 84, 217, 265) (21, 43, 80, 181, 83) (22, 48, 173, 145,
    264) (23, 46, 40, 111, 88) (25, 85, 226, 233, 95) (27, 98, 262, 188, 256) (28, 165, 210, 164,
    52) (29, 99, 249, 235, 39) (30, 38, 100, 224, 107) (33, 193, 151, 87, 166) (34, 90, 138, 147,
    168) (35, 270, 232, 196, 182) (36, 260, 202, 251, 71) (37, 59, 76, 45, 246) (41, 185, 242, 269,
    211) (42, 219, 229, 74, 171) (44, 172, 53, 209, 230) (49, 118, 213, 223, 142) (50, 197, 231, 178,
    134) (51, 109, 170, 82, 186) (54, 190, 192, 161, 144) (60, 70, 149, 267, 203) (62, 64, 201, 222,
    132) (63, 89, 91, 234, 117) ( [...] ) ,  (1, 255, 274, 58, 18) (2, 133, 248, 261, 113) (3, 174,
    254, 16, 57) (4, 97, 160, 20, 92) (5, 153, 268, 152, 276) (6, 119, 191, 73, 237) (7, 93, 208, 127,
    121) (8, 131, 67, 78, 212) (9, 114, 257, 198, 253) (10, 163, 72, 158, 204) (11, 162, 146, 238,
    106) (12, 159, 47, 55, 32) (13, 236, 137, 116, 68) (14, 122, 115, 135, 26) (15, 225, 169, 86,
    140) (17, 275, 130, 31, 141) (19, 84, 265, 56, 217) (21, 80, 83, 43, 181) (22, 173, 264, 48,
    145) (23, 40, 88, 46, 111) (25, 226, 95, 85, 233) (27, 262, 256, 98, 188) (28, 210, 52, 165,
    164) (29, 249, 39, 99, 235) (30, 100, 107, 38, 224) (33, 151, 166, 193, 87) (34, 138, 168, 90,
    147) (35, 232, 182, 270, 196) (36, 202, 71, 260, 251) (37, 76, 246, 59, 45) (41, 242, 211, 185,
    269) (42, 229, 171, 219, 74) (44, 53, 230, 172, 209) (49, 213, 142, 118, 223) (50, 231, 134, 197,
    178) (51, 170, 186, 109, 82) (54, 192, 144, 190, 161) (60, 149, 203, 70, 267) (62, 201, 132, 64,
    222) (63, 91, 117, 89, 234) ( [...] ) ,  (1, 274, 18, 255, 58) (2, 248, 113, 133, 261) (3, 254,
    57, 174, 16) (4, 160, 92, 97, 20) (5, 268, 276, 153, 152) (6, 191, 237, 119, 73) (7, 208, 121, 93,
    127) (8, 67, 212, 131, 78) (9, 257, 253, 114, 198) (10, 72, 204, 163, 158) (11, 146, 106, 162,
    238) (12, 47, 32, 159, 55) (13, 137, 68, 236, 116) (14, 115, 26, 122, 135) (15, 169, 140, 225,
    86) (17, 130, 141, 275, 31) (19, 265, 217, 84, 56) (21, 83, 181, 80, 43) (22, 264, 145, 173, 48) (23,
    88, 111, 40, 46) (25, 95, 233, 226, 85) (27, 256, 188, 262, 98) (28, 52, 164, 210, 165) (29, 39, 235,
    249, 99) (30, 107, 224, 100, 38) (33, 166, 87, 151, 193) (34, 168, 147, 138, 90) (35, 182, 196, 232,
    270) (36, 71, 251, 202, 260) (37, 246, 45, 76, 59) (41, 211, 269, 242, 185) (42, 171, 74, 229,
    219) (44, 230, 209, 53, 172) (49, 142, 223, 213, 118) (50, 134, 178, 231, 197) (51, 186, 82, 170,
    109) (54, 144, 161, 192, 190) (60, 203, 267, 149, 70) (62, 132, 222, 201, 64) (63, 117, 234, 91,
    89) ( [...] ).

The character table of $G^{s_5}$:\\
\begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20\\\hline
$\chi_5^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_5^{(2)}$&1&A&/A&B&/B&B&A&/A&1&/B&A&/B&/A&B&/B&1&/A&1&B&1

\\$\chi_5^{(3)}$&1&B&/B&/A&A&/A&B&/B&1&A&B&A&/B&/A&A&1&/B&1&/A&1

\\$\chi_5^{(4)}$&1&/B&B&A&/A&A&/B&B&1&/A&/B&/A&B&A&/A&1&B&1&A&1

\\$\chi_5^{(5)}$&1&/A&A&/B&B&/B&/A&A&1&B&/A&B&A&/B&B&1&A&1&/B&1

\\$\chi_5^{(6)}$&3&C&/C&/D&D&.&/G&G&-1&.&.&/F&.&F&-/B&*E&-/A&E&H&.

\\$\chi_5^{(7)}$&3&D&/D&C&/C&.&/F&F&-1&.&.&G&.&/G&-/A&E&-B&*E&I&.

\\$\chi_5^{(8)}$&3&/D&D&/C&C&.&F&/F&-1&.&.&/G&.&G&-A&E&-/B&*E&/I&.

\\$\chi_5^{(9)}$&3&/C&C&D&/D&.&G&/G&-1&.&.&F&.&/F&-B&*E&-A&E&/H&.

\\$\chi_5^{(10)}$&3&E&E&*E&*E&.&*E&*E&-1&.&.&E&.&E&-1&E&-1&*E&3&.

\\$\chi_5^{(11)}$&3&*E&*E&E&E&.&E&E&-1&.&.&*E&.&*E&-1&*E&-1&E&3&.

\\$\chi_5^{(12)}$&3&F&/F&G&/G&.&/D&D&-1&.&.&C&.&/C&-A&*E&-/B&E&/I&.

\\$\chi_5^{(13)}$&3&G&/G&/F&F&.&/C&C&-1&.&.&/D&.&D&-B&E&-A&*E&/H&.

\\$\chi_5^{(14)}$&3&/G&G&F&/F&.&C&/C&-1&.&.&D&.&/D&-/B&E&-/A&*E&H&.

\\$\chi_5^{(15)}$&3&/F&F&/G&G&.&D&/D&-1&.&.&/C&.&C&-/A&*E&-B&E&I&.

\\$\chi_5^{(16)}$&4&-1&-1&-1&-1&1&-1&-1&.&1&1&-1&1&-1&.&-1&.&-1&4&1

\\$\chi_5^{(17)}$&4&-/B&-B&-A&-/A&A&-/B&-B&.&/A&/B&-/A&B&-A&.&-1&.&-1&J&1

\\$\chi_5^{(18)}$&4&-A&-/A&-B&-/B&B&-A&-/A&.&/B&A&-/B&/A&-B&.&-1&.&-1&K&1

\\$\chi_5^{(19)}$&4&-/A&-A&-/B&-B&/B&-/A&-A&.&B&/A&-B&A&-/B&.&-1&.&-1&/K&1

\\$\chi_5^{(20)}$&4&-B&-/B&-/A&-A&/A&-B&-/B&.&A&B&-A&/B&-/A&.&-1&.&-1&/J&1

\\$\chi_5^{(21)}$&5&.&.&.&.&-1&.&.&1&-1&-1&.&-1&.&1&.&1&.&5&-1

\\$\chi_5^{(22)}$&5&.&.&.&.&-A&.&.&1&-/A&-/B&.&-B&.&/A&.&B&.&L&-1

\\$\chi_5^{(23)}$&5&.&.&.&.&-B&.&.&1&-/B&-A&.&-/A&.&/B&.&/A&.&M&-1

\\$\chi_5^{(24)}$&5&.&.&.&.&-/B&.&.&1&-B&-/A&.&-A&.&B&.&A&.&/M&-1

\\$\chi_5^{(25)}$&5&.&.&.&.&-/A&.&.&1&-A&-B&.&-/B&.&A&.&/B&.&/L&-1
\end{tabular}

\begin{tabular}{c|ccccc}
  & & & & &\\\hline
$\chi_5^{(1)}$&1&1&1&1&1

\\$\chi_5^{(2)}$&B&A&/A&/B&A

\\$\chi_5^{(3)}$&/A&B&/B&A&B

\\$\chi_5^{(4)}$&A&/B&B&/A&/B

\\$\chi_5^{(5)}$&/B&/A&A&B&/A

\\$\chi_5^{(6)}$&-B&-A&/I&/H&I

\\$\chi_5^{(7)}$&-A&-/B&H&/I&/H

\\$\chi_5^{(8)}$&-/A&-B&/H&I&H

\\$\chi_5^{(9)}$&-/B&-/A&I&H&/I

\\$\chi_5^{(10)}$&-1&-1&3&3&3

\\$\chi_5^{(11)}$&-1&-1&3&3&3

\\$\chi_5^{(12)}$&-/A&-B&/H&I&H

\\$\chi_5^{(13)}$&-/B&-/A&I&H&/I

\\$\chi_5^{(14)}$&-B&-A&/I&/H&I

\\$\chi_5^{(15)}$&-A&-/B&H&/I&/H

\\$\chi_5^{(16)}$&.&.&4&4&4

\\$\chi_5^{(17)}$&.&.&K&/J&/K

\\$\chi_5^{(18)}$&.&.&/J&/K&J

\\$\chi_5^{(19)}$&.&.&J&K&/J

\\$\chi_5^{(20)}$&.&.&/K&J&K

\\$\chi_5^{(21)}$&1&1&5&5&5

\\$\chi_5^{(22)}$&A&/B&M&/L&/M

\\$\chi_5^{(23)}$&B&A&/L&/M&L

\\$\chi_5^{(24)}$&/B&/A&L&M&/L

\\$\chi_5^{(25)}$&/A&B&/M&L&M
\end{tabular}

 \noindent  \noindent where  A=E(5)$^4$; B=E(5)$^3$; C=-E(5)-E(5)$^2$;
D=-E(5)-E(5)$^3$; E=-E(5)-E(5)$^4$ =(1-ER(5))/2=-b5;
F=E(5)$^2$+E(5)$^3$+E(5)$^4$; G=E(5)+E(5)$^3$+E(5)$^4$;
H=3*E(5)$^3$; I=3*E(5)$^4$; J=4*E(5)$^4$; K=4*E(5)$^3$;
L=5*E(5)$^4$; M=5*E(5)$^3$.

The generators of $G^{s_{6}}$ are:\\
 (  1, 151, 174) (  2,  94,  88)
(  3,  18,  33) ( 4, 207, 191) ( 5,  80,  81)
    (  6,  20, 126) (  7, 229, 187) (  8,  14,  29) (  9, 101,  13) ( 11, 190, 273) ( 12, 262,  62)
    ( 16, 274, 193) ( 17,  50, 226) ( 19,  63, 230) ( 21, 221, 276) ( 22, 206,  59) ( 23, 261, 263)
    ( 24, 112,  61) ( 25, 141, 178) ( 26, 235, 212) ( 27, 222,  32) ( 28, 147, 157) ( 30, 259, 227)
    ( 31, 197, 233) ( 34, 245, 210) ( 35,  41, 124) ( 36, 195, 267) ( 37, 264, 200) ( 38, 240, 228)
    ( 39,  67, 115) ( 40, 113, 123) ( 42, 176, 121) ( 43, 258, 268) ( 44,  56,  89) ( 45, 173, 129)
    ( 46, 133, 148) ( 47,  98, 132) ( 48, 214,  76) ( 49, 177, 150) ( 52, 138,  75) ( 53, 217, 234)
    ( 54, 102, 146) ( 55, 188,  64) ( 57,  58,  87) ( 60, 202, 271) ( 65, 224, 216) ( 66, 107,  96)
    ( 68, 253,  69) ( 70, 251, 194) ( 71, 155, 149) ( 73,  97, 128) ( 74, 105, 127) ( 77, 213, 205)
    ( 78, 135,  99) ( 79, 164,  90) ( 83, 156, 153) ( 84,  91, 172) ( 85, 130, 134) ( 92, 110, 119)
    ( 93, 171, 167) ( 95, 275, 231) (100, 175, 143) (103, 118, 184) (104, 208, 219) (106, 144, 247)
    (108, 239, 266) (111, 248, 180) (114, 136, 236) (116, 198, 199) (117, 209, 265) (120, 237, 160)
    (122, 249, 131) (125, 142, 215) (137, 257, 241) (139, 203, 260) (145, 183, 246) (152, 181, 218)
    (154, 252, 223) (159, 256, 201) (161, 244, 162) (165, 168, 250) (166, 254, 255) (179, 238, 192)
    (182, 211, 220) (185, 272, 270) (189, 232, 242) (196, 269, 243) ,
  (  3,   8) (  4,   7) (  6,  13) (  9,  20) ( 11,  21) ( 12,  22) ( 14,  18) ( 17,  19) ( 23,  26)
    ( 25,  28) ( 29,  33) ( 30,  37) ( 31,  36) ( 34,  38) ( 39,  75) ( 40,  74) ( 42,  45)
    ( 43,  53) ( 44,  57) ( 46,  54) ( 47,  73) ( 48,  68) ( 49,  71) ( 50,  63) ( 51,  72)
    ( 52,  67) ( 56,  58) ( 59,  62) ( 60,  65) ( 66,  78) ( 69,  76) ( 70,  77) ( 79,  91)
    ( 82,  86) ( 83,  93) ( 84,  90) ( 85,  92) ( 87,  89) ( 96,  99) ( 97,  98) (101, 126)
    (102, 133) (104, 139) (105, 113) (106, 125) (107, 135) (108, 137) (109, 140) (110, 130)
    (111, 120) (114, 131) (115, 138) (116, 117) (119, 134) (121, 129) (122, 136) (123, 127)
    (128, 132) (141, 147) (142, 144) (145, 152) (146, 148) (149, 150) (153, 167) (154, 179)
    (155, 177) (156, 171) (157, 178) (158, 169) (159, 166) (160, 180) (161, 168) (162, 165)
    (163, 170) (164, 172) (173, 176) (181, 183) (182, 185) (187, 191) (189, 243) (190, 221)
    (192, 223) (194, 205) (195, 197) (196, 232) (198, 209) (199, 265) (200, 227) (201, 255)
    (202, 224) (203, 208) (204, 225) (206, 262) (207, 229) (210, 228) (211, 272) (212, 263)
    (213, 251) (214, 253) (215, 247) (216, 271) (217, 258) (218, 246) (219, 260) (220, 270)
    (226, 230) (233, 267) (234, 268) (235, 261) (236, 249) (237, 248) (238, 252) (239, 257)
    (240, 245) (241, 266) (242, 269) (244, 250) (254, 256) (259, 264) (273, 276) ,
  (  3, 254,   8, 256) (  4,  60,   7,  65) (  5, 184) (  6,  39,  13,  75) (  9,  52,  20,  67)
    ( 10, 186) ( 11,  43,  21,  53) ( 12,  50,  22,  63) ( 14, 201,  18, 255) ( 16, 188)
    ( 17,  59,  19,  62) ( 23, 135,  26, 107) ( 25, 164,  28, 172) ( 27, 143) ( 29, 159,  33, 166)
    ( 30,  34,  37,  38) ( 31, 132,  36, 128) ( 32, 175) ( 40,  71,  74,  49) ( 42,  46,  45,  54)
    ( 44, 198,  57, 209) ( 47, 195,  73, 197) ( 48, 194,  68, 205) ( 51, 225,  72, 204) ( 55, 193)
    ( 56, 199,  58, 265) ( 64, 274) ( 66, 263,  78, 212) ( 69, 213,  76, 251) ( 70, 253,  77, 214)
    ( 79, 157,  91, 178) ( 80, 103) ( 81, 118) ( 82, 140,  86, 109) ( 83,  92,  93,  85)
    ( 84, 141,  90, 147) ( 87, 117,  89, 116) ( 96, 261,  99, 235) ( 97, 233,  98, 267) (100, 222)
    (101, 138, 126, 115) (102, 176, 133, 173) (104, 152, 139, 145) (105, 177, 113, 155)
    (106, 180, 125, 160) (108, 179, 137, 154) (110, 171, 130, 156) (111, 142, 120, 144)
    (114, 165, 131, 162) (119, 167, 134, 153) (121, 148, 129, 146) (122, 161, 136, 168)
    (123, 149, 127, 150) (158, 163, 169, 170) (181, 203, 183, 208) (182, 196, 185, 232)
    (187, 216, 191, 271) (189, 220, 243, 270) (190, 258, 221, 217) (192, 241, 223, 266)
    (200, 228, 227, 210) (202, 229, 224, 207) (206, 230, 262, 226) (211, 269, 272, 242)
    (215, 237, 247, 248) (218, 260, 246, 219) (234, 273, 268, 276) (236, 250, 249, 244)
    (238, 257, 252, 239) (240, 259, 245, 264) ,  (  2,  40,  74) (  3,  18,  33) (  4,  39, 276)
    (  6, 275,  13) (  7, 273,  75) (  8,  29,  14) (  9,  20, 231) ( 10,  72,  51) ( 11,  52, 229)
    ( 12, 230, 165) ( 15, 169, 158) ( 16, 116, 117) ( 17, 206, 161) ( 19, 168, 262) ( 21, 207,  67)
    ( 22, 162, 226) ( 23, 267,  44) ( 24, 272, 211) ( 25, 222,  28) ( 26,  57, 233) ( 27, 157, 178)
    ( 30, 227, 259) ( 31, 235,  58) ( 32, 147, 141) ( 34, 236,  83) ( 35, 242, 269) ( 36,  56, 261)
    ( 37, 264, 200) ( 38,  93, 249) ( 41, 189, 243) ( 42, 223, 258) ( 43, 121, 252) ( 45, 217, 192)
    ( 46, 183, 216) ( 47,  78,  70) ( 48, 118,  68) ( 49, 241, 203) ( 50,  59, 244) ( 53, 238, 129)
    ( 54, 271, 181) ( 60, 218, 102) ( 61, 185, 182) ( 62,  63, 250) ( 65, 133, 246) ( 66,  73,  77)
    ( 69,  76, 103) ( 71, 208, 266) ( 79,  90, 164) ( 82,  86, 186) ( 84,  91, 172) ( 85, 142, 180)
    ( 87, 197, 212) ( 88, 123, 127) ( 89, 263, 195) ( 92, 160, 144) ( 94, 113, 105) ( 95, 101, 126)
    ( 96, 128, 205) ( 97, 213, 107) ( 98, 135, 251) ( 99, 194, 132) (100, 166, 159) (104, 239, 149)
    (106, 119, 237) (108, 155, 219) (110, 120, 247) (111, 130, 215) (112, 270, 220) (114, 156, 245)
    (115, 221, 191) (122, 228, 167) (124, 232, 196) (125, 248, 134) (131, 240, 171) (136, 153, 210)
    (137, 260, 177) (138, 187, 190) (139, 150, 257) (143, 255, 201) (145, 224, 148) (146, 202, 152)
    (154, 268, 176) (173, 234, 179) (175, 254, 256) (184, 253, 214) (193, 199, 265) (198, 209, 274) ,
  (  1,   2) (  3,   6) (  4,   7) (  5, 100) (  8,  13) (  9,  14) ( 12,  22) ( 18,  20) ( 23, 104)
    ( 24, 124) ( 25,  85) ( 26, 139) ( 27, 118) ( 28,  92) ( 29, 101) ( 30, 117) ( 31, 108)
    ( 32, 103) ( 33, 126) ( 34,  87) ( 35, 112) ( 36, 137) ( 37, 116) ( 38,  89) ( 39, 256)
    ( 40, 250) ( 41,  61) ( 42, 247) ( 43,  53) ( 44, 240) ( 45, 215) ( 46, 237) ( 47, 252)
    ( 48, 194) ( 49, 249) ( 51, 204) ( 52, 255) ( 54, 248) ( 56, 228) ( 57, 245) ( 58, 210)
    ( 59,  62) ( 66, 218) ( 67, 201) ( 68, 205) ( 69, 213) ( 70, 214) ( 71, 236) ( 72, 225)
    ( 73, 238) ( 74, 244) ( 75, 254) ( 76, 251) ( 77, 253) ( 78, 246) ( 79, 167) ( 80, 175)
    ( 81, 143) ( 82, 163) ( 83, 172) ( 84, 156) ( 86, 170) ( 88, 174) ( 90, 171) ( 91, 153)
    ( 93, 164) ( 94, 151) ( 96, 181) ( 97, 192) ( 98, 223) ( 99, 183) (102, 180) (105, 162)
    (106, 176) (107, 152) (109, 169) (110, 147) (111, 146) (113, 165) (114, 155) (115, 159)
    (119, 157) (120, 148) (121, 144) (122, 150) (123, 168) (125, 173) (127, 161) (128, 179)
    (129, 142) (130, 141) (131, 177) (132, 154) (133, 160) (134, 178) (135, 145) (136, 149)
    (138, 166) (140, 158) (184, 222) (187, 191) (189, 243) (195, 257) (196, 232) (197, 239)
    (198, 264) (199, 200) (203, 235) (206, 262) (207, 229) (208, 261) (209, 259) (212, 260)
    (217, 258) (219, 263) (227, 265) (233, 266) (234, 268) (241, 267) (242, 269)  ]
    ).

The representatives of conjugacy classes of   $G^{s_{6}}$ are:\\

() ,  (1, 174, 151) (2, 88, 94) (3, 33, 18) (4, 191, 207) (5, 81,
80) (6, 126, 20) (7, 187, 229) (8, 29,
    14) (9, 13, 101) (11, 273, 190) (12, 62, 262) (16, 193, 274) (17, 226, 50) (19, 230, 63) (21, 276,
    221) (22, 59, 206) (23, 263, 261) (24, 61, 112) (25, 178, 141) (26, 212, 235) (27, 32, 222) (28,
    157, 147) (30, 227, 259) (31, 233, 197) (34, 210, 245) (35, 124, 41) (36, 267, 195) (37, 200,
    264) (38, 228, 240) (39, 115, 67) (40, 123, 113) (42, 121, 176) (43, 268, 258) (44, 89, 56) (45,
    129, 173) (46, 148, 133) (47, 132, 98) (48, 76, 214) (49, 150, 177) (52, 75, 138) (53, 234,
    217) (54, 146, 102) (55, 64, 188) (57, 87, 58) (60, 271, 202) (65, 216, 224) (66, 96, 107) (68, 69,
    253) (70, 194, 251) (71, 149, 155) (73, 128, 97) (74, 127, 105) (77, 205, 213) (78, 99, 135) (79,
    90, 164) (83, 153, 156) (84, 172, 91) (85, 134, 130) (92, 119, 110) (93, 167, 171) (95, 231,
    275) (100, 143, 175) (103, 184, 118) (104, 219, 208) (106, 247, 144) (108, 266, 239) (111, 180,
    248) ( [...] ) ,  (1, 151, 174) (2, 94, 88) (3, 18, 33) (4, 207, 191) (5, 80, 81) (6, 20, 126) (7,
    229, 187) (8, 14, 29) (9, 101, 13) (11, 190, 273) (12, 262, 62) (16, 274, 193) (17, 50, 226) (19, 63,
    230) (21, 221, 276) (22, 206, 59) (23, 261, 263) (24, 112, 61) (25, 141, 178) (26, 235, 212) (27,
    222, 32) (28, 147, 157) (30, 259, 227) (31, 197, 233) (34, 245, 210) (35, 41, 124) (36, 195,
    267) (37, 264, 200) (38, 240, 228) (39, 67, 115) (40, 113, 123) (42, 176, 121) (43, 258, 268) (44,
    56, 89) (45, 173, 129) (46, 133, 148) (47, 98, 132) (48, 214, 76) (49, 177, 150) (52, 138, 75) (53,
    217, 234) (54, 102, 146) (55, 188, 64) (57, 58, 87) (60, 202, 271) (65, 224, 216) (66, 107, 96) (68,
    253, 69) (70, 251, 194) (71, 155, 149) (73, 97, 128) (74, 105, 127) (77, 213, 205) (78, 135,
    99) (79, 164, 90) (83, 156, 153) (84, 91, 172) (85, 130, 134) (92, 110, 119) (93, 171, 167) (95,
    275, 231) (100, 175, 143) (103, 118, 184) (104, 208, 219) (106, 144, 247) (108, 239, 266) (111,
    248, 180) ( [...] ) ,  (1, 95, 2) (3, 155, 110) (4, 179, 132) (5, 100, 16) (6, 147, 114) (7, 154,
    128) (8, 177, 130) (9, 178, 122) (11, 152, 107) (12, 144, 129) (13, 141, 131) (14, 150, 134) (17,
    180, 102) (18, 149, 119) (19, 160, 133) (20, 157, 136) (21, 145, 135) (22, 142, 121) (23, 43,
    139) (24, 61, 112) (25, 249, 101) (26, 53, 104) (27, 55, 118) (28, 236, 126) (29, 49, 85) (30, 77,
    89) (31, 65, 108) (32, 64, 103) (33, 71, 92) (34, 214, 116) (35, 41, 124) (36, 60, 137) (37, 70,
    87) (38, 253, 117) (39, 84, 165) (40, 83, 159) (42, 206, 215) (44, 259, 213) (45, 262, 247) (46,
    230, 237) (47, 207, 238) (48, 199, 210) (50, 111, 146) (51, 86, 158) (52, 79, 161) (54, 226,
    248) (56, 227, 205) (57, 264, 251) (58, 200, 194) (59, 125, 176) (62, 106, 173) (63, 120, 148) (66,
    273, 218) (67, 91, 168) (68, 265, 228) (69, 209, 240) (72, 82, 169) (73, 229, 252) (74, 93,
    166) (75, 90, 162) (76, 198, 245) (78, 276, 246) (80, 175, 274) (81, 143, 193) (88, 174, 231) (94,
    151, 275) (96, 190, 181) ( [...] ) ,  (1, 231, 94) (2, 174, 275) (3, 71, 119) (4, 192, 47) (5,
    143, 274) (6, 28, 136) (7, 223, 73) (8, 49, 134) (9, 141, 249) (11, 218, 96) (12, 106, 45) (13, 25,
    122) (14, 177, 85) (16, 81, 175) (17, 248, 146) (18, 155, 92) (19, 237, 148) (20, 147, 236) (21,
    246, 99) (22, 125, 42) (23, 268, 203) (24, 112, 61) (26, 234, 208) (27, 64, 184) (29, 150, 130) (30,
    205, 44) (31, 216, 239) (32, 188, 118) (33, 149, 110) (34, 48, 198) (36, 271, 257) (37, 194,
    57) (38, 68, 209) (39, 172, 168) (40, 153, 256) (43, 260, 261) (46, 63, 160) (50, 180, 54) (51, 86,
    158) (52, 90, 244) (53, 219, 235) (55, 103, 222) (56, 259, 77) (58, 264, 70) (59, 215, 121) (60,
    241, 195) (62, 247, 129) (65, 266, 197) (66, 190, 152) (67, 84, 250) (69, 117, 228) (72, 82,
    169) (74, 167, 254) (75, 164, 161) (76, 116, 210) (78, 221, 145) (79, 162, 138) (80, 100, 193) (83,
    201, 113) (87, 200, 251) (88, 151, 95) (89, 227, 213) (91, 165, 115) (93, 255, 105) (97, 229,
    154) (98, 207, 179) (101, 178, 131) ( [...] ) ,  (1, 275, 88) (2, 151, 231) (3, 149, 92) (4, 238,
    98) (5, 175, 193) (6, 157, 236) (7, 252, 97) (8, 150, 85) (9, 25, 131) (11, 181, 66) (12, 247,
    173) (13, 178, 249) (14, 49, 130) (16, 80, 143) (17, 111, 54) (18, 71, 110) (19, 120, 46) (20, 28,
    114) (21, 183, 78) (22, 215, 176) (23, 258, 260) (26, 217, 219) (27, 188, 103) (29, 177, 134) (30,
    213, 56) (31, 224, 266) (32, 55, 184) (33, 155, 119) (34, 76, 199) (35, 124, 41) (36, 202, 241) (37,
    251, 58) (38, 69, 265) (39, 91, 250) (40, 156, 201) (42, 59, 142) (43, 203, 263) (44, 227, 77) (45,
    62, 144) (47, 191, 179) (48, 116, 245) (50, 248, 102) (51, 86, 158) (52, 164, 162) (53, 208,
    212) (57, 200, 70) (60, 257, 267) (63, 237, 133) (64, 118, 222) (65, 239, 233) (67, 172, 165) (68,
    117, 240) (72, 82, 169) (73, 187, 154) (74, 171, 255) (75, 79, 244) (81, 100, 274) (83, 256,
    123) (84, 168, 115) (87, 264, 194) (89, 259, 205) (90, 161, 138) (93, 254, 127) (94, 174, 95) (96,
    273, 152) (99, 276, 145) (101, 141, 122) ( [...] ) ,
  (1, 98, 261) (2, 192, 203) (3, 137, 199) (4, 268, 275) (5, 219, 125) (6, 115, 146) (7, 55, 62) (8, 166,
    120) (9, 197, 30) (10, 186, 15) (11, 153, 251) (12, 229, 188) (13, 31, 227) (14, 254, 237) (16, 234,
    59) (17, 28, 91) (18, 257, 116) (19, 85, 167) (20, 39, 54) (21, 79, 69) (22, 274, 53) (23, 174,
    47) (24, 61, 112) (25, 216, 213) (26, 121, 175) (27, 173, 128) (29, 255, 160) (32, 45, 97) (33, 241,
    198) (34, 149, 195) (35, 124, 41) (36, 210, 155) (37, 66, 113) (38, 78, 75) (40, 200, 96) (42, 143,
    235) (43, 231, 207) (44, 249, 266) (46, 150, 105) (48, 110, 60) (49, 127, 133) (50, 147, 172) (51,
    86, 158) (52, 240, 135) (56, 131, 108) (57, 152, 201) (58, 181, 159) (63, 130, 93) (64, 262,
    187) (65, 205, 141) (67, 102, 126) (68, 221, 164) (70, 273, 156) (71, 267, 245) (73, 222, 129) (74,
    148, 177) (76, 92, 271) (77, 178, 224) (80, 104, 142) (81, 208, 215) (83, 194, 190) (84, 226,
    157) (87, 218, 256) (88, 238, 139) (89, 122, 239) (90, 253, 276) (94, 179, 260) ( [...] ) ,
  (1, 47, 263) (2, 238, 260) (3, 241, 116) (4, 258, 231) (5, 208, 142) (6, 67, 54) (7, 64, 12) (8, 255,
    237) (9, 31, 259) (10, 186, 15) (11, 156, 194) (13, 233, 30) (14, 166, 160) (16, 217, 22) (17, 157,
    172) (18, 137, 198) (19, 134, 93) (20, 115, 102) (21, 90, 68) (23, 151, 98) (24, 112, 61) (25, 224,
    205) (26, 176, 143) (27, 45, 73) (28, 84, 50) (29, 254, 120) (32, 129, 128) (33, 257, 199) (34, 155,
    267) (35, 41, 124) (36, 245, 149) (37, 96, 123) (38, 99, 52) (39, 146, 126) (40, 264, 66) (42, 175,
    212) (43, 275, 191) (44, 122, 108) (46, 177, 127) (48, 92, 202) (49, 105, 148) (51, 86, 158) (53,
    59, 193) (55, 262, 229) (56, 249, 239) (57, 218, 159) (58, 152, 256) (60, 76, 119) (62, 187,
    188) (63, 85, 171) (65, 213, 178) (69, 276, 164) (70, 190, 153) (71, 195, 210) (74, 133, 150) (75,
    228, 135) (77, 141, 216) (78, 138, 240) (79, 253, 221) (80, 219, 215) (81, 104, 125) (83, 251,
    273) (87, 181, 201) (88, 179, 203) (89, 131, 266) (91, 226, 147) (94, 192, 139) ( [...] ) ,
  (1, 132, 23) (2, 179, 139) (3, 257, 198) (4, 43, 95) (5, 104, 215) (6, 39, 102) (7, 188, 262) (8, 254,
    160) (9, 233, 227) (10, 186, 15) (11, 83, 70) (12, 187, 55) (13, 197, 259) (14, 255, 120) (16, 53,
    206) (17, 147, 84) (18, 241, 199) (19, 130, 171) (20, 67, 146) (21, 164, 253) (22, 193, 234) (25,
    65, 77) (26, 42, 100) (27, 129, 97) (28, 172, 226) (29, 166, 237) (30, 101, 31) (32, 173, 73) (33,
    137, 116) (34, 71, 36) (37, 107, 40) (38, 135, 138) (44, 131, 239) (45, 128, 222) (46, 49, 74) (47,
    261, 151) (48, 119, 271) (50, 157, 91) (51, 86, 158) (52, 228, 78) (54, 126, 115) (56, 122,
    266) (57, 181, 256) (58, 218, 201) (59, 274, 217) (60, 214, 92) (62, 229, 64) (63, 134, 167) (66,
    123, 200) (68, 276, 79) (69, 221, 90) (75, 240, 99) (76, 110, 202) (80, 208, 125) (81, 219,
    142) (85, 93, 230) (87, 152, 159) (88, 192, 260) (89, 249, 108) (94, 238, 203) (96, 113, 264) (98,
    263, 174) (103, 106, 252) (105, 133, 177) (109, 225, 163) (111, 136, 168) (114, 165,
    180) ( [...] ) ,  (1, 85, 250) (2, 49, 172) (3, 32, 213) (4, 166, 54) (5, 138, 70) (6, 258,
    160) (7, 108, 34) (8, 39, 275) (9, 271, 144) (10, 186, 15) (11, 104, 38) (12, 122, 267) (13, 202,
    106) (14, 67, 231) (16, 244, 37) (17, 238, 105) (18, 27, 205) (19, 114, 261) (20, 268, 120) (21,
    159, 42) (22, 246, 123) (23, 230, 236) (24, 61, 112) (25, 137, 45) (26, 253, 152) (28, 139, 46) (29,
    115, 95) (30, 92, 184) (31, 214, 154) (33, 222, 77) (35, 41, 124) (36, 262, 249) (40, 206, 145) (43,
    237, 126) (44, 155, 64) (47, 171, 180) (48, 223, 233) (50, 192, 127) (52, 194, 81) (53, 117,
    107) (55, 56, 149) (57, 175, 90) (58, 143, 79) (59, 183, 113) (60, 247, 101) (62, 131, 195) (63,
    136, 263) (65, 116, 128) (66, 234, 265) (68, 218, 212) (69, 181, 235) (71, 188, 89) (73, 224,
    198) (74, 226, 179) (75, 251, 80) (76, 252, 197) (78, 153, 142) (83, 215, 135) (84, 94, 177) (87,
    100, 164) (88, 150, 91) (93, 248, 132) (96, 217, 209) (97, 216, 199) (98, 167, 111) (99, 156,
    125) (102, 207, 254) ( [...] ) ,  (1, 29, 172) (2, 85, 115) (3, 64, 259) (4, 74, 248) (5, 164,
    37) (6, 203, 19) (7, 31, 116) (8, 84, 151) (9, 241, 12) (10, 186, 15) (11, 26, 117) (13, 257, 62) (14,
    91, 174) (16, 138, 87) (17, 47, 254) (18, 55, 227) (20, 260, 63) (21, 40, 215) (22, 78, 201) (23,
    237, 28) (24, 112, 61) (25, 36, 247) (27, 56, 119) (30, 33, 188) (32, 44, 110) (34, 154, 65) (35,
    124, 41) (38, 152, 53) (39, 94, 130) (42, 145, 83) (43, 46, 236) (45, 249, 60) (48, 97, 266) (49,
    250, 95) (50, 98, 255) (51, 86, 158) (52, 58, 193) (54, 179, 93) (57, 274, 75) (59, 99, 256) (66,
    219, 68) (67, 88, 134) (69, 96, 208) (70, 100, 244) (71, 184, 77) (72, 82, 169) (73, 239, 76) (79,
    200, 81) (80, 90, 264) (89, 92, 222) (101, 137, 262) (102, 238, 171) (103, 213, 155) (104, 253,
    107) (105, 180, 207) (106, 141, 195) (108, 214, 128) (109, 225, 163) (111, 191, 127) (113, 125,
    221) (114, 258, 133) (118, 205, 149) (120, 157, 263) (121, 246, 153) (122, 271, 129) (123, 142,
    276) (126, 139, 230) ( [...] ) ,  (1, 49, 85, 172, 250, 2) (3, 75, 32, 251, 213, 80) (4, 6, 166,
    258, 54, 160) (5, 33, 138, 222, 70, 77) (7, 234, 108, 265, 34, 66) (8, 275, 39) (9, 159, 271, 42, 144,
    21) (10, 225, 186, 109, 15, 163) (11, 224, 104, 198, 38, 73) (12, 206, 122, 145, 267, 40) (13, 201,
    202, 121, 106, 276) (14, 231, 67) (16, 89, 244, 71, 37, 188) (17, 136, 238, 263, 105, 63) (18, 52,
    27, 194, 205, 81) (19, 226, 114, 179, 261, 74) (20, 254, 268, 102, 120, 207) (22, 131, 246, 195,
    123, 62) (23, 127, 230, 50, 236, 192) (24, 185, 61, 270, 112, 272) (25, 125, 137, 99, 45, 156) (26,
    252, 253, 197, 152, 76) (28, 111, 139, 98, 46, 167) (29, 95, 115) (30, 87, 92, 100, 184, 164) (31,
    218, 214, 212, 154, 68) (35, 243, 41, 196, 124, 269) (36, 113, 262, 59, 249, 183) (43, 146, 237,
    191, 126, 255) (44, 162, 155, 264, 64, 274) (47, 148, 171, 157, 180, 260) (48, 235, 223, 69, 233,
    181) (53, 239, 117, 245, 107, 229) (55, 193, 56, 161, 149, 200) (57, 110, 175, 103, 90,
    259) ( [...] ) ,  (1, 29) (3, 162) (4, 114) (5, 92) (6, 93) (7, 212) (8, 151) (9, 83) (10,
    163) (11, 197) (12, 42) (13, 153) (14, 174) (15, 109) (16, 77) (17, 157) (18, 161) (19, 54) (20,
    171) (21, 122) (22, 141) (23, 255) (24, 185) (25, 59) (26, 229) (27, 200) (28, 50) (30, 70) (31,
    273) (32, 264) (33, 244) (34, 218) (35, 243) (36, 256) (37, 222) (38, 252) (39, 130) (40, 129) (41,
    196) (43, 111) (44, 90) (45, 113) (46, 127) (47, 120) (48, 208) (51, 158) (52, 118) (53, 224) (55,
    143) (56, 79) (57, 155) (58, 149) (60, 125) (61, 270) (62, 121) (63, 102) (64, 175) (65, 234) (66,
    128) (67, 134) (68, 108) (69, 266) (71, 87) (72, 169) (73, 107) (74, 133) (75, 103) (76, 104) (78,
    106) (80, 110) (81, 119) (85, 115) (89, 164) (95, 250) (96, 97) (98, 237) (99, 247) (100,
    188) (101, 156) (105, 148) (112, 272) (116, 265) (117, 198) (123, 173) (124, 269) (126,
    167) (131, 276) (132, 160) (135, 144) (136, 207) (137, 183) (138, 184) (139, 192) (142,
    202) (145, 241) (146, 230) (147, 226) (152, 245) (154, 228) (159, 267) ( [...] ) ,
  (1, 14, 151, 29, 174, 8) (2, 88, 94) (3, 244, 18, 162, 33, 161) (4, 236, 207, 114, 191, 136) (5, 119, 80,
    92, 81, 110) (6, 167, 20, 93, 126, 171) (7, 235, 229, 212, 187, 26) (9, 153, 101, 83, 13, 156) (10,
    163) (11, 31, 190, 197, 273, 233) (12, 121, 262, 42, 62, 176) (15, 109) (16, 205, 274, 77, 193,
    213) (17, 147, 50, 157, 226, 28) (19, 146, 63, 54, 230, 102) (21, 131, 221, 122, 276, 249) (22, 25,
    206, 141, 59, 178) (23, 254, 261, 255, 263, 166) (24, 270, 112, 185, 61, 272) (27, 264, 222, 200,
    32, 37) (30, 194, 259, 70, 227, 251) (34, 181, 245, 218, 210, 152) (35, 269, 41, 243, 124, 196) (36,
    159, 195, 256, 267, 201) (38, 154, 240, 252, 228, 223) (39, 85, 67, 130, 115, 134) (40, 173, 113,
    129, 123, 45) (43, 180, 258, 111, 268, 248) (44, 164, 56, 90, 89, 79) (46, 105, 133, 127, 148,
    74) (47, 160, 98, 120, 132, 237) (48, 104, 214, 208, 76, 219) (49, 150, 177) (51, 158) (52, 103,
    138, 118, 75, 184) (53, 65, 217, 224, 234, 216) (55, 175, 188, 143, 64, 100) ( [...] ) ,
  (1, 8, 174, 29, 151, 14) (2, 94, 88) (3, 161, 33, 162, 18, 244) (4, 136, 191, 114, 207, 236) (5, 110, 81,
    92, 80, 119) (6, 171, 126, 93, 20, 167) (7, 26, 187, 212, 229, 235) (9, 156, 13, 83, 101, 153) (10,
    163) (11, 233, 273, 197, 190, 31) (12, 176, 62, 42, 262, 121) (15, 109) (16, 213, 193, 77, 274,
    205) (17, 28, 226, 157, 50, 147) (19, 102, 230, 54, 63, 146) (21, 249, 276, 122, 221, 131) (22, 178,
    59, 141, 206, 25) (23, 166, 263, 255, 261, 254) (24, 272, 61, 185, 112, 270) (27, 37, 32, 200, 222,
    264) (30, 251, 227, 70, 259, 194) (34, 152, 210, 218, 245, 181) (35, 196, 124, 243, 41, 269) (36,
    201, 267, 256, 195, 159) (38, 223, 228, 252, 240, 154) (39, 134, 115, 130, 67, 85) (40, 45, 123,
    129, 113, 173) (43, 248, 268, 111, 258, 180) (44, 79, 89, 90, 56, 164) (46, 74, 148, 127, 133,
    105) (47, 237, 132, 120, 98, 160) (48, 219, 76, 208, 214, 104) (49, 177, 150) (51, 158) (52, 184,
    75, 118, 138, 103) (53, 216, 234, 224, 217, 65) (55, 100, 64, 143, 188, 175) ( [...] ) ,
  (1, 7, 202) (2, 4, 224) (3, 123, 240) (5, 217, 230) (6, 127, 57) (8, 161, 44) (9, 250, 210) (10, 186,
    15) (11, 32, 206) (12, 276, 184) (13, 168, 245) (14, 244, 56) (16, 64, 95) (17, 175, 268) (18, 40,
    228) (19, 80, 234) (20, 74, 58) (21, 103, 262) (22, 273, 222) (23, 194, 66) (24, 269, 220) (25, 257,
    45) (26, 68, 218) (27, 59, 190) (28, 197, 215) (29, 162, 89) (30, 249, 256) (31, 142, 157) (33, 113,
    38) (34, 101, 165) (35, 189, 185) (36, 121, 119) (37, 71, 39) (41, 232, 272) (42, 92, 195) (43, 50,
    143) (46, 154, 156) (47, 167, 180) (48, 78, 139) (49, 254, 116) (51, 169, 170) (52, 209, 114) (53,
    63, 81) (54, 128, 84) (55, 275, 274) (60, 174, 187) (61, 196, 211) (62, 221, 118) (65, 88, 191) (67,
    264, 155) (69, 181, 212) (70, 107, 261) (72, 140, 86) (73, 91, 102) (75, 117, 236) (76, 99,
    260) (77, 145, 208) (79, 160, 238) (82, 204, 158) (83, 148, 223) (85, 239, 247) (87, 126, 105) (90,
    237, 179) (93, 111, 98) (94, 207, 216) (96, 263, 251) (97, 172, 146) ( [...] ) ,
  (1, 154, 256, 77, 135, 261, 87, 28, 224) (2, 179, 162, 30, 101, 39, 70, 11, 64) (3, 153, 19, 175, 260,
    198, 130, 233, 176) (4, 239, 45, 249, 113, 253, 107, 258, 248) (5, 208, 89, 49, 105, 37, 92, 202,
    95) (6, 167, 102, 229, 241, 62, 183, 212, 209) (7, 257, 262, 145, 235, 117, 126, 171, 54) (8, 52,
    240, 155, 91, 17, 274, 118, 106) (9, 115, 194, 273, 188, 88, 192, 244, 227) (10, 186, 15) (12, 246,
    26, 265, 20, 93, 146, 187, 137) (13, 67, 251, 190, 55, 94, 238, 161, 259) (14, 138, 228, 149, 172,
    50, 193, 184, 144) (16, 103, 247, 29, 75, 38, 71, 84, 226) (18, 83, 63, 143, 139, 199, 134, 31,
    121) (21, 32, 215, 236, 90, 46, 128, 165, 214) (22, 218, 53, 120, 98, 166, 210, 178, 36) (23, 58,
    157, 65, 174, 223, 159, 205, 78) (24, 269, 220, 61, 196, 211, 112, 243, 182) (25, 195, 206, 152,
    217, 237, 132, 254, 34) (27, 125, 114, 79, 133, 73, 168, 76, 221) (33, 156, 230, 100, 203, 116, 85,
    197, 42) (35, 189, 185, 41, 232, 272, 124, 242, 270) ( [...] ) ,
  (1, 128, 39, 87, 236, 162, 77, 21, 64) (2, 132, 105, 70, 152, 208, 30, 25, 202) (3, 201, 44, 130, 216,
    275, 175, 263, 264) (4, 197, 206, 107, 203, 34, 249, 156, 237) (5, 235, 38, 92, 257, 247, 49, 171,
    226) (6, 255, 76, 183, 234, 133, 229, 267, 125) (7, 195, 215, 126, 254, 214, 145, 217, 46) (8, 79,
    19, 274, 27, 176, 155, 168, 198) (9, 172, 111, 192, 138, 68, 273, 184, 129) (10, 186, 15) (11, 103,
    45, 101, 84, 248, 179, 75, 253) (12, 78, 43, 146, 223, 40, 265, 157, 108) (13, 91, 180, 238, 52, 69,
    190, 118, 173) (14, 164, 63, 193, 222, 121, 149, 250, 199) (16, 32, 42, 71, 165, 116, 29, 90,
    230) (17, 80, 212, 240, 110, 241, 106, 177, 167) (18, 159, 56, 134, 65, 231, 143, 23, 200) (20, 166,
    48, 246, 53, 148, 187, 36, 142) (22, 66, 139, 210, 122, 83, 120, 191, 31) (24, 269, 220, 112, 243,
    182, 61, 196, 211) (26, 228, 119, 137, 144, 150, 93, 50, 81) (28, 239, 262, 135, 258, 54, 154, 113,
    117) (33, 256, 89, 85, 224, 95, 100, 261, 37) ( [...] ) ,
  (1, 27, 100) (2, 263, 107) (3, 57, 250) (4, 30, 216) (5, 42, 267) (6, 160, 43) (7, 34, 266) (8, 69,
    83) (9, 50, 208) (10, 15, 186) (11, 247, 127) (12, 75, 276) (13, 17, 104) (14, 68, 156) (16, 45,
    233) (18, 58, 165) (19, 53, 177) (20, 120, 258) (21, 262, 52) (22, 113, 246) (23, 96, 94) (24, 269,
    220) (25, 214, 161) (26, 99, 275) (28, 89, 167) (29, 253, 153) (31, 274, 173) (32, 143, 174) (33,
    87, 168) (35, 242, 270) (36, 80, 176) (37, 241, 154) (38, 271, 179) (39, 218, 142) (40, 183,
    59) (41, 189, 185) (44, 93, 147) (46, 55, 132) (47, 133, 188) (48, 162, 178) (49, 230, 234) (51, 82,
    170) (54, 118, 128) (56, 171, 157) (60, 238, 240) (61, 196, 211) (62, 138, 221) (63, 217, 150) (64,
    98, 148) (65, 207, 259) (66, 88, 261) (67, 152, 215) (70, 201, 249) (71, 248, 260) (72, 204,
    158) (73, 102, 184) (74, 190, 106) (76, 244, 141) (77, 79, 85) (78, 231, 235) (81, 121, 195) (84,
    136, 265) (86, 169, 140) (90, 134, 205) (91, 236, 117) (92, 116, 255) (95, 212, 135) ( [...] ) ,
  (1, 55, 4, 77, 161, 249, 87, 67, 107) (2, 268, 28, 30, 266, 154, 70, 123, 135) (3, 264, 36, 175, 275, 53,
    130, 44, 166) (5, 206, 153, 49, 237, 260, 92, 34, 233) (6, 133, 184, 229, 76, 138, 183, 125, 172) (7,
    214, 52, 145, 215, 91, 126, 46, 118) (8, 209, 250, 155, 102, 222, 274, 62, 164) (9, 111, 261, 273,
    129, 224, 192, 68, 256) (10, 15, 186) (11, 45, 216, 179, 253, 201, 101, 248, 263) (12, 90, 14, 265,
    165, 149, 146, 32, 193) (13, 180, 23, 190, 173, 65, 238, 69, 159) (16, 262, 79, 29, 117, 168, 71, 54,
    27) (17, 26, 221, 106, 93, 114, 240, 137, 73) (18, 200, 195, 143, 231, 217, 134, 56, 254) (19, 104,
    141, 198, 74, 181, 176, 60, 47) (20, 148, 103, 187, 48, 75, 246, 142, 84) (21, 247, 167, 236, 38,
    241, 128, 226, 212) (22, 156, 150, 120, 203, 119, 210, 197, 81) (24, 269, 220, 61, 196, 211, 112,
    243, 182) (25, 116, 127, 152, 42, 271, 132, 230, 219) (31, 80, 59, 83, 177, 160, 139, 110, 245) (33,
    37, 267, 100, 95, 234, 85, 89, 255) ( [...] ) ,  (1, 106, 120) (2, 94, 88) (3, 11, 187) (4, 122,
    96) (5, 81, 80) (6, 85, 9) (7, 18, 190) (8, 135, 98) (12, 117, 102) (13, 126, 134) (14, 99, 132) (16,
    223, 181) (17, 22, 87) (19, 121, 116) (20, 130, 101) (21, 97, 114) (23, 159, 65) (24, 269, 220) (25,
    149, 147) (26, 244, 31) (27, 219, 266) (28, 178, 155) (29, 78, 47) (30, 259, 227) (32, 208,
    239) (33, 273, 229) (34, 213, 228) (35, 232, 272) (36, 53, 166) (37, 76, 68) (38, 245, 205) (39,
    156, 171) (40, 164, 74) (41, 242, 270) (42, 198, 63) (43, 250, 60) (44, 148, 45) (46, 173, 56) (48,
    253, 264) (49, 150, 177) (50, 206, 57) (51, 72, 170) (54, 62, 265) (55, 260, 241) (58, 226, 59) (61,
    196, 211) (64, 203, 257) (66, 207, 249) (67, 153, 167) (69, 200, 214) (70, 251, 194) (71, 157,
    141) (73, 236, 276) (77, 240, 210) (79, 127, 123) (82, 140, 86) (83, 93, 115) (89, 133, 129) (90,
    105, 113) (92, 119, 110) (95, 125, 111) (100, 192, 183) (104, 108, 222) (107, 191, 131) (112, 243,
    182) (124, 189, 185) (128, 136, 221) ( [...] ) ,  (1, 116, 40, 184, 192, 66) (2, 202, 36, 33,
    136, 160) (3, 236, 120, 94, 271, 195) (4, 57, 176, 239, 75, 11) (5, 38, 102, 164, 256, 187) (6, 150,
    144, 262, 27, 23) (7, 80, 240, 146, 90, 201) (8, 55, 231, 155, 67, 56) (9, 122, 77, 230, 43, 172) (10,
    163, 15, 109, 186, 225) (12, 32, 263, 126, 177, 106) (13, 131, 205, 63, 268, 91) (14, 188, 95, 149,
    115, 89) (16, 162, 264) (17, 265, 165, 216, 145, 110) (18, 114, 237, 88, 60, 267) (19, 258, 84, 101,
    249, 213) (20, 49, 247, 62, 222, 261) (21, 210, 251, 219, 254, 175) (22, 259, 127, 217, 130,
    128) (24, 189, 269, 185, 211, 124) (25, 233, 69, 147, 171, 142) (26, 133, 98, 156, 45, 154) (28, 93,
    125, 178, 197, 253) (29, 64, 275, 71, 39, 44) (30, 105, 53, 85, 97, 59) (31, 68, 157, 167, 215,
    141) (34, 194, 104, 255, 143, 221) (35, 112, 232, 243, 272, 220) (37, 193, 244) (41, 61, 242, 196,
    270, 182) (42, 108, 138, 273, 191, 87) (46, 47, 83, 129, 223, 212) (48, 152, 260, 180, 99, 257) (50,
    117, 168, 65, 183, 119) ( [...] ) ,  (1, 34, 58, 22, 213, 160) (2, 257, 199, 153, 62, 188) (3,
    126, 130, 7, 175, 145) (4, 264, 5, 253, 236, 148) (6, 134, 229, 143, 183, 18) (8, 118, 47, 159, 252,
    217) (10, 225) (11, 179) (12, 64, 94, 241, 116, 83) (14, 184, 98, 256, 223, 234) (15, 163) (16, 75,
    152, 263, 28, 166) (17, 228, 226, 240, 50, 38) (19, 203, 54, 161, 194, 26) (20, 85, 187, 100, 246,
    33) (21, 48, 107, 275, 92, 248) (23, 147, 254, 274, 52, 181) (24, 189, 269, 185, 211, 35) (25, 216,
    135, 36, 71, 84) (27, 43, 250, 239, 90, 123) (29, 103, 132, 201, 154, 53) (30, 171, 121, 233, 209,
    115) (31, 265, 39, 259, 167, 42) (32, 268, 168, 108, 164, 113) (37, 81, 68, 136, 133, 191) (40, 222,
    258, 165, 266, 79) (41, 112, 232, 243, 272, 220) (44, 49, 45, 128, 142, 249) (46, 207, 200, 80, 69,
    114) (51, 204, 169) (55, 88, 137, 198, 156, 262) (56, 177, 173, 73, 215, 131) (57, 59, 77, 237, 174,
    210) (60, 271, 202) (61, 242, 196, 270, 182, 124) (63, 260, 102, 244, 70, 235) (65, 99, 195, 155,
    91, 141) ( [...] ) ,  (1, 214, 190, 47, 40, 188) (2, 195, 110, 102, 138, 66) (3, 28, 74, 212, 237,
    231) (4, 251, 234, 150, 12, 103) (5, 117, 91, 131, 227, 166) (6, 14, 222, 203, 226, 69) (7, 274, 79,
    83, 144, 45) (8, 27, 139, 50, 253, 126) (9, 178, 239, 162, 57, 125) (10, 109, 186, 163, 15, 225) (11,
    132, 123, 55, 174, 48) (13, 141, 108, 244, 87, 215) (16, 90, 153, 106, 129, 187) (17, 68, 20, 29, 32,
    260) (18, 147, 105, 26, 160, 95) (19, 261, 136) (21, 199, 201, 128, 121, 216) (22, 44, 85, 223, 219,
    171) (23, 114, 230) (24, 189, 269, 185, 211, 41) (25, 266, 161, 58, 142, 101) (30, 254, 80, 209,
    172, 122) (31, 228, 248, 145, 155, 168) (33, 157, 127, 235, 120, 275) (34, 200, 175, 135, 60,
    241) (35, 61, 242, 196, 270, 182) (36, 92, 54, 52, 96, 88) (37, 143, 99, 202, 137, 245) (38, 180,
    183, 149, 250, 197) (39, 213, 133, 192, 218, 258) (42, 65, 221, 116, 159, 73) (43, 115, 77, 46, 238,
    181) (49, 262, 118, 207, 194, 53) (51, 140, 82, 158, 204, 72) (56, 130, 154, 104, 167,
    206) ( [...] ) ,  (2, 49) (3, 32) (4, 176) (5, 70) (6, 60) (7, 219) (9, 43) (10, 109) (11,
    239) (12, 236) (13, 268) (15, 163) (17, 22) (18, 27) (19, 249) (20, 202) (21, 146) (23, 267) (24,
    269) (25, 147) (26, 76) (28, 178) (30, 92) (31, 68) (33, 222) (34, 228) (35, 272) (36, 261) (37,
    244) (38, 245) (39, 275) (40, 192) (41, 270) (42, 191) (44, 64) (45, 203) (46, 241) (47, 78) (48,
    235) (50, 206) (51, 72) (53, 224) (54, 221) (55, 56) (59, 226) (61, 196) (62, 136) (63, 131) (65,
    234) (66, 116) (67, 231) (69, 233) (73, 117) (74, 183) (79, 143) (80, 251) (81, 194) (82, 86) (83,
    111) (85, 250) (88, 150) (89, 188) (90, 175) (93, 125) (94, 177) (95, 115) (96, 199) (97, 209) (98,
    135) (99, 132) (100, 164) (101, 258) (102, 276) (104, 229) (105, 246) (106, 120) (107, 198) (108,
    273) (110, 259) (112, 243) (113, 179) (114, 262) (119, 227) (121, 207) (122, 230) (123,
    238) (124, 185) (126, 271) (127, 145) (128, 265) (129, 139) (130, 165) (133, 137) (134,
    168) (141, 157) (142, 171) (144, 237) (148, 257) (152, 252) (153, 180) ( [...] ) ,
  (1, 174, 151) (2, 150, 94, 49, 88, 177) (3, 222, 18, 32, 33, 27) (4, 42, 207, 176, 191, 121) (5, 194, 80,
    70, 81, 251) (6, 271, 20, 60, 126, 202) (7, 208, 229, 219, 187, 104) (8, 29, 14) (9, 268, 101, 43, 13,
    258) (10, 109) (11, 108, 190, 239, 273, 266) (12, 136, 262, 236, 62, 114) (15, 163) (16, 193,
    274) (17, 59, 50, 22, 226, 206) (19, 122, 63, 249, 230, 131) (21, 102, 221, 146, 276, 54) (23, 195,
    261, 267, 263, 36) (24, 196, 112, 269, 61, 243) (25, 28, 141, 147, 178, 157) (26, 214, 235, 76, 212,
    48) (30, 119, 259, 92, 227, 110) (31, 69, 197, 68, 233, 253) (34, 240, 245, 228, 210, 38) (35, 185,
    41, 272, 124, 270) (37, 161, 264, 244, 200, 162) (39, 95, 67, 275, 115, 231) (40, 238, 113, 192,
    123, 179) (44, 188, 56, 64, 89, 55) (45, 139, 173, 203, 129, 260) (46, 257, 133, 241, 148, 137) (47,
    99, 98, 78, 132, 135) (51, 72) (52, 75, 138) (53, 65, 217, 224, 234, 216) (57, 87, 58) (66, 199, 107,
    116, 96, 198) (71, 149, 155) (73, 265, 97, 117, 128, 209) ( [...] ) ,
  (1, 151, 174) (2, 177, 88, 49, 94, 150) (3, 27, 33, 32, 18, 222) (4, 121, 191, 176, 207, 42) (5, 251, 81,
    70, 80, 194) (6, 202, 126, 60, 20, 271) (7, 104, 187, 219, 229, 208) (8, 14, 29) (9, 258, 13, 43, 101,
    268) (10, 109) (11, 266, 273, 239, 190, 108) (12, 114, 62, 236, 262, 136) (15, 163) (16, 274,
    193) (17, 206, 226, 22, 50, 59) (19, 131, 230, 249, 63, 122) (21, 54, 276, 146, 221, 102) (23, 36,
    263, 267, 261, 195) (24, 243, 61, 269, 112, 196) (25, 157, 178, 147, 141, 28) (26, 48, 212, 76, 235,
    214) (30, 110, 227, 92, 259, 119) (31, 253, 233, 68, 197, 69) (34, 38, 210, 228, 245, 240) (35, 270,
    124, 272, 41, 185) (37, 162, 200, 244, 264, 161) (39, 231, 115, 275, 67, 95) (40, 179, 123, 192,
    113, 238) (44, 55, 89, 64, 56, 188) (45, 260, 129, 203, 173, 139) (46, 137, 148, 241, 133, 257) (47,
    135, 132, 78, 98, 99) (51, 72) (52, 138, 75) (53, 216, 234, 224, 217, 65) (57, 58, 87) (66, 198, 96,
    116, 107, 199) (71, 155, 149) (73, 209, 128, 117, 97, 265) ( [...] ) ,
  (1, 95, 172, 250, 29, 49) (2, 85, 115) (3, 64, 259) (4, 59, 248, 256, 74, 99) (5, 87, 37, 138, 164,
    16) (6, 137, 19, 101, 203, 262) (7, 212, 116, 273, 31, 265) (8, 177, 151, 275, 84, 165) (9, 139, 12,
    126, 241, 230) (10, 163, 15, 225, 186, 109) (11, 197, 117, 229, 26, 198) (13, 260, 62, 20, 257,
    63) (14, 150, 174, 231, 91, 168) (17, 142, 254, 123, 47, 276) (18, 55, 227) (21, 50, 215, 255, 40,
    98) (22, 180, 201, 105, 78, 207) (23, 271, 28, 122, 237, 129) (24, 269, 61, 196, 112, 243) (25, 114,
    247, 133, 36, 258) (27, 149, 119, 205, 56, 118) (30, 33, 188) (32, 155, 110, 213, 44, 103) (34, 68,
    65, 219, 154, 66) (35, 272, 41, 270, 124, 185) (38, 76, 53, 239, 152, 73) (39, 94, 130) (42, 192, 83,
    146, 145, 167) (43, 178, 236, 144, 46, 267) (45, 261, 60, 147, 249, 160) (48, 217, 266, 181, 97,
    240) (51, 82, 158, 72, 86, 169) (52, 79, 193, 81, 58, 200) (54, 183, 93, 176, 179, 156) (57, 264, 75,
    90, 274, 80) (67, 88, 134) (69, 216, 208, 223, 96, 210) ( [...] ) ,
  (1, 231, 84, 250, 14, 177) (2, 134, 39) (3, 188, 227) (4, 206, 180, 256, 127, 78) (5, 58, 264, 138, 79,
    274) (6, 241, 63, 101, 139, 62) (7, 235, 198, 273, 233, 117) (8, 49, 174, 275, 172, 168) (9, 260,
    262, 126, 257, 19) (10, 163, 15, 225, 186, 109) (11, 31, 209, 229, 212, 199) (12, 20, 137, 230, 13,
    203) (16, 81, 57, 37, 52, 90) (17, 125, 255, 123, 132, 21) (18, 64, 30) (22, 248, 159, 105, 99,
    191) (23, 202, 147, 122, 120, 45) (24, 196) (25, 236, 106, 133, 267, 268) (26, 116, 190, 197, 265,
    187) (27, 155, 92, 205, 44, 184) (28, 131, 160, 129, 263, 60) (29, 150, 151, 95, 91, 165) (32, 71,
    119, 213, 89, 118) (33, 55, 259) (34, 69, 224, 219, 223, 107) (35, 185, 124, 270, 41, 272) (36, 43,
    141, 114, 144, 148) (38, 214, 217, 239, 218, 97) (40, 47, 221, 50, 142, 166) (42, 238, 156, 146,
    246, 93) (46, 195, 258, 178, 136, 247) (48, 53, 108, 181, 73, 228) (51, 82, 158, 72, 86, 169) (54,
    145, 171, 176, 192, 153) (56, 103, 222, 149, 110, 77) ( [...] ) ,
  (1, 275, 91, 250, 8, 150) (2, 130, 67) (3, 55, 30) (4, 22, 111, 256, 105, 135) (5, 57, 200, 138, 90,
    193) (6, 257, 230, 101, 260, 12) (7, 26, 199, 273, 197, 209) (9, 203, 62, 126, 137, 63) (10, 163, 15,
    225, 186, 109) (11, 233, 265, 229, 235, 116) (13, 139, 262, 20, 241, 19) (14, 49, 151, 231, 172,
    165) (16, 80, 58, 37, 75, 79) (17, 215, 166, 123, 98, 221) (18, 188, 259) (21, 226, 142, 255, 113,
    47) (23, 60, 157, 122, 160, 173) (24, 243, 112, 196, 61, 269) (25, 136, 144, 133, 195, 43) (27, 71,
    110, 205, 89, 103) (28, 249, 120, 129, 261, 202) (29, 177, 174, 95, 84, 168) (31, 117, 187, 212,
    198, 190) (32, 149, 92, 213, 56, 184) (33, 64, 227) (34, 253, 216, 219, 252, 96) (35, 270) (36, 268,
    178, 114, 106, 46) (38, 48, 234, 239, 181, 128) (39, 88, 85) (40, 132, 276, 50, 125, 254) (41,
    185) (42, 179, 153, 146, 183, 171) (44, 118, 222, 155, 119, 77) (45, 263, 271, 147, 131, 237) (51,
    82, 158, 72, 86, 169) (52, 164, 274, 81, 87, 264) (53, 266, 218, 73, 240, 214) ( [...] ) ,
  (1, 191, 193, 208, 103, 45) (2, 167, 143, 209, 64, 101) (3, 262, 115, 192, 194, 235) (4, 16, 219, 118,
    173, 151) (5, 218, 27, 195, 275, 226) (6, 199, 83) (7, 176, 260) (8, 74, 138, 68, 205, 131) (9, 88,
    171, 175, 117, 188) (10, 109, 186, 225, 15, 163) (11, 30, 241, 134, 102, 162) (12, 67, 238, 251, 26,
    33) (13, 94, 93, 100, 265, 55) (14, 105, 75, 253, 77, 122) (17, 80, 152, 222, 267, 231) (18, 62, 39,
    179, 70, 212) (19, 233, 145) (20, 116, 156) (21, 147, 266, 159, 133, 210) (22, 236, 252, 123, 23,
    76) (24, 269, 112, 243, 61, 196) (25, 250, 255, 200, 240, 110) (28, 239, 201, 46, 245, 276) (29,
    127, 52, 69, 213, 249) (31, 183, 63) (32, 36, 95, 50, 81, 181) (34, 221, 157, 108, 256, 148) (35,
    272) (37, 228, 119, 141, 165, 166) (38, 92, 178, 168, 254, 264) (40, 261, 48, 206, 114, 223) (41,
    270) (42, 203, 187) (43, 224, 142, 237, 73, 78) (44, 247, 49, 98, 79, 217) (47, 90, 53, 89, 144,
    150) (51, 82) (54, 244, 273, 227, 257, 130) (56, 106, 177, 132, 164, 234) ( [...] ) ,
  (1, 207, 16, 208, 184, 173) (2, 171, 100, 209, 188, 13) (3, 12, 39, 192, 251, 212) (4, 193, 104, 118,
    45, 174) (5, 181, 222, 195, 95, 17) (6, 198, 156) (7, 42, 139) (8, 127, 75, 68, 213, 122) (9, 94, 167,
    175, 265, 64) (10, 109, 186, 225, 15, 163) (11, 227, 137, 134, 54, 161) (14, 74, 52, 253, 205,
    249) (18, 262, 67, 179, 194, 26) (19, 197, 183) (20, 199, 153) (21, 28, 108, 159, 46, 34) (22, 136,
    223, 123, 263, 48) (23, 214, 206, 236, 154, 40) (24, 196, 61, 243, 112, 269) (25, 168, 166, 200, 38,
    119) (27, 36, 231, 226, 81, 152) (29, 105, 138, 69, 77, 131) (30, 257, 85, 102, 244, 190) (31, 145,
    230) (32, 267, 275, 50, 80, 218) (33, 62, 115, 238, 70, 235) (35, 185, 41, 272, 124, 270) (37, 240,
    92, 141, 250, 254) (43, 65, 215, 237, 128, 135) (44, 144, 177, 98, 90, 234) (47, 164, 217, 89, 106,
    49) (51, 82) (53, 56, 247, 150, 132, 79) (55, 101, 88, 93, 143, 117) (57, 66, 155, 271, 84, 111) (58,
    107, 149, 60, 91, 248) (59, 114, 252, 113, 261, 76) ( [...] ) ,
  (1, 4, 274, 208, 118, 129) (2, 93, 175, 209, 55, 9) (3, 62, 67, 192, 70, 26) (5, 152, 32, 195, 231,
    50) (6, 116, 153) (7, 121, 203) (8, 105, 52, 68, 77, 249) (10, 109, 186, 225, 15, 163) (11, 259, 257,
    134, 146, 244) (12, 115, 179, 251, 235, 18) (13, 88, 167, 100, 117, 64) (14, 127, 138, 253, 213,
    131) (16, 104, 103, 173, 174, 191) (17, 81, 218, 222, 36, 275) (19, 31, 246) (20, 198, 83) (21, 157,
    239, 159, 148, 245) (22, 114, 154, 123, 261, 214) (23, 48, 59, 236, 223, 113) (24, 243) (25, 165,
    254, 200, 228, 92) (27, 267, 95, 226, 80, 181) (28, 266, 256, 46, 210, 221) (29, 74, 75, 69, 205,
    122) (30, 137, 130, 102, 161, 273) (33, 262, 39, 238, 194, 212) (34, 276, 147, 108, 201, 133) (35,
    270, 124, 272, 41, 185) (37, 38, 110, 141, 168, 255) (40, 263, 76, 206, 136, 252) (42, 260,
    229) (43, 216, 125, 237, 97, 99) (44, 106, 150, 98, 164, 53) (45, 151, 207, 193, 219, 184) (47, 79,
    234, 89, 247, 177) (49, 132, 90, 217, 56, 144) (51, 82) (54, 162, 190, 227, 241, 85) ( [...] ) ,
  (1, 98, 52, 240, 155, 36) (2, 127, 161, 96, 3, 45) (4, 100, 68, 227, 202, 39) (5, 273, 56, 62, 165,
    93) (6, 48, 42, 258, 233, 21) (7, 125, 63, 108, 156, 136) (8, 166, 87, 218, 118, 106) (9, 231, 102,
    90, 26, 92) (10, 225, 15, 109, 186, 163) (11, 89, 12, 168, 171, 80) (13, 275, 54, 164, 212, 119) (14,
    254, 57, 152, 184, 144) (16, 234, 205, 141, 84, 226) (17, 274, 53, 77, 178, 91) (18, 173, 94, 74,
    244, 66) (19, 266, 83, 114, 187, 215) (20, 214, 176, 268, 31, 221) (22, 28, 224) (23, 245, 78) (24,
    269, 61, 196, 112, 243) (25, 172, 50, 193, 217, 213) (27, 257, 177, 179, 37, 265) (29, 255, 58, 181,
    103, 247) (30, 271, 67, 207, 175, 253) (32, 137, 49, 192, 200, 209) (33, 129, 88, 105, 162,
    107) (34, 99, 263) (35, 272, 124, 185, 41, 270) (38, 71, 267, 174, 47, 75) (40, 203, 97, 145, 133,
    199) (43, 197, 276, 126, 76, 121) (44, 262, 250, 167, 81, 190) (46, 198, 123, 139, 73, 246) (51, 72,
    86, 82, 158, 169) (55, 131, 130, 248, 70, 219) ( [...] ) ,
  (1, 47, 138, 240, 71, 195) (2, 105, 244, 96, 33, 173) (3, 129, 94, 127, 162, 66) (4, 143, 253, 227, 60,
    67) (5, 190, 89, 62, 250, 171) (6, 76, 176, 258, 197, 221) (7, 215, 230, 108, 83, 236) (8, 255, 57,
    218, 103, 144) (9, 275, 146, 90, 212, 110) (10, 225, 15, 109, 186, 163) (11, 56, 262, 168, 93,
    81) (12, 165, 167, 80, 273, 44) (13, 95, 102, 164, 235, 92) (14, 166, 58, 152, 118, 247) (16, 217,
    77, 141, 172, 17) (18, 45, 88, 74, 161, 107) (19, 239, 156, 114, 229, 125) (20, 48, 121, 268, 233,
    276) (21, 126, 214, 42, 43, 31) (22, 157, 216) (23, 34, 135) (24, 196) (25, 91, 226, 193, 53,
    205) (26, 119, 101, 231, 54, 79) (27, 137, 150, 179, 200, 117) (28, 65, 206) (29, 254, 87, 181, 184,
    106) (30, 202, 115, 207, 100, 69) (32, 241, 177, 192, 264, 265) (35, 185) (36, 174, 132, 52, 38,
    149) (37, 209, 222, 257, 49, 238) (39, 191, 175, 68, 259, 271) (40, 139, 128, 145, 46, 116) (41,
    272) (50, 274, 234, 213, 178, 84) (51, 72, 86, 82, 158, 169) ( [...] ) ,
  (1, 132, 75, 240, 149, 267) (2, 74, 162, 96, 18, 129) (3, 173, 88, 127, 244, 107) (4, 175, 69, 227, 271,
    115) (5, 11, 44, 62, 168, 167) (6, 214, 121, 258, 31, 276) (7, 142, 19, 108, 153, 114) (8, 254, 58,
    218, 184, 247) (9, 95, 54, 90, 235, 119) (10, 225, 15, 109, 186, 163) (12, 250, 93, 80, 190, 56) (13,
    231, 146, 164, 26, 110) (14, 255, 87, 152, 103, 106) (16, 53, 213, 141, 91, 50) (17, 193, 234, 77,
    25, 84) (20, 76, 42, 268, 197, 21) (22, 147, 65) (23, 210, 99) (24, 243, 112, 196, 61, 269) (27, 241,
    49, 179, 264, 209) (28, 216, 59) (29, 166, 57, 181, 118, 144) (30, 60, 39, 207, 143, 68) (32, 257,
    150, 192, 37, 117) (33, 45, 94, 105, 161, 66) (34, 78, 261) (35, 270, 41, 185, 124, 272) (36, 151,
    47, 52, 228, 71) (38, 155, 195, 174, 98, 138) (40, 260, 73, 145, 148, 198) (43, 233, 221, 126, 48,
    176) (46, 199, 113, 139, 97, 183) (51, 72, 86, 82, 158, 169) (55, 122, 85, 248, 251, 208) (63, 239,
    83, 136, 229, 215) (64, 131, 134, 111, 70, 104) ( [...] ) ,
  (1, 102, 263, 69, 71, 13, 210, 207, 138, 235, 78, 202) (2, 246, 148, 49, 33, 260, 97, 222, 244, 199,
    123, 37) (3, 139, 128, 32, 162, 116, 40, 264, 94, 145, 46, 177) (4, 52, 26, 99, 60, 174, 54, 261, 253,
    149, 101, 245) (5, 115, 153, 268, 250, 30, 63, 48, 89, 100, 187, 276) (6, 239, 119, 194, 197, 125,
    79, 134, 176, 114, 231, 55) (7, 21, 80, 39, 83, 43, 165, 259, 230, 214, 44, 175) (8, 167, 237, 219,
    103, 12, 154, 111, 57, 273, 159, 122) (9, 34, 191, 75, 212, 135, 271, 151, 146, 23, 68, 155) (10, 51,
    163, 72, 186, 158, 109, 169, 15, 86, 225, 82) (11, 256, 249, 14, 93, 160, 104, 118, 262, 252, 248,
    58) (16, 209, 22, 173, 172, 238, 157, 96, 77, 257, 216, 105) (17, 141, 217) (18, 203, 73, 27, 161,
    198, 113, 200, 88, 183, 133, 150) (19, 76, 56, 143, 229, 221, 81, 67, 156, 258, 168, 227) (20, 266,
    92, 70, 233, 142, 164, 85, 121, 136, 95, 188) (24, 272, 243, 124) (25, 53, 226) (28, 66, 213, 241,
    65, 127, 274, 265, 206, 129, 84, 192) ( [...] ) ,  (1, 54, 23, 69, 149, 9, 210, 4, 75, 235, 99,
    271) (2, 183, 46, 49, 18, 139, 97, 27, 162, 199, 113, 264) (3, 260, 73, 32, 244, 198, 40, 37, 88, 145,
    148, 150) (5, 67, 83, 268, 168, 259, 63, 76, 44, 100, 229, 21) (6, 108, 92, 194, 31, 142, 79, 130,
    121, 114, 275, 188) (7, 276, 81, 39, 153, 258, 165, 30, 19, 214, 89, 143) (8, 171, 160, 219, 184,
    262, 154, 180, 58, 273, 201, 249) (10, 51, 163, 72, 186, 158, 109, 169, 15, 86, 225, 82) (11, 159,
    131, 14, 167, 120, 104, 103, 62, 252, 111, 87) (12, 223, 248, 57, 190, 256, 122, 29, 93, 237, 208,
    118) (13, 245, 191, 138, 26, 135, 202, 174, 146, 263, 253, 155) (16, 117, 206, 173, 91, 192, 157,
    107, 213, 257, 224, 127) (17, 25, 234) (20, 239, 110, 70, 197, 215, 164, 134, 42, 136, 231, 64) (22,
    45, 84, 238, 147, 66, 77, 137, 65, 105, 193, 265) (24, 185, 196, 124, 61, 270, 243, 41, 112, 272,
    269, 35) (28, 96, 205, 241, 216, 74, 274, 209, 59, 129, 172, 179) (33, 203, 128, 222, 161, 116, 123,
    200, 94, 246, 133, 177) ( [...] ) ,  (1, 146, 261, 69, 155, 101, 210, 191, 52, 235, 135, 60) (2,
    145, 133, 49, 3, 203, 97, 32, 161, 199, 40, 200) (4, 138, 212, 99, 202, 151, 54, 263, 68, 149, 13,
    34) (5, 39, 156, 268, 165, 227, 63, 214, 56, 100, 7, 221) (6, 266, 110, 194, 233, 215, 79, 85, 42,
    114, 95, 64) (8, 93, 120, 219, 118, 62, 154, 248, 87, 273, 256, 131) (9, 245, 207, 75, 26, 78, 271,
    174, 102, 23, 253, 71) (10, 51, 163, 72, 186, 158, 109, 169, 15, 86, 225, 82) (11, 201, 122, 14, 171,
    237, 104, 184, 12, 252, 180, 57) (16, 265, 59, 173, 84, 179, 157, 66, 205, 257, 65, 74) (17, 178,
    53) (18, 260, 128, 27, 244, 116, 113, 37, 94, 183, 148, 177) (19, 48, 44, 143, 187, 21, 81, 115, 83,
    258, 250, 259) (20, 108, 119, 70, 31, 125, 164, 130, 176, 136, 275, 55) (22, 129, 91, 238, 28, 107,
    77, 241, 224, 105, 274, 117) (24, 270, 269, 124, 112, 185, 243, 35, 61, 272, 196, 41) (25, 217,
    50) (29, 167, 160, 208, 103, 262, 223, 111, 58, 190, 159, 249) (30, 230, 76, 89, 175, 229, 276, 80,
    67, 153, 43, 168) ( [...] ) ,  (1, 28, 156, 2, 75, 59, 187, 162, 149, 216, 230, 18) (3, 174, 157,
    83, 88, 138, 206, 229, 244, 155, 224, 63) (4, 69, 271) (5, 50, 239, 257, 44, 53, 136, 192, 168, 141,
    215, 117) (6, 30, 8, 160, 121, 39, 58, 201, 31, 143, 184, 154) (7, 161, 71, 65, 19, 33, 151, 147, 153,
    94, 52, 22) (9, 119, 181, 43, 54, 95, 144, 221, 235, 90, 166, 48) (10, 158, 109, 72, 15, 51, 163, 82,
    186, 86, 225, 169) (11, 37, 98, 73, 62, 32, 38, 148, 167, 150, 195, 40) (12, 27, 240, 46, 93, 49, 267,
    113, 190, 264, 132, 97) (13, 110, 152, 268, 146, 231, 106, 21, 26, 164, 255, 76) (14, 120, 42, 67,
    87, 159, 197, 100, 103, 252, 20, 259) (16, 135, 198, 70, 213, 245, 260, 64, 91, 263, 145, 134) (17,
    108, 137, 89, 234, 114, 238, 165, 25, 142, 265, 81) (23, 183, 85, 274, 99, 199, 251, 205, 210, 139,
    55, 172) (24, 272, 243, 124, 112, 270, 196, 35, 61, 185, 269, 41) (29, 237, 176, 115, 57, 256, 233,
    175, 118, 223, 126, 227) (34, 203, 188, 84, 261, 246, 130, 193, 78, 116, 194, 77) ( [...] ) ,
  (1, 157, 153, 2, 138, 22, 187, 244, 71, 216, 63, 33) (3, 151, 28, 83, 94, 75, 206, 7, 162, 155, 65,
    230) (4, 253, 60) (5, 17, 266, 257, 89, 217, 136, 238, 250, 141, 142, 209) (6, 227, 14, 160, 176, 67,
    58, 256, 197, 143, 118, 252) (8, 237, 42, 39, 57, 159, 31, 175, 103, 154, 126, 259) (9, 110, 218, 43,
    146, 275, 144, 21, 212, 90, 255, 214) (10, 158, 109, 72, 15, 51, 163, 82, 186, 86, 225, 169) (11,
    200, 132, 73, 262, 27, 38, 133, 93, 150, 36, 113) (12, 32, 228, 46, 167, 177, 267, 40, 273, 264, 98,
    128) (13, 92, 181, 268, 102, 95, 106, 276, 235, 164, 254, 48) (16, 78, 199, 70, 77, 210, 260, 188,
    172, 263, 246, 85) (18, 174, 147, 156, 88, 52, 59, 229, 161, 149, 224, 19) (20, 30, 29, 120, 121,
    115, 87, 201, 233, 100, 184, 223) (23, 145, 130, 274, 135, 116, 251, 213, 34, 139, 64, 84) (24, 185,
    196, 124) (25, 125, 117, 81, 226, 239, 137, 56, 53, 114, 179, 168) (26, 79, 166, 76, 101, 119, 152,
    258, 54, 231, 247, 221) (35, 112, 272, 269) ( [...] ) ,
  (1, 147, 83, 2, 52, 206, 187, 161, 155, 216, 19, 3) (4, 68, 202) (5, 226, 108, 257, 56, 234, 136, 179,
    165, 141, 125, 265) (6, 259, 29, 160, 42, 115, 58, 159, 233, 143, 103, 223) (7, 244, 149, 65, 63, 18,
    151, 157, 156, 94, 138, 59) (8, 120, 176, 39, 87, 256, 31, 100, 118, 154, 20, 227) (9, 92, 152, 43,
    102, 231, 144, 276, 26, 90, 254, 76) (10, 158, 109, 72, 15, 51, 163, 82, 186, 86, 225, 169) (11, 264,
    47, 73, 12, 222, 38, 46, 171, 150, 267, 123) (13, 119, 218, 268, 54, 275, 106, 221, 212, 164, 166,
    214) (14, 237, 121, 67, 57, 201, 197, 175, 184, 252, 126, 30) (16, 99, 116, 70, 205, 34, 260, 55, 84,
    263, 183, 130) (17, 239, 241, 89, 53, 236, 238, 168, 178, 142, 117, 80) (21, 235, 79, 255, 48, 101,
    110, 181, 258, 146, 95, 247) (22, 229, 162, 71, 224, 230, 33, 174, 28, 153, 88, 75) (23, 246, 134,
    274, 78, 198, 251, 77, 245, 139, 188, 91) (24, 270, 269, 124, 61, 272, 196, 41, 112, 185, 243,
    35) (25, 215, 209, 81, 50, 266, 137, 44, 217, 114, 192, 250) ( [...] ) ,
  (1, 168, 108, 210, 174, 165, 266, 245, 151, 250, 239, 34) (2, 253, 116, 181, 88, 68, 199, 152, 94, 69,
    198, 218) (3, 207, 183, 255, 33, 4, 145, 254, 18, 191, 246, 166) (5, 114, 23, 138, 81, 236, 263, 52,
    80, 136, 261, 75) (6, 178, 100, 45, 126, 141, 143, 129, 20, 25, 175, 173) (7, 240, 134, 219, 187, 38,
    130, 208, 229, 228, 85, 104) (8, 49, 76, 65, 29, 150, 214, 216, 14, 177, 48, 224) (9, 257, 101, 241,
    13, 137) (10, 86, 225, 72) (11, 273, 190) (12, 62, 262) (15, 158, 109, 82) (16, 79, 46, 120, 193, 90,
    148, 160, 274, 164, 133, 237) (17, 227, 127, 121, 226, 259, 105, 176, 50, 30, 74, 42) (19, 267, 70,
    249, 230, 195, 194, 122, 63, 36, 251, 131) (21, 22, 118, 32, 276, 59, 103, 222, 221, 206, 184,
    27) (24, 272, 243, 124, 61, 185, 269, 41, 112, 270, 196, 35) (26, 265, 235, 117, 212, 209) (28, 87,
    200, 43, 157, 58, 264, 268, 147, 57, 37, 258) (31, 217, 67, 66, 233, 53, 39, 96, 197, 234, 115,
    107) (40, 201, 205, 110, 123, 256, 213, 92, 113, 159, 77, 119) ( [...] ) ,
  (1, 165, 239, 210, 151, 168, 266, 34, 174, 250, 108, 245) (2, 68, 198, 181, 94, 253, 199, 218, 88, 69,
    116, 152) (3, 4, 246, 255, 18, 207, 145, 166, 33, 191, 183, 254) (5, 236, 261, 138, 80, 114, 263, 75,
    81, 136, 23, 52) (6, 141, 175, 45, 20, 178, 143, 173, 126, 25, 100, 129) (7, 38, 85, 219, 229, 240,
    130, 104, 187, 228, 134, 208) (8, 150, 48, 65, 14, 49, 214, 224, 29, 177, 76, 216) (9, 137, 13, 241,
    101, 257) (10, 86, 225, 72) (11, 190, 273) (12, 262, 62) (15, 158, 109, 82) (16, 90, 133, 120, 274,
    79, 148, 237, 193, 164, 46, 160) (17, 259, 74, 121, 50, 227, 105, 42, 226, 30, 127, 176) (19, 195,
    251, 249, 63, 267, 194, 131, 230, 36, 70, 122) (21, 59, 184, 32, 221, 22, 103, 27, 276, 206, 118,
    222) (24, 185, 196, 124, 112, 272, 269, 35, 61, 270, 243, 41) (26, 209, 212, 117, 235, 265) (28, 58,
    37, 43, 147, 87, 264, 258, 157, 57, 200, 268) (31, 53, 115, 66, 197, 217, 39, 107, 233, 234, 67,
    96) (40, 256, 77, 110, 113, 201, 213, 119, 123, 159, 205, 92) ( [...] ) ,
  (1, 250, 266, 210) (2, 69, 199, 181) (3, 191, 145, 255) (4, 183, 166, 18) (5, 136, 263, 138) (6, 25,
    143, 45) (7, 228, 130, 219) (8, 177, 214, 65) (9, 241) (10, 86, 225, 72) (13, 257) (14, 150, 76,
    224) (15, 158, 109, 82) (16, 164, 148, 120) (17, 30, 105, 121) (19, 36, 194, 249) (20, 141, 100,
    173) (21, 206, 103, 32) (22, 184, 222, 276) (23, 75, 80, 236) (24, 270, 269, 124) (26, 117) (27,
    221, 59, 118) (28, 57, 264, 43) (29, 49, 48, 216) (31, 234, 39, 66) (33, 207, 246, 254) (34, 151,
    165, 108) (35, 112, 185, 243) (37, 268, 157, 87) (38, 134, 104, 229) (40, 159, 213, 110) (41, 61,
    272, 196) (42, 50, 259, 127) (44, 215, 135, 155) (46, 237, 274, 90) (47, 188, 180, 153) (51, 163,
    169, 186) (52, 81, 114, 261) (53, 67, 107, 197) (54, 179) (55, 248, 156, 132) (56, 125, 99,
    149) (58, 200, 258, 147) (60, 203, 247, 161) (63, 195, 70, 131) (64, 111, 83, 98) (68, 116, 218,
    94) (71, 89, 142, 78) (73, 252, 91, 231) (74, 176, 226, 227) (77, 92, 123, 201) ( [...] ) ,
  (1, 40, 62, 244, 2) (3, 275, 13, 29, 126) (4, 273, 75, 256, 276) (5, 166, 187, 115, 100) (6, 18, 231, 9,
    8) (7, 39, 175, 80, 254) (10, 72, 225, 51, 204) (11, 52, 201, 21, 207) (12, 162, 94, 151, 113) (14,
    20, 33, 95, 101) (15, 169, 109, 158, 140) (16, 116, 264, 209, 30) (17, 206, 19, 168, 127) (22, 230,
    165, 105, 226) (23, 239, 212, 177, 240) (24, 232, 124, 272, 211) (25, 142, 53, 121, 92) (26, 150,
    228, 261, 266) (27, 68, 96, 54, 134) (28, 160, 246, 70, 184) (31, 155, 156, 91, 210) (32, 69, 107,
    146, 130) (34, 197, 149, 153, 172) (35, 270, 220, 112, 242) (36, 260, 87, 236, 208) (37, 117, 227,
    193, 199) (38, 263, 108, 235, 49) (41, 185, 182, 61, 189) (42, 110, 141, 215, 217) (43, 238, 77,
    214, 47) (44, 171, 164, 249, 241) (45, 111, 202, 152, 97) (46, 106, 154, 99, 216) (48, 132, 268,
    179, 205) (50, 59, 63, 250, 74) (56, 167, 90, 131, 137) (57, 114, 219, 195, 139) (58, 136, 104, 267,
    203) (60, 218, 73, 129, 180) (65, 133, 144, 252, 78) ( [...] ) ,
  (1, 123, 12, 244, 88, 151, 40, 262, 162, 2, 174, 113, 62, 161, 94) (3, 95, 9, 29, 20, 18, 275, 101, 8,
    126, 33, 231, 13, 14, 6) (4, 190, 52, 256, 221, 207, 273, 138, 201, 276, 191, 11, 75, 159, 21) (5,
    255, 7, 115, 143, 80, 166, 229, 39, 100, 81, 254, 187, 67, 175) (10, 72, 225, 51, 204) (15, 169, 109,
    158, 140) (16, 199, 200, 209, 227, 274, 116, 37, 265, 30, 193, 198, 264, 117, 259) (17, 22, 63, 168,
    105, 50, 206, 230, 250, 127, 226, 59, 19, 165, 74) (23, 108, 26, 177, 38, 261, 239, 235, 150, 240,
    263, 266, 212, 49, 228) (24, 189, 35, 272, 182, 112, 232, 41, 270, 211, 61, 242, 124, 185, 220) (25,
    125, 217, 121, 119, 141, 142, 234, 42, 92, 178, 215, 53, 176, 110) (27, 69, 66, 54, 130, 222, 68,
    107, 102, 134, 32, 253, 96, 146, 85) (28, 237, 145, 70, 118, 147, 160, 183, 251, 184, 157, 120, 246,
    194, 103) (31, 71, 153, 91, 245, 197, 155, 83, 172, 210, 233, 149, 156, 84, 34) (36, 203, 57, 236,
    104, 195, 260, 58, 114, 208, 267, 139, 87, 136, 219) ( [...] ) ,
  (1, 113, 262, 244, 94, 174, 40, 12, 161, 2, 151, 123, 62, 162, 88) (3, 231, 101, 29, 6, 33, 275, 9, 14,
    126, 18, 95, 13, 8, 20) (4, 11, 138, 256, 21, 191, 273, 52, 159, 276, 207, 190, 75, 201, 221) (5, 254,
    229, 115, 175, 81, 166, 7, 67, 100, 80, 255, 187, 39, 143) (10, 72, 225, 51, 204) (15, 169, 109, 158,
    140) (16, 198, 37, 209, 259, 193, 116, 200, 117, 30, 274, 199, 264, 265, 227) (17, 59, 230, 168, 74,
    226, 206, 63, 165, 127, 50, 22, 19, 250, 105) (23, 266, 235, 177, 228, 263, 239, 26, 49, 240, 261,
    108, 212, 150, 38) (24, 242, 41, 272, 220, 61, 232, 35, 185, 211, 112, 189, 124, 270, 182) (25, 215,
    234, 121, 110, 178, 142, 217, 176, 92, 141, 125, 53, 42, 119) (27, 253, 107, 54, 85, 32, 68, 66, 146,
    134, 222, 69, 96, 102, 130) (28, 120, 183, 70, 103, 157, 160, 145, 194, 184, 147, 237, 246, 251,
    118) (31, 149, 83, 91, 34, 233, 155, 153, 84, 210, 197, 71, 156, 172, 245) (36, 139, 58, 236, 219,
    267, 260, 57, 136, 208, 195, 203, 87, 114, 104) ( [...] ).

The character table of $G^{s_6}$:\\
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & &\\\hline
$\chi_6^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_6^{(2)}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1

\\$\chi_6^{(3)}$&4&4&4&4&4&4&4&4&4&4&4&-2&-2&-2&-2&1&1&1&1&1&1&1&1

\\$\chi_6^{(4)}$&4&4&4&4&4&4&4&4&4&4&4&2&2&2&2&1&1&1&1&1&1&-1&-1

\\$\chi_6^{(5)}$&5&5&5&5&5&5&5&5&5&5&5&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_6^{(6)}$&5&5&5&5&5&5&5&5&5&5&5&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1

\\$\chi_6^{(7)}$&6&6&6&6&6&6&6&6&6&6&6&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_6^{(8)}$&6&A&/A&3&F&/F&-/F&-3&-F&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_6^{(9)}$&6&A&/A&3&F&/F&-/F&-3&-F&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_6^{(10)}$&6&/A&A&3&/F&F&-F&-3&-/F&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_6^{(11)}$&6&/A&A&3&/F&F&-F&-3&-/F&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_6^{(12)}$&6&A&/A&3&F&/F&-/F&-3&-F&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_6^{(13)}$&6&/A&A&3&/F&F&-F&-3&-/F&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_6^{(14)}$&6&A&/A&3&F&/F&-/F&-3&-F&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_6^{(15)}$&6&/A&A&3&/F&F&-F&-3&-/F&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_6^{(16)}$&10&10&10&-2&-2&-2&1&1&1&4&-5&.&.&.&.&4&1&1&-2&-2&-2&.&.

\\$\chi_6^{(17)}$&10&10&10&-2&-2&-2&1&1&1&4&-5&.&.&.&.&-2&-2&1&-2&1&4&.&.

\\$\chi_6^{(18)}$&10&10&10&-2&-2&-2&1&1&1&4&-5&.&.&.&.&-2&1&-2&4&1&-2&.&.

\\$\chi_6^{(19)}$&15&B&/B&3&F&/F&/A&6&A&.&.&.&-3&-F&-/F&.&.&.&.&.&.&.&.

\\$\chi_6^{(20)}$&15&/B&B&3&/F&F&A&6&/A&.&.&.&-3&-/F&-F&.&.&.&.&.&.&.&.

\\$\chi_6^{(21)}$&15&B&/B&3&F&/F&/A&6&A&.&.&.&3&F&/F&.&.&.&.&.&.&.&.

\\$\chi_6^{(22)}$&15&/B&B&3&/F&F&A&6&/A&.&.&.&3&/F&F&.&.&.&.&.&.&.&.

\\$\chi_6^{(23)}$&15&B&/B&3&F&/F&/A&6&A&.&.&.&-3&-F&-/F&.&.&.&.&.&.&.&.

\\$\chi_6^{(24)}$&15&/B&B&3&/F&F&A&6&/A&.&.&.&-3&-/F&-F&.&.&.&.&.&.&.&.

\\$\chi_6^{(25)}$&15&B&/B&3&F&/F&/A&6&A&.&.&.&3&F&/F&.&.&.&.&.&.&.&.

\\$\chi_6^{(26)}$&15&/B&B&3&/F&F&A&6&/A&.&.&.&3&/F&F&.&.&.&.&.&.&.&.

\\$\chi_6^{(27)}$&20&20&20&2&2&2&-7&-7&-7&2&2&.&.&.&.&2&-1&-1&2&-1&2&.&.

\\$\chi_6^{(28)}$&20&20&20&2&2&2&-7&-7&-7&2&2&.&.&.&.&2&-1&-1&2&-1&2&.&.

\\$\chi_6^{(29)}$&20&20&20&-4&-4&-4&2&2&2&-1&8&1&-2&-2&-2&2&-1&-1&-1&2&-1&1&1

\\$\chi_6^{(30)}$&20&20&20&-4&-4&-4&2&2&2&-1&8&-1&2&2&2&2&-1&-1&-1&2&-1&-1&-1

\\$\chi_6^{(31)}$&20&20&20&-4&-4&-4&2&2&2&-1&8&-1&2&2&2&-1&-1&2&2&-1&-1&2&-1

\\$\chi_6^{(32)}$&20&20&20&-4&-4&-4&2&2&2&-1&8&-1&2&2&2&-1&2&-1&-1&-1&2&-1&2

\\$\chi_6^{(33)}$&20&20&20&-4&-4&-4&2&2&2&-1&8&1&-2&-2&-2&-1&-1&2&2&-1&-1&-2&1

\\$\chi_6^{(34)}$&20&20&20&-4&-4&-4&2&2&2&-1&8&1&-2&-2&-2&-1&2&-1&-1&-1&2&1&-2

\\$\chi_6^{(35)}$&24&C&/C&12&G&/G&-/G&-12&-G&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_6^{(36)}$&24&/C&C&12&/G&G&-G&-12&-/G&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_6^{(37)}$&30&30&30&3&3&3&3&3&3&-6&-6&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_6^{(38)}$&30&30&30&3&3&3&3&3&3&-6&-6&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_6^{(39)}$&30&30&30&-6&-6&-6&3&3&3&12&-15&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_6^{(40)}$&30&30&30&3&3&3&3&3&3&-6&-6&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_6^{(41)}$&30&30&30&3&3&3&3&3&3&-6&-6&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_6^{(42)}$&30&D&/D&6&A&/A&/G&12&G&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_6^{(43)}$&30&/D&D&6&/A&A&G&12&/G&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_6^{(44)}$&40&40&40&4&4&4&-14&-14&-14&4&4&.&.&.&.&-2&1&1&-2&1&-2&.&.

\\$\chi_6^{(45)}$&60&E&/E&-6&-A&-/A&-/F&-3&-F&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_6^{(46)}$&60&/E&E&-6&-/A&-A&-F&-3&-/F&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_6^{(47)}$&60&E&/E&-6&-A&-/A&-/F&-3&-F&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_6^{(48)}$&60&/E&E&-6&-/A&-A&-F&-3&-/F&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20\\\hline
$\chi_6^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_6^{(2)}$&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_6^{(3)}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_6^{(4)}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_6^{(5)}$&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_6^{(6)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_6^{(7)}$&.&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.

\\$\chi_6^{(8)}$&.&-2&H&/H&-2&H&/H&-/I&1&-I&-/I&1&-I&K&L&/L&-/L&-K&-L&.

\\$\chi_6^{(9)}$&.&-2&H&/H&-2&H&/H&-/I&1&-I&-/I&1&-I&-K&-L&-/L&/L&K&L&.

\\$\chi_6^{(10)}$&.&-2&/H&H&-2&/H&H&-I&1&-/I&-I&1&-/I&K&/L&L&-L&-K&-/L&.

\\$\chi_6^{(11)}$&.&-2&/H&H&-2&/H&H&-I&1&-/I&-I&1&-/I&-K&-/L&-L&L&K&/L&.

\\$\chi_6^{(12)}$&.&2&-H&-/H&2&-H&-/H&/I&-1&I&/I&-1&I&-1&I&/I&/I&-1&I&-H

\\$\chi_6^{(13)}$&.&2&-/H&-H&2&-/H&-H&I&-1&/I&I&-1&/I&-1&/I&I&I&-1&/I&-/H

\\$\chi_6^{(14)}$&.&2&-H&-/H&2&-H&-/H&/I&-1&I&/I&-1&I&1&-I&-/I&-/I&1&-I&H

\\$\chi_6^{(15)}$&.&2&-/H&-H&2&-/H&-H&I&-1&/I&I&-1&/I&1&-/I&-I&-I&1&-/I&/H

\\$\chi_6^{(16)}$&.&2&2&2&-1&-1&-1&-1&-1&-1&2&2&2&.&.&.&.&.&.&.

\\$\chi_6^{(17)}$&.&2&2&2&-1&-1&-1&-1&-1&-1&2&2&2&.&.&.&.&.&.&.

\\$\chi_6^{(18)}$&.&2&2&2&-1&-1&-1&-1&-1&-1&2&2&2&.&.&.&.&.&.&.

\\$\chi_6^{(19)}$&.&3&F&/F&.&.&.&.&.&.&/F&3&F&-1&I&/I&/I&-1&I&I

\\$\chi_6^{(20)}$&.&3&/F&F&.&.&.&.&.&.&F&3&/F&-1&/I&I&I&-1&/I&/I

\\$\chi_6^{(21)}$&.&3&F&/F&.&.&.&.&.&.&/F&3&F&1&-I&-/I&-/I&1&-I&-I

\\$\chi_6^{(22)}$&.&3&/F&F&.&.&.&.&.&.&F&3&/F&1&-/I&-I&-I&1&-/I&-/I

\\$\chi_6^{(23)}$&.&-1&I&/I&2&-H&-/H&-/H&2&-H&/I&-1&I&1&-I&-/I&-/I&1&-I&-I

\\$\chi_6^{(24)}$&.&-1&/I&I&2&-/H&-H&-H&2&-/H&I&-1&/I&1&-/I&-I&-I&1&-/I&-/I

\\$\chi_6^{(25)}$&.&-1&I&/I&2&-H&-/H&-/H&2&-H&/I&-1&I&-1&I&/I&/I&-1&I&I

\\$\chi_6^{(26)}$&.&-1&/I&I&2&-/H&-H&-H&2&-/H&I&-1&/I&-1&/I&I&I&-1&/I&/I

\\$\chi_6^{(27)}$&.&-4&-4&-4&2&2&2&-1&-1&-1&2&2&2&.&.&.&.&.&.&.

\\$\chi_6^{(28)}$&.&4&4&4&-2&-2&-2&1&1&1&-2&-2&-2&.&.&.&.&.&.&.

\\$\chi_6^{(29)}$&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_6^{(30)}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_6^{(31)}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_6^{(32)}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_6^{(33)}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_6^{(34)}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_6^{(35)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_6^{(36)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_6^{(37)}$&.&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&2

\\$\chi_6^{(38)}$&.&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-2

\\$\chi_6^{(39)}$&.&-2&-2&-2&1&1&1&1&1&1&-2&-2&-2&.&.&.&.&.&.&.

\\$\chi_6^{(40)}$&.&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&K&K&K&-K&-K&-K&.

\\$\chi_6^{(41)}$&.&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&-K&-K&-K&K&K&K&.

\\$\chi_6^{(42)}$&.&-2&H&/H&-2&H&/H&/H&-2&H&/H&-2&H&.&.&.&.&.&.&.

\\$\chi_6^{(43)}$&.&-2&/H&H&-2&/H&H&H&-2&/H&H&-2&/H&.&.&.&.&.&.&.

\\$\chi_6^{(44)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_6^{(45)}$&.&-4&J&/J&2&-H&-/H&/I&-1&I&-/H&2&-H&.&.&.&.&.&.&.

\\$\chi_6^{(46)}$&.&-4&/J&J&2&-/H&-H&I&-1&/I&-H&2&-/H&.&.&.&.&.&.&.

\\$\chi_6^{(47)}$&.&4&-J&-/J&-2&H&/H&-/I&1&-I&/H&-2&H&.&.&.&.&.&.&.

\\$\chi_6^{(48)}$&.&4&-/J&-J&-2&/H&H&-I&1&-/I&H&-2&/H&.&.&.&.&.&.&.
\end{tabular}

\begin{tabular}{c|ccccc}
  & & & & &\\\hline
$\chi_6^{(1)}$&1&1&1&1&1

\\$\chi_6^{(2)}$&-1&-1&1&1&1

\\$\chi_6^{(3)}$&.&.&-1&-1&-1

\\$\chi_6^{(4)}$&.&.&-1&-1&-1

\\$\chi_6^{(5)}$&1&1&.&.&.

\\$\chi_6^{(6)}$&-1&-1&.&.&.

\\$\chi_6^{(7)}$&.&.&1&1&1

\\$\chi_6^{(8)}$&.&.&1&-I&-/I

\\$\chi_6^{(9)}$&.&.&1&-I&-/I

\\$\chi_6^{(10)}$&.&.&1&-/I&-I

\\$\chi_6^{(11)}$&.&.&1&-/I&-I

\\$\chi_6^{(12)}$&-/H&2&1&-I&-/I

\\$\chi_6^{(13)}$&-H&2&1&-/I&-I

\\$\chi_6^{(14)}$&/H&-2&1&-I&-/I

\\$\chi_6^{(15)}$&H&-2&1&-/I&-I

\\$\chi_6^{(16)}$&.&.&.&.&.

\\$\chi_6^{(17)}$&.&.&.&.&.

\\$\chi_6^{(18)}$&.&.&.&.&.

\\$\chi_6^{(19)}$&/I&-1&.&.&.

\\$\chi_6^{(20)}$&I&-1&.&.&.

\\$\chi_6^{(21)}$&-/I&1&.&.&.

\\$\chi_6^{(22)}$&-I&1&.&.&.

\\$\chi_6^{(23)}$&-/I&1&.&.&.

\\$\chi_6^{(24)}$&-I&1&.&.&.

\\$\chi_6^{(25)}$&/I&-1&.&.&.

\\$\chi_6^{(26)}$&I&-1&.&.&.

\\$\chi_6^{(27)}$&.&.&.&.&.

\\$\chi_6^{(28)}$&.&.&.&.&.

\\$\chi_6^{(29)}$&.&.&.&.&.

\\$\chi_6^{(30)}$&.&.&.&.&.

\\$\chi_6^{(31)}$&.&.&.&.&.

\\$\chi_6^{(32)}$&.&.&.&.&.

\\$\chi_6^{(33)}$&.&.&.&.&.

\\$\chi_6^{(34)}$&.&.&.&.&.

\\$\chi_6^{(35)}$&.&.&-1&I&/I

\\$\chi_6^{(36)}$&.&.&-1&/I&I

\\$\chi_6^{(37)}$&2&2&.&.&.

\\$\chi_6^{(38)}$&-2&-2&.&.&.

\\$\chi_6^{(39)}$&.&.&.&.&.

\\$\chi_6^{(40)}$&.&.&.&.&.

\\$\chi_6^{(41)}$&.&.&.&.&.

\\$\chi_6^{(42)}$&.&.&.&.&.

\\$\chi_6^{(43)}$&.&.&.&.&.

\\$\chi_6^{(44)}$&.&.&.&.&.

\\$\chi_6^{(45)}$&.&.&.&.&.

\\$\chi_6^{(46)}$&.&.&.&.&.

\\$\chi_6^{(47)}$&.&.&.&.&.

\\$\chi_6^{(48)}$&.&.&.&.&.
\end{tabular}

 \noindent  \noindent where  A=6*E(3)$^2$ =-3-3*ER(-3)=-3-3i3;
B=15*E(3)$^2$ =(-15-15*ER(-3))/2=-15-15b3; C=24*E(3)$^2$
=-12-12*ER(-3)=-12-12i3; D=30*E(3)$^2$ =-15-15*ER(-3)=-15-15i3;
E=60*E(3)$^2$ =-30-30*ER(-3)=-30-30i3; F=3*E(3)$^2$
=(-3-3*ER(-3))/2=-3-3b3; G=12*E(3)$^2$ =-6-6*ER(-3)=-6-6i3;
H=-2*E(3)$^2$ =1+ER(-3)=1+i3; I=-E(3)$^2$ =(1+ER(-3))/2=1+b3;
J=-4*E(3)$^2$ =2+2*ER(-3)=2+2i3; K=-E(12)$^7$+E(12)$^{11}$
=ER(3)=r3; L=2*E(12)$^7$+E(12)$^{11}$.

The generators of $G^{s_{7}}$ are:\\
(  1, 101,  82, 50, 123, 111, 132, 202, 133, 151, 198, 250, 206,
224, 247,  88,  52,  78)
    (  2,  68, 109,  85,  47,  44, 186,  13,  93, 173,  56,  72, 119,  94,  87, 222, 187,  86)
    (  3,  70, 216, 142, 246, 113) (  4, 128, 255, 230,  83, 244, 117, 220,  64, 181, 231,  79, 237,
     225, 204, 218, 197, 242) (  5,  22, 239, 261, 232, 184,  42, 106, 105,  98,   8,  67,  61, 118,
      23, 274, 210, 241) (  6,  75, 191,  95, 180,  66,  46,  37, 136, 223, 271, 155, 176,  25, 102,
     135,  14, 249) (  7, 269,  45, 196, 214, 236,  38, 153,  63, 221, 103,  80,  55,  69, 134,  18,
     168, 215) (  9,  58,  48, 248, 130,  15,  43, 182, 140) ( 10,  32, 145,  99, 201, 162, 185, 256,
     174) ( 11,  28, 190, 163, 211, 194, 275, 263, 149, 152,  19, 154, 166, 267, 238,  73,  41,  20)
    ( 12, 208, 121, 266,  30, 262, 276,  71, 170, 147, 268, 193,  39, 157, 120, 116, 209, 172)
    ( 16, 200, 273,  35, 213, 139, 158, 227, 199,  97,  59,  77, 243, 126,  53, 159, 125, 229)
    ( 17, 251, 240, 257, 234, 156, 205, 178, 114,  29,  49, 259, 127, 217, 165, 207,  34, 110)
    ( 21,  84,  51, 175, 264, 146, 161, 148, 131) ( 24,  40,  54,  76, 183, 270,  92,  62, 100, 189,
     137, 107,  89, 179, 195, 122, 228, 143) ( 26, 108, 212, 265,  31, 233, 260,  33,  65, 188, 138,
     112, 252,  36, 272, 203, 160,  74) ( 27,  96, 150, 171, 245, 104, 167,  91, 226)
    ( 57, 219,  90,  81,  60, 192, 124, 144, 169, 253, 258, 254, 129, 115, 177, 235, 141,
    164).

The representatives of conjugacy classes of   $G^{s_{7}}$ are:\\
()  ,  (1, 50, 132, 151, 206, 88) (2, 85, 186, 173, 119, 222) (3,
142) (4, 230, 117, 181, 237, 218) (5,
    261, 42, 98, 61, 274) (6, 95, 46, 223, 176, 135) (7, 196, 38, 221, 55, 18) (8, 118, 210, 22, 232,
    106) (9, 248, 43) (10, 99, 185) (11, 163, 275, 152, 166, 73) (12, 266, 276, 147, 39, 116) (13, 56,
    94, 187, 68, 47) (14, 75, 180, 37, 271, 25) (15, 140, 48) (16, 35, 158, 97, 243, 159) (17, 257, 205,
    29, 127, 207) (19, 267, 41, 28, 211, 263) (20, 190, 194, 149, 154, 238) (21, 175, 161) (23, 241,
    239, 184, 105, 67) (24, 76, 92, 189, 89, 122) (26, 265, 260, 188, 252, 203) (27, 171, 167) (30, 71,
    268, 157, 209, 208) (31, 33, 138, 36, 160, 108) (32, 201, 256) (34, 251, 234, 178, 49, 217) (40,
    183, 62, 137, 179, 228) (44, 93, 72, 87, 86, 109) (45, 236, 63, 80, 134, 215) (51, 146, 131) (52,
    101, 123, 202, 198, 224) (53, 229, 273, 139, 199, 77) (54, 270, 100, 107, 195, 143) (57, 81, 124,
    253, 129, 235) (58, 130, 182) (59, 126, 125, 200, 213, 227) ( [...] )  ,
  (1, 52, 247, 206, 198, 133, 132, 123, 82) (2, 187, 87, 119, 56, 93, 186, 47, 109) (3, 246, 216) (4, 197,
    204, 237, 231, 64, 117, 83, 255) (5, 210, 23, 61, 8, 105, 42, 232, 239) (6, 14, 102, 176, 271, 136,
    46, 180, 191) (7, 168, 134, 55, 103, 63, 38, 214, 45) (9, 182, 15, 248, 58, 140, 43, 130, 48) (10,
    256, 162, 99, 32, 174, 185, 201, 145) (11, 41, 238, 166, 19, 149, 275, 211, 190) (12, 209, 120, 39,
    268, 170, 276, 30, 121) (13, 44, 85, 68, 86, 222, 94, 72, 173) (16, 125, 53, 243, 59, 199, 158, 213,
    273) (17, 34, 165, 127, 49, 114, 205, 234, 240) (18, 69, 80, 221, 153, 236, 196, 269, 215) (20, 73,
    267, 154, 152, 263, 194, 163, 28) (21, 148, 146, 175, 84, 131, 161, 264, 51) (22, 241, 274, 118, 67,
    98, 106, 184, 261) (24, 228, 195, 89, 137, 100, 92, 183, 54) (25, 155, 223, 37, 66, 95, 75, 249,
    135) (26, 160, 272, 252, 138, 65, 260, 31, 212) (27, 91, 104, 171, 96, 226, 167, 245, 150) (29, 178,
    156, 257, 251, 110, 207, 217, 259) ( [...] )  ,  (1, 78, 52, 88, 247, 224, 206, 250, 198, 151,
    133, 202, 132, 111, 123, 50, 82, 101) (2, 86, 187, 222, 87, 94, 119, 72, 56, 173, 93, 13, 186, 44, 47,
    85, 109, 68) (3, 113, 246, 142, 216, 70) (4, 242, 197, 218, 204, 225, 237, 79, 231, 181, 64, 220,
    117, 244, 83, 230, 255, 128) (5, 241, 210, 274, 23, 118, 61, 67, 8, 98, 105, 106, 42, 184, 232, 261,
    239, 22) (6, 249, 14, 135, 102, 25, 176, 155, 271, 223, 136, 37, 46, 66, 180, 95, 191, 75) (7, 215,
    168, 18, 134, 69, 55, 80, 103, 221, 63, 153, 38, 236, 214, 196, 45, 269) (9, 140, 182, 43, 15, 130,
    248, 48, 58) (10, 174, 256, 185, 162, 201, 99, 145, 32) (11, 20, 41, 73, 238, 267, 166, 154, 19, 152,
    149, 263, 275, 194, 211, 163, 190, 28) (12, 172, 209, 116, 120, 157, 39, 193, 268, 147, 170, 71,
    276, 262, 30, 266, 121, 208) (16, 229, 125, 159, 53, 126, 243, 77, 59, 97, 199, 227, 158, 139, 213,
    35, 273, 200) (17, 110, 34, 207, 165, 217, 127, 259, 49, 29, 114, 178, 205, 156, 234, 257, 240,
    251) ( [...] )  ,  (1, 82, 123, 132, 133, 198, 206, 247, 52) (2, 109, 47, 186, 93, 56, 119, 87,
    187) (3, 216, 246) (4, 255, 83, 117, 64, 231, 237, 204, 197) (5, 239, 232, 42, 105, 8, 61, 23,
    210) (6, 191, 180, 46, 136, 271, 176, 102, 14) (7, 45, 214, 38, 63, 103, 55, 134, 168) (9, 48, 130,
    43, 140, 58, 248, 15, 182) (10, 145, 201, 185, 174, 32, 99, 162, 256) (11, 190, 211, 275, 149, 19,
    166, 238, 41) (12, 121, 30, 276, 170, 268, 39, 120, 209) (13, 173, 72, 94, 222, 86, 68, 85, 44) (16,
    273, 213, 158, 199, 59, 243, 53, 125) (17, 240, 234, 205, 114, 49, 127, 165, 34) (18, 215, 269, 196,
    236, 153, 221, 80, 69) (20, 28, 163, 194, 263, 152, 154, 267, 73) (21, 51, 264, 161, 131, 84, 175,
    146, 148) (22, 261, 184, 106, 98, 67, 118, 274, 241) (24, 54, 183, 92, 100, 137, 89, 195, 228) (25,
    135, 249, 75, 95, 66, 37, 223, 155) (26, 212, 31, 260, 65, 138, 252, 272, 160) (27, 150, 245, 167,
    226, 96, 171, 104, 91) (29, 259, 217, 207, 110, 251, 257, 156, 178) ( [...] )  ,
  (1, 88, 206, 151, 132, 50) (2, 222, 119, 173, 186, 85) (3, 142) (4, 218, 237, 181, 117, 230) (5, 274,
    61, 98, 42, 261) (6, 135, 176, 223, 46, 95) (7, 18, 55, 221, 38, 196) (8, 106, 232, 22, 210, 118) (9,
    43, 248) (10, 185, 99) (11, 73, 166, 152, 275, 163) (12, 116, 39, 147, 276, 266) (13, 47, 68, 187,
    94, 56) (14, 25, 271, 37, 180, 75) (15, 48, 140) (16, 159, 243, 97, 158, 35) (17, 207, 127, 29, 205,
    257) (19, 263, 211, 28, 41, 267) (20, 238, 154, 149, 194, 190) (21, 161, 175) (23, 67, 105, 184,
    239, 241) (24, 122, 89, 189, 92, 76) (26, 203, 252, 188, 260, 265) (27, 167, 171) (30, 208, 209,
    157, 268, 71) (31, 108, 160, 36, 138, 33) (32, 256, 201) (34, 217, 49, 178, 234, 251) (40, 228, 179,
    137, 62, 183) (44, 109, 86, 87, 72, 93) (45, 215, 134, 80, 63, 236) (51, 131, 146) (52, 224, 198,
    202, 123, 101) (53, 77, 199, 139, 273, 229) (54, 143, 195, 107, 100, 270) (57, 235, 129, 253, 124,
    81) (58, 182, 130) (59, 227, 213, 200, 125, 126) ( [...] )  ,
  (1, 101, 82, 50, 123, 111, 132, 202, 133, 151, 198, 250, 206, 224, 247, 88, 52, 78) (2, 68, 109, 85, 47,
    44, 186, 13, 93, 173, 56, 72, 119, 94, 87, 222, 187, 86) (3, 70, 216, 142, 246, 113) (4, 128, 255,
    230, 83, 244, 117, 220, 64, 181, 231, 79, 237, 225, 204, 218, 197, 242) (5, 22, 239, 261, 232, 184,
    42, 106, 105, 98, 8, 67, 61, 118, 23, 274, 210, 241) (6, 75, 191, 95, 180, 66, 46, 37, 136, 223, 271,
    155, 176, 25, 102, 135, 14, 249) (7, 269, 45, 196, 214, 236, 38, 153, 63, 221, 103, 80, 55, 69, 134,
    18, 168, 215) (9, 58, 48, 248, 130, 15, 43, 182, 140) (10, 32, 145, 99, 201, 162, 185, 256, 174) (11,
    28, 190, 163, 211, 194, 275, 263, 149, 152, 19, 154, 166, 267, 238, 73, 41, 20) (12, 208, 121, 266,
    30, 262, 276, 71, 170, 147, 268, 193, 39, 157, 120, 116, 209, 172) (16, 200, 273, 35, 213, 139, 158,
    227, 199, 97, 59, 77, 243, 126, 53, 159, 125, 229) (17, 251, 240, 257, 234, 156, 205, 178, 114, 29,
    49, 259, 127, 217, 165, 207, 34, 110) ( [...] )  ,  (1, 111, 198, 88, 82, 202, 206, 78, 123, 151,
    247, 101, 132, 250, 52, 50, 133, 224) (2, 44, 56, 222, 109, 13, 119, 86, 47, 173, 87, 68, 186, 72,
    187, 85, 93, 94) (3, 113, 246, 142, 216, 70) (4, 244, 231, 218, 255, 220, 237, 242, 83, 181, 204,
    128, 117, 79, 197, 230, 64, 225) (5, 184, 8, 274, 239, 106, 61, 241, 232, 98, 23, 22, 42, 67, 210,
    261, 105, 118) (6, 66, 271, 135, 191, 37, 176, 249, 180, 223, 102, 75, 46, 155, 14, 95, 136, 25) (7,
    236, 103, 18, 45, 153, 55, 215, 214, 221, 134, 269, 38, 80, 168, 196, 63, 69) (9, 15, 58, 43, 48, 182,
    248, 140, 130) (10, 162, 32, 185, 145, 256, 99, 174, 201) (11, 194, 19, 73, 190, 263, 166, 20, 211,
    152, 238, 28, 275, 154, 41, 163, 149, 267) (12, 262, 268, 116, 121, 71, 39, 172, 30, 147, 120, 208,
    276, 193, 209, 266, 170, 157) (16, 139, 59, 159, 273, 227, 243, 229, 213, 97, 53, 200, 158, 77, 125,
    35, 199, 126) (17, 156, 49, 207, 240, 178, 127, 110, 234, 29, 165, 251, 205, 259, 34, 257, 114,
    217) ( [...] )  ,  (1, 123, 133, 206, 52, 82, 132, 198, 247) (2, 47, 93, 119, 187, 109, 186, 56,
    87) (3, 246, 216) (4, 83, 64, 237, 197, 255, 117, 231, 204) (5, 232, 105, 61, 210, 239, 42, 8, 23) (6,
    180, 136, 176, 14, 191, 46, 271, 102) (7, 214, 63, 55, 168, 45, 38, 103, 134) (9, 130, 140, 248, 182,
    48, 43, 58, 15) (10, 201, 174, 99, 256, 145, 185, 32, 162) (11, 211, 149, 166, 41, 190, 275, 19,
    238) (12, 30, 170, 39, 209, 121, 276, 268, 120) (13, 72, 222, 68, 44, 173, 94, 86, 85) (16, 213, 199,
    243, 125, 273, 158, 59, 53) (17, 234, 114, 127, 34, 240, 205, 49, 165) (18, 269, 236, 221, 69, 215,
    196, 153, 80) (20, 163, 263, 154, 73, 28, 194, 152, 267) (21, 264, 131, 175, 148, 51, 161, 84,
    146) (22, 184, 98, 118, 241, 261, 106, 67, 274) (24, 183, 100, 89, 228, 54, 92, 137, 195) (25, 249,
    95, 37, 155, 135, 75, 66, 223) (26, 31, 65, 252, 160, 212, 260, 138, 272) (27, 245, 226, 171, 91,
    150, 167, 96, 104) (29, 217, 110, 257, 178, 259, 207, 251, 156) ( [...] )  ,
  (1, 132, 206) (2, 186, 119) (4, 117, 237) (5, 42, 61) (6, 46, 176) (7, 38, 55) (8, 210, 232) (9, 43,
    248) (10, 185, 99) (11, 275, 166) (12, 276, 39) (13, 94, 68) (14, 180, 271) (15, 48, 140) (16, 158,
    243) (17, 205, 127) (18, 196, 221) (19, 41, 211) (20, 194, 154) (21, 161, 175) (22, 106, 118) (23,
    239, 105) (24, 92, 89) (25, 75, 37) (26, 260, 252) (27, 167, 171) (28, 263, 267) (29, 207, 257) (30,
    268, 209) (31, 138, 160) (32, 256, 201) (33, 36, 108) (34, 234, 49) (35, 97, 159) (40, 62, 179) (44,
    72, 86) (45, 63, 134) (47, 56, 187) (50, 151, 88) (51, 131, 146) (52, 123, 198) (53, 273, 199) (54,
    100, 195) (57, 124, 129) (58, 182, 130) (59, 125, 213) (60, 258, 141) (64, 204, 255) (65, 272,
    212) (66, 155, 249) (67, 241, 184) (69, 269, 153) (71, 157, 208) (73, 163, 152) (74, 233, 112) (76,
    189, 122) (77, 229, 139) (78, 111, 250) (79, 242, 244) (80, 215, 236) (81, 253, 235) (82, 133,
    247) (83, 231, 197) (84, 148, 264) (85, 173, 222) (87, 109, 93) (90, 169, 177) ( [...] )  ,
  (1, 133, 52, 132, 247, 123, 206, 82, 198) (2, 93, 187, 186, 87, 47, 119, 109, 56) (3, 216, 246) (4, 64,
    197, 117, 204, 83, 237, 255, 231) (5, 105, 210, 42, 23, 232, 61, 239, 8) (6, 136, 14, 46, 102, 180,
    176, 191, 271) (7, 63, 168, 38, 134, 214, 55, 45, 103) (9, 140, 182, 43, 15, 130, 248, 48, 58) (10,
    174, 256, 185, 162, 201, 99, 145, 32) (11, 149, 41, 275, 238, 211, 166, 190, 19) (12, 170, 209, 276,
    120, 30, 39, 121, 268) (13, 222, 44, 94, 85, 72, 68, 173, 86) (16, 199, 125, 158, 53, 213, 243, 273,
    59) (17, 114, 34, 205, 165, 234, 127, 240, 49) (18, 236, 69, 196, 80, 269, 221, 215, 153) (20, 263,
    73, 194, 267, 163, 154, 28, 152) (21, 131, 148, 161, 146, 264, 175, 51, 84) (22, 98, 241, 106, 274,
    184, 118, 261, 67) (24, 100, 228, 92, 195, 183, 89, 54, 137) (25, 95, 155, 75, 223, 249, 37, 135,
    66) (26, 65, 160, 260, 272, 31, 252, 212, 138) (27, 226, 91, 167, 104, 245, 171, 150, 96) (29, 110,
    178, 207, 156, 217, 257, 259, 251) ( [...] )  ,  (1, 151) (2, 173) (3, 142) (4, 181) (5, 98) (6,
    223) (7, 221) (8, 22) (11, 152) (12, 147) (13, 187) (14, 37) (16, 97) (17, 29) (18, 38) (19, 28) (20,
    149) (23, 184) (24, 189) (25, 180) (26, 188) (30, 157) (31, 36) (33, 160) (34, 178) (35, 243) (39,
    266) (40, 137) (41, 263) (42, 274) (44, 87) (45, 80) (46, 135) (47, 94) (49, 251) (50, 206) (52,
    202) (53, 139) (54, 107) (55, 196) (56, 68) (57, 253) (59, 200) (60, 115) (61, 261) (62, 228) (63,
    215) (64, 242) (65, 74) (66, 102) (67, 239) (69, 214) (70, 246) (71, 209) (72, 109) (73, 275) (75,
    271) (76, 89) (77, 273) (78, 133) (79, 255) (81, 129) (82, 250) (83, 225) (85, 119) (86, 93) (88,
    132) (90, 254) (92, 122) (95, 176) (100, 143) (101, 198) (103, 269) (105, 241) (106, 210) (108,
    138) (110, 114) (111, 247) (112, 212) (113, 216) (116, 276) (117, 218) (118, 232) (120,
    262) (121, 193) (123, 224) (124, 235) (125, 227) (126, 213) (127, 257) (128, 231) (134,
    236) (136, 249) (141, 144) (153, 168) (154, 190) (155, 191) (156, 165) (158, 159) (163,
    166) ( [...] )  ,  (1, 198, 82, 206, 123, 247, 132, 52, 133) (2, 56, 109, 119, 47, 87, 186, 187,
    93) (3, 246, 216) (4, 231, 255, 237, 83, 204, 117, 197, 64) (5, 8, 239, 61, 232, 23, 42, 210, 105) (6,
    271, 191, 176, 180, 102, 46, 14, 136) (7, 103, 45, 55, 214, 134, 38, 168, 63) (9, 58, 48, 248, 130,
    15, 43, 182, 140) (10, 32, 145, 99, 201, 162, 185, 256, 174) (11, 19, 190, 166, 211, 238, 275, 41,
    149) (12, 268, 121, 39, 30, 120, 276, 209, 170) (13, 86, 173, 68, 72, 85, 94, 44, 222) (16, 59, 273,
    243, 213, 53, 158, 125, 199) (17, 49, 240, 127, 234, 165, 205, 34, 114) (18, 153, 215, 221, 269, 80,
    196, 69, 236) (20, 152, 28, 154, 163, 267, 194, 73, 263) (21, 84, 51, 175, 264, 146, 161, 148,
    131) (22, 67, 261, 118, 184, 274, 106, 241, 98) (24, 137, 54, 89, 183, 195, 92, 228, 100) (25, 66,
    135, 37, 249, 223, 75, 155, 95) (26, 138, 212, 252, 31, 272, 260, 160, 65) (27, 96, 150, 171, 245,
    104, 167, 91, 226) (29, 251, 259, 257, 217, 156, 207, 178, 110) ( [...] )  ,
  (1, 202, 247, 50, 198, 78, 132, 224, 82, 151, 52, 111, 206, 101, 133, 88, 123, 250) (2, 13, 87, 85, 56,
    86, 186, 94, 109, 173, 187, 44, 119, 68, 93, 222, 47, 72) (3, 70, 216, 142, 246, 113) (4, 220, 204,
    230, 231, 242, 117, 225, 255, 181, 197, 244, 237, 128, 64, 218, 83, 79) (5, 106, 23, 261, 8, 241, 42,
    118, 239, 98, 210, 184, 61, 22, 105, 274, 232, 67) (6, 37, 102, 95, 271, 249, 46, 25, 191, 223, 14,
    66, 176, 75, 136, 135, 180, 155) (7, 153, 134, 196, 103, 215, 38, 69, 45, 221, 168, 236, 55, 269, 63,
    18, 214, 80) (9, 182, 15, 248, 58, 140, 43, 130, 48) (10, 256, 162, 99, 32, 174, 185, 201, 145) (11,
    263, 238, 163, 19, 20, 275, 267, 190, 152, 41, 194, 166, 28, 149, 73, 211, 154) (12, 71, 120, 266,
    268, 172, 276, 157, 121, 147, 209, 262, 39, 208, 170, 116, 30, 193) (16, 227, 53, 35, 59, 229, 158,
    126, 273, 97, 125, 139, 243, 200, 199, 159, 213, 77) (17, 178, 165, 257, 49, 110, 205, 217, 240, 29,
    34, 156, 127, 251, 114, 207, 234, 259) ( [...] )  ,  (1, 206, 132) (2, 119, 186) (4, 237, 117) (5,
    61, 42) (6, 176, 46) (7, 55, 38) (8, 232, 210) (9, 248, 43) (10, 99, 185) (11, 166, 275) (12, 39,
    276) (13, 68, 94) (14, 271, 180) (15, 140, 48) (16, 243, 158) (17, 127, 205) (18, 221, 196) (19,
    211, 41) (20, 154, 194) (21, 175, 161) (22, 118, 106) (23, 105, 239) (24, 89, 92) (25, 37, 75) (26,
    252, 260) (27, 171, 167) (28, 267, 263) (29, 257, 207) (30, 209, 268) (31, 160, 138) (32, 201,
    256) (33, 108, 36) (34, 49, 234) (35, 159, 97) (40, 179, 62) (44, 86, 72) (45, 134, 63) (47, 187,
    56) (50, 88, 151) (51, 146, 131) (52, 198, 123) (53, 199, 273) (54, 195, 100) (57, 129, 124) (58,
    130, 182) (59, 213, 125) (60, 141, 258) (64, 255, 204) (65, 212, 272) (66, 249, 155) (67, 184,
    241) (69, 153, 269) (71, 208, 157) (73, 152, 163) (74, 112, 233) (76, 122, 189) (77, 139, 229) (78,
    250, 111) (79, 244, 242) (80, 236, 215) (81, 235, 253) (82, 247, 133) (83, 197, 231) (84, 264,
    148) (85, 222, 173) (87, 93, 109) (90, 177, 169) ( [...] )  ,
  (1, 224, 133, 50, 52, 250, 132, 101, 247, 151, 123, 78, 206, 202, 82, 88, 198, 111) (2, 94, 93, 85, 187,
    72, 186, 68, 87, 173, 47, 86, 119, 13, 109, 222, 56, 44) (3, 70, 216, 142, 246, 113) (4, 225, 64, 230,
    197, 79, 117, 128, 204, 181, 83, 242, 237, 220, 255, 218, 231, 244) (5, 118, 105, 261, 210, 67, 42,
    22, 23, 98, 232, 241, 61, 106, 239, 274, 8, 184) (6, 25, 136, 95, 14, 155, 46, 75, 102, 223, 180, 249,
    176, 37, 191, 135, 271, 66) (7, 69, 63, 196, 168, 80, 38, 269, 134, 221, 214, 215, 55, 153, 45, 18,
    103, 236) (9, 130, 140, 248, 182, 48, 43, 58, 15) (10, 201, 174, 99, 256, 145, 185, 32, 162) (11,
    267, 149, 163, 41, 154, 275, 28, 238, 152, 211, 20, 166, 263, 190, 73, 19, 194) (12, 157, 170, 266,
    209, 193, 276, 208, 120, 147, 30, 172, 39, 71, 121, 116, 268, 262) (16, 126, 199, 35, 125, 77, 158,
    200, 53, 97, 213, 229, 243, 227, 273, 159, 59, 139) (17, 217, 114, 257, 34, 259, 205, 251, 165, 29,
    234, 110, 127, 178, 240, 207, 49, 156) ( [...] )  ,  (1, 247, 198, 132, 82, 52, 206, 133, 123) (2,
    87, 56, 186, 109, 187, 119, 93, 47) (3, 216, 246) (4, 204, 231, 117, 255, 197, 237, 64, 83) (5, 23, 8,
    42, 239, 210, 61, 105, 232) (6, 102, 271, 46, 191, 14, 176, 136, 180) (7, 134, 103, 38, 45, 168, 55,
    63, 214) (9, 15, 58, 43, 48, 182, 248, 140, 130) (10, 162, 32, 185, 145, 256, 99, 174, 201) (11, 238,
    19, 275, 190, 41, 166, 149, 211) (12, 120, 268, 276, 121, 209, 39, 170, 30) (13, 85, 86, 94, 173, 44,
    68, 222, 72) (16, 53, 59, 158, 273, 125, 243, 199, 213) (17, 165, 49, 205, 240, 34, 127, 114,
    234) (18, 80, 153, 196, 215, 69, 221, 236, 269) (20, 267, 152, 194, 28, 73, 154, 263, 163) (21, 146,
    84, 161, 51, 148, 175, 131, 264) (22, 274, 67, 106, 261, 241, 118, 98, 184) (24, 195, 137, 92, 54,
    228, 89, 100, 183) (25, 223, 66, 75, 135, 155, 37, 95, 249) (26, 272, 138, 260, 212, 160, 252, 65,
    31) (27, 104, 96, 167, 150, 91, 171, 226, 245) (29, 156, 251, 207, 259, 178, 257, 110,
    217) ( [...] )  ,  (1, 250, 123, 88, 133, 101, 206, 111, 52, 151, 82, 224, 132, 78, 198, 50, 247,
    202) (2, 72, 47, 222, 93, 68, 119, 44, 187, 173, 109, 94, 186, 86, 56, 85, 87, 13) (3, 113, 246, 142,
    216, 70) (4, 79, 83, 218, 64, 128, 237, 244, 197, 181, 255, 225, 117, 242, 231, 230, 204, 220) (5,
    67, 232, 274, 105, 22, 61, 184, 210, 98, 239, 118, 42, 241, 8, 261, 23, 106) (6, 155, 180, 135, 136,
    75, 176, 66, 14, 223, 191, 25, 46, 249, 271, 95, 102, 37) (7, 80, 214, 18, 63, 269, 55, 236, 168, 221,
    45, 69, 38, 215, 103, 196, 134, 153) (9, 48, 130, 43, 140, 58, 248, 15, 182) (10, 145, 201, 185, 174,
    32, 99, 162, 256) (11, 154, 211, 73, 149, 28, 166, 194, 41, 152, 190, 267, 275, 20, 19, 163, 238,
    263) (12, 193, 30, 116, 170, 208, 39, 262, 209, 147, 121, 157, 276, 172, 268, 266, 120, 71) (16, 77,
    213, 159, 199, 200, 243, 139, 125, 97, 273, 126, 158, 229, 59, 35, 53, 227) (17, 259, 234, 207, 114,
    251, 127, 156, 34, 29, 240, 217, 205, 110, 49, 257, 165, 178) ( [...] ) .

The character table of $G^{s_7}$:\\
\begin{tabular}{c|cccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & &\\\hline
$\chi_7^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_7^{(2)}$&1&-1&1&-1&1&-1&-1&-1&1&1&1&-1&1&-1&1&-1&1&-1

\\$\chi_7^{(3)}$&1&1&A&/A&/A&1&A&/A&A&1&/A&1&A&A&1&A&/A&/A

\\$\chi_7^{(4)}$&1&-1&A&-/A&/A&-1&-A&-/A&A&1&/A&-1&A&-A&1&-A&/A&-/A

\\$\chi_7^{(5)}$&1&1&/A&A&A&1&/A&A&/A&1&A&1&/A&/A&1&/A&A&A

\\$\chi_7^{(6)}$&1&-1&/A&-A&A&-1&-/A&-A&/A&1&A&-1&/A&-/A&1&-/A&A&-A

\\$\chi_7^{(7)}$&1&A&B&/C&/B&/A&C&/D&D&/A&/C&1&C&B&A&D&/D&/B

\\$\chi_7^{(8)}$&1&-A&B&-/C&/B&-/A&-C&-/D&D&/A&/C&-1&C&-B&A&-D&/D&-/B

\\$\chi_7^{(9)}$&1&A&C&/D&/C&/A&D&/B&B&/A&/D&1&D&C&A&B&/B&/C

\\$\chi_7^{(10)}$&1&-A&C&-/D&/C&-/A&-D&-/B&B&/A&/D&-1&D&-C&A&-B&/B&-/C

\\$\chi_7^{(11)}$&1&A&D&/B&/D&/A&B&/C&C&/A&/B&1&B&D&A&C&/C&/D

\\$\chi_7^{(12)}$&1&-A&D&-/B&/D&-/A&-B&-/C&C&/A&/B&-1&B&-D&A&-C&/C&-/D

\\$\chi_7^{(13)}$&1&/A&/D&B&D&A&/B&C&/C&A&B&1&/B&/D&/A&/C&C&D

\\$\chi_7^{(14)}$&1&-/A&/D&-B&D&-A&-/B&-C&/C&A&B&-1&/B&-/D&/A&-/C&C&-D

\\$\chi_7^{(15)}$&1&/A&/C&D&C&A&/D&B&/B&A&D&1&/D&/C&/A&/B&B&C

\\$\chi_7^{(16)}$&1&-/A&/C&-D&C&-A&-/D&-B&/B&A&D&-1&/D&-/C&/A&-/B&B&-C

\\$\chi_7^{(17)}$&1&/A&/B&C&B&A&/C&D&/D&A&C&1&/C&/B&/A&/D&D&B

\\$\chi_7^{(18)}$&1&-/A&/B&-C&B&-A&-/C&-D&/D&A&C&-1&/C&-/B&/A&-/D&D&-B
\end{tabular}

 \noindent  \noindent where  A=E(3)$^2$ =(-1-ER(-3))/2=-1-b3;
B=-E(9)$^2$-E(9)$^5$; C=E(9)$^5$; D=E(9)$^2$.

The representatives of conjugacy classes of   $G^{s_{8}}$ are:\\
()  ,  (2, 17) (3, 70) (6, 39) (7, 76) (9, 192) (10, 220) (11, 257)
(12, 46) (13, 267) (14, 268) (15,
    219) (16, 69) (18, 273) (19, 217) (20, 72) (21, 274) (22, 264) (24, 77) (25, 65) (26, 66) (27,
    78) (28, 94) (29, 275) (30, 271) (31, 223) (32, 242) (33, 116) (34, 187) (35, 137) (36, 266) (37,
    212) (38, 189) (40, 168) (41, 251) (43, 254) (44, 154) (45, 270) (47, 234) (48, 144) (49, 56) (50,
    245) (51, 241) (53, 221) (54, 126) (55, 122) (58, 235) (59, 236) (62, 214) (63, 107) (67, 146) (68,
    263) (71, 74) (73, 173) (75, 272) (79, 201) (80, 125) (81, 182) (84, 106) (85, 152) (86, 194) (87,
    165) (88, 91) (89, 139) (92, 229) (93, 114) (95, 160) (96, 151) (97, 228) (98, 175) (99, 128) (100,
    200) (101, 150) (102, 170) (103, 179) (104, 224) (108, 147) (109, 240) (110, 238) (111,
    167) (112, 208) (113, 246) (115, 140) (118, 148) (119, 127) (120, 191) (121, 136) (130,
    253) (131, 184) (134, 143) (135, 138) (142, 216) (145, 181) (149, 259) (153, 243) (155,
    260) (156, 190) (157, 233) (158, 269) (159, 183) (161, 261) ( [...] )  ,
  (1, 7, 270, 132, 38, 107, 206, 55, 143) (2, 43, 68, 186, 248, 13, 119, 9, 94) (4, 233, 116, 117, 112,
    266, 237, 74, 147) (5, 184, 84, 42, 67, 148, 61, 241, 264) (6, 174, 75, 46, 162, 37, 176, 145, 25) (8,
    274, 51, 210, 261, 131, 232, 98, 146) (10, 155, 14, 185, 249, 180, 99, 66, 271) (11, 156, 60, 275,
    259, 258, 166, 110, 141) (12, 26, 244, 276, 260, 79, 39, 252, 242) (15, 173, 87, 48, 222, 109, 140,
    85, 93) (16, 139, 226, 158, 77, 104, 243, 229, 150) (17, 194, 115, 205, 154, 219, 127, 20, 144) (18,
    202, 228, 196, 224, 183, 221, 101, 137) (19, 207, 177, 41, 257, 90, 211, 29, 169) (21, 23, 22, 161,
    239, 106, 175, 105, 118) (24, 236, 88, 92, 80, 50, 89, 215, 151) (27, 125, 35, 167, 213, 97, 171, 59,
    159) (28, 253, 240, 263, 235, 114, 267, 81, 165) (30, 31, 181, 268, 138, 218, 209, 160, 230) (32,
    95, 136, 256, 223, 102, 201, 135, 191) (33, 172, 64, 36, 262, 204, 108, 193, 255) (34, 163, 254,
    234, 152, 164, 49, 73, 192) (40, 82, 45, 62, 133, 63, 179, 247, 134) ( [...] )  ,
  (1, 7, 123, 214, 133, 63, 206, 55, 52, 168, 82, 45, 132, 38, 198, 103, 247, 134) (2, 194, 47, 152, 93,
    267, 119, 20, 187, 163, 109, 263, 186, 154, 56, 73, 87, 28) (3, 113, 246, 142, 216, 70) (4, 233, 83,
    188, 64, 36, 237, 74, 197, 265, 255, 33, 117, 112, 231, 203, 204, 108) (5, 184, 232, 98, 105, 118,
    61, 241, 210, 261, 239, 106, 42, 67, 8, 274, 23, 22) (6, 252, 180, 160, 136, 212, 176, 260, 14, 138,
    191, 272, 46, 26, 271, 31, 102, 65) (9, 34, 130, 240, 140, 205, 248, 49, 182, 165, 48, 17, 43, 234,
    58, 114, 15, 127) (10, 170, 201, 39, 174, 209, 99, 121, 256, 276, 145, 268, 185, 120, 32, 12, 162,
    30) (11, 90, 211, 124, 149, 258, 166, 177, 41, 57, 190, 60, 275, 169, 19, 129, 238, 141) (13, 81, 72,
    144, 222, 254, 68, 235, 44, 219, 173, 192, 94, 253, 86, 115, 85, 164) (16, 111, 213, 151, 199, 224,
    243, 78, 125, 50, 273, 202, 158, 250, 59, 88, 53, 101) (18, 227, 269, 77, 236, 159, 221, 200, 69,
    139, 215, 97, 196, 126, 153, 229, 80, 35) ( [...] )  ,
  (1, 16, 69) (2, 235, 11) (4, 66, 26) (6, 128, 33) (7, 77, 78) (9, 114, 259) (10, 12, 266) (13, 267,
    141) (14, 242, 233) (15, 234, 178) (17, 257, 58) (18, 82, 273) (19, 56, 144) (20, 90, 72) (21, 175,
    161) (22, 106, 118) (24, 76, 27) (25, 65, 64) (28, 60, 94) (29, 182, 205) (30, 71, 201) (31, 83,
    223) (32, 268, 157) (34, 251, 140) (35, 151, 103) (36, 46, 220) (37, 212, 255) (38, 229, 111) (39,
    116, 99) (40, 91, 228) (41, 187, 115) (43, 165, 110) (44, 154, 177) (45, 126, 101) (47, 219,
    211) (48, 49, 217) (50, 214, 159) (51, 146, 131) (52, 125, 80) (53, 221, 247) (54, 270, 150) (55,
    139, 250) (57, 173, 73) (59, 236, 198) (62, 245, 183) (63, 200, 202) (67, 241, 184) (68, 263,
    258) (74, 271, 79) (75, 272, 204) (81, 275, 186) (84, 264, 148) (85, 152, 129) (86, 194, 169) (87,
    254, 238) (88, 168, 97) (89, 122, 171) (92, 189, 167) (93, 192, 149) (95, 160, 197) (96, 137,
    179) (98, 274, 261) (100, 107, 226) (102, 218, 265) (104, 195, 143) (108, 176, 225) (109, 164,
    190) ( [...] )  ,  (1, 18, 213, 132, 196, 59, 206, 221, 125) (2, 190, 219, 186, 149, 144, 119,
    238, 115) (3, 216, 246) (4, 212, 223, 117, 65, 135, 237, 272, 95) (5, 239, 232, 42, 105, 8, 61, 23,
    210) (6, 188, 244, 46, 203, 79, 176, 265, 242) (7, 101, 159, 38, 202, 35, 55, 224, 97) (9, 217, 127,
    43, 251, 17, 248, 178, 205) (10, 262, 30, 185, 193, 268, 99, 172, 209) (11, 164, 47, 275, 192, 56,
    166, 254, 187) (12, 145, 71, 276, 174, 157, 39, 162, 208) (13, 57, 20, 94, 124, 194, 68, 129,
    154) (14, 33, 230, 180, 36, 181, 271, 108, 218) (15, 29, 114, 48, 207, 165, 140, 257, 240) (16, 82,
    215, 158, 133, 236, 243, 247, 80) (19, 253, 87, 41, 235, 109, 211, 81, 93) (21, 131, 148, 161, 146,
    264, 175, 51, 84) (22, 274, 67, 106, 261, 241, 118, 98, 184) (24, 150, 62, 92, 226, 179, 89, 104,
    40) (25, 231, 252, 75, 197, 26, 37, 83, 260) (27, 270, 183, 167, 107, 137, 171, 143, 228) (28, 222,
    169, 263, 85, 177, 267, 173, 90) (31, 155, 64, 138, 249, 204, 160, 66, 255) ( [...] )  ,
  (1, 24, 198, 137, 82, 54, 206, 89, 123, 183, 247, 195, 132, 92, 52, 228, 133, 100) (2, 87, 56, 186, 109,
    187, 119, 93, 47) (3, 70, 246, 113, 216, 142) (4, 268, 231, 121, 255, 39, 237, 30, 83, 120, 204, 276,
    117, 209, 197, 170, 64, 12) (5, 146, 8, 161, 239, 148, 61, 131, 232, 21, 23, 84, 42, 51, 210, 175,
    105, 264) (6, 102, 271, 46, 191, 14, 176, 136, 180) (7, 101, 103, 250, 45, 50, 55, 224, 214, 111,
    134, 88, 38, 202, 168, 78, 63, 151) (9, 94, 58, 44, 48, 222, 248, 13, 130, 86, 15, 173, 43, 68, 182,
    72, 140, 85) (10, 155, 32, 95, 145, 25, 99, 66, 201, 135, 162, 37, 185, 249, 256, 223, 174, 75) (11,
    164, 19, 253, 190, 219, 166, 254, 211, 81, 238, 115, 275, 192, 41, 235, 149, 144) (16, 171, 59, 245,
    273, 104, 243, 167, 213, 91, 53, 226, 158, 27, 125, 96, 199, 150) (17, 169, 49, 57, 240, 258, 127,
    90, 234, 129, 165, 60, 205, 177, 34, 124, 114, 141) (18, 107, 153, 76, 215, 179, 221, 270, 269, 122,
    80, 62, 196, 143, 69, 189, 236, 40) ( [...] )  ,  (1, 24, 227, 132, 92, 126, 206, 89, 200) (2, 169,
    49, 186, 177, 34, 119, 90, 234) (3, 246, 216) (4, 268, 176, 117, 209, 6, 237, 30, 46) (5, 146, 106,
    42, 51, 118, 61, 131, 22) (7, 215, 91, 38, 236, 245, 55, 80, 96) (8, 161, 241, 210, 175, 184, 232, 21,
    67) (9, 41, 73, 43, 211, 163, 248, 19, 152) (10, 265, 212, 185, 188, 65, 99, 203, 272) (11, 20, 140,
    275, 194, 15, 166, 154, 48) (12, 191, 204, 276, 136, 255, 39, 102, 64) (13, 29, 192, 94, 207, 254,
    68, 257, 164) (14, 231, 121, 180, 197, 170, 271, 83, 120) (16, 189, 202, 158, 122, 224, 243, 76,
    101) (17, 87, 60, 205, 109, 258, 127, 93, 141) (18, 104, 214, 196, 150, 103, 221, 226, 168) (23, 84,
    261, 239, 148, 98, 105, 264, 274) (25, 147, 218, 75, 116, 230, 37, 266, 181) (26, 201, 33, 260, 32,
    36, 252, 256, 108) (27, 63, 153, 167, 134, 69, 171, 45, 269) (28, 58, 149, 263, 182, 238, 267, 130,
    190) (31, 174, 112, 138, 162, 74, 160, 145, 233) (35, 82, 54, 97, 133, 100, 159, 247,
    195) ( [...] )  ,  (1, 27, 202, 132, 167, 224, 206, 171, 101) (2, 194, 178, 186, 154, 217, 119,
    20, 251) (3, 246, 216) (4, 32, 220, 117, 256, 225, 237, 201, 128) (5, 51, 106, 42, 131, 118, 61, 146,
    22) (6, 252, 208, 46, 26, 71, 176, 260, 157) (7, 213, 137, 38, 59, 228, 55, 125, 183) (8, 175, 241,
    210, 21, 184, 232, 161, 67) (9, 115, 129, 43, 219, 57, 248, 144, 124) (10, 218, 204, 185, 230, 255,
    99, 181, 64) (11, 72, 49, 275, 86, 34, 166, 44, 234) (12, 188, 25, 276, 203, 75, 39, 265, 37) (13,
    205, 190, 94, 127, 149, 68, 17, 238) (14, 138, 172, 180, 160, 262, 271, 31, 193) (15, 253, 169, 48,
    235, 177, 140, 81, 90) (16, 92, 45, 158, 89, 63, 243, 24, 134) (18, 143, 97, 196, 270, 159, 221, 107,
    35) (19, 85, 240, 41, 173, 114, 211, 222, 165) (23, 148, 261, 239, 264, 98, 105, 84, 274) (28, 257,
    109, 263, 29, 93, 267, 207, 87) (30, 36, 249, 268, 108, 66, 209, 33, 155) (40, 77, 236, 62, 229, 80,
    179, 139, 215) (47, 152, 259, 56, 73, 110, 187, 163, 156) ( [...] )  ,
  (1, 27, 52, 91, 247, 104, 206, 171, 198, 96, 133, 226, 132, 167, 123, 245, 82, 150) (2, 238, 187, 166,
    87, 19, 119, 149, 56, 275, 93, 211, 186, 190, 47, 11, 109, 41) (3, 70, 246, 113, 216, 142) (4, 32,
    197, 174, 204, 185, 237, 201, 231, 145, 64, 10, 117, 256, 83, 162, 255, 99) (5, 51, 210, 21, 23, 148,
    61, 146, 8, 175, 105, 84, 42, 131, 232, 161, 239, 264) (6, 265, 14, 108, 102, 74, 176, 203, 271, 36,
    136, 112, 46, 188, 180, 33, 191, 233) (7, 126, 168, 77, 134, 97, 55, 227, 103, 139, 63, 35, 38, 200,
    214, 229, 45, 159) (9, 60, 182, 90, 15, 57, 248, 141, 58, 177, 140, 129, 43, 258, 130, 169, 48,
    124) (12, 26, 209, 160, 120, 272, 39, 252, 268, 138, 170, 65, 276, 260, 30, 31, 121, 212) (13, 207,
    44, 217, 85, 259, 68, 29, 86, 178, 222, 156, 94, 257, 72, 251, 173, 110) (16, 122, 125, 179, 53, 107,
    243, 189, 59, 62, 199, 270, 158, 76, 213, 40, 273, 143) (17, 194, 34, 163, 165, 28, 127, 20, 49, 73,
    114, 267, 205, 154, 234, 152, 240, 263) ( [...] )  ,  (1, 35, 206, 159, 132, 97) (2, 57, 119, 129,
    186, 124) (3, 142) (4, 136, 237, 191, 117, 102) (5, 261, 61, 274, 42, 98) (6, 83, 176, 197, 46,
    231) (7, 53, 55, 199, 38, 273) (8, 118, 232, 106, 210, 22) (9, 259, 248, 156, 43, 110) (10, 266, 99,
    116, 185, 147) (11, 85, 166, 222, 275, 173) (12, 276, 39) (13, 41, 68, 19, 94, 211) (14, 255, 271,
    204, 180, 64) (15, 178, 140, 251, 48, 217) (16, 168, 243, 103, 158, 214) (17, 205, 127) (18, 111,
    221, 78, 196, 250) (20, 192, 154, 164, 194, 254) (21, 161, 175) (23, 241, 105, 67, 239, 184) (24,
    92, 89) (25, 112, 37, 233, 75, 74) (26, 230, 252, 218, 260, 181) (27, 76, 171, 122, 167, 189) (28,
    144, 267, 219, 263, 115) (29, 58, 257, 130, 207, 182) (30, 268, 209) (31, 220, 160, 128, 138,
    225) (32, 157, 201, 71, 256, 208) (33, 95, 108, 135, 36, 223) (34, 234, 49) (40, 96, 179, 245, 62,
    91) (44, 238, 86, 149, 72, 190) (45, 125, 134, 59, 63, 213) (47, 60, 187, 141, 56, 258) (50, 153, 88,
    269, 151, 69) ( [...] )  ,  (1, 35, 228) (2, 205, 124) (3, 246, 216) (4, 136, 170) (5, 261,
    175) (6, 12, 231) (7, 171, 18) (8, 118, 264) (9, 154, 238) (10, 160, 108) (11, 130, 73) (13, 219,
    178) (14, 209, 64) (15, 263, 19) (16, 50, 62) (17, 57, 119) (20, 190, 43) (21, 42, 98) (22, 84,
    210) (23, 241, 131) (24, 82, 139) (25, 79, 71) (26, 265, 145) (27, 196, 38) (28, 211, 140) (29, 173,
    81) (30, 204, 180) (31, 33, 185) (32, 65, 112) (34, 141, 56) (36, 99, 138) (37, 244, 208) (39, 83,
    176) (40, 243, 88) (41, 48, 267) (44, 164, 156) (45, 104, 215) (46, 276, 197) (47, 49, 258) (51,
    105, 67) (52, 200, 195) (53, 78, 76) (54, 123, 227) (55, 167, 221) (58, 163, 275) (59, 224,
    143) (60, 187, 234) (61, 274, 161) (63, 150, 236) (66, 230, 172) (68, 115, 251) (69, 168, 96) (70,
    142, 113) (72, 192, 259) (74, 256, 272) (75, 242, 157) (77, 92, 133) (80, 134, 226) (85, 235,
    257) (86, 254, 110) (87, 240, 90) (89, 247, 229) (91, 269, 214) (93, 165, 177) (94, 144, 217) (95,
    128, 116) (97, 183, 132) ( [...] )  ,  (1, 40, 168) (2, 222, 130) (3, 216, 246) (4, 193, 265) (5,
    161, 261) (6, 135, 185) (7, 82, 76) (8, 148, 118) (9, 87, 72) (10, 176, 223) (11, 57, 257) (12, 128,
    160) (13, 15, 56) (14, 25, 201) (16, 245, 35) (17, 253, 163) (18, 89, 111) (19, 258, 217) (20, 165,
    192) (21, 274, 61) (22, 210, 264) (23, 51, 241) (24, 250, 196) (26, 121, 230) (27, 229, 53) (28, 34,
    144) (29, 275, 124) (30, 244, 212) (31, 276, 220) (32, 180, 75) (33, 83, 116) (36, 231, 266) (37,
    256, 271) (38, 133, 189) (39, 225, 138) (41, 141, 251) (42, 175, 98) (43, 109, 86) (44, 248,
    93) (45, 123, 270) (46, 95, 99) (47, 68, 140) (48, 187, 94) (49, 219, 267) (50, 69, 137) (52, 143,
    134) (54, 224, 236) (55, 247, 122) (58, 186, 85) (59, 104, 126) (60, 178, 211) (62, 214, 132) (63,
    198, 107) (64, 208, 112) (65, 268, 79) (66, 162, 136) (67, 105, 146) (70, 113, 142) (71, 74,
    204) (73, 127, 81) (77, 199, 171) (78, 221, 92) (80, 100, 101) (84, 106, 232) (88, 153, 183) (90,
    156, 190) (91, 159, 243) ( [...] )  ,  (1, 45, 189, 206, 134, 76, 132, 63, 122) (2, 140, 44, 119,
    48, 86, 186, 15, 72) (3, 216, 246) (4, 33, 208, 237, 108, 157, 117, 36, 71) (5, 106, 146, 61, 22, 131,
    42, 118, 51) (6, 32, 66, 176, 201, 249, 46, 256, 155) (7, 62, 198, 55, 40, 123, 38, 179, 52) (8, 241,
    161, 232, 67, 21, 210, 184, 175) (9, 222, 47, 248, 173, 187, 43, 85, 56) (10, 25, 191, 99, 37, 102,
    185, 75, 136) (11, 178, 169, 166, 251, 90, 275, 217, 177) (12, 212, 181, 39, 272, 230, 276, 65,
    218) (13, 87, 130, 68, 93, 182, 94, 109, 58) (14, 174, 95, 271, 145, 135, 180, 162, 223) (16, 227,
    171, 243, 200, 167, 158, 126, 27) (17, 263, 164, 127, 28, 254, 205, 267, 192) (18, 151, 54, 221, 50,
    195, 196, 88, 100) (19, 110, 57, 211, 259, 129, 41, 156, 124) (20, 253, 234, 154, 81, 34, 194, 235,
    49) (23, 261, 84, 105, 274, 264, 239, 98, 148) (24, 153, 101, 89, 269, 224, 92, 69, 202) (26, 220,
    268, 252, 128, 30, 260, 225, 209) (29, 258, 238, 257, 60, 149, 207, 141, 190) ( [...] )  ,
  (1, 45, 133, 103, 52, 7, 132, 63, 247, 168, 123, 38, 206, 134, 82, 214, 198, 55) (2, 263, 93, 73, 187,
    194, 186, 267, 87, 163, 47, 154, 119, 28, 109, 152, 56, 20) (3, 70, 216, 142, 246, 113) (4, 33, 64,
    203, 197, 233, 117, 36, 204, 265, 83, 112, 237, 108, 255, 188, 231, 74) (5, 106, 105, 274, 210, 184,
    42, 118, 23, 261, 232, 67, 61, 22, 239, 98, 8, 241) (6, 272, 136, 31, 14, 252, 46, 212, 102, 138, 180,
    26, 176, 65, 191, 160, 271, 260) (9, 17, 140, 114, 182, 34, 43, 205, 15, 165, 130, 234, 248, 127, 48,
    240, 58, 49) (10, 268, 174, 12, 256, 170, 185, 209, 162, 276, 201, 120, 99, 30, 145, 39, 32,
    121) (11, 60, 149, 129, 41, 90, 275, 258, 238, 57, 211, 169, 166, 141, 190, 124, 19, 177) (13, 192,
    222, 115, 44, 81, 94, 254, 85, 219, 72, 253, 68, 164, 173, 144, 86, 235) (16, 202, 199, 88, 125, 111,
    158, 224, 53, 50, 213, 250, 243, 101, 273, 151, 59, 78) (18, 97, 236, 229, 69, 227, 196, 159, 80,
    139, 269, 126, 221, 35, 215, 77, 153, 200) ( [...] )  ,
  (1, 50, 132, 151, 206, 88) (2, 85, 186, 173, 119, 222) (3, 142) (4, 230, 117, 181, 237, 218) (5, 261,
    42, 98, 61, 274) (6, 95, 46, 223, 176, 135) (7, 196, 38, 221, 55, 18) (8, 118, 210, 22, 232, 106) (9,
    248, 43) (10, 99, 185) (11, 163, 275, 152, 166, 73) (12, 266, 276, 147, 39, 116) (13, 56, 94, 187,
    68, 47) (14, 75, 180, 37, 271, 25) (15, 140, 48) (16, 35, 158, 97, 243, 159) (17, 257, 205, 29, 127,
    207) (19, 267, 41, 28, 211, 263) (20, 190, 194, 149, 154, 238) (21, 175, 161) (23, 241, 239, 184,
    105, 67) (24, 76, 92, 189, 89, 122) (26, 265, 260, 188, 252, 203) (27, 171, 167) (30, 71, 268, 157,
    209, 208) (31, 33, 138, 36, 160, 108) (32, 201, 256) (34, 251, 234, 178, 49, 217) (40, 183, 62, 137,
    179, 228) (44, 93, 72, 87, 86, 109) (45, 236, 63, 80, 134, 215) (51, 146, 131) (52, 101, 123, 202,
    198, 224) (53, 229, 273, 139, 199, 77) (54, 270, 100, 107, 195, 143) (57, 81, 124, 253, 129,
    235) (58, 130, 182) (59, 126, 125, 200, 213, 227) ( [...] )  ,
  (1, 50, 91) (2, 257, 163) (3, 246, 216) (4, 230, 174) (5, 261, 21) (6, 116, 138) (7, 92, 273) (8, 118,
    84) (9, 169, 254) (10, 231, 225) (11, 205, 173) (12, 223, 33) (13, 41, 234) (14, 157, 65) (15, 60,
    144) (16, 168, 183) (17, 85, 166) (18, 139, 122) (19, 34, 68) (20, 87, 110) (22, 148, 210) (23, 241,
    146) (24, 53, 55) (25, 112, 30) (26, 136, 262) (27, 82, 111) (28, 187, 251) (29, 152, 186) (31, 176,
    147) (32, 255, 244) (35, 179, 69) (36, 276, 135) (37, 233, 209) (38, 89, 199) (39, 95, 108) (40,
    269, 97) (42, 98, 161) (43, 177, 164) (44, 238, 240) (45, 100, 213) (46, 266, 160) (47, 178,
    263) (48, 258, 115) (49, 94, 211) (51, 239, 184) (52, 101, 104) (54, 125, 134) (56, 217, 267) (57,
    81, 58) (59, 63, 195) (61, 274, 175) (62, 153, 159) (64, 79, 256) (66, 265, 120) (67, 131, 105) (70,
    142, 113) (71, 212, 271) (72, 190, 114) (73, 119, 207) (74, 268, 75) (76, 196, 77) (78, 171,
    247) (80, 200, 107) (83, 220, 99) (86, 149, 165) (88, 96, 206) (90, 192, 248) ( [...] )  ,
  (1, 52, 247, 206, 198, 133, 132, 123, 82) (2, 34, 87, 127, 56, 114, 186, 234, 109, 17, 187, 165, 119,
    49, 93, 205, 47, 240) (3, 113, 216, 70, 246, 142) (4, 197, 204, 237, 231, 64, 117, 83, 255) (5, 210,
    23, 61, 8, 105, 42, 232, 239) (6, 268, 102, 276, 271, 121, 46, 209, 191, 39, 14, 170, 176, 30, 136,
    12, 180, 120) (7, 40, 134, 122, 103, 107, 38, 62, 45, 76, 168, 143, 55, 179, 63, 189, 214, 270) (9,
    81, 15, 164, 58, 115, 43, 253, 48, 192, 182, 219, 248, 235, 140, 254, 130, 144) (10, 244, 162, 128,
    32, 218, 185, 79, 145, 220, 256, 230, 99, 242, 174, 225, 201, 181) (11, 251, 238, 207, 19, 259, 275,
    178, 190, 257, 41, 110, 166, 217, 149, 29, 211, 156) (13, 154, 85, 263, 86, 163, 94, 20, 173, 267,
    44, 152, 68, 194, 222, 28, 72, 73) (16, 80, 53, 153, 59, 196, 158, 215, 273, 69, 125, 221, 243, 236,
    199, 269, 213, 18) (21, 118, 146, 98, 84, 184, 161, 22, 51, 274, 148, 67, 175, 106, 131, 261, 264,
    241) (24, 97, 195, 139, 137, 200, 92, 159, 54, 77, 228, 227, 89, 35, 100, 229, 183,
    126) ( [...] )  ,  (1, 52, 247, 206, 198, 133, 132, 123, 82) (2, 187, 87, 119, 56, 93, 186, 47,
    109) (3, 246, 216) (4, 197, 204, 237, 231, 64, 117, 83, 255) (5, 210, 23, 61, 8, 105, 42, 232,
    239) (6, 14, 102, 176, 271, 136, 46, 180, 191) (7, 168, 134, 55, 103, 63, 38, 214, 45) (9, 182, 15,
    248, 58, 140, 43, 130, 48) (10, 256, 162, 99, 32, 174, 185, 201, 145) (11, 41, 238, 166, 19, 149,
    275, 211, 190) (12, 209, 120, 39, 268, 170, 276, 30, 121) (13, 44, 85, 68, 86, 222, 94, 72, 173) (16,
    125, 53, 243, 59, 199, 158, 213, 273) (17, 34, 165, 127, 49, 114, 205, 234, 240) (18, 69, 80, 221,
    153, 236, 196, 269, 215) (20, 73, 267, 154, 152, 263, 194, 163, 28) (21, 148, 146, 175, 84, 131,
    161, 264, 51) (22, 241, 274, 118, 67, 98, 106, 184, 261) (24, 228, 195, 89, 137, 100, 92, 183,
    54) (25, 155, 223, 37, 66, 95, 75, 249, 135) (26, 160, 272, 252, 138, 65, 260, 31, 212) (27, 91, 104,
    171, 96, 226, 167, 245, 150) (29, 178, 156, 257, 251, 110, 207, 217, 259) ( [...] )  ,
  (1, 54, 77, 206, 195, 139, 132, 100, 229) (2, 258, 165, 119, 60, 114, 186, 141, 240) (4, 39, 14, 237,
    276, 271, 117, 12, 180) (5, 148, 67, 61, 84, 184, 42, 264, 241) (6, 204, 170, 176, 64, 121, 46, 255,
    120) (7, 269, 150, 55, 69, 104, 38, 153, 226) (8, 131, 261, 232, 51, 274, 210, 146, 98) (9, 11, 28,
    248, 166, 267, 43, 275, 263) (10, 233, 260, 99, 74, 26, 185, 112, 252) (13, 259, 253, 68, 156, 81,
    94, 110, 235) (15, 238, 73, 140, 149, 152, 48, 190, 163) (16, 107, 250, 243, 270, 111, 158, 143,
    78) (17, 187, 169, 127, 56, 90, 205, 47, 177) (18, 91, 63, 221, 96, 45, 196, 245, 134) (19, 154, 130,
    211, 194, 182, 41, 20, 58) (21, 118, 23, 175, 106, 105, 161, 22, 239) (24, 97, 198, 89, 35, 123, 92,
    159, 52) (25, 193, 128, 37, 262, 225, 75, 172, 220) (27, 103, 80, 171, 214, 236, 167, 168, 215) (29,
    144, 86, 257, 219, 72, 207, 115, 44) (30, 136, 83, 209, 191, 197, 268, 102, 231) (31, 32, 203, 160,
    201, 188, 138, 256, 265) (33, 65, 162, 108, 212, 174, 36, 272, 145) ( [...] )  ,
  (1, 59, 18, 206, 213, 221, 132, 125, 196) (2, 144, 190, 119, 219, 238, 186, 115, 149) (3, 246, 216) (4,
    135, 212, 237, 223, 272, 117, 95, 65) (5, 8, 239, 61, 232, 23, 42, 210, 105) (6, 79, 188, 176, 244,
    265, 46, 242, 203) (7, 35, 101, 55, 159, 224, 38, 97, 202) (9, 17, 217, 248, 127, 178, 43, 205,
    251) (10, 268, 262, 99, 30, 172, 185, 209, 193) (11, 56, 164, 166, 47, 254, 275, 187, 192) (12, 157,
    145, 39, 71, 162, 276, 208, 174) (13, 194, 57, 68, 20, 129, 94, 154, 124) (14, 181, 33, 271, 230,
    108, 180, 218, 36) (15, 165, 29, 140, 114, 257, 48, 240, 207) (16, 236, 82, 243, 215, 247, 158, 80,
    133) (19, 109, 253, 211, 87, 81, 41, 93, 235) (21, 264, 131, 175, 148, 51, 161, 84, 146) (22, 241,
    274, 118, 67, 98, 106, 184, 261) (24, 179, 150, 89, 62, 104, 92, 40, 226) (25, 26, 231, 37, 252, 83,
    75, 260, 197) (27, 137, 270, 171, 183, 143, 167, 228, 107) (28, 177, 222, 267, 169, 173, 263, 90,
    85) (31, 204, 155, 160, 64, 66, 138, 255, 249) ( [...] )  ,
  (1, 59, 82, 243, 123, 53, 132, 125, 133, 16, 198, 273, 206, 213, 247, 158, 52, 199) (2, 217, 109, 207,
    47, 110, 186, 251, 93, 257, 56, 156, 119, 178, 87, 29, 187, 259) (3, 113, 216, 70, 246, 142) (4, 135,
    255, 249, 83, 75, 117, 95, 64, 66, 231, 37, 237, 223, 204, 155, 197, 25) (5, 8, 239, 61, 232, 23, 42,
    210, 105) (6, 71, 191, 147, 180, 193, 46, 157, 136, 116, 271, 172, 176, 208, 102, 266, 14, 262) (7,
    96, 45, 171, 214, 104, 38, 91, 63, 27, 103, 150, 55, 245, 134, 167, 168, 226) (9, 11, 48, 190, 130,
    211, 43, 275, 140, 149, 58, 19, 248, 166, 15, 238, 182, 41) (10, 233, 145, 33, 201, 188, 185, 112,
    174, 36, 32, 203, 99, 74, 162, 108, 256, 265) (12, 242, 121, 128, 30, 230, 276, 244, 170, 220, 268,
    181, 39, 79, 120, 225, 209, 218) (13, 169, 173, 258, 72, 129, 94, 177, 222, 141, 86, 57, 68, 90, 85,
    60, 44, 124) (17, 144, 240, 253, 234, 254, 205, 115, 114, 235, 49, 164, 127, 219, 165, 81, 34,
    192) (18, 153, 215, 221, 269, 80, 196, 69, 236) ( [...] )  ,
  (1, 82, 123, 132, 133, 198, 206, 247, 52) (2, 109, 47, 186, 93, 56, 119, 87, 187) (3, 216, 246) (4, 255,
    83, 117, 64, 231, 237, 204, 197) (5, 239, 232, 42, 105, 8, 61, 23, 210) (6, 191, 180, 46, 136, 271,
    176, 102, 14) (7, 45, 214, 38, 63, 103, 55, 134, 168) (9, 48, 130, 43, 140, 58, 248, 15, 182) (10,
    145, 201, 185, 174, 32, 99, 162, 256) (11, 190, 211, 275, 149, 19, 166, 238, 41) (12, 121, 30, 276,
    170, 268, 39, 120, 209) (13, 173, 72, 94, 222, 86, 68, 85, 44) (16, 273, 213, 158, 199, 59, 243, 53,
    125) (17, 240, 234, 205, 114, 49, 127, 165, 34) (18, 215, 269, 196, 236, 153, 221, 80, 69) (20, 28,
    163, 194, 263, 152, 154, 267, 73) (21, 51, 264, 161, 131, 84, 175, 146, 148) (22, 261, 184, 106, 98,
    67, 118, 274, 241) (24, 54, 183, 92, 100, 137, 89, 195, 228) (25, 135, 249, 75, 95, 66, 37, 223,
    155) (26, 212, 31, 260, 65, 138, 252, 272, 160) (27, 150, 245, 167, 226, 96, 171, 104, 91) (29, 259,
    217, 207, 110, 251, 257, 156, 178) ( [...] )  ,  (1, 101, 171, 206, 224, 167, 132, 202, 27) (2,
    251, 20, 119, 217, 154, 186, 178, 194) (3, 216, 246) (4, 128, 201, 237, 225, 256, 117, 220, 32) (5,
    22, 146, 61, 118, 131, 42, 106, 51) (6, 157, 260, 176, 71, 26, 46, 208, 252) (7, 183, 125, 55, 228,
    59, 38, 137, 213) (8, 67, 161, 232, 184, 21, 210, 241, 175) (9, 124, 144, 248, 57, 219, 43, 129,
    115) (10, 64, 181, 99, 255, 230, 185, 204, 218) (11, 234, 44, 166, 34, 86, 275, 49, 72) (12, 37, 265,
    39, 75, 203, 276, 25, 188) (13, 238, 17, 68, 149, 127, 94, 190, 205) (14, 193, 31, 271, 262, 160,
    180, 172, 138) (15, 90, 81, 140, 177, 235, 48, 169, 253) (16, 134, 24, 243, 63, 89, 158, 45, 92) (18,
    35, 107, 221, 159, 270, 196, 97, 143) (19, 165, 222, 211, 114, 173, 41, 240, 85) (23, 274, 84, 105,
    98, 264, 239, 261, 148) (28, 87, 207, 267, 93, 29, 263, 109, 257) (30, 155, 33, 209, 66, 108, 268,
    249, 36) (40, 215, 139, 179, 80, 229, 62, 236, 77) (47, 156, 163, 187, 110, 73, 56, 259,
    152) ( [...] )  ,  (1, 123, 133, 206, 52, 82, 132, 198, 247) (2, 47, 93, 119, 187, 109, 186, 56,
    87) (3, 246, 216) (4, 83, 64, 237, 197, 255, 117, 231, 204) (5, 232, 105, 61, 210, 239, 42, 8, 23) (6,
    180, 136, 176, 14, 191, 46, 271, 102) (7, 214, 63, 55, 168, 45, 38, 103, 134) (9, 130, 140, 248, 182,
    48, 43, 58, 15) (10, 201, 174, 99, 256, 145, 185, 32, 162) (11, 211, 149, 166, 41, 190, 275, 19,
    238) (12, 30, 170, 39, 209, 121, 276, 268, 120) (13, 72, 222, 68, 44, 173, 94, 86, 85) (16, 213, 199,
    243, 125, 273, 158, 59, 53) (17, 234, 114, 127, 34, 240, 205, 49, 165) (18, 269, 236, 221, 69, 215,
    196, 153, 80) (20, 163, 263, 154, 73, 28, 194, 152, 267) (21, 264, 131, 175, 148, 51, 161, 84,
    146) (22, 184, 98, 118, 241, 261, 106, 67, 274) (24, 183, 100, 89, 228, 54, 92, 137, 195) (25, 249,
    95, 37, 155, 135, 75, 66, 223) (26, 31, 65, 252, 160, 212, 260, 138, 272) (27, 245, 226, 171, 91,
    150, 167, 96, 104) (29, 217, 110, 257, 178, 259, 207, 251, 156) ( [...] )  ,
  (1, 132, 206) (2, 186, 119) (4, 117, 237) (5, 42, 61) (6, 46, 176) (7, 38, 55) (8, 210, 232) (9, 43,
    248) (10, 185, 99) (11, 275, 166) (12, 276, 39) (13, 94, 68) (14, 180, 271) (15, 48, 140) (16, 158,
    243) (17, 205, 127) (18, 196, 221) (19, 41, 211) (20, 194, 154) (21, 161, 175) (22, 106, 118) (23,
    239, 105) (24, 92, 89) (25, 75, 37) (26, 260, 252) (27, 167, 171) (28, 263, 267) (29, 207, 257) (30,
    268, 209) (31, 138, 160) (32, 256, 201) (33, 36, 108) (34, 234, 49) (35, 97, 159) (40, 62, 179) (44,
    72, 86) (45, 63, 134) (47, 56, 187) (50, 151, 88) (51, 131, 146) (52, 123, 198) (53, 273, 199) (54,
    100, 195) (57, 124, 129) (58, 182, 130) (59, 125, 213) (60, 258, 141) (64, 204, 255) (65, 272,
    212) (66, 155, 249) (67, 241, 184) (69, 269, 153) (71, 157, 208) (73, 163, 152) (74, 233, 112) (76,
    189, 122) (77, 229, 139) (78, 111, 250) (79, 242, 244) (80, 215, 236) (81, 253, 235) (82, 133,
    247) (83, 231, 197) (84, 148, 264) (85, 173, 222) (87, 109, 93) (90, 169, 177) ( [...] )  ,
  (1, 133, 52, 132, 247, 123, 206, 82, 198) (2, 93, 187, 186, 87, 47, 119, 109, 56) (3, 216, 246) (4, 64,
    197, 117, 204, 83, 237, 255, 231) (5, 105, 210, 42, 23, 232, 61, 239, 8) (6, 136, 14, 46, 102, 180,
    176, 191, 271) (7, 63, 168, 38, 134, 214, 55, 45, 103) (9, 140, 182, 43, 15, 130, 248, 48, 58) (10,
    174, 256, 185, 162, 201, 99, 145, 32) (11, 149, 41, 275, 238, 211, 166, 190, 19) (12, 170, 209, 276,
    120, 30, 39, 121, 268) (13, 222, 44, 94, 85, 72, 68, 173, 86) (16, 199, 125, 158, 53, 213, 243, 273,
    59) (17, 114, 34, 205, 165, 234, 127, 240, 49) (18, 236, 69, 196, 80, 269, 221, 215, 153) (20, 263,
    73, 194, 267, 163, 154, 28, 152) (21, 131, 148, 161, 146, 264, 175, 51, 84) (22, 98, 241, 106, 274,
    184, 118, 261, 67) (24, 100, 228, 92, 195, 183, 89, 54, 137) (25, 95, 155, 75, 223, 249, 37, 135,
    66) (26, 65, 160, 260, 272, 31, 252, 212, 138) (27, 226, 91, 167, 104, 245, 171, 150, 96) (29, 110,
    178, 207, 156, 217, 257, 259, 251) ( [...] )  ,  (1, 198, 82, 206, 123, 247, 132, 52, 133) (2, 56,
    109, 119, 47, 87, 186, 187, 93) (3, 246, 216) (4, 231, 255, 237, 83, 204, 117, 197, 64) (5, 8, 239,
    61, 232, 23, 42, 210, 105) (6, 271, 191, 176, 180, 102, 46, 14, 136) (7, 103, 45, 55, 214, 134, 38,
    168, 63) (9, 58, 48, 248, 130, 15, 43, 182, 140) (10, 32, 145, 99, 201, 162, 185, 256, 174) (11, 19,
    190, 166, 211, 238, 275, 41, 149) (12, 268, 121, 39, 30, 120, 276, 209, 170) (13, 86, 173, 68, 72,
    85, 94, 44, 222) (16, 59, 273, 243, 213, 53, 158, 125, 199) (17, 49, 240, 127, 234, 165, 205, 34,
    114) (18, 153, 215, 221, 269, 80, 196, 69, 236) (20, 152, 28, 154, 163, 267, 194, 73, 263) (21, 84,
    51, 175, 264, 146, 161, 148, 131) (22, 67, 261, 118, 184, 274, 106, 241, 98) (24, 137, 54, 89, 183,
    195, 92, 228, 100) (25, 66, 135, 37, 249, 223, 75, 155, 95) (26, 138, 212, 252, 31, 272, 260, 160,
    65) (27, 96, 150, 171, 245, 104, 167, 91, 226) (29, 251, 259, 257, 217, 156, 207, 178,
    110) ( [...] )  ,  (1, 206, 132) (2, 119, 186) (4, 237, 117) (5, 61, 42) (6, 176, 46) (7, 55,
    38) (8, 232, 210) (9, 248, 43) (10, 99, 185) (11, 166, 275) (12, 39, 276) (13, 68, 94) (14, 271,
    180) (15, 140, 48) (16, 243, 158) (17, 127, 205) (18, 221, 196) (19, 211, 41) (20, 154, 194) (21,
    175, 161) (22, 118, 106) (23, 105, 239) (24, 89, 92) (25, 37, 75) (26, 252, 260) (27, 171, 167) (28,
    267, 263) (29, 257, 207) (30, 209, 268) (31, 160, 138) (32, 201, 256) (33, 108, 36) (34, 49,
    234) (35, 159, 97) (40, 179, 62) (44, 86, 72) (45, 134, 63) (47, 187, 56) (50, 88, 151) (51, 146,
    131) (52, 198, 123) (53, 199, 273) (54, 195, 100) (57, 129, 124) (58, 130, 182) (59, 213, 125) (60,
    141, 258) (64, 255, 204) (65, 212, 272) (66, 249, 155) (67, 184, 241) (69, 153, 269) (71, 208,
    157) (73, 152, 163) (74, 112, 233) (76, 122, 189) (77, 139, 229) (78, 250, 111) (79, 244, 242) (80,
    236, 215) (81, 235, 253) (82, 247, 133) (83, 197, 231) (84, 264, 148) (85, 222, 173) (87, 93,
    109) (90, 177, 169) ( [...] )  ,  (1, 247, 198, 132, 82, 52, 206, 133, 123) (2, 87, 56, 186, 109,
    187, 119, 93, 47) (3, 216, 246) (4, 204, 231, 117, 255, 197, 237, 64, 83) (5, 23, 8, 42, 239, 210, 61,
    105, 232) (6, 102, 271, 46, 191, 14, 176, 136, 180) (7, 134, 103, 38, 45, 168, 55, 63, 214) (9, 15,
    58, 43, 48, 182, 248, 140, 130) (10, 162, 32, 185, 145, 256, 99, 174, 201) (11, 238, 19, 275, 190,
    41, 166, 149, 211) (12, 120, 268, 276, 121, 209, 39, 170, 30) (13, 85, 86, 94, 173, 44, 68, 222,
    72) (16, 53, 59, 158, 273, 125, 243, 199, 213) (17, 165, 49, 205, 240, 34, 127, 114, 234) (18, 80,
    153, 196, 215, 69, 221, 236, 269) (20, 267, 152, 194, 28, 73, 154, 263, 163) (21, 146, 84, 161, 51,
    148, 175, 131, 264) (22, 274, 67, 106, 261, 241, 118, 98, 184) (24, 195, 137, 92, 54, 228, 89, 100,
    183) (25, 223, 66, 75, 135, 155, 37, 95, 249) (26, 272, 138, 260, 212, 160, 252, 65, 31) (27, 104,
    96, 167, 150, 91, 171, 226, 245) (29, 156, 251, 207, 259, 178, 257, 110, 217) ( [...]
    ).

The character table of $G^{s_8}$:\\
\begin{tabular}{c|ccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 &\\\hline
$\chi_8^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_8^{(2)}$&1&-1&1&-1&1&1&-1&1&1&-1&-1&1&1&1&-1&-1&1&-1&1&1&1

\\$\chi_8^{(3)}$&1&-1&A&-A&1&A&-A&A&A&-A&-1&1&1&/A&-/A&-1&1&-/A&/A&/A&/A

\\$\chi_8^{(4)}$&1&-1&/A&-/A&1&/A&-/A&/A&/A&-/A&-1&1&1&A&-A&-1&1&-A&A&A&A

\\$\chi_8^{(5)}$&1&1&A&A&1&A&A&A&A&A&1&1&1&/A&/A&1&1&/A&/A&/A&/A

\\$\chi_8^{(6)}$&1&1&/A&/A&1&/A&/A&/A&/A&/A&1&1&1&A&A&1&1&A&A&A&A

\\$\chi_8^{(7)}$&2&.&-1&.&-1&-1&.&2&-1&.&.&2&-1&-1&.&.&-1&.&2&2&-1

\\$\chi_8^{(8)}$&2&.&-1&.&2&2&.&-1&-1&.&.&-1&-1&-1&.&.&-1&.&2&-1&2

\\$\chi_8^{(9)}$&2&.&-1&.&-1&-1&.&-1&2&.&.&-1&-1&-1&.&.&2&.&2&-1&-1

\\$\chi_8^{(10)}$&2&.&2&.&-1&-1&.&-1&-1&.&.&-1&2&2&.&.&-1&.&2&-1&-1

\\$\chi_8^{(11)}$&2&.&-/A&.&-1&-/A&.&/B&-/A&.&.&2&-1&-A&.&.&-1&.&B&B&-A

\\$\chi_8^{(12)}$&2&.&-A&.&-1&-A&.&B&-A&.&.&2&-1&-/A&.&.&-1&.&/B&/B&-/A

\\$\chi_8^{(13)}$&2&.&-/A&.&2&/B&.&-/A&-/A&.&.&-1&-1&-A&.&.&-1&.&B&-A&B

\\$\chi_8^{(14)}$&2&.&-A&.&2&B&.&-A&-A&.&.&-1&-1&-/A&.&.&-1&.&/B&-/A&/B

\\$\chi_8^{(15)}$&2&.&-/A&.&-1&-/A&.&-/A&/B&.&.&-1&-1&-A&.&.&2&.&B&-A&-A

\\$\chi_8^{(16)}$&2&.&-A&.&-1&-A&.&-A&B&.&.&-1&-1&-/A&.&.&2&.&/B&-/A&-/A

\\$\chi_8^{(17)}$&2&.&B&.&-1&-A&.&-A&-A&.&.&-1&2&/B&.&.&-1&.&/B&-/A&-/A

\\$\chi_8^{(18)}$&2&.&/B&.&-1&-/A&.&-/A&-/A&.&.&-1&2&B&.&.&-1&.&B&-A&-A

\\$\chi_8^{(19)}$&3&-1&.&C&.&.&/D&.&.&/E&-A&.&.&.&D&-/A&.&/C&F&.&.

\\$\chi_8^{(20)}$&3&-1&.&D&.&.&E&.&.&/C&-/A&.&.&.&/E&-A&.&/D&G&.&.

\\$\chi_8^{(21)}$&3&-1&.&/D&.&.&/E&.&.&C&-A&.&.&.&E&-/A&.&D&/G&.&.

\\$\chi_8^{(22)}$&3&-1&.&/C&.&.&D&.&.&E&-/A&.&.&.&/D&-A&.&C&/F&.&.

\\$\chi_8^{(23)}$&3&-1&.&E&.&.&/C&.&.&D&-/A&.&.&.&C&-A&.&/E&H&.&.

\\$\chi_8^{(24)}$&3&-1&.&/E&.&.&C&.&.&/D&-A&.&.&.&/C&-/A&.&E&/H&.&.

\\$\chi_8^{(25)}$&3&1&.&-/E&.&.&-C&.&.&-/D&A&.&.&.&-/C&/A&.&-E&/H&.&.

\\$\chi_8^{(26)}$&3&1&.&-E&.&.&-/C&.&.&-D&/A&.&.&.&-C&A&.&-/E&H&.&.

\\$\chi_8^{(27)}$&3&1&.&-/C&.&.&-D&.&.&-E&/A&.&.&.&-/D&A&.&-C&/F&.&.

\\$\chi_8^{(28)}$&3&1&.&-/D&.&.&-/E&.&.&-C&A&.&.&.&-E&/A&.&-D&/G&.&.

\\$\chi_8^{(29)}$&3&1&.&-D&.&.&-E&.&.&-/C&/A&.&.&.&-/E&A&.&-/D&G&.&.

\\$\chi_8^{(30)}$&3&1&.&-C&.&.&-/D&.&.&-/E&A&.&.&.&-D&/A&.&-/C&F&.&.
\end{tabular}

\begin{tabular}{c|ccccccccc}
  & & & & & & & & &\\\hline
$\chi_8^{(1)}$&1&1&1&1&1&1&1&1&1

\\$\chi_8^{(2)}$&-1&1&1&1&1&1&1&1&1

\\$\chi_8^{(3)}$&-/A&A&/A&/A&1&A&/A&1&A

\\$\chi_8^{(4)}$&-A&/A&A&A&1&/A&A&1&/A

\\$\chi_8^{(5)}$&/A&A&/A&/A&1&A&/A&1&A

\\$\chi_8^{(6)}$&A&/A&A&A&1&/A&A&1&/A

\\$\chi_8^{(7)}$&.&2&-1&2&2&2&2&2&2

\\$\chi_8^{(8)}$&.&2&-1&2&2&2&2&2&2

\\$\chi_8^{(9)}$&.&2&2&2&2&2&2&2&2

\\$\chi_8^{(10)}$&.&2&-1&2&2&2&2&2&2

\\$\chi_8^{(11)}$&.&/B&-A&B&2&/B&B&2&/B

\\$\chi_8^{(12)}$&.&B&-/A&/B&2&B&/B&2&B

\\$\chi_8^{(13)}$&.&/B&-A&B&2&/B&B&2&/B

\\$\chi_8^{(14)}$&.&B&-/A&/B&2&B&/B&2&B

\\$\chi_8^{(15)}$&.&/B&B&B&2&/B&B&2&/B

\\$\chi_8^{(16)}$&.&B&/B&/B&2&B&/B&2&B

\\$\chi_8^{(17)}$&.&B&-/A&/B&2&B&/B&2&B

\\$\chi_8^{(18)}$&.&/B&-A&B&2&/B&B&2&/B

\\$\chi_8^{(19)}$&E&/F&.&/G&I&H&/H&/I&G

\\$\chi_8^{(20)}$&C&/G&.&H&/I&F&/F&I&/H

\\$\chi_8^{(21)}$&/C&G&.&/H&I&/F&F&/I&H

\\$\chi_8^{(22)}$&/E&F&.&G&/I&/H&H&I&/G

\\$\chi_8^{(23)}$&/D&/H&.&/F&/I&/G&G&I&F

\\$\chi_8^{(24)}$&D&H&.&F&I&G&/G&/I&/F

\\$\chi_8^{(25)}$&-D&H&.&F&I&G&/G&/I&/F

\\$\chi_8^{(26)}$&-/D&/H&.&/F&/I&/G&G&I&F

\\$\chi_8^{(27)}$&-/E&F&.&G&/I&/H&H&I&/G

\\$\chi_8^{(28)}$&-/C&G&.&/H&I&/F&F&/I&H

\\$\chi_8^{(29)}$&-C&/G&.&H&/I&F&/F&I&/H

\\$\chi_8^{(30)}$&-E&/F&.&/G&I&H&/H&/I&G
\end{tabular}

A=E(3)$^2$ =(-1-ER(-3))/2=-1-b3; B=2*E(3)$^2$ =-1-ER(-3)=-1-i3;
C=-E(9)$^2$; D=-E(9)$^4$; E=E(9)$^4$+E(9)$^7$; F=3*E(9)$^7$;
G=3*E(9)$^5$; H=-3*E(9)$^2$-3*E(9)$^5$; I=3*E(3)$^2$
=(-3-3*ER(-3))/2=-3-3b3.

The generators of $G^{s_{9}}$ are:\\
Group( [ (  1, 132, 206) (  2, 186, 119) (  4, 117, 237) (  5,  42,
61) ( 6,  46, 176)
    (  7,  38,  55) (  8, 210, 232) (  9,  43, 248) ( 10, 185,  99) ( 11, 275, 166) ( 12, 276,  39)
    ( 13,  94,  68) ( 14, 180, 271) ( 15,  48, 140) ( 16, 158, 243) ( 17, 205, 127) ( 18, 196, 221)
    ( 19,  41, 211) ( 20, 194, 154) ( 21, 161, 175) ( 22, 106, 118) ( 23, 239, 105) ( 24,  92,  89)
    ( 25,  75,  37) ( 26, 260, 252) ( 27, 167, 171) ( 28, 263, 267) ( 29, 207, 257) ( 30, 268, 209)
    ( 31, 138, 160) ( 32, 256, 201) ( 33,  36, 108) ( 34, 234,  49) ( 35,  97, 159) ( 40,  62, 179)
    ( 44,  72,  86) ( 45,  63, 134) ( 47,  56, 187) ( 50, 151,  88) ( 51, 131, 146) ( 52, 123, 198)
    ( 53, 273, 199) ( 54, 100, 195) ( 57, 124, 129) ( 58, 182, 130) ( 59, 125, 213) ( 60, 258, 141)
    ( 64, 204, 255) ( 65, 272, 212) ( 66, 155, 249) ( 67, 241, 184) ( 69, 269, 153) ( 71, 157, 208)
    ( 73, 163, 152) ( 74, 233, 112) ( 76, 189, 122) ( 77, 229, 139) ( 78, 111, 250) ( 79, 242, 244)
    ( 80, 215, 236) ( 81, 253, 235) ( 82, 133, 247) ( 83, 231, 197) ( 84, 148, 264) ( 85, 173, 222)
    ( 87, 109,  93) ( 90, 169, 177) ( 91, 245,  96) ( 95, 223, 135) ( 98, 274, 261) (101, 202, 224)
    (102, 191, 136) (103, 168, 214) (104, 150, 226) (107, 143, 270) (110, 156, 259) (114, 165, 240)
    (115, 219, 144) (116, 266, 147) (120, 121, 170) (126, 200, 227) (128, 220, 225) (137, 228, 183)
    (145, 174, 162) (149, 238, 190) (164, 192, 254) (172, 262, 193) (178, 217, 251) (181, 218, 230)
    (188, 203, 265) ,  (  3, 246) (  4, 258) (  5, 211) (  6, 238) (  8,  47) (  9,  18) ( 10,  64)
    ( 11,  77) ( 12,  53) ( 13,  66) ( 14, 235) ( 15, 234) ( 17, 215) ( 19,  42) ( 20, 208)
    ( 21, 214) ( 22, 191) ( 23, 115) ( 24, 177) ( 25, 156) ( 26,  28) ( 27, 160) ( 29,  83)
    ( 30, 135) ( 31, 167) ( 32, 123) ( 34, 140) ( 35, 148) ( 37, 110) ( 39, 199) ( 41,  61)
    ( 43, 196) ( 44,  58) ( 45, 220) ( 46, 190) ( 48,  49) ( 50,  51) ( 52, 201) ( 54,  65)
    ( 56, 210) ( 57, 240) ( 59, 189) ( 60, 237) ( 63, 225) ( 67, 181) ( 68, 249) ( 70, 216)
    ( 71, 194) ( 72, 182) ( 73, 266) ( 74, 250) ( 75, 259) ( 76, 213) ( 78, 233) ( 80, 127)
    ( 81, 180) ( 82, 107) ( 84, 159) ( 85, 104) ( 86, 130) ( 88, 146) ( 89, 169) ( 90,  92)
    ( 91, 137) ( 94, 155) ( 95, 268) ( 96, 183) ( 97, 264) ( 98, 265) ( 99, 255) (100, 272)
    (102, 118) (103, 161) (105, 144) (106, 136) (111, 112) (113, 142) (114, 124) (116, 152)
    (117, 141) (120, 174) (121, 162) (122, 125) (126, 164) (128, 134) (129, 165) (131, 151)
    (133, 143) (138, 171) (139, 166) (145, 170) (147, 163) (149, 176) (150, 173) (154, 157)
    (168, 175) (184, 230) (185, 204) (187, 232) (188, 274) (192, 200) (195, 212) (197, 257)
    (198, 256) (203, 261) (205, 236) (207, 231) (209, 223) (218, 241) (219, 239) (221, 248)
    (222, 226) (227, 254) (228, 245) (229, 275) (247, 270) (252, 267) (253, 271) (260, 263)
    (273, 276) ,  (  3,  70) (  4,  16) (  5, 272) (  6, 217) (  7,  78) (  8,  64) (  9, 211)
    ( 10, 218) ( 11, 253) ( 12, 187) ( 13, 252) ( 15,  45) ( 17, 268) ( 18, 261) ( 19,  43)
    ( 21,  73) ( 22, 247) ( 23,  25) ( 26,  94) ( 29, 157) ( 30, 127) ( 31, 169) ( 32, 130)
    ( 33, 121) ( 34, 164) ( 35, 150) ( 36, 170) ( 37, 105) ( 38, 111) ( 39,  56) ( 40, 238)
    ( 41, 248) ( 42, 212) ( 44, 215) ( 46, 251) ( 47, 276) ( 48,  63) ( 49, 254) ( 50, 240)
    ( 51, 222) ( 52, 223) ( 53,  67) ( 54, 188) ( 55, 250) ( 57, 264) ( 58, 256) ( 60,  69)
    ( 61,  65) ( 62, 190) ( 68, 260) ( 71, 257) ( 72, 236) ( 74, 242) ( 75, 239) ( 79, 112)
    ( 80,  86) ( 81, 166) ( 82, 106) ( 84, 124) ( 85, 131) ( 87, 145) ( 88, 165) ( 90, 160)
    ( 91, 128) ( 93, 162) ( 95, 198) ( 96, 225) ( 97, 226) ( 98, 196) ( 99, 181) (100, 203)
    (101, 172) (102, 156) (103, 147) (104, 159) (107, 144) (108, 120) (109, 174) (110, 136)
    (113, 142) (114, 151) (115, 143) (116, 168) (117, 158) (118, 133) (123, 135) (126, 137)
    (129, 148) (134, 140) (138, 177) (141, 153) (146, 173) (149, 179) (152, 175) (161, 163)
    (176, 178) (182, 201) (183, 227) (184, 199) (185, 230) (191, 259) (192, 234) (193, 224)
    (195, 265) (200, 228) (202, 262) (204, 210) (205, 209) (207, 208) (214, 266) (216, 246)
    (219, 270) (220, 245) (221, 274) (232, 255) (233, 244) (235, 275) (237, 243) (241, 273)
    (258, 269) ,  (  3,  70, 216, 246) (  4,  66, 269, 252, 258, 267,  16,  13) (  5, 218,   9, 273,
     261,  47, 100,  64) (  6,  20,  40, 207, 238, 231, 217, 208) (  7, 275,  78, 229, 244, 235, 233,
      14) (  8, 211, 276, 272, 241, 203,  10,  18) ( 11, 250,  77, 242, 253,  74, 271,  55)
    ( 12,  65,  67, 188,  99, 221, 232,  41) ( 15, 256, 192,  95, 228,  17, 220,  44)
    ( 19,  39, 212, 184, 265, 185, 196, 210) ( 21, 214, 266,  73) ( 22,  50, 259, 222, 239,  97, 270,
      57) ( 23,  35, 143, 129, 118,  88, 156, 173) ( 24,  87, 138, 145, 171,  36, 177, 170)
    ( 25, 148, 102, 150, 133, 146, 115, 165) ( 26, 141,  28, 158,  94, 117, 155, 153)
    ( 27, 108,  90, 120,  92, 109, 160, 174) ( 29, 149,  83, 178, 157, 176, 154, 179)
    ( 30, 134, 123,  91, 130, 126,  80,  34) ( 31, 162, 167,  33, 169, 121,  89,  93)
    ( 32, 164, 135, 137, 127, 128,  86, 140) ( 37,  84, 136, 104,  82, 131, 144, 114)
    ( 38, 166, 111, 139,  79,  81, 112, 180) ( 42, 230,  43, 199,  98,  56, 195, 204)
    ( 45, 198, 245,  58, 200, 215, 234, 268) ( 46, 194,  62, 257, 190, 197, 251,  71)
    ( 48, 201, 254, 223, 183, 205, 225,  72) ( 49, 209,  63,  52,  96, 182, 227, 236)
    ( 51, 219, 240,  75, 264, 191, 226, 247) ( 53, 274, 187,  54, 255,  61, 181, 248)
    ( 59, 193, 189, 224) ( 60, 263, 243,  68, 237, 249,  69, 260) ( 76, 202, 213, 262)
    ( 85, 105, 159, 107, 124, 106, 151, 110) (101, 125, 172, 122) (103, 147, 163, 161) (113, 142)
    (116, 152, 175, 168) ,  (  2,   5, 176,  97, 235,   8, 108, 191) (  3, 142, 113, 246)
    (  4, 155, 153, 252, 141,  28, 243,  68) (  6, 159,  81, 210,  33, 136, 186,  42)
    (  7, 241, 202, 211, 233,  51, 192, 219) (  9, 268, 160,  64, 226,  27, 213,  57)
    ( 10,  29,  90, 247) ( 11,  23, 128, 187) ( 12,  24,  80,  53, 266,  32, 135, 221)
    ( 13, 117, 249,  69,  26,  60, 263,  16) ( 14, 161, 109,  50,  78,  22,  45, 203)
    ( 15, 179, 228, 262, 178, 174, 120, 245) ( 17, 154, 163, 240,  58,  44,  75, 270)
    ( 18, 276,  92, 215, 273, 147, 256,  95) ( 19, 112, 131, 254, 144,  38, 184, 224)
    ( 20, 152, 114, 182,  72,  37, 107, 205) ( 21,  87,  88, 250, 118, 134, 188, 271)
    ( 25, 143, 127, 194,  73, 165, 130,  86) ( 30, 138, 255, 150, 171, 125, 129, 248)
    ( 31, 204, 104, 167,  59, 124,  43, 209) ( 35, 253, 232,  36, 102, 119,  61,  46)
    ( 39,  89, 236, 199, 116, 201, 223, 196) ( 40, 183, 193, 217, 162, 121,  96,  48)
    ( 41,  74, 146, 164, 115,  55,  67, 101) ( 47, 275, 239, 220) ( 52, 212, 195, 208, 231,  85, 110,
     189) ( 54,  71, 197, 173, 156, 122, 123,  65) ( 56, 166, 105, 225) ( 62, 137, 172, 251, 145, 170,
     91, 140) ( 63, 265, 180, 175,  93, 151, 111, 106) ( 66, 269, 260, 258, 267, 158,  94, 237)
    ( 70, 216) ( 76, 198, 272, 100, 157,  83, 222, 259) ( 77, 274, 126, 214, 242, 148, 190, 181)
    ( 79,  84, 238, 230, 139,  98, 227, 168) ( 82, 185, 207, 169) ( 99, 257, 177, 133)
    (103, 244, 264, 149, 218, 229, 261, 200) ,  (  1,   2,   4, 253) (  3, 216) (  5, 106, 161, 241)
    (  6, 197, 254, 213) (  7,  13,  74, 263) (  8,  84, 146, 239) ( 10, 110, 150, 240) ( 11,  60)
    ( 12, 116, 143,  54) ( 14, 252,  78,  16) ( 15,  92,  34, 205) ( 17, 140,  24,  49)
    ( 18, 144, 129, 191) ( 19, 204, 265, 212) ( 20,  45) ( 21,  67,  61,  22) ( 23, 232, 264, 131)
    ( 25, 168) ( 26, 111, 158, 180) ( 27, 137,  29, 174) ( 28,  55,  68, 112) ( 30, 178)
    ( 31, 202,  80, 227) ( 32, 179, 208, 262) ( 33, 169, 190,  72) ( 35,  53,  50,  85)
    ( 36, 177, 149,  86) ( 37, 103) ( 38,  94, 233, 267) ( 39, 147, 107, 195) ( 40,  71, 193, 256)
    ( 41, 255, 188,  65) ( 42, 118, 175, 184) ( 44, 108,  90, 238) ( 46,  83, 164,  59)
    ( 47,  82, 230, 163) ( 48,  89, 234, 127) ( 51, 105, 210, 148) ( 52,  93,  95, 128)
    ( 56, 133, 181, 152) ( 57, 136, 196, 115) ( 58,  91, 189, 121) ( 62, 157, 172, 201) ( 63, 194)
    ( 64, 203, 272, 211) ( 66,  79, 153, 229) ( 69, 139, 155, 242) ( 73, 187, 247, 218) ( 75, 214)
    ( 76, 120, 130,  96) ( 77, 249, 244, 269) ( 81, 206, 119, 237) ( 87, 223, 220, 123)
    ( 88, 222, 159, 199) ( 97, 273, 151, 173) ( 99, 259, 104, 165) (100, 276, 266, 270)
    (101, 236, 200, 160) (102, 221, 219, 124) (109, 135, 225, 198) (113, 142) (114, 185, 156, 226)
    (117, 235, 132, 186) (122, 170, 182, 245) (125, 176, 231, 192) (126, 138, 224, 215) (134, 154)
    (141, 166) (145, 171, 183, 257) (162, 167, 228, 207) (209, 251) (217, 268) (243, 271, 260, 250)
    (258, 275).

The representatives of conjugacy classes of   $G^{s_{9}}$ are:\\
()  , (1, 206, 132) (2, 119, 186) (4, 237, 117) (5, 61, 42) (6, 176,
46) (7, 55, 38) (8, 232, 210) (9,
    248, 43) (10, 99, 185) (11, 166, 275) (12, 39, 276) (13, 68, 94) (14, 271, 180) (15, 140, 48) (16,
    243, 158) (17, 127, 205) (18, 221, 196) (19, 211, 41) (20, 154, 194) (21, 175, 161) (22, 118,
    106) (23, 105, 239) (24, 89, 92) (25, 37, 75) (26, 252, 260) (27, 171, 167) (28, 267, 263) (29, 257,
    207) (30, 209, 268) (31, 160, 138) (32, 201, 256) (33, 108, 36) (34, 49, 234) (35, 159, 97) (40,
    179, 62) (44, 86, 72) (45, 134, 63) (47, 187, 56) (50, 88, 151) (51, 146, 131) (52, 198, 123) (53,
    199, 273) (54, 195, 100) (57, 129, 124) (58, 130, 182) (59, 213, 125) (60, 141, 258) (64, 255,
    204) (65, 212, 272) (66, 249, 155) (67, 184, 241) (69, 153, 269) (71, 208, 157) (73, 152, 163) (74,
    112, 233) (76, 122, 189) (77, 139, 229) (78, 250, 111) (79, 244, 242) (80, 236, 215) (81, 235,
    253) (82, 247, 133) (83, 197, 231) (84, 264, 148) (85, 222, 173) (87, 93, 109) (90, 177,
    169) ( [...] )  ,  (1, 132, 206) (2, 186, 119) (4, 117, 237) (5, 42, 61) (6, 46, 176) (7, 38,
    55) (8, 210, 232) (9, 43, 248) (10, 185, 99) (11, 275, 166) (12, 276, 39) (13, 94, 68) (14, 180,
    271) (15, 48, 140) (16, 158, 243) (17, 205, 127) (18, 196, 221) (19, 41, 211) (20, 194, 154) (21,
    161, 175) (22, 106, 118) (23, 239, 105) (24, 92, 89) (25, 75, 37) (26, 260, 252) (27, 167, 171) (28,
    263, 267) (29, 207, 257) (30, 268, 209) (31, 138, 160) (32, 256, 201) (33, 36, 108) (34, 234,
    49) (35, 97, 159) (40, 62, 179) (44, 72, 86) (45, 63, 134) (47, 56, 187) (50, 151, 88) (51, 131,
    146) (52, 123, 198) (53, 273, 199) (54, 100, 195) (57, 124, 129) (58, 182, 130) (59, 125, 213) (60,
    258, 141) (64, 204, 255) (65, 272, 212) (66, 155, 249) (67, 241, 184) (69, 269, 153) (71, 157,
    208) (73, 163, 152) (74, 233, 112) (76, 189, 122) (77, 229, 139) (78, 111, 250) (79, 242, 244) (80,
    215, 236) (81, 253, 235) (82, 133, 247) (83, 231, 197) (84, 148, 264) (85, 173, 222) (87, 109,
    93) (90, 169, 177) ( [...] )  ,  (1, 269, 16) (2, 253, 11) (4, 252, 249) (5, 241, 148) (6, 238,
    224) (7, 229, 111) (8, 261, 146) (10, 99, 185) (12, 276, 39) (13, 258, 263) (14, 244, 112) (15, 228,
    172) (17, 256, 189) (18, 272, 163) (19, 265, 103) (20, 231, 125) (21, 239, 22) (23, 118, 175) (24,
    58, 71) (25, 222, 199) (26, 66, 117) (27, 29, 209) (28, 68, 60) (30, 167, 207) (31, 52, 86) (32, 76,
    127) (33, 164, 200) (34, 62, 162) (35, 47, 191) (36, 192, 227) (37, 173, 273) (38, 139, 250) (40,
    174, 49) (41, 188, 168) (42, 184, 264) (44, 138, 123) (45, 128, 93) (46, 190, 101) (48, 183,
    262) (50, 144, 230) (51, 210, 98) (53, 75, 85) (55, 77, 78) (56, 136, 97) (57, 133, 204) (59, 154,
    83) (61, 67, 84) (63, 220, 87) (64, 129, 82) (65, 73, 221) (69, 243, 206) (72, 160, 198) (74, 180,
    79) (80, 177, 95) (81, 166, 119) (88, 219, 218) (89, 130, 208) (90, 223, 215) (91, 121, 251) (92,
    182, 157) (94, 141, 267) (96, 120, 217) (102, 159, 187) (104, 150, 226) (105, 106, 161) (107, 270,
    143) (108, 254, 126) ( [...] )  ,  (4, 258) (5, 261) (6, 238) (7, 244) (8, 241) (9, 100) (10,
    276) (11, 253) (12, 99) (13, 252) (14, 229) (15, 228) (16, 269) (17, 256) (18, 272) (19, 265) (20,
    231) (22, 239) (23, 118) (24, 171) (25, 133) (26, 94) (27, 92) (28, 155) (29, 157) (30, 130) (31,
    169) (32, 127) (33, 93) (34, 91) (35, 88) (36, 87) (37, 82) (38, 79) (39, 185) (40, 217) (41,
    188) (42, 98) (43, 195) (44, 95) (45, 200) (46, 190) (47, 218) (48, 183) (49, 96) (50, 97) (51,
    264) (52, 236) (53, 255) (54, 248) (55, 242) (56, 230) (57, 222) (58, 268) (60, 237) (61, 274) (62,
    251) (63, 227) (64, 273) (65, 221) (66, 267) (67, 232) (68, 260) (69, 243) (71, 257) (72, 223) (74,
    250) (75, 247) (77, 271) (78, 233) (80, 123) (81, 166) (83, 154) (84, 131) (85, 124) (86, 135) (89,
    167) (90, 160) (102, 115) (104, 114) (105, 106) (107, 110) (108, 109) (111, 112) (117, 141) (120,
    174) (121, 162) (126, 134) (128, 164) (129, 173) (136, 144) (137, 140) (138, 177) (139,
    180) (143, 156) (145, 170) (146, 148) (149, 176) (150, 165) (151, 159) ( [...] )  ,
  (1, 206, 132) (2, 119, 186) (4, 60, 117, 258, 237, 141) (5, 274, 42, 261, 61, 98) (6, 149, 46, 238, 176,
    190) (7, 242, 38, 244, 55, 79) (8, 67, 210, 241, 232, 184) (9, 54, 43, 100, 248, 195) (10, 12, 185,
    276, 99, 39) (11, 81, 275, 253, 166, 235) (13, 260, 94, 252, 68, 26) (14, 77, 180, 229, 271,
    139) (15, 137, 48, 228, 140, 183) (16, 69, 158, 269, 243, 153) (17, 32, 205, 256, 127, 201) (18, 65,
    196, 272, 221, 212) (19, 203, 41, 265, 211, 188) (20, 83, 194, 231, 154, 197) (21, 175, 161) (22,
    23, 106, 239, 118, 105) (24, 167, 92, 171, 89, 27) (25, 82, 75, 133, 37, 247) (28, 66, 263, 155, 267,
    249) (29, 71, 207, 157, 257, 208) (30, 182, 268, 130, 209, 58) (31, 90, 138, 169, 160, 177) (33,
    109, 36, 93, 108, 87) (34, 96, 234, 91, 49, 245) (35, 151, 97, 88, 159, 50) (40, 178, 62, 217, 179,
    251) (44, 135, 72, 95, 86, 223) (45, 126, 63, 200, 134, 227) (47, 181, 56, 218, 187, 230) (51, 148,
    131, 264, 146, 84) (52, 215, 123, 236, 198, 80) ( [...] )  ,
  (1, 132, 206) (2, 186, 119) (4, 141, 237, 258, 117, 60) (5, 98, 61, 261, 42, 274) (6, 190, 176, 238, 46,
    149) (7, 79, 55, 244, 38, 242) (8, 184, 232, 241, 210, 67) (9, 195, 248, 100, 43, 54) (10, 39, 99,
    276, 185, 12) (11, 235, 166, 253, 275, 81) (13, 26, 68, 252, 94, 260) (14, 139, 271, 229, 180,
    77) (15, 183, 140, 228, 48, 137) (16, 153, 243, 269, 158, 69) (17, 201, 127, 256, 205, 32) (18, 212,
    221, 272, 196, 65) (19, 188, 211, 265, 41, 203) (20, 197, 154, 231, 194, 83) (21, 161, 175) (22,
    105, 118, 239, 106, 23) (24, 27, 89, 171, 92, 167) (25, 247, 37, 133, 75, 82) (28, 249, 267, 155,
    263, 66) (29, 208, 257, 157, 207, 71) (30, 58, 209, 130, 268, 182) (31, 177, 160, 169, 138, 90) (33,
    87, 108, 93, 36, 109) (34, 245, 49, 91, 234, 96) (35, 50, 159, 88, 97, 151) (40, 251, 179, 217, 62,
    178) (44, 223, 86, 95, 72, 135) (45, 227, 134, 200, 63, 126) (47, 230, 187, 218, 56, 181) (51, 84,
    146, 264, 131, 148) (52, 80, 198, 236, 123, 215) ( [...] )  ,
  (2, 261, 147, 7, 161, 226) (4, 141, 237, 258, 117, 60) (5, 240, 244) (6, 20, 151, 227, 223, 136) (8, 10,
    229, 239, 270, 275) (9, 14, 264, 259, 233, 241) (11, 232, 99, 77, 23, 143) (12, 250, 118, 54, 253,
    146) (13, 252, 68, 260, 94, 26) (15, 247, 92, 234, 64, 29) (16, 153, 158, 69, 243, 269) (17, 262,
    222, 76, 179, 163) (18, 157, 120, 75, 268, 245) (19, 93, 52) (21, 150, 119, 274, 266, 55) (22, 100,
    235, 51, 276, 78) (24, 34, 255, 257, 140, 133) (25, 30, 91, 221, 71, 170) (27, 174, 273, 58, 228,
    272) (28, 155, 263, 249, 267, 66) (31, 159, 254, 72, 230, 238) (32, 251, 129) (33, 59, 265, 224,
    236, 168) (35, 164, 86, 181, 190, 138) (36, 125, 188, 101, 80, 214) (37, 209, 96, 196, 208,
    121) (38, 175, 104, 186, 98, 116) (39, 111, 106, 195, 81, 131) (40, 152, 205, 193, 85, 189) (41, 87,
    123) (42, 114, 79) (43, 180, 84, 110, 112, 184) (44, 218, 149, 160, 97, 192) (45, 90, 219, 220, 83,
    47) (46, 194, 88, 126, 135, 102) (48, 82, 89, 49, 204, 207) ( [...] )  ,
  (1, 206, 132) (2, 274, 116, 7, 21, 104) (4, 258) (5, 165, 79) (6, 154, 88, 227, 95, 102) (8, 99, 139,
    239, 143, 166) (9, 271, 84, 259, 74, 184) (10, 77, 105, 270, 11, 210) (12, 111, 22, 54, 81, 51) (13,
    260) (14, 148, 110, 233, 67, 43) (15, 133, 89, 234, 255, 207) (16, 269, 243, 69, 158, 153) (17, 172,
    85, 76, 62, 152) (18, 71, 121, 75, 30, 96) (19, 109, 123) (20, 50, 126, 223, 191, 46) (23, 107, 275,
    232, 185, 229) (24, 49, 64, 257, 48, 247) (25, 209, 245, 221, 208, 120) (26, 68) (27, 145, 199, 58,
    137, 212) (28, 66, 267, 249, 263, 155) (29, 140, 82, 92, 34, 204) (31, 97, 164, 72, 218, 190) (32,
    217, 57) (33, 213, 188, 224, 215, 214) (35, 254, 44, 181, 238, 160) (36, 59, 203, 101, 236,
    103) (37, 268, 91, 196, 157, 170) (38, 161, 150, 186, 261, 266) (39, 78, 118, 195, 235, 146) (40,
    163, 127, 193, 222, 122) (41, 93, 198) (42, 240, 242) (45, 177, 144, 220, 197, 56) (47, 134, 169,
    219, 128, 231) (52, 211, 87) (53, 182, 228, 65, 167, 174) ( [...] )  ,
  (1, 132, 206) (2, 98, 266, 7, 175, 150) (4, 60, 117, 258, 237, 141) (5, 114, 242) (6, 194, 50, 227, 135,
    191) (8, 185, 77, 239, 107, 11) (9, 180, 148, 259, 112, 67) (10, 139, 23, 270, 166, 232) (12, 78,
    106, 54, 235, 131) (13, 26, 94, 260, 68, 252) (14, 84, 156, 233, 184, 248) (15, 82, 24, 234, 204,
    257) (16, 69) (17, 193, 173, 76, 40, 73) (18, 208, 170, 75, 209, 91) (19, 87, 198) (20, 88, 200, 223,
    102, 176) (21, 226, 186, 274, 147, 38) (22, 195, 253, 51, 39, 250) (25, 268, 96, 221, 157, 121) (27,
    162, 53, 58, 183, 65) (28, 249) (29, 48, 133, 92, 49, 255) (30, 245, 196, 71, 120, 37) (31, 35, 192,
    72, 181, 149) (32, 178, 124) (33, 125, 203, 224, 80, 103) (34, 64, 207, 140, 247, 89) (36, 213, 265,
    101, 215, 168) (41, 109, 52) (42, 165, 244) (43, 271, 264, 110, 74, 241) (44, 230, 190, 160, 159,
    164) (45, 169, 115, 220, 231, 187) (46, 154, 151, 126, 95, 136) (47, 63, 177, 219, 225, 197) (55,
    161, 104, 119, 261, 116) (56, 134, 90, 144, 128, 83) ( [...] )  ,
  (2, 5, 226) (4, 117, 237) (6, 231, 230) (7, 161, 240) (8, 276, 233) (9, 229, 22) (10, 14, 51) (11, 67,
    54) (12, 74, 232) (15, 75, 58) (16, 158, 243) (17, 262, 57) (18, 29, 228) (19, 33, 59) (20, 159,
    225) (21, 165, 55) (23, 156, 250) (24, 91, 65) (25, 130, 140) (26, 252, 260) (27, 120, 247) (30, 34,
    53) (31, 151, 63) (32, 62, 73) (35, 128, 194) (36, 125, 41) (37, 182, 48) (38, 175, 114) (39, 112,
    210) (40, 152, 201) (42, 104, 186) (43, 139, 106) (44, 47, 200) (45, 160, 50) (46, 197, 181) (49,
    199, 209) (52, 265, 224) (56, 227, 72) (60, 258, 141) (61, 150, 119) (64, 157, 174) (66, 155,
    249) (70, 142, 246) (71, 145, 255) (76, 178, 222) (77, 118, 248) (78, 239, 259) (79, 98, 116) (80,
    214, 87) (81, 84, 107) (82, 167, 121) (83, 218, 176) (85, 189, 217) (86, 187, 126) (88, 134,
    138) (89, 96, 212) (90, 191, 149) (92, 245, 272) (93, 236, 168) (95, 219, 192) (97, 220, 154) (99,
    271, 146) (100, 275, 241) (101, 123, 188) (102, 190, 177) (103, 109, 215) (105, 110,
    111) ( [...] )  ,  (1, 206, 132) (2, 61, 104) (5, 150, 186) (6, 83, 181) (7, 21, 114) (8, 12,
    112) (9, 77, 106) (10, 271, 131) (11, 184, 100) (13, 68, 94) (14, 146, 185) (15, 25, 182) (17, 172,
    124) (18, 257, 183) (19, 108, 125) (20, 97, 128) (22, 248, 139) (23, 110, 78) (24, 96, 272) (26,
    260, 252) (27, 170, 82) (28, 267, 263) (29, 137, 196) (30, 49, 273) (31, 50, 134) (32, 40, 163) (33,
    213, 41) (34, 199, 268) (35, 225, 154) (36, 59, 211) (37, 58, 140) (38, 161, 165) (39, 233,
    232) (42, 226, 119) (43, 229, 118) (44, 187, 227) (45, 138, 151) (46, 231, 218) (47, 126, 72) (48,
    75, 130) (51, 99, 180) (52, 203, 101) (53, 209, 234) (54, 166, 241) (55, 175, 240) (56, 200,
    86) (57, 127, 193) (62, 152, 256) (63, 160, 88) (64, 71, 162) (65, 89, 245) (67, 195, 275) (69, 153,
    269) (70, 142, 246) (73, 201, 179) (74, 210, 276) (76, 251, 85) (79, 261, 266) (80, 168, 109) (81,
    264, 143) (84, 270, 253) (87, 236, 103) (90, 102, 238) (91, 212, 92) (93, 215, 214) (95, 115,
    254) (98, 147, 242) ( [...] )  ,  (1, 132, 206) (2, 42, 150) (4, 237, 117) (5, 104, 119) (6, 197,
    218) (7, 175, 165) (8, 39, 74) (9, 139, 118) (10, 180, 146) (11, 241, 195) (12, 233, 210) (13, 94,
    68) (14, 131, 99) (15, 37, 130) (16, 243, 158) (17, 193, 129) (18, 207, 137) (19, 36, 213) (20, 35,
    220) (21, 240, 38) (22, 43, 77) (23, 259, 111) (24, 245, 212) (25, 58, 48) (27, 121, 133) (28, 263,
    267) (29, 183, 221) (30, 234, 199) (31, 88, 45) (32, 179, 152) (33, 125, 211) (34, 273, 209) (40,
    73, 256) (41, 108, 59) (44, 56, 126) (46, 83, 230) (47, 227, 86) (49, 53, 268) (50, 63, 138) (51,
    185, 271) (52, 188, 202) (54, 275, 184) (55, 161, 114) (57, 205, 172) (60, 141, 258) (61, 226,
    186) (62, 163, 201) (64, 208, 145) (65, 92, 96) (66, 249, 155) (67, 100, 166) (69, 269, 153) (70,
    142, 246) (71, 174, 204) (72, 187, 200) (75, 182, 140) (76, 217, 173) (78, 105, 156) (79, 274,
    147) (80, 103, 93) (81, 148, 270) (82, 171, 120) (84, 143, 235) (85, 122, 178) (87, 215, 168) (89,
    91, 272) (90, 136, 190) ( [...] )  ,  (1, 269, 16, 132, 153, 158, 206, 69, 243) (2, 241, 100, 186,
    184, 195, 119, 67, 54) (4, 26, 249, 117, 260, 66, 237, 252, 155) (5, 104, 235, 42, 150, 81, 61, 226,
    253) (6, 125, 188, 46, 213, 203, 176, 59, 265) (7, 105, 156, 38, 23, 259, 55, 239, 110) (8, 39, 14,
    210, 12, 180, 232, 276, 271) (9, 111, 106, 43, 250, 118, 248, 78, 22) (10, 244, 146, 185, 79, 51, 99,
    242, 131) (11, 84, 270, 275, 148, 107, 166, 264, 143) (13, 258, 267, 94, 141, 28, 68, 60, 263) (15,
    85, 17, 48, 173, 205, 140, 222, 127) (18, 209, 40, 196, 30, 62, 221, 268, 179) (19, 164, 236, 41,
    192, 80, 211, 254, 215) (20, 187, 108, 194, 47, 33, 154, 56, 36) (21, 114, 139, 161, 165, 77, 175,
    240, 229) (24, 121, 64, 92, 170, 204, 89, 120, 255) (25, 208, 34, 75, 71, 234, 37, 157, 49) (27, 217,
    53, 167, 251, 273, 171, 178, 199) (29, 172, 82, 207, 262, 133, 257, 193, 247) (31, 115, 200, 138,
    219, 227, 160, 144, 126) (32, 162, 57, 256, 145, 124, 201, 174, 129) (35, 93, 169, 97, 87, 177, 159,
    109, 90) ( [...] )  ,  (1, 60, 237, 206, 141, 117, 132, 258, 4) (2, 21, 143, 119, 175, 107, 186,
    161, 270) (5, 276, 244, 61, 12, 242, 42, 39, 79) (6, 59, 211, 176, 213, 41, 46, 125, 19) (7, 274, 248,
    55, 98, 43, 38, 261, 9) (8, 156, 139, 232, 110, 229, 210, 259, 77) (10, 74, 264, 99, 112, 148, 185,
    233, 84) (11, 23, 226, 166, 105, 150, 275, 239, 104) (13, 155, 243, 68, 66, 158, 94, 249, 16) (14,
    241, 116, 271, 67, 147, 180, 184, 266) (15, 133, 208, 140, 82, 157, 48, 247, 71) (17, 251, 255, 127,
    217, 204, 205, 178, 64) (18, 24, 174, 221, 89, 145, 196, 92, 162) (20, 159, 36, 154, 97, 33, 194, 35,
    108) (22, 54, 81, 118, 195, 235, 106, 100, 253) (25, 122, 40, 37, 189, 179, 75, 76, 62) (26, 69, 267,
    252, 153, 263, 260, 269, 28) (27, 234, 124, 171, 34, 57, 167, 49, 129) (29, 120, 152, 257, 170, 163,
    207, 121, 73) (30, 137, 222, 209, 183, 173, 268, 228, 85) (31, 88, 227, 160, 151, 200, 138, 50,
    126) (32, 193, 212, 201, 262, 272, 256, 172, 65) (44, 47, 224, 86, 187, 202, 72, 56,
    101) ( [...] )  ,  (2, 176, 262, 233, 202, 174) (3, 216, 113) (4, 258, 117, 141, 237, 60) (5, 160,
    57, 22, 198, 75) (6, 193, 112, 224, 162, 186) (7, 45, 179, 229, 108, 15) (8, 215, 64, 261, 83,
    222) (9, 103, 58, 147, 50, 76) (10, 191, 29, 259, 47, 27) (11, 126, 34, 271, 128, 137) (12, 41, 71,
    165, 181, 32) (13, 260) (14, 220, 228, 275, 200, 234) (16, 153, 243, 269, 158, 69) (17, 270, 203,
    92, 226, 219) (18, 51, 44) (19, 208, 114, 230, 201, 39) (20, 82, 184, 169, 199, 105) (21, 135, 73,
    148, 125, 65) (23, 194, 133, 67, 177, 53) (24, 150, 115, 127, 143, 188) (25, 61, 138, 129, 118,
    123) (26, 68) (28, 66) (30, 54, 35) (31, 124, 106, 52, 37, 42) (33, 48, 38, 63, 40, 139) (36, 140, 55,
    134, 62, 77) (43, 168, 182, 116, 151, 189) (46, 172, 74, 101, 145, 119) (49, 180, 225, 183, 166,
    227) (56, 167, 185, 136, 207, 110) (59, 212, 175, 223, 152, 84) (70, 142, 246) (72, 196, 131) (78,
    149, 120) (79, 254, 217, 81, 93, 96) (80, 255, 274, 197, 173, 232) (85, 210, 236, 204, 98,
    231) ( [...] )  ,  (1, 206, 132) (2, 46, 193, 233, 101, 162) (3, 216, 113) (4, 60, 237, 141, 117,
    258) (5, 138, 124, 22, 123, 37) (6, 262, 74, 224, 174, 119) (7, 134, 40, 229, 36, 48) (8, 80, 204,
    261, 197, 85) (9, 214, 182, 147, 88, 189) (10, 102, 207, 259, 187, 167) (11, 227, 234, 271, 225,
    228) (12, 19, 157, 165, 230, 256) (13, 26, 94, 260, 68, 252) (14, 128, 183, 275, 126, 49) (15, 55,
    63, 179, 77, 33) (16, 269) (17, 143, 265, 92, 150, 144) (18, 146, 72) (20, 247, 67, 169, 273,
    23) (21, 223, 163, 148, 59, 272) (24, 104, 219, 127, 107, 203) (25, 42, 160, 129, 106, 198) (27, 99,
    136, 29, 156, 56) (28, 249, 263, 66, 267, 155) (30, 195, 97) (31, 57, 118, 52, 75, 61) (32, 39, 211,
    71, 114, 218) (34, 180, 220, 137, 166, 200) (35, 209, 100) (38, 45, 62, 139, 108, 140) (41, 208,
    240, 181, 201, 276) (43, 103, 130, 116, 50, 122) (44, 221, 131) (47, 171, 185, 191, 257, 110) (51,
    86, 196) (53, 105, 154, 133, 184, 90) (54, 159, 268) (58, 266, 151, 76, 248, 168) ( [...] )  ,
  (1, 132, 206) (2, 6, 172, 233, 224, 145) (3, 216, 113) (4, 141) (5, 31, 129, 22, 52, 25) (7, 63, 62, 229,
    33, 140) (8, 236, 255, 261, 231, 173) (9, 168, 130, 147, 151, 122) (10, 136, 257, 259, 56, 171) (11,
    200, 49, 271, 220, 183) (12, 211, 208, 165, 218, 201) (13, 252, 68, 260, 94, 26) (14, 225, 137, 275,
    227, 34) (15, 38, 134, 179, 139, 36) (16, 69, 158, 269, 243, 153) (17, 107, 188, 92, 104, 115) (18,
    131, 86) (19, 71, 240, 230, 32, 276) (20, 133, 241, 169, 53, 239) (21, 95, 152, 148, 213, 212) (23,
    154, 82, 67, 90, 199) (24, 226, 144, 127, 270, 265) (27, 185, 102, 29, 110, 187) (28, 155, 267, 66,
    263, 249) (30, 100, 159) (35, 268, 195) (37, 61, 160, 124, 118, 198) (39, 41, 157, 114, 181,
    256) (40, 77, 108, 48, 55, 45) (42, 138, 57, 106, 123, 75) (43, 214, 58, 116, 88, 76) (44, 196,
    146) (46, 262, 112, 101, 174, 186) (47, 167, 99, 191, 207, 156) (50, 189, 248, 103, 182, 266) (51,
    72, 221) (54, 97, 209) (59, 65, 161, 223, 73, 264) ( [...] )  ,
  (2, 149, 174) (3, 216, 113) (5, 90, 64) (6, 193, 111) (7, 200, 245) (8, 198, 247) (9, 103, 268) (10,
    219, 256) (11, 134, 251) (12, 188, 171) (13, 68, 94) (14, 192, 179) (15, 244, 220) (16, 158,
    243) (17, 259, 218) (18, 264, 213) (19, 207, 107) (20, 37, 98) (21, 86, 65) (22, 215, 273) (23, 197,
    129) (24, 165, 187) (25, 274, 194) (26, 260, 252) (27, 276, 203) (28, 267, 263) (29, 270, 211) (30,
    248, 214) (31, 85, 184) (32, 99, 115) (33, 183, 81) (34, 77, 87) (35, 130, 266) (36, 137, 253) (38,
    227, 96) (39, 265, 167) (40, 180, 254) (41, 257, 143) (42, 169, 204) (43, 168, 209) (44, 272,
    161) (45, 178, 275) (46, 172, 250) (47, 92, 240) (48, 79, 225) (49, 139, 93) (50, 76, 100) (51, 95,
    163) (52, 82, 210) (53, 118, 80) (54, 88, 122) (55, 126, 91) (56, 89, 114) (57, 239, 83) (58, 147,
    97) (59, 196, 84) (60, 258, 141) (61, 177, 255) (62, 271, 164) (63, 217, 166) (66, 155, 249) (67,
    138, 173) (69, 269, 153) (70, 142, 246) (71, 150, 102) (72, 212, 175) (73, 146, 135) ( [...] )  ,
  (1, 206, 132) (2, 190, 162) (3, 216, 113) (4, 237, 117) (5, 177, 204) (6, 262, 250) (7, 126, 96) (8,
    123, 82) (9, 214, 209) (10, 115, 201) (11, 63, 178) (12, 265, 27) (13, 94, 68) (14, 164, 40) (15,
    242, 225) (17, 156, 230) (18, 148, 59) (19, 29, 143) (20, 75, 274) (21, 72, 272) (22, 80, 199) (23,
    231, 57) (24, 114, 47) (25, 98, 154) (28, 263, 267) (30, 43, 103) (31, 222, 67) (32, 185, 219) (33,
    228, 253) (34, 139, 109) (35, 182, 147) (36, 183, 235) (37, 261, 194) (38, 200, 91) (39, 203,
    171) (41, 207, 270) (42, 90, 255) (44, 65, 175) (45, 251, 166) (46, 193, 78) (48, 244, 128) (49,
    229, 87) (50, 122, 195) (51, 135, 152) (52, 247, 232) (53, 106, 215) (54, 151, 76) (55, 227,
    245) (56, 92, 165) (58, 266, 159) (61, 169, 64) (62, 180, 192) (70, 142, 246) (71, 104, 191) (73,
    131, 95) (74, 224, 120) (77, 93, 234) (79, 220, 140) (81, 108, 137) (83, 129, 105) (84, 213,
    221) (85, 241, 138) (86, 212, 161) (88, 189, 100) (89, 240, 187) (97, 130, 116) (99, 144,
    256) ( [...] )  ,  (1, 132, 206) (2, 238, 145) (3, 216, 113) (4, 117, 237) (5, 169, 255) (6, 172,
    78) (7, 227, 91) (8, 52, 133) (9, 168, 30) (10, 144, 32) (11, 45, 217) (12, 203, 167) (14, 254,
    62) (15, 79, 128) (16, 243, 158) (17, 110, 181) (18, 84, 125) (19, 257, 270) (20, 25, 261) (21, 44,
    212) (22, 236, 53) (23, 83, 124) (24, 240, 56) (26, 252, 260) (27, 39, 188) (29, 107, 41) (31, 173,
    241) (33, 137, 235) (34, 229, 93) (35, 58, 116) (36, 228, 81) (37, 274, 154) (38, 126, 245) (40,
    271, 192) (42, 177, 64) (43, 214, 268) (46, 262, 111) (47, 89, 165) (48, 242, 220) (49, 77,
    109) (50, 189, 54) (51, 223, 73) (55, 200, 96) (57, 105, 197) (59, 221, 264) (60, 141, 258) (61, 90,
    204) (63, 251, 275) (65, 161, 72) (66, 249, 155) (67, 160, 85) (69, 153, 269) (70, 142, 246) (71,
    226, 136) (74, 202, 121) (75, 98, 194) (76, 195, 88) (80, 273, 106) (82, 232, 198) (86, 272,
    175) (87, 234, 139) (92, 114, 187) (95, 152, 146) (97, 182, 266) (99, 219, 201) (100, 151,
    122) (101, 120, 112) ( [...] )  ,  (1, 269, 158, 206, 69, 16, 132, 153, 243) (2, 202, 217, 119,
    101, 178, 186, 224, 251) (3, 216, 113) (4, 252, 66, 237, 260, 249, 117, 26, 155) (5, 223, 196, 61,
    95, 18, 42, 135, 221) (6, 140, 233, 176, 48, 74, 46, 15, 112) (7, 33, 262, 55, 108, 172, 38, 36,
    193) (8, 72, 152, 232, 44, 163, 210, 86, 73) (9, 19, 30, 248, 211, 209, 43, 41, 268) (10, 218, 256,
    99, 181, 32, 185, 230, 201) (11, 225, 183, 166, 220, 228, 275, 128, 137) (12, 168, 27, 39, 103, 171,
    276, 214, 167) (13, 60, 263, 68, 141, 28, 94, 258, 267) (14, 227, 120, 271, 200, 170, 180, 126,
    121) (17, 110, 50, 127, 259, 88, 205, 156, 151) (20, 173, 84, 154, 85, 264, 194, 222, 148) (21, 31,
    53, 175, 160, 199, 161, 138, 273) (22, 90, 129, 118, 177, 124, 106, 169, 57) (23, 213, 272, 105,
    125, 65, 239, 59, 212) (24, 114, 136, 89, 240, 191, 92, 165, 102) (25, 131, 215, 37, 51, 80, 75, 146,
    236) (29, 143, 188, 257, 107, 265, 207, 270, 203) (34, 78, 149, 49, 250, 190, 234, 111,
    238) ( [...] )  ,  (1, 60, 237, 132, 258, 4, 206, 141, 117) (2, 93, 183, 186, 87, 137, 119, 109,
    228) (3, 216, 113) (5, 135, 25, 42, 95, 75, 61, 223, 37) (6, 178, 253, 46, 217, 235, 176, 251, 81) (7,
    224, 49, 38, 101, 34, 55, 202, 234) (8, 72, 273, 210, 86, 199, 232, 44, 53) (9, 214, 182, 43, 103,
    130, 248, 168, 58) (10, 144, 257, 185, 115, 29, 99, 219, 207) (11, 227, 145, 275, 126, 174, 166,
    200, 162) (12, 265, 157, 276, 188, 208, 39, 203, 71) (13, 66, 158, 94, 155, 243, 68, 249, 16) (14,
    190, 15, 180, 149, 48, 271, 238, 140) (17, 104, 136, 205, 150, 102, 127, 226, 191) (18, 106, 177,
    196, 118, 90, 221, 22, 169) (19, 92, 270, 41, 89, 107, 211, 24, 143) (20, 247, 84, 194, 82, 148, 154,
    133, 264) (21, 31, 204, 161, 138, 255, 175, 160, 64) (23, 125, 222, 239, 213, 85, 105, 59, 173) (26,
    153, 267, 260, 69, 28, 252, 269, 263) (27, 156, 218, 167, 259, 230, 171, 110, 181) (30, 195, 88,
    268, 54, 50, 209, 100, 151) (32, 240, 47, 256, 114, 56, 201, 165, 187) ( [...] )  ,
  (1, 28, 249) (2, 45, 162) (3, 216, 113) (4, 69, 68) (5, 236, 82) (6, 245, 7) (8, 160, 129) (9, 211,
    58) (10, 230, 257) (11, 36, 178) (12, 103, 208) (13, 117, 269) (14, 101, 62) (15, 79, 192) (16, 258,
    252) (17, 150, 159) (18, 161, 123) (19, 182, 43) (20, 255, 23) (21, 52, 221) (22, 135, 222) (24,
    107, 203) (25, 184, 86) (26, 158, 141) (27, 259, 50) (29, 185, 181) (30, 195, 219) (31, 57,
    210) (32, 165, 102) (33, 251, 166) (34, 77, 200) (35, 205, 226) (37, 241, 72) (38, 46, 96) (39, 214,
    157) (40, 271, 224) (41, 130, 248) (42, 80, 133) (44, 75, 67) (47, 189, 266) (48, 242, 254) (49,
    139, 126) (51, 90, 65) (53, 261, 213) (54, 144, 268) (55, 176, 91) (56, 122, 147) (59, 273, 98) (60,
    260, 243) (61, 215, 247) (63, 145, 186) (64, 239, 194) (66, 132, 263) (70, 142, 246) (71, 276,
    168) (73, 84, 197) (74, 225, 121) (76, 116, 187) (78, 93, 262) (81, 238, 137) (83, 163, 148) (85,
    106, 95) (87, 193, 111) (88, 171, 156) (89, 270, 188) (92, 143, 265) (94, 237, 153) ( [...] )  ,
  (3, 70) (4, 16) (5, 272) (6, 217) (7, 78) (8, 64) (9, 211) (10, 218) (11, 253) (12, 187) (13, 252) (15,
    45) (17, 268) (18, 261) (19, 43) (21, 73) (22, 247) (23, 25) (26, 94) (29, 157) (30, 127) (31,
    169) (32, 130) (33, 121) (34, 164) (35, 150) (36, 170) (37, 105) (38, 111) (39, 56) (40, 238) (41,
    248) (42, 212) (44, 215) (46, 251) (47, 276) (48, 63) (49, 254) (50, 240) (51, 222) (52, 223) (53,
    67) (54, 188) (55, 250) (57, 264) (58, 256) (60, 69) (61, 65) (62, 190) (68, 260) (71, 257) (72,
    236) (74, 242) (75, 239) (79, 112) (80, 86) (81, 166) (82, 106) (84, 124) (85, 131) (87, 145) (88,
    165) (90, 160) (91, 128) (93, 162) (95, 198) (96, 225) (97, 226) (98, 196) (99, 181) (100,
    203) (101, 172) (102, 156) (103, 147) (104, 159) (107, 144) (108, 120) (109, 174) (110,
    136) (113, 142) (114, 151) (115, 143) (116, 168) (117, 158) (118, 133) (123, 135) (126,
    137) (129, 148) (134, 140) (138, 177) (141, 153) (146, 173) (149, 179) (152, 175) (161,
    163) (176, 178) (182, 201) (183, 227) (184, 199) (185, 230) ( [...] )  ,
  (1, 206, 132) (2, 119, 186) (3, 70) (4, 243, 117, 16, 237, 158) (5, 65, 42, 272, 61, 212) (6, 178, 46,
    217, 176, 251) (7, 250, 38, 78, 55, 111) (8, 255, 210, 64, 232, 204) (9, 41, 43, 211, 248, 19) (10,
    181, 185, 218, 99, 230) (11, 81, 275, 253, 166, 235) (12, 56, 276, 187, 39, 47) (13, 260, 94, 252,
    68, 26) (14, 271, 180) (15, 134, 48, 45, 140, 63) (17, 30, 205, 268, 127, 209) (18, 274, 196, 261,
    221, 98) (20, 154, 194) (21, 152, 161, 73, 175, 163) (22, 133, 106, 247, 118, 82) (23, 37, 239, 25,
    105, 75) (24, 89, 92) (27, 171, 167) (28, 267, 263) (29, 71, 207, 157, 257, 208) (31, 90, 138, 169,
    160, 177) (32, 182, 256, 130, 201, 58) (33, 120, 36, 121, 108, 170) (34, 254, 234, 164, 49,
    192) (35, 104, 97, 150, 159, 226) (40, 149, 62, 238, 179, 190) (44, 80, 72, 215, 86, 236) (50, 165,
    151, 240, 88, 114) (51, 173, 131, 222, 146, 85) (52, 95, 123, 223, 198, 135) (53, 184, 273, 67, 199,
    241) (54, 265, 100, 188, 195, 203) (57, 148, 124, 264, 129, 84) ( [...] )  ,
  (1, 132, 206) (2, 186, 119) (3, 70) (4, 158, 237, 16, 117, 243) (5, 212, 61, 272, 42, 65) (6, 251, 176,
    217, 46, 178) (7, 111, 55, 78, 38, 250) (8, 204, 232, 64, 210, 255) (9, 19, 248, 211, 43, 41) (10,
    230, 99, 218, 185, 181) (11, 235, 166, 253, 275, 81) (12, 47, 39, 187, 276, 56) (13, 26, 68, 252, 94,
    260) (14, 180, 271) (15, 63, 140, 45, 48, 134) (17, 209, 127, 268, 205, 30) (18, 98, 221, 261, 196,
    274) (20, 194, 154) (21, 163, 175, 73, 161, 152) (22, 82, 118, 247, 106, 133) (23, 75, 105, 25, 239,
    37) (24, 92, 89) (27, 167, 171) (28, 263, 267) (29, 208, 257, 157, 207, 71) (31, 177, 160, 169, 138,
    90) (32, 58, 201, 130, 256, 182) (33, 170, 108, 121, 36, 120) (34, 192, 49, 164, 234, 254) (35, 226,
    159, 150, 97, 104) (40, 190, 179, 238, 62, 149) (44, 236, 86, 215, 72, 80) (50, 114, 88, 240, 151,
    165) (51, 85, 146, 222, 131, 173) (52, 135, 198, 223, 123, 95) (53, 241, 199, 67, 273, 184) (54,
    203, 195, 188, 100, 265) (57, 84, 129, 264, 124, 148) ( [...] )  ,
  (1, 269, 263, 13, 249, 4) (2, 253) (3, 70) (5, 163, 105, 173, 8, 129) (6, 96, 109, 49, 126, 193) (7, 55,
    38) (9, 203, 100, 214, 266, 211) (10, 88, 114, 115, 107, 230) (12, 102, 259, 35, 226, 56) (14, 244,
    271, 242, 180, 79) (15, 128, 121, 164, 62, 101) (16, 252, 258) (17, 171, 257, 24, 58, 189) (18, 146,
    273, 148, 82, 161) (19, 43, 265, 195, 103, 147) (20, 231, 125) (21, 221, 131, 53, 84, 247) (22, 255,
    274, 65, 67, 75) (23, 222, 210, 57, 42, 152) (25, 118, 204, 98, 212, 184) (26, 141, 158) (27, 29, 92,
    182, 122, 205) (28, 68, 155, 237, 206, 69) (30, 32, 208) (31, 135, 44, 90, 198, 80) (33, 251, 190,
    162, 45, 228) (34, 200, 172, 46, 91, 93) (36, 178, 149, 145, 63, 183) (37, 106, 64, 261, 272,
    241) (39, 136, 156, 159, 150, 47) (40, 224, 140, 225, 120, 254) (41, 248, 188, 54, 168, 116) (48,
    220, 170, 192, 179, 202) (50, 165, 219, 143, 181, 185) (51, 199, 264, 133, 175, 196) (52, 215, 138,
    95, 72, 169) (59, 154, 83) (60, 243, 260) (61, 73, 239, 85, 232, 124) ( [...] )  ,
  (2, 8, 27, 262, 83, 191) (3, 142, 113, 246, 216, 70) (4, 158, 117, 243, 237, 16) (5, 29, 120, 95, 218,
    7) (6, 37, 104, 93, 82, 195) (9, 192, 222, 240, 220, 18) (10, 149, 272, 276, 108, 57) (11, 146, 130,
    91, 80, 41) (12, 36, 129, 99, 190, 65) (13, 26, 68, 252, 94, 260) (14, 161, 92, 228, 213, 219) (15,
    154, 103, 229, 241, 76) (17, 178, 90, 97, 233, 22) (19, 166, 131, 182, 96, 236) (20, 168, 139, 184,
    189, 48) (21, 24, 137, 125, 115, 271) (23, 30, 145, 138, 188, 242) (25, 150, 87, 133, 54, 46) (28,
    263, 267) (31, 265, 79, 105, 209, 162) (32, 34, 86, 88, 253, 274) (33, 124, 185, 238, 212, 39) (35,
    74, 118, 127, 251, 177) (38, 42, 207, 121, 223, 230) (40, 52, 56, 111, 84, 208) (43, 254, 85, 114,
    225, 196) (44, 50, 235, 261, 256, 234) (45, 273, 147) (47, 78, 264, 157, 179, 198) (49, 72, 151, 81,
    98, 201) (51, 58, 245, 215, 211, 275) (53, 266, 134) (55, 61, 257, 170, 135, 181) (59, 144, 180,
    175, 89, 183) (60, 69, 141, 153, 258, 269) ( [...] )  ,
  (1, 206, 132) (2, 232, 167, 262, 197, 136) (3, 142, 113, 246, 216, 70) (4, 16, 237, 243, 117, 158) (5,
    257, 121, 95, 181, 38) (6, 75, 150, 93, 247, 54) (7, 61, 207, 120, 135, 230) (8, 171, 193, 83, 102,
    186) (9, 164, 85, 240, 128, 196) (10, 190, 212, 276, 36, 124) (11, 131, 58, 91, 236, 211) (12, 33,
    57, 99, 238, 272) (13, 252) (14, 21, 89, 228, 125, 144) (15, 194, 168, 229, 67, 189) (17, 251, 169,
    97, 74, 106) (18, 248, 254, 222, 165, 225) (19, 275, 146, 182, 245, 80) (20, 103, 77, 184, 76,
    140) (22, 127, 217, 90, 35, 112) (23, 209, 174, 138, 265, 244) (24, 183, 213, 115, 180, 161) (25,
    104, 109, 133, 195, 176) (26, 94) (27, 172, 231, 191, 119, 210) (29, 170, 223, 218, 55, 42) (30,
    162, 160, 188, 79, 239) (31, 203, 242, 105, 268, 145) (32, 49, 44, 88, 81, 261) (34, 72, 50, 253, 98,
    256) (37, 226, 87, 82, 100, 46) (39, 108, 129, 185, 149, 65) (40, 198, 187, 111, 264, 71) (41, 166,
    51, 130, 96, 215) (43, 192, 173, 114, 220, 221) (45, 53, 116) ( [...] )  ,
  (1, 132, 206) (2, 210, 171, 262, 231, 102) (3, 142, 113, 246, 216, 70) (4, 243) (5, 207, 170, 95, 230,
    55) (6, 25, 226, 93, 133, 100) (7, 42, 257, 120, 223, 181) (8, 167, 172, 83, 136, 119) (9, 254, 173,
    240, 225, 221) (10, 238, 65, 276, 33, 129) (11, 51, 182, 91, 215, 19) (12, 108, 124, 99, 149,
    212) (13, 260, 94, 252, 68, 26) (14, 175, 24, 228, 59, 115) (15, 20, 214, 229, 184, 122) (16,
    117) (17, 217, 177, 97, 112, 118) (18, 43, 164, 222, 114, 128) (21, 92, 183, 125, 219, 180) (22,
    205, 251, 90, 159, 74) (23, 268, 162, 138, 203, 79) (27, 193, 197, 191, 186, 232) (28, 267,
    263) (29, 121, 135, 218, 38, 61) (30, 174, 31, 188, 244, 105) (32, 234, 72, 88, 235, 98) (34, 44,
    151, 253, 261, 201) (35, 233, 106, 127, 178, 169) (36, 57, 185, 190, 272, 39) (37, 150, 109, 82, 54,
    176) (40, 123, 47, 111, 148, 157) (41, 275, 131, 130, 245, 236) (45, 199, 266) (46, 75, 104, 87,
    247, 195) (48, 194, 103, 139, 67, 76) (49, 86, 50, 81, 274, 256) (52, 187, 78, 84, 71,
    179) ( [...] )  ,  (1, 269, 28, 13, 66, 117, 206, 69, 267, 68, 249, 4, 132, 153, 263, 94, 155,
    237) (2, 261, 189, 183, 154, 19, 119, 274, 76, 228, 194, 211, 186, 98, 122, 137, 20, 41) (3, 142,
    113, 246, 216, 70) (5, 209, 34, 31, 103, 111, 61, 268, 49, 160, 214, 78, 42, 30, 234, 138, 168,
    250) (6, 173, 114, 109, 255, 259, 176, 85, 240, 87, 204, 156, 46, 222, 165, 93, 64, 110) (7, 241,
    127, 91, 177, 47, 55, 67, 205, 96, 169, 187, 38, 184, 17, 245, 90, 56) (8, 29, 217, 135, 151, 166,
    232, 257, 178, 223, 50, 275, 210, 207, 251, 95, 88, 11) (9, 227, 196, 43, 126, 221, 248, 200,
    18) (10, 202, 129, 185, 224, 57, 99, 101, 124) (12, 192, 199, 116, 220, 272, 39, 164, 273, 147, 128,
    65, 276, 254, 53, 266, 225, 212) (14, 105, 27, 48, 231, 97, 271, 239, 171, 15, 83, 35, 180, 23, 167,
    140, 197, 159) (16, 252, 141, 158, 26, 60, 243, 260, 258) (21, 58, 170, 236, 265, 74, 175, 130, 121,
    215, 203, 112, 161, 182, 120, 80, 188, 233) (22, 256, 179, 72, 115, 242, 118, 32, 62, 44, 144, 79,
    106, 201, 40, 86, 219, 244) ( [...] )  ,  (2, 241, 76, 228, 213, 191) (3, 142, 113, 246, 216,
    70) (4, 153) (5, 157, 178, 160, 211, 235) (6, 82, 43, 225, 212, 185) (7, 261, 17, 179, 215, 203) (8,
    92, 15, 83, 219, 229) (9, 220, 272, 10, 176, 247) (11, 148, 257, 145, 177, 88) (12, 87, 25, 165, 164,
    129) (13, 94, 68) (14, 161, 27, 262, 154, 103) (16, 258) (18, 100, 149) (19, 81, 42, 208, 217,
    31) (20, 168, 180, 175, 167, 193) (21, 171, 172, 194, 214, 271) (22, 256, 245, 198, 218, 244) (23,
    130, 34, 135, 187, 74) (24, 140, 197, 115, 77, 232) (26, 260, 252) (28, 249, 263, 66, 267, 155) (29,
    174, 90, 50, 275, 264) (30, 170, 86, 35, 250, 146) (32, 91, 123, 181, 242, 118) (33, 85, 104) (36,
    173, 150) (37, 114, 254, 124, 39, 93) (38, 98, 205, 40, 236, 265) (41, 253, 61, 71, 251, 138) (44,
    97, 78, 51, 268, 120) (45, 64, 270) (46, 133, 248, 128, 65, 99) (47, 233, 239, 58, 234, 95) (48, 231,
    144, 139, 210, 89) (49, 223, 56, 112, 105, 182) (52, 230, 79, 106, 201, 96) (53, 266, 126, 73, 156,
    101) ( [...] )  ,  (1, 206, 132) (2, 67, 189, 228, 125, 136) (3, 142, 113, 246, 216, 70) (4, 269,
    117, 153, 237, 69) (5, 71, 217, 160, 41, 81) (6, 247, 248, 225, 272, 99) (7, 274, 205, 179, 80,
    265) (8, 24, 48, 83, 115, 139) (9, 128, 212, 10, 46, 82) (11, 84, 29, 145, 169, 50) (12, 93, 75, 165,
    254, 57) (14, 21, 167, 262, 194, 168) (15, 197, 144, 229, 232, 89) (16, 60, 158, 258, 243, 141) (17,
    62, 236, 203, 55, 98) (18, 54, 238) (19, 235, 61, 208, 178, 138) (20, 103, 271, 175, 27, 172) (22,
    32, 96, 198, 181, 79) (23, 182, 234, 135, 56, 233) (25, 114, 192, 129, 39, 109) (28, 155, 267, 66,
    263, 249) (30, 121, 44, 35, 111, 51) (31, 211, 253, 42, 157, 251) (33, 222, 150) (34, 223, 47, 74,
    105, 58) (36, 85, 226) (37, 240, 164, 124, 276, 87) (38, 261, 127, 40, 215, 188) (43, 220, 65, 185,
    176, 133) (45, 255, 107) (49, 95, 187, 112, 239, 130) (52, 218, 242, 106, 256, 91) (53, 116, 200,
    73, 110, 202) (59, 191, 119, 184, 76, 137) (63, 64, 143) (72, 97, 250, 131, 268, 170) ( [...] )  ,
  (1, 132, 206) (2, 184, 122, 228, 59, 102) (3, 142, 113, 246, 216, 70) (4, 69, 237, 153, 117, 269) (5,
    208, 251, 160, 19, 253) (6, 133, 9, 225, 65, 10) (7, 98, 127, 179, 236, 188) (8, 89, 140, 83, 144,
    77) (11, 264, 207, 145, 90, 151) (12, 109, 37, 165, 192, 124) (13, 68, 94) (14, 175, 171, 262, 20,
    214) (15, 231, 115, 229, 210, 24) (16, 141, 243, 258, 158, 60) (17, 40, 80, 203, 38, 274) (18, 195,
    190) (21, 27, 193, 194, 103, 180) (22, 201, 91, 198, 230, 242) (23, 58, 49, 135, 47, 112) (25, 240,
    254, 129, 276, 93) (26, 252, 260) (28, 66) (29, 162, 177, 50, 166, 148) (30, 120, 72, 35, 78,
    131) (31, 41, 235, 42, 71, 178) (32, 245, 52, 181, 244, 106) (33, 173, 226) (34, 95, 56, 74, 239,
    182) (36, 222, 104) (39, 87, 75, 114, 164, 57) (43, 128, 272, 185, 46, 247) (44, 159, 250, 51, 209,
    170) (45, 204, 143) (48, 197, 219, 139, 232, 92) (53, 147, 227, 73, 259, 224) (54, 149, 196) (55,
    261, 205, 62, 215, 265) (61, 157, 217, 138, 211, 81) ( [...] )  ,
  (1, 269, 260, 249, 13, 141, 132, 153, 252, 66, 94, 60, 206, 69, 26, 155, 68, 258) (2, 148, 268, 217, 52,
    50, 186, 264, 209, 251, 123, 151, 119, 84, 30, 178, 198, 88) (3, 142, 113, 246, 216, 70) (4, 158,
    267, 237, 16, 263, 117, 243, 28) (5, 92, 228, 194, 211, 275, 42, 89, 183, 154, 19, 166, 61, 24, 137,
    20, 41, 11) (6, 64, 143, 225, 152, 156, 46, 204, 270, 128, 73, 259, 176, 255, 107, 220, 163, 110) (7,
    146, 167, 140, 213, 35, 38, 51, 171, 15, 59, 97, 55, 131, 27, 48, 125, 159) (8, 182, 40, 169, 115, 78,
    210, 130, 62, 177, 219, 111, 232, 58, 179, 90, 144, 250) (9, 87, 222, 104, 164, 82, 43, 109, 85, 150,
    192, 133, 248, 93, 173, 226, 254, 247) (10, 149, 272, 99, 190, 65, 185, 238, 212) (12, 63, 57, 39,
    45, 129, 276, 134, 124) (14, 105, 157, 245, 72, 187, 180, 23, 208, 96, 86, 47, 271, 239, 71, 91, 44,
    56) (17, 145, 95, 191, 253, 67, 205, 174, 223, 136, 235, 241, 127, 162, 135, 102, 81, 184) (18, 100,
    202, 37, 240, 227, 196, 195, 224, 25, 114, 126, 221, 54, 101, 75, 165, 200) ( [...] )  ,
  (2, 235, 78, 229) (3, 216) (4, 158, 60, 153) (5, 226, 241, 10) (6, 162) (7, 14, 275, 244) (8, 147, 22,
    100) (9, 264) (11, 242, 55, 271) (12, 146, 143, 21) (13, 267, 26, 155) (15, 202, 245, 149) (16, 141,
    269, 237) (17, 154, 29, 198) (18, 219, 163, 218) (19, 85, 136, 82) (20, 207, 52, 205) (23, 165, 274,
    156) (24, 125, 71, 86) (25, 35, 255, 214) (27, 90, 256, 215) (28, 260, 249, 94) (30, 197, 122,
    138) (31, 209, 231, 189) (32, 80, 171, 177) (33, 183, 225, 217) (34, 87, 62, 126) (36, 137, 128,
    251) (37, 159, 204, 168) (38, 180, 166, 79) (39, 131, 107, 175) (40, 227, 49, 93) (41, 173, 102,
    133) (42, 104, 184, 185) (43, 84) (44, 92, 213, 157) (45, 262, 192, 120) (46, 145) (47, 57, 203,
    273) (48, 224, 96, 238) (50, 272) (51, 270, 161, 276) (53, 187, 129, 188) (54, 232, 266, 118) (56,
    124, 265, 199) (58, 95) (59, 208, 72, 89) (61, 150, 67, 99) (63, 193, 254, 121) (64, 103, 75,
    97) (65, 88) (66, 68, 263, 252) (69, 117, 243, 258) (70, 246) (73, 181, 221, 115) ( [...] )  ,
  (1, 206, 132) (2, 253, 111, 229, 119, 81, 78, 77, 186, 235, 250, 139) (3, 216) (4, 16, 258, 153, 237,
    243, 60, 269, 117, 158, 141, 69) (5, 150, 184, 10, 61, 104, 241, 99, 42, 226, 67, 185) (6, 174, 46,
    162, 176, 145) (7, 271, 166, 244, 55, 180, 275, 242, 38, 14, 11, 79) (8, 266, 106, 100, 232, 116, 22,
    54, 210, 147, 118, 195) (9, 148, 43, 264, 248, 84) (12, 131, 270, 21, 39, 51, 143, 175, 276, 146,
    107, 161) (13, 263, 260, 155, 68, 28, 26, 66, 94, 267, 252, 249) (15, 101, 96, 149, 140, 224, 245,
    190, 48, 202, 91, 238) (17, 194, 207, 198, 127, 20, 29, 123, 205, 154, 257, 52) (18, 115, 152, 218,
    221, 144, 163, 181, 196, 219, 73, 230) (19, 222, 102, 82, 211, 173, 136, 247, 41, 85, 191, 133) (23,
    114, 261, 156, 105, 240, 274, 110, 239, 165, 98, 259) (24, 59, 157, 86, 89, 213, 71, 72, 92, 125,
    208, 44) (25, 159, 64, 214, 37, 97, 255, 168, 75, 35, 204, 103) (27, 177, 201, 215, 171, 169, 256,
    80, 167, 90, 32, 236) (30, 231, 76, 138, 209, 83, 122, 31, 268, 197, 189, 160) ( [...] )  ,
  (1, 132, 206) (2, 81, 250, 229, 186, 253, 78, 139, 119, 235, 111, 77) (3, 216) (4, 243, 141, 153, 117,
    16, 60, 69, 237, 158, 258, 269) (5, 104, 67, 10, 42, 150, 241, 185, 61, 226, 184, 99) (6, 145, 176,
    162, 46, 174) (7, 180, 11, 244, 38, 271, 275, 79, 55, 14, 166, 242) (8, 116, 118, 100, 210, 266, 22,
    195, 232, 147, 106, 54) (9, 84, 248, 264, 43, 148) (12, 51, 107, 21, 276, 131, 143, 161, 39, 146,
    270, 175) (13, 28, 252, 155, 94, 263, 26, 249, 68, 267, 260, 66) (15, 224, 91, 149, 48, 101, 245,
    238, 140, 202, 96, 190) (17, 20, 257, 198, 205, 194, 29, 52, 127, 154, 207, 123) (18, 144, 73, 218,
    196, 115, 163, 230, 221, 219, 152, 181) (19, 173, 191, 82, 41, 222, 136, 133, 211, 85, 102,
    247) (23, 240, 98, 156, 239, 114, 274, 259, 105, 165, 261, 110) (24, 213, 208, 86, 92, 59, 71, 44,
    89, 125, 157, 72) (25, 97, 204, 214, 75, 159, 255, 103, 37, 35, 64, 168) (27, 169, 32, 215, 167, 177,
    256, 236, 171, 90, 201, 80) (30, 83, 189, 138, 268, 231, 122, 160, 209, 197, 76, 31) ( [...] )  ,
  (2, 235, 229, 7) (4, 267, 141, 155) (5, 10, 264, 100) (6, 72, 93, 169) (8, 226, 161, 276) (9, 51, 240,
    239) (11, 74, 250, 242) (12, 232, 150, 21) (13, 69, 252, 158) (15, 17, 262, 157) (16, 68, 153,
    260) (18, 57, 247, 272) (19, 56, 151, 159) (20, 227) (22, 270, 261, 147) (23, 248, 146, 165) (24,
    62, 122, 91) (25, 255, 173, 73) (26, 243, 94, 269) (27, 228) (28, 60, 249, 117) (29, 174, 268,
    178) (30, 251, 257, 145) (31, 63, 236, 224) (32, 34, 130, 170) (33, 59, 254, 231) (35, 41, 187,
    88) (36, 125, 164, 197) (37, 204, 85, 152) (38, 186, 81, 139) (39, 210, 104, 175) (40, 189, 96,
    89) (42, 185, 84, 195) (43, 131, 114, 105) (44, 109, 90, 176) (45, 215, 202, 160) (46, 86, 87,
    177) (47, 50, 97, 211) (48, 205, 193, 208) (49, 182, 121, 201) (52, 225, 223, 238) (54, 61, 99,
    148) (55, 119, 253, 77) (58, 120, 256, 234) (64, 222, 163, 75) (65, 221, 129, 133) (66, 237, 263,
    258) (67, 156) (70, 246) (71, 140, 127, 172) (76, 245, 92, 179) (78, 244, 275, 233) ( [...] )  ,
  (1, 206, 132) (2, 253, 139, 7, 119, 81, 229, 55, 186, 235, 77, 38) (4, 263, 60, 155, 237, 28, 141, 66,
    117, 267, 258, 249) (5, 99, 84, 100, 61, 185, 264, 54, 42, 10, 148, 195) (6, 44, 87, 169, 176, 86, 93,
    90, 46, 72, 109, 177) (8, 150, 175, 276, 232, 104, 161, 12, 210, 226, 21, 39) (9, 146, 114, 239, 248,
    131, 240, 23, 43, 51, 165, 105) (11, 112, 78, 242, 166, 233, 250, 79, 275, 74, 111, 244) (13, 153,
    26, 158, 68, 269, 252, 16, 94, 69, 260, 243) (14, 271, 180) (15, 127, 193, 157, 140, 205, 262, 71,
    48, 17, 172, 208) (18, 129, 82, 272, 221, 124, 247, 65, 196, 57, 133, 212) (19, 47, 88, 159, 211,
    187, 151, 97, 41, 56, 50, 35) (20, 200, 194, 227, 154, 126) (22, 143, 98, 147, 118, 107, 261, 266,
    106, 270, 274, 116) (24, 40, 76, 91, 89, 179, 122, 96, 92, 62, 189, 245) (25, 204, 222, 73, 37, 64,
    173, 152, 75, 255, 85, 163) (27, 137, 167, 228, 171, 183) (29, 145, 209, 178, 257, 162, 268, 251,
    207, 174, 30, 217) (31, 45, 80, 224, 160, 134, 236, 202, 138, 63, 215, 101) ( [...] )  ,
  (1, 132, 206) (2, 81, 77, 7, 186, 253, 229, 38, 119, 235, 139, 55) (4, 28, 258, 155, 117, 263, 141, 249,
    237, 267, 60, 66) (5, 185, 148, 100, 42, 99, 264, 195, 61, 10, 84, 54) (6, 86, 109, 169, 46, 44, 93,
    177, 176, 72, 87, 90) (8, 104, 21, 276, 210, 150, 161, 39, 232, 226, 175, 12) (9, 131, 165, 239, 43,
    146, 240, 105, 248, 51, 114, 23) (11, 233, 111, 242, 275, 112, 250, 244, 166, 74, 78, 79) (13, 269,
    260, 158, 94, 153, 252, 243, 68, 69, 26, 16) (14, 180, 271) (15, 205, 172, 157, 48, 127, 262, 208,
    140, 17, 193, 71) (18, 124, 133, 272, 196, 129, 247, 212, 221, 57, 82, 65) (19, 187, 50, 159, 41, 47,
    151, 35, 211, 56, 88, 97) (20, 126, 154, 227, 194, 200) (22, 107, 274, 147, 106, 143, 261, 116, 118,
    270, 98, 266) (24, 179, 189, 91, 92, 40, 122, 245, 89, 62, 76, 96) (25, 64, 85, 73, 75, 204, 173, 163,
    37, 255, 222, 152) (27, 183, 171, 228, 167, 137) (29, 162, 30, 178, 207, 145, 268, 217, 257, 174,
    209, 251) (31, 134, 215, 224, 138, 45, 236, 101, 160, 63, 80, 202) ( [...] )  ,
  (2, 149, 57, 8, 103, 268, 244, 45, 163, 51, 211, 92) (3, 216, 113) (4, 155, 60, 28, 117, 249, 258, 263,
    237, 66, 141, 267) (5, 219, 76, 78, 109, 64, 161, 97, 256, 229, 202, 18) (6, 37, 105, 136, 182, 81,
    225, 199, 84, 230, 207, 180) (7, 108, 222, 261, 203, 17) (9, 160, 234, 259, 95, 245, 10, 154, 174,
    276, 90, 228) (11, 126, 65, 118, 187, 171, 74, 164, 133, 67, 88, 71) (12, 177, 137, 248, 138, 34,
    156, 135, 91, 99, 194, 145) (13, 158, 260, 269, 68, 16, 26, 69, 94, 243, 252, 153) (14, 176, 75, 239,
    191, 58, 235, 220, 273, 264, 218, 29) (15, 147, 44, 178, 270, 213, 120, 240, 83, 262, 100, 198) (19,
    89, 186, 238, 124, 210, 168, 209, 79, 63, 152, 131) (20, 162, 39, 169, 183, 43, 31, 49, 110, 223, 96,
    185) (21, 35, 32, 77, 101, 221, 61, 115, 122, 250, 87, 255) (22, 47, 27, 233, 192, 247, 241, 50, 157,
    275, 200, 272) (23, 102, 130, 253, 128, 53, 148, 181, 257, 271, 46, 25) (24, 119, 190, 129, 232,
    214, 30, 242, 134, 73, 146, 41) ( [...] )  ,  (1, 206, 132) (2, 190, 124, 8, 214, 209, 244, 134,
    152, 51, 41, 89) (3, 216, 113) (4, 66, 258, 28) (5, 115, 189, 78, 87, 204, 161, 35, 201, 229, 101,
    196) (6, 75, 23, 136, 58, 253, 225, 273, 148, 230, 29, 271) (7, 36, 85, 261, 188, 205) (9, 138, 49,
    259, 135, 96, 10, 194, 162, 276, 177, 183) (11, 227, 272, 118, 56, 27, 74, 254, 247, 67, 151,
    157) (12, 169, 228, 248, 31, 234, 156, 223, 245, 99, 20, 174) (13, 16, 252, 269, 94, 158, 26, 153,
    68, 243, 260, 69) (14, 46, 37, 239, 102, 182, 235, 128, 199, 264, 181, 207) (15, 266, 72, 178, 143,
    59, 120, 165, 231, 262, 54, 52) (17, 55, 33, 222, 274, 265) (18, 61, 144, 76, 250, 93, 64, 21, 159,
    256, 77, 224) (19, 92, 119, 238, 57, 232, 168, 268, 242, 63, 163, 146) (22, 187, 167, 233, 164, 82,
    241, 88, 208, 275, 126, 212) (24, 186, 149, 129, 210, 103, 30, 79, 45, 73, 131, 211) (25, 105, 191,
    130, 81, 220, 53, 84, 218, 257, 180, 176) (32, 139, 202, 221, 42, 219, 122, 111, 109, 255, 175,
    97) ( [...] )  ,  (1, 132, 206) (2, 238, 129, 8, 168, 30, 244, 63, 73, 51, 19, 24) (3, 216, 113) (4,
    249, 141, 28, 237, 155, 258, 267, 117, 66, 60, 263) (5, 144, 122, 78, 93, 255, 161, 159, 32, 229,
    224, 221) (6, 25, 239, 136, 130, 235, 225, 53, 264, 230, 257, 14) (7, 33, 173, 261, 265, 127) (9, 31,
    34, 259, 223, 91, 10, 20, 145, 276, 169, 137) (11, 200, 212, 118, 47, 167, 74, 192, 82, 67, 50,
    208) (12, 90, 183, 248, 160, 49, 156, 95, 96, 99, 154, 162) (13, 243, 26, 269) (15, 116, 86, 178,
    107, 125, 120, 114, 197, 262, 195, 123) (16, 260, 153, 94) (17, 38, 36, 222, 98, 188) (18, 42, 115,
    76, 111, 87, 64, 175, 35, 256, 139, 101) (21, 97, 201, 77, 202, 196, 61, 219, 189, 250, 109,
    204) (22, 56, 171, 233, 254, 133, 241, 151, 71, 275, 227, 65) (23, 191, 182, 253, 220, 199, 148,
    218, 207, 271, 176, 37) (27, 112, 164, 247, 184, 88, 157, 166, 126, 272, 106, 187) (29, 180, 46, 75,
    105, 102, 58, 81, 128, 273, 84, 181) (39, 177, 228, 43, 138, 234, 110, 135, 245, 185, 194,
    174) ( [...] )  ,  (2, 176, 247, 8, 103, 58, 275, 45, 163, 264, 47, 92) (3, 216, 113) (4, 28, 141,
    66, 117, 263, 60, 155, 237, 267, 258, 249) (5, 191, 268, 7, 109, 273, 51, 203, 256, 14, 149, 222) (6,
    82, 210, 168, 182, 166, 63, 152, 84, 56, 89, 186) (9, 90, 15, 147, 95, 234, 270, 213, 174, 10, 83,
    262) (11, 134, 73, 148, 187, 24, 119, 46, 133, 232, 214, 130) (12, 138, 91) (13, 153, 252, 158, 68,
    269, 260, 16, 94, 69, 26, 243) (17, 244, 200, 18, 261, 211, 27, 78, 108, 57, 241, 97) (19, 167, 111,
    33, 124, 184, 159, 205, 79, 227, 196, 98) (20, 121, 104, 52, 183, 195, 236, 217, 110, 72, 40,
    114) (21, 88, 257, 77, 101, 65, 23, 115, 122, 74, 128, 255) (22, 218, 157, 235, 192, 75) (25, 118,
    181, 71, 253, 164) (29, 229, 202, 272, 239, 219, 76, 233, 220, 64, 161, 50) (30, 55, 87, 53, 146,
    188, 32, 271, 190, 173, 61, 102) (31, 96, 39) (34, 143, 125, 145, 99, 197, 172, 248, 177, 140, 266,
    135) (35, 127, 242, 126, 221, 274, 41, 171, 250, 36, 129, 67) ( [...] )  ,
  (1, 206, 132) (2, 46, 82, 8, 214, 182, 275, 134, 152, 264, 187, 89) (3, 216, 113) (4, 267, 60, 66) (5,
    102, 209, 7, 87, 199, 51, 188, 201, 14, 190, 85) (6, 247, 232, 168, 58, 11, 63, 163, 148, 56, 92,
    119) (9, 177, 48, 147, 135, 49, 270, 125, 162, 10, 197, 193) (12, 31, 245) (13, 269, 26, 158, 94,
    153, 260, 243, 68, 69, 252, 16) (15, 266, 223, 234, 143, 59, 174, 99, 231, 262, 248, 169) (17, 242,
    227, 18, 274, 19, 27, 250, 33, 57, 67, 159) (20, 120, 150, 52, 228, 54, 236, 178, 156, 72, 179,
    165) (21, 151, 29, 77, 224, 272, 23, 144, 76, 74, 225, 64) (22, 181, 208, 235, 164, 37) (24, 186,
    176, 133, 210, 103, 130, 166, 45, 73, 84, 47) (25, 106, 218, 71, 81, 192) (28, 258, 155, 117) (30,
    38, 109, 53, 131, 203, 32, 180, 149, 173, 42, 191) (34, 107, 213, 145, 185, 83, 172, 43, 90, 140,
    116, 95) (35, 205, 244, 126, 196, 261, 41, 167, 78, 36, 124, 241) (39, 160, 91) (40, 240, 194, 121,
    226, 123, 183, 100, 80, 217, 259, 86) ( [...] )  ,  (1, 132, 206) (2, 6, 133, 8, 168, 130, 275, 63,
    73, 264, 56, 24) (3, 216, 113) (4, 263, 258, 66, 237, 28, 60, 249, 117, 267, 141, 155) (5, 136, 30, 7,
    93, 53, 51, 265, 32, 14, 238, 173) (9, 169, 140, 147, 223, 34, 270, 59, 145, 10, 231, 172) (11, 45,
    152, 148, 47, 89, 119, 176, 82, 232, 103, 182) (12, 160, 96) (13, 69, 260, 158) (15, 116, 135, 234,
    107, 125, 174, 185, 197, 262, 43, 177) (16, 68, 153, 26) (17, 79, 126, 18, 98, 41, 27, 111, 36, 57,
    184, 35) (19, 171, 78, 33, 129, 241, 159, 127, 244, 227, 221, 261) (20, 170, 226, 52, 137, 100, 236,
    251, 259, 72, 62, 240) (21, 50, 207, 77, 202, 212, 23, 219, 189, 74, 220, 204) (22, 230, 71, 235,
    254, 25) (29, 139, 101, 272, 105, 115, 76, 112, 128, 64, 175, 88) (31, 91, 276) (37, 118, 218, 208,
    253, 192) (38, 87, 273, 131, 188, 256, 180, 190, 222, 42, 102, 268) (39, 138, 245) (40, 165, 154,
    121, 150, 198, 183, 54, 215, 217, 156, 44) (46, 247, 210, 214, 58, 166, 134, 163, 84, 187, 92,
    186) ( [...] )  ,  (2, 229, 275, 235, 233, 7, 14, 244) (3, 246, 216, 70) (4, 252, 243, 66, 141, 94,
    69, 28) (5, 163, 270, 47, 22, 272, 226, 191) (6, 205, 183, 52, 224, 89, 49, 31) (8, 247, 276, 50, 261,
    273, 240, 103) (9, 203, 241, 57, 147, 219, 239, 75) (10, 218, 264, 222, 259, 211, 161, 64) (11, 253,
    74, 55, 271, 242, 119, 77) (12, 88, 274, 53, 165, 214, 232, 133) (13, 153, 267, 237, 260, 158, 249,
    258) (15, 90, 192, 58, 179, 154, 109, 76) (16, 155, 60, 68, 269, 263, 117, 26) (17, 228, 198, 202,
    92, 234, 160, 176) (18, 100, 97, 51) (19, 175, 204, 185, 230, 84, 85, 110) (20, 93, 189, 48, 169,
    254, 182, 40) (21, 255, 99, 181, 148, 173, 156, 41) (23, 25, 248, 188, 67, 129, 266, 115) (24, 34,
    138, 46, 127, 137, 123, 101) (27, 178, 213, 45, 29, 245, 95, 108) (30, 170, 86, 190) (32, 172, 197,
    128, 71, 145, 80, 126) (33, 167, 217, 59, 63, 207, 96, 223) (35, 146, 221, 54) (36, 171, 251, 125,
    134, 257, 91, 135) (37, 43, 265, 184, 124, 116, 144, 105) ( [...] )  ,
  (1, 206, 132) (2, 77, 166, 235, 74, 38, 14, 242, 186, 229, 11, 81, 233, 55, 180, 244, 119, 139, 275,
    253, 112, 7, 271, 79) (3, 246, 216, 70) (4, 260, 16, 66, 258, 68, 69, 267, 117, 252, 158, 155, 141,
    13, 269, 28, 237, 26, 243, 249, 60, 94, 153, 263) (5, 73, 107, 47, 118, 212, 226, 102, 42, 163, 143,
    56, 22, 65, 104, 191, 61, 152, 270, 187, 106, 272, 150, 136) (6, 17, 137, 52, 202, 24, 49, 160, 46,
    205, 228, 123, 224, 92, 34, 31, 176, 127, 183, 198, 101, 89, 234, 138) (8, 133, 39, 50, 274, 199,
    240, 214, 210, 247, 12, 151, 261, 53, 114, 103, 232, 82, 276, 88, 98, 273, 165, 168) (9, 188, 184,
    57, 266, 144, 239, 25, 43, 203, 67, 124, 147, 115, 105, 75, 248, 265, 241, 129, 116, 219, 23,
    37) (10, 181, 84, 222, 156, 19, 161, 255, 185, 218, 148, 85, 259, 41, 175, 64, 99, 230, 264, 173,
    110, 211, 21, 204) (15, 177, 254, 58, 62, 20, 109, 122, 48, 90, 164, 182, 179, 194, 93, 76, 140, 169,
    192, 130, 40, 154, 87, 189) (18, 54, 159, 51, 221, 195, 97, 146, 196, 100, 35, 131) ( [...] )  ,
  (1, 132, 206) (2, 139, 11, 235, 112, 55, 14, 79, 119, 229, 166, 253, 233, 38, 271, 244, 186, 77, 275,
    81, 74, 7, 180, 242) (3, 246, 216, 70) (4, 26, 158, 66, 60, 13, 69, 263, 237, 252, 16, 249, 141, 68,
    153, 28, 117, 260, 243, 155, 258, 94, 269, 267) (5, 152, 143, 47, 106, 65, 226, 136, 61, 163, 107,
    187, 22, 212, 150, 191, 42, 73, 270, 56, 118, 272, 104, 102) (6, 127, 228, 52, 101, 92, 49, 138, 176,
    205, 137, 198, 224, 24, 234, 31, 46, 17, 183, 123, 202, 89, 34, 160) (8, 82, 12, 50, 98, 53, 240, 168,
    232, 247, 39, 88, 261, 199, 165, 103, 210, 133, 276, 151, 274, 273, 114, 214) (9, 265, 67, 57, 116,
    115, 239, 37, 248, 203, 184, 129, 147, 144, 23, 75, 43, 188, 241, 124, 266, 219, 105, 25) (10, 230,
    148, 222, 110, 41, 161, 204, 99, 218, 84, 173, 259, 19, 21, 64, 185, 181, 264, 85, 156, 211, 175,
    255) (15, 169, 164, 58, 40, 194, 109, 189, 140, 90, 254, 130, 179, 20, 87, 76, 48, 177, 192, 182, 62,
    154, 93, 122) (18, 195, 35, 51, 196, 54, 97, 131, 221, 100, 159, 146) ( [...] )  ,
  (1, 2, 106, 121, 173) (3, 70, 216, 113, 246) (4, 250, 51, 91, 75) (5, 217, 199, 141, 233) (6, 257, 97, 9,
    160) (7, 21, 179, 73, 69) (8, 34, 65, 260, 14) (10, 90, 126, 205, 103) (11, 274, 193, 204, 155) (12,
    236, 202, 30, 41) (13, 77, 264, 137, 247) (15, 124, 158, 244, 105) (16, 242, 239, 140, 57) (17, 214,
    99, 177, 227) (18, 267, 235, 241, 174) (19, 39, 215, 101, 209) (20, 190, 171, 181, 270) (22, 120,
    85, 206, 119) (23, 48, 129, 243, 79) (24, 188, 116, 95, 134) (25, 237, 111, 146, 96) (26, 271, 232,
    49, 212) (27, 218, 107, 194, 149) (28, 81, 184, 162, 196) (29, 159, 43, 31, 46) (32, 219, 100, 231,
    192) (33, 76, 136, 156, 52) (35, 248, 138, 176, 207) (36, 189, 102, 259, 123) (37, 117, 78, 131,
    245) (38, 161, 40, 163, 269) (42, 251, 53, 60, 112) (44, 128, 157, 47, 114) (45, 92, 203, 266,
    223) (50, 104, 213, 109, 130) (54, 83, 164, 201, 115) (55, 175, 62, 152, 153) (56, 165, 72, 220,
    208) (58, 151, 150, 59, 93) (61, 178, 273, 258, 74) ( [...] )  ,
  (1, 119, 118, 121, 85, 132, 2, 22, 170, 173, 206, 186, 106, 120, 222) (3, 70, 216, 113, 246) (4, 111,
    131, 91, 25, 117, 250, 146, 245, 75, 237, 78, 51, 96, 37) (5, 178, 53, 141, 74, 42, 217, 273, 60, 233,
    61, 251, 199, 258, 112) (6, 207, 159, 9, 138, 46, 257, 35, 43, 160, 176, 29, 97, 248, 31) (7, 175, 40,
    73, 153, 38, 21, 62, 163, 69, 55, 161, 179, 152, 269) (8, 49, 272, 260, 271, 210, 34, 212, 252, 14,
    232, 234, 65, 26, 180) (10, 177, 200, 205, 214, 185, 90, 227, 127, 103, 99, 169, 126, 17, 168) (11,
    98, 172, 204, 66, 275, 274, 262, 255, 155, 166, 261, 193, 64, 249) (12, 215, 224, 30, 19, 276, 236,
    101, 268, 41, 39, 80, 202, 209, 211) (13, 139, 84, 137, 133, 94, 77, 148, 228, 247, 68, 229, 264,
    183, 82) (15, 57, 243, 244, 239, 48, 124, 16, 79, 105, 140, 129, 158, 242, 23) (18, 263, 81, 241,
    145, 196, 267, 253, 184, 174, 221, 28, 235, 67, 162) (20, 238, 27, 181, 143, 194, 190, 167, 218,
    270, 154, 149, 171, 230, 107) ( [...] )  ,  (1, 186, 22, 121, 222, 206, 2, 118, 120, 173, 132,
    119, 106, 170, 85) (3, 70, 216, 113, 246) (4, 78, 146, 91, 37, 237, 250, 131, 96, 75, 117, 111, 51,
    245, 25) (5, 251, 273, 141, 112, 61, 217, 53, 258, 233, 42, 178, 199, 60, 74) (6, 29, 35, 9, 31, 176,
    257, 159, 248, 160, 46, 207, 97, 43, 138) (7, 161, 62, 73, 269, 55, 21, 40, 152, 69, 38, 175, 179,
    163, 153) (8, 234, 212, 260, 180, 232, 34, 272, 26, 14, 210, 49, 65, 252, 271) (10, 169, 227, 205,
    168, 99, 90, 200, 17, 103, 185, 177, 126, 127, 214) (11, 261, 262, 204, 249, 166, 274, 172, 64, 155,
    275, 98, 193, 255, 66) (12, 80, 101, 30, 211, 39, 236, 224, 209, 41, 276, 215, 202, 268, 19) (13,
    229, 148, 137, 82, 68, 77, 84, 183, 247, 94, 139, 264, 228, 133) (15, 129, 16, 244, 23, 140, 124,
    243, 242, 105, 48, 57, 158, 79, 239) (18, 28, 253, 241, 162, 221, 267, 81, 67, 174, 196, 263, 235,
    184, 145) (20, 149, 167, 181, 107, 154, 190, 27, 230, 270, 194, 238, 171, 218, 143) ( [...] )  ,
  (1, 2, 105, 228, 37, 141, 78, 84, 15, 85, 206, 119, 239, 137, 75, 258, 250, 264, 140, 222, 132, 186, 23,
    183, 25, 60, 111, 148, 48, 173) (3, 70, 216, 113, 246) (4, 74, 274, 193, 199, 117, 233, 261, 172, 53,
    237, 112, 98, 262, 273) (5, 40, 163, 16, 55, 175, 251, 255, 263, 11, 61, 179, 73, 243, 38, 161, 217,
    204, 28, 166, 42, 62, 152, 158, 7, 21, 178, 64, 267, 275) (6, 71, 181, 259, 80, 224, 58, 159, 195,
    194, 176, 208, 230, 156, 236, 202, 130, 97, 100, 20, 46, 157, 218, 110, 215, 101, 182, 35, 54,
    154) (8, 91, 247, 252, 139, 146, 49, 196, 155, 253, 232, 96, 133, 260, 229, 131, 234, 18, 66, 81,
    210, 245, 82, 26, 77, 51, 34, 221, 249, 235) (9, 90, 134, 171, 187, 226, 125, 36, 189, 115, 248, 177,
    63, 167, 56, 150, 59, 33, 76, 144, 43, 169, 45, 27, 47, 104, 213, 108, 122, 219) (10, 160, 238, 89,
    19, 185, 31, 190, 24, 41, 99, 138, 149, 92, 211) (12, 52, 93, 268, 203, 266, 72, 192, 127, 168, 39,
    198, 109, 30, 188, 116, 44, 164, 205, 103, 276, 123, 87, 209, 265, 147, 86, 254, 17,
    214) ( [...] )  ,  (1, 119, 23, 228, 75, 60, 78, 264, 48, 85, 132, 2, 239, 183, 37, 258, 111, 84,
    140, 173, 206, 186, 105, 137, 25, 141, 250, 148, 15, 222) (3, 70, 216, 113, 246) (4, 112, 261, 193,
    273, 237, 233, 274, 262, 53, 117, 74, 98, 172, 199) (5, 179, 152, 16, 38, 21, 251, 204, 267, 11, 42,
    40, 73, 158, 55, 161, 178, 255, 28, 275, 61, 62, 163, 243, 7, 175, 217, 64, 263, 166) (6, 208, 218,
    259, 236, 101, 58, 97, 54, 194, 46, 71, 230, 110, 80, 202, 182, 159, 100, 154, 176, 157, 181, 156,
    215, 224, 130, 35, 195, 20) (8, 96, 82, 252, 229, 51, 49, 18, 249, 253, 210, 91, 133, 26, 139, 131,
    34, 196, 66, 235, 232, 245, 247, 260, 77, 146, 234, 221, 155, 81) (9, 177, 45, 171, 56, 104, 125, 33,
    122, 115, 43, 90, 63, 27, 187, 150, 213, 36, 76, 219, 248, 169, 134, 167, 47, 226, 59, 108, 189,
    144) (10, 138, 190, 89, 211, 99, 31, 238, 92, 41, 185, 160, 149, 24, 19) (12, 198, 87, 268, 188, 147,
    72, 164, 17, 168, 276, 52, 109, 209, 203, 116, 86, 192, 205, 214, 39, 123, 93, 30, 265, 266, 44, 254,
    127, 103) ( [...] )  ,  (1, 186, 239, 228, 25, 258, 78, 148, 140, 85) (2, 23, 137, 37, 60, 250, 84,
    48, 222, 206) (3, 70, 216, 113, 246) (4, 233, 98, 193, 53) (5, 62, 73, 16, 7, 161, 251, 64, 28, 11) (6,
    157, 230, 259, 215, 202, 58, 35, 100, 194) (8, 245, 133, 252, 77, 131, 49, 221, 66, 253) (9, 169, 63,
    171, 47, 150, 125, 108, 76, 115) (10, 31, 149, 89, 41) (12, 123, 109, 268, 265, 116, 72, 254, 205,
    168) (13, 14, 184, 170, 124, 69, 79, 22, 162, 65) (15, 173, 132, 119, 105, 183, 75, 141, 111,
    264) (17, 103, 39, 52, 87, 30, 203, 147, 44, 192) (18, 155, 235, 210, 96, 247, 26, 229, 146, 34) (19,
    99, 160, 190, 92) (20, 176, 71, 218, 156, 80, 101, 130, 159, 54) (21, 217, 255, 267, 166, 61, 40,
    152, 243, 55) (24, 211, 185, 138, 238) (27, 56, 226, 213, 33, 189, 219, 43, 177, 134) (29, 88, 114,
    223, 227, 201, 191, 143, 231, 225) (32, 136, 270, 197, 128, 207, 50, 165, 135, 126) (36, 122, 144,
    248, 90, 45, 167, 187, 104, 59) (38, 175, 178, 204, 263, 275, 42, 179, 163, 158) ( [...] )  ,
  (1, 2, 128, 193, 28, 253, 254, 234, 132, 186, 220, 172, 263, 235, 164, 49, 206, 119, 225, 262, 267, 81,
    192, 34) (4, 242, 87, 179, 252, 77, 36, 183, 117, 244, 109, 40, 26, 229, 108, 137, 237, 79, 93, 62,
    260, 139, 33, 228) (5, 135, 97, 127, 61, 223, 35, 205, 42, 95, 159, 17) (6, 15, 16, 78, 238, 162, 94,
    180, 46, 48, 158, 111, 190, 145, 68, 271, 176, 140, 243, 250, 149, 174, 13, 14) (7, 134, 178, 269,
    112, 200, 120, 258, 38, 45, 217, 153, 74, 227, 121, 141, 55, 63, 251, 69, 233, 126, 170, 60) (8, 86,
    181, 24, 239, 125, 41, 209, 210, 44, 218, 92, 105, 213, 211, 30, 232, 72, 230, 89, 23, 59, 19,
    268) (9, 272, 114, 204, 39, 129, 99, 152, 43, 212, 165, 255, 12, 57, 10, 73, 248, 65, 240, 64, 276,
    124, 185, 163) (11, 224, 245, 66, 166, 202, 91, 249, 275, 101, 96, 155) (18, 110, 25, 54, 247, 266,
    222, 104, 196, 156, 75, 100, 82, 147, 85, 150, 221, 259, 37, 195, 133, 116, 173, 226) (20, 56, 76,
    131, 198, 136, 256, 106, 194, 187, 189, 146, 52, 102, 201, 118, 154, 47, 122, 51, 123, 191, 32,
    22) ( [...] )  ,  (1, 119, 220, 193, 267, 235, 254, 34, 206, 186, 128, 262, 263, 253, 192, 49,
    132, 2, 225, 172, 28, 81, 164, 234) (4, 79, 109, 179, 260, 229, 36, 228, 237, 244, 87, 62, 26, 77, 33,
    137, 117, 242, 93, 40, 252, 139, 108, 183) (5, 223, 159, 127, 42, 135, 35, 17, 61, 95, 97, 205) (6,
    140, 158, 78, 149, 145, 94, 14, 176, 48, 16, 250, 190, 162, 13, 271, 46, 15, 243, 111, 238, 174, 68,
    180) (7, 63, 217, 269, 233, 227, 120, 60, 55, 45, 178, 69, 74, 200, 170, 141, 38, 134, 251, 153, 112,
    126, 121, 258) (8, 72, 218, 24, 23, 213, 41, 268, 232, 44, 181, 89, 105, 125, 19, 30, 210, 86, 230,
    92, 239, 59, 211, 209) (9, 65, 165, 204, 276, 57, 99, 163, 248, 212, 114, 64, 12, 129, 185, 73, 43,
    272, 240, 255, 39, 124, 10, 152) (11, 202, 96, 66, 275, 224, 91, 155, 166, 101, 245, 249) (18, 259,
    75, 54, 133, 147, 222, 226, 221, 156, 25, 195, 82, 266, 173, 150, 196, 110, 37, 100, 247, 116, 85,
    104) (20, 47, 189, 131, 123, 102, 256, 22, 154, 187, 76, 51, 52, 136, 32, 118, 194, 56, 122, 146,
    198, 191, 201, 106) ( [...] )  ,  (1, 186, 225, 193, 263, 81, 254, 49) (2, 220, 262, 28, 235, 192,
    234, 206) (4, 244, 93, 179, 26, 139, 36, 137) (5, 95, 35, 127) (6, 48, 243, 78, 190, 174, 94, 271) (7,
    45, 251, 269, 74, 126, 120, 141) (8, 44, 230, 24, 105, 59, 41, 30) (9, 212, 240, 204, 12, 124, 99,
    73) (10, 163, 43, 65, 114, 255, 276, 129) (11, 101, 91, 66) (13, 180, 176, 15, 158, 250, 238,
    145) (14, 46, 140, 16, 111, 149, 162, 68) (17, 42, 223, 97) (18, 156, 37, 54, 82, 116, 222, 150) (19,
    209, 232, 86, 218, 89, 239, 213) (20, 187, 122, 131, 52, 191, 256, 118) (21, 231, 219, 58, 98, 138,
    203, 257) (22, 194, 47, 76, 146, 123, 136, 201) (23, 125, 211, 268, 210, 72, 181, 92) (25, 100, 133,
    266, 85, 226, 196, 259) (27, 184, 236, 50, 71, 84, 177, 214) (29, 161, 197, 144, 182, 274, 160,
    265) (31, 188, 207, 175, 83, 115, 130, 261) (32, 106, 154, 56, 189, 51, 198, 102) (33, 183, 237,
    242, 109, 62, 252, 229) (34, 132, 119, 128, 172, 267, 253, 164) (38, 63, 178, 153, 233, 200, 121,
    60) ( [...] ).

The character table of $G^{s_9}$:\\
\begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20\\\hline
$\chi_9^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_9^{(2)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_9^{(3)}$&4&4&4&4&-4&-4&-4&-1&-1&-1&1&1&1&1&1&2&2&2&-2&-2

\\$\chi_9^{(4)}$&4&4&4&4&-4&-4&-4&-1&-1&-1&1&1&1&1&1&2&2&2&-2&-2

\\$\chi_9^{(5)}$&4&4&4&4&-4&-4&-4&2&2&2&-2&-2&-2&-2&-2&-1&-1&-1&1&1

\\$\chi_9^{(6)}$&4&4&4&4&-4&-4&-4&2&2&2&-2&-2&-2&-2&-2&-1&-1&-1&1&1

\\$\chi_9^{(7)}$&5&5&5&5&5&5&5&-1&-1&-1&-1&-1&-1&-1&-1&2&2&2&2&2

\\$\chi_9^{(8)}$&5&5&5&5&5&5&5&-1&-1&-1&-1&-1&-1&-1&-1&2&2&2&2&2

\\$\chi_9^{(9)}$&5&5&5&5&5&5&5&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1

\\$\chi_9^{(10)}$&5&5&5&5&5&5&5&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1

\\$\chi_9^{(11)}$&9&9&9&9&9&9&9&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_9^{(12)}$&9&9&9&9&9&9&9&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_9^{(13)}$&9&A&/A&.&1&H&/H&1&H&/H&O&/O&-3&.&.&1&H&/H&-/O&3

\\$\chi_9^{(14)}$&9&/A&A&.&1&/H&H&1&/H&H&/O&O&-3&.&.&1&/H&H&-O&3

\\$\chi_9^{(15)}$&9&A&/A&.&1&H&/H&1&H&/H&O&/O&-3&.&.&1&H&/H&-/O&3

\\$\chi_9^{(16)}$&9&/A&A&.&1&/H&H&1&/H&H&/O&O&-3&.&.&1&/H&H&-O&3

\\$\chi_9^{(17)}$&10&10&10&10&10&10&10&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_9^{(18)}$&10&10&10&10&10&10&10&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_9^{(19)}$&16&16&16&16&16&16&16&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2

\\$\chi_9^{(20)}$&16&16&16&16&-16&-16&-16&2&2&2&-2&-2&-2&-2&-2&2&2&2&-2&-2

\\$\chi_9^{(21)}$&20&20&20&20&-20&-20&-20&-2&-2&-2&2&2&2&2&2&-2&-2&-2&2&2

\\$\chi_9^{(22)}$&36&B&/B&.&-4&I&/I&-1&-H&-/H&O&/O&-3&.&.&2&N&/N&-/P&-6

\\$\chi_9^{(23)}$&36&B&/B&.&-4&I&/I&-1&-H&-/H&O&/O&-3&.&.&2&N&/N&-/P&-6

\\$\chi_9^{(24)}$&36&/B&B&.&-4&/I&I&-1&-/H&-H&/O&O&-3&.&.&2&/N&N&-P&-6

\\$\chi_9^{(25)}$&36&/B&B&.&-4&/I&I&-1&-/H&-H&/O&O&-3&.&.&2&/N&N&-P&-6

\\$\chi_9^{(26)}$&36&B&/B&.&-4&I&/I&2&N&/N&P&/P&6&.&.&-1&-H&-/H&-/O&3

\\$\chi_9^{(27)}$&36&/B&B&.&-4&/I&I&2&/N&N&/P&P&6&.&.&-1&-/H&-H&-O&3

\\$\chi_9^{(28)}$&36&B&/B&.&-4&I&/I&2&N&/N&P&/P&6&.&.&-1&-H&-/H&-/O&3

\\$\chi_9^{(29)}$&36&/B&B&.&-4&/I&I&2&/N&N&/P&P&6&.&.&-1&-/H&-H&-O&3

\\$\chi_9^{(30)}$&45&C&/C&.&5&J&/J&-1&-H&-/H&-O&-/O&3&.&.&2&N&/N&/P&6

\\$\chi_9^{(31)}$&45&/C&C&.&5&/J&J&-1&-/H&-H&-/O&-O&3&.&.&2&/N&N&P&6

\\$\chi_9^{(32)}$&45&C&/C&.&5&J&/J&-1&-H&-/H&-O&-/O&3&.&.&2&N&/N&/P&6

\\$\chi_9^{(33)}$&45&/C&C&.&5&/J&J&-1&-/H&-H&-/O&-O&3&.&.&2&/N&N&P&6

\\$\chi_9^{(34)}$&45&C&/C&.&5&J&/J&2&N&/N&-P&-/P&-6&.&.&-1&-H&-/H&/O&-3

\\$\chi_9^{(35)}$&45&/C&C&.&5&/J&J&2&/N&N&-/P&-P&-6&.&.&-1&-/H&-H&O&-3

\\$\chi_9^{(36)}$&45&C&/C&.&5&J&/J&2&N&/N&-P&-/P&-6&.&.&-1&-H&-/H&/O&-3

\\$\chi_9^{(37)}$&45&/C&C&.&5&/J&J&2&/N&N&-/P&-P&-6&.&.&-1&-/H&-H&O&-3

\\$\chi_9^{(38)}$&80&80&80&-1&.&.&.&.&.&.&8&8&8&-1&-1&.&.&.&8&8

\\$\chi_9^{(39)}$&80&80&80&-1&.&.&.&.&.&.&8&8&8&-1&-1&.&.&.&8&8

\\$\chi_9^{(40)}$&80&80&80&-1&.&.&.&.&.&.&-4&-4&-4&Q&/Q&.&.&.&2&2

\\$\chi_9^{(41)}$&80&80&80&-1&.&.&.&.&.&.&-4&-4&-4&/Q&Q&.&.&.&2&2

\\$\chi_9^{(42)}$&80&80&80&-1&.&.&.&.&.&.&-4&-4&-4&Q&/Q&.&.&.&2&2

\\$\chi_9^{(43)}$&80&80&80&-1&.&.&.&.&.&.&-4&-4&-4&/Q&Q&.&.&.&2&2

\\$\chi_9^{(44)}$&81&D&/D&.&9&A&/A&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_9^{(45)}$&81&/D&D&.&9&/A&A&.&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\begin{tabular}{c|ccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20&\\\hline

\\$\chi_9^{(46)}$&81&D&/D&.&9&A&/A&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_9^{(47)}$&81&/D&D&.&9&/A&A&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_9^{(48)}$&90&E&/E&.&10&K&/K&1&H&/H&O&/O&-3&.&.&1&H&/H&-/O&3

\\$\chi_9^{(49)}$&90&/E&E&.&10&/K&K&1&/H&H&/O&O&-3&.&.&1&/H&H&-O&3

\\$\chi_9^{(50)}$&90&E&/E&.&10&K&/K&1&H&/H&O&/O&-3&.&.&1&H&/H&-/O&3

\\$\chi_9^{(51)}$&90&/E&E&.&10&/K&K&1&/H&H&/O&O&-3&.&.&1&/H&H&-O&3

\\$\chi_9^{(52)}$&144&F&/F&.&-16&L&/L&2&N&/N&P&/P&6&.&.&2&N&/N&-/P&-6

\\$\chi_9^{(53)}$&144&/F&F&.&-16&/L&L&2&/N&N&/P&P&6&.&.&2&/N&N&-P&-6

\\$\chi_9^{(54)}$&144&F&/F&.&16&-L&-/L&-2&-N&-/N&P&/P&6&.&.&-2&-N&-/N&-/P&-6

\\$\chi_9^{(55)}$&144&/F&F&.&16&-/L&-L&-2&-/N&-N&/P&P&6&.&.&-2&-/N&-N&-P&-6

\\$\chi_9^{(56)}$&160&160&160&-2&.&.&.&.&.&.&-8&-8&-8&1&1&.&.&.&4&4

\\$\chi_9^{(57)}$&160&160&160&-2&.&.&.&.&.&.&4&4&4&-/Q&-Q&.&.&.&-8&-8

\\$\chi_9^{(58)}$&160&160&160&-2&.&.&.&.&.&.&4&4&4&-Q&-/Q&.&.&.&-8&-8

\\$\chi_9^{(59)}$&180&G&/G&.&-20&M&/M&-2&-N&-/N&-P&-/P&-6&.&.&-2&-N&-/N&/P&6

\\$\chi_9^{(60)}$&180&/G&G&.&-20&/M&M&-2&-/N&-N&-/P&-P&-6&.&.&-2&-/N&-N&P&6
\end{tabular}\\
\begin{tabular}{c|ccccccccccccccccccccc}
  & & & & & & & & & &30 & & & & & & & & & &40&\\\hline
$\chi_9^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_9^{(2)}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1

\\$\chi_9^{(3)}$&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_9^{(4)}$&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_9^{(5)}$&1&1&1&1&.&.&.&.&T&T&T&T&-T&-T&-T&-T&.&.&.&.&.

\\$\chi_9^{(6)}$&1&1&1&1&.&.&.&.&-T&-T&-T&-T&T&T&T&T&.&.&.&.&.

\\$\chi_9^{(7)}$&2&2&2&2&-3&-3&-3&-3&.&.&.&.&.&.&.&.&1&1&1&1&1

\\$\chi_9^{(8)}$&2&2&2&2&3&3&3&3&.&.&.&.&.&.&.&.&1&1&1&-1&-1

\\$\chi_9^{(9)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&3&3

\\$\chi_9^{(10)}$&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-3&-3

\\$\chi_9^{(11)}$&.&.&.&.&-3&-3&-3&-3&.&.&.&.&.&.&.&.&1&1&1&-3&-3

\\$\chi_9^{(12)}$&.&.&.&.&3&3&3&3&.&.&.&.&.&.&.&.&1&1&1&3&3

\\$\chi_9^{(13)}$&-O&.&.&.&-3&O&/O&.&U&-T&-/U&.&T&/U&-U&.&1&H&/H&1&H

\\$\chi_9^{(14)}$&-/O&.&.&.&-3&/O&O&.&/U&T&-U&.&-T&U&-/U&.&1&/H&H&1&/H

\\$\chi_9^{(15)}$&-O&.&.&.&3&-O&-/O&.&-U&T&/U&.&-T&-/U&U&.&1&H&/H&-1&-H

\\$\chi_9^{(16)}$&-/O&.&.&.&3&-/O&-O&.&-/U&-T&U&.&T&-U&/U&.&1&/H&H&-1&-/H

\\$\chi_9^{(17)}$&1&1&1&1&-2&-2&-2&-2&1&1&1&1&1&1&1&1&-2&-2&-2&2&2

\\$\chi_9^{(18)}$&1&1&1&1&2&2&2&2&-1&-1&-1&-1&-1&-1&-1&-1&-2&-2&-2&-2&-2

\\$\chi_9^{(19)}$&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_9^{(20)}$&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_9^{(21)}$&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_9^{(22)}$&-P&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_9^{(23)}$&-P&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_9^{(24)}$&-/P&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_9^{(25)}$&-/P&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_9^{(26)}$&-O&.&.&.&.&.&.&.&/O&-3&O&.&-3&O&/O&.&.&.&.&.&.

\\$\chi_9^{(27)}$&-/O&.&.&.&.&.&.&.&O&-3&/O&.&-3&/O&O&.&.&.&.&.&.

\\$\chi_9^{(28)}$&-O&.&.&.&.&.&.&.&-/O&3&-O&.&3&-O&-/O&.&.&.&.&.&.

\\$\chi_9^{(29)}$&-/O&.&.&.&.&.&.&.&-O&3&-/O&.&3&-/O&-O&.&.&.&.&.&.

\\$\chi_9^{(30)}$&P&.&.&.&-9&-A&-/A&.&.&.&.&.&.&.&.&.&1&H&/H&-1&-H
\end{tabular}

\begin{tabular}{c|ccccccccccccccccccccc}
  & & & & & & & & & &30 & & & & & & & & & &40&\\\hline
\\$\chi_9^{(31)}$&/P&.&.&.&-9&-/A&-A&.&.&.&.&.&.&.&.&.&1&/H&H&-1&-/H

\\$\chi_9^{(32)}$&P&.&.&.&9&A&/A&.&.&.&.&.&.&.&.&.&1&H&/H&1&H

\\$\chi_9^{(33)}$&/P&.&.&.&9&/A&A&.&.&.&.&.&.&.&.&.&1&/H&H&1&/H

\\$\chi_9^{(34)}$&O&.&.&.&-3&O&/O&.&U&-T&-/U&.&T&/U&-U&.&1&H&/H&-3&O

\\$\chi_9^{(35)}$&/O&.&.&.&-3&/O&O&.&/U&T&-U&.&-T&U&-/U&.&1&/H&H&-3&/O

\\$\chi_9^{(36)}$&O&.&.&.&3&-O&-/O&.&-U&T&/U&.&-T&-/U&U&.&1&H&/H&3&-O

\\$\chi_9^{(37)}$&/O&.&.&.&3&-/O&-O&.&-/U&-T&U&.&T&-U&/U&.&1&/H&H&3&-/O

\\$\chi_9^{(38)}$&8&-1&-1&-1&-8&-8&-8&1&-2&-2&-2&1&-2&-2&-2&1&.&.&.&.&.

\\$\chi_9^{(39)}$&8&-1&-1&-1&8&8&8&-1&2&2&2&-1&2&2&2&-1&.&.&.&.&.

\\$\chi_9^{(40)}$&2&R&/R&2&-8&-8&-8&1&-/N&-/N&-/N&/H&-N&-N&-N&H&.&.&.&.&.

\\$\chi_9^{(41)}$&2&/R&R&2&-8&-8&-8&1&-N&-N&-N&H&-/N&-/N&-/N&/H&.&.&.&.&.

\\$\chi_9^{(42)}$&2&R&/R&2&8&8&8&-1&/N&/N&/N&-/H&N&N&N&-H&.&.&.&.&.

\\$\chi_9^{(43)}$&2&/R&R&2&8&8&8&-1&N&N&N&-H&/N&/N&/N&-/H&.&.&.&.&.

\\$\chi_9^{(44)}$&.&.&.&.&-9&-A&-/A&.&.&.&.&.&.&.&.&.&1&H&/H&3&-O

\\$\chi_9^{(45)}$&.&.&.&.&-9&-/A&-A&.&.&.&.&.&.&.&.&.&1&/H&H&3&-/O

\\$\chi_9^{(46)}$&.&.&.&.&9&A&/A&.&.&.&.&.&.&.&.&.&1&H&/H&-3&O

\\$\chi_9^{(47)}$&.&.&.&.&9&/A&A&.&.&.&.&.&.&.&.&.&1&/H&H&-3&/O

\\$\chi_9^{(48)}$&-O&.&.&.&-6&-P&-/P&.&-U&T&/U&.&-T&-/U&U&.&-2&-N&-/N&-2&-N

\\$\chi_9^{(49)}$&-/O&.&.&.&-6&-/P&-P&.&-/U&-T&U&.&T&-U&/U&.&-2&-/N&-N&-2&-/N

\\$\chi_9^{(50)}$&-O&.&.&.&6&P&/P&.&U&-T&-/U&.&T&/U&-U&.&-2&-N&-/N&2&N

\\$\chi_9^{(51)}$&-/O&.&.&.&6&/P&P&.&/U&T&-U&.&-T&U&-/U&.&-2&-/N&-N&2&/N

\\$\chi_9^{(52)}$&-P&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_9^{(53)}$&-/P&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_9^{(54)}$&-P&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_9^{(55)}$&-/P&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_9^{(56)}$&4&4&4&-5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_9^{(57)}$&-8&S&/S&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_9^{(58)}$&-8&/S&S&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_9^{(59)}$&P&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_9^{(60)}$&/P&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}\\
\begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & 50 && & & & & & & & &60\\\hline
$\chi_9^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_9^{(2)}$&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1

\\$\chi_9^{(3)}$&.&V&V&V&-V&-V&-V&.&.&.&-1&-1&-1&1&1&1&.&.&.

\\$\chi_9^{(4)}$&.&-V&-V&-V&V&V&V&.&.&.&-1&-1&-1&1&1&1&.&.&.

\\$\chi_9^{(5)}$&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&1&1&1&.&.&.

\\$\chi_9^{(6)}$&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&1&1&1&.&.&.

\\$\chi_9^{(7)}$&1&1&1&1&1&1&1&-1&-1&-1&.&.&.&.&.&.&-1&-1&-1

\\$\chi_9^{(8)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&1&1&1

\\$\chi_9^{(9)}$&3&.&.&.&.&.&.&-1&-1&-1&.&.&.&.&.&.&1&1&1

\\$\chi_9^{(10)}$&-3&.&.&.&.&.&.&-1&-1&-1&.&.&.&.&.&.&-1&-1&-1

\\$\chi_9^{(11)}$&-3&.&.&.&.&.&.&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1

\\$\chi_9^{(12)}$&3&.&.&.&.&.&.&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_9^{(13)}$&/H&1&H&/H&1&H&/H&-1&-H&-/H&-1&-H&-/H&H&/H&1&-H&-/H&-1

\\$\chi_9^{(14)}$&H&1&/H&H&1&/H&H&-1&-/H&-H&-1&-/H&-H&/H&H&1&-/H&-H&-1

\\$\chi_9^{(15)}$&-/H&-1&-H&-/H&-1&-H&-/H&-1&-H&-/H&-1&-H&-/H&H&/H&1&H&/H&1
\end{tabular}

\begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & 50 && & & & & & & & &60\\\hline
\\$\chi_9^{(16)}$&-H&-1&-/H&-H&-1&-/H&-H&-1&-/H&-H&-1&-/H&-H&/H&H&1&/H&H&1

\\$\chi_9^{(17)}$&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_9^{(18)}$&-2&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_9^{(19)}$&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&.&.&.

\\$\chi_9^{(20)}$&.&.&.&.&.&.&.&.&.&.&1&1&1&-1&-1&-1&.&.&.

\\$\chi_9^{(21)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_9^{(22)}$&.&V&W&/W&-V&-W&-/W&.&.&.&1&H&/H&H&/H&1&.&.&.

\\$\chi_9^{(23)}$&.&-V&-W&-/W&V&W&/W&.&.&.&1&H&/H&H&/H&1&.&.&.

\\$\chi_9^{(24)}$&.&V&/W&W&-V&-/W&-W&.&.&.&1&/H&H&/H&H&1&.&.&.

\\$\chi_9^{(25)}$&.&-V&-/W&-W&V&/W&W&.&.&.&1&/H&H&/H&H&1&.&.&.

\\$\chi_9^{(26)}$&.&.&.&.&.&.&.&.&.&.&1&H&/H&H&/H&1&.&.&.

\\$\chi_9^{(27)}$&.&.&.&.&.&.&.&.&.&.&1&/H&H&/H&H&1&.&.&.

\\$\chi_9^{(28)}$&.&.&.&.&.&.&.&.&.&.&1&H&/H&H&/H&1&.&.&.

\\$\chi_9^{(29)}$&.&.&.&.&.&.&.&.&.&.&1&/H&H&/H&H&1&.&.&.

\\$\chi_9^{(30)}$&-/H&-1&-H&-/H&-1&-H&-/H&1&H&/H&.&.&.&.&.&.&-H&-/H&-1

\\$\chi_9^{(31)}$&-H&-1&-/H&-H&-1&-/H&-H&1&/H&H&.&.&.&.&.&.&-/H&-H&-1

\\$\chi_9^{(32)}$&/H&1&H&/H&1&H&/H&1&H&/H&.&.&.&.&.&.&H&/H&1

\\$\chi_9^{(33)}$&H&1&/H&H&1&/H&H&1&/H&H&.&.&.&.&.&.&/H&H&1

\\$\chi_9^{(34)}$&/O&.&.&.&.&.&.&1&H&/H&.&.&.&.&.&.&H&/H&1

\\$\chi_9^{(35)}$&O&.&.&.&.&.&.&1&/H&H&.&.&.&.&.&.&/H&H&1

\\$\chi_9^{(36)}$&-/O&.&.&.&.&.&.&1&H&/H&.&.&.&.&.&.&-H&-/H&-1

\\$\chi_9^{(37)}$&-O&.&.&.&.&.&.&1&/H&H&.&.&.&.&.&.&-/H&-H&-1

\\$\chi_9^{(38)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_9^{(39)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_9^{(40)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_9^{(41)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_9^{(42)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_9^{(43)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_9^{(44)}$&-/O&.&.&.&.&.&.&-1&-H&-/H&1&H&/H&-H&-/H&-1&H&/H&1

\\$\chi_9^{(45)}$&-O&.&.&.&.&.&.&-1&-/H&-H&1&/H&H&-/H&-H&-1&/H&H&1

\\$\chi_9^{(46)}$&/O&.&.&.&.&.&.&-1&-H&-/H&1&H&/H&-H&-/H&-1&-H&-/H&-1

\\$\chi_9^{(47)}$&O&.&.&.&.&.&.&-1&-/H&-H&1&/H&H&-/H&-H&-1&-/H&-H&-1

\\$\chi_9^{(48)}$&-/N&1&H&/H&1&H&/H&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_9^{(49)}$&-N&1&/H&H&1&/H&H&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_9^{(50)}$&/N&-1&-H&-/H&-1&-H&-/H&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_9^{(51)}$&N&-1&-/H&-H&-1&-/H&-H&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_9^{(52)}$&.&.&.&.&.&.&.&.&.&.&-1&-H&-/H&-H&-/H&-1&.&.&.

\\$\chi_9^{(53)}$&.&.&.&.&.&.&.&.&.&.&-1&-/H&-H&-/H&-H&-1&.&.&.

\\$\chi_9^{(54)}$&.&.&.&.&.&.&.&.&.&.&-1&-H&-/H&H&/H&1&.&.&.

\\$\chi_9^{(55)}$&.&.&.&.&.&.&.&.&.&.&-1&-/H&-H&/H&H&1&.&.&.

\\$\chi_9^{(56)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_9^{(57)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_9^{(58)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_9^{(59)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_9^{(60)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

 \noindent  \noindent where  A=9*E(3)$^2$ =(-9-9*ER(-3))/2=-9-9b3;
B=36*E(3)$^2$ =-18-18*ER(-3)=-18-18i3; C=45*E(3)$^2$
=(-45-45*ER(-3))/2=-45-45b3; D=81*E(3)$^2$
=(-81-81*ER(-3))/2=-81-81b3; E=90*E(3)$^2$ =-45-45*ER(-3)=-45-45i3;
F=144*E(3)$^2$ =-72-72*ER(-3)=-72-72i3; G=180*E(3)$^2$
=-90-90*ER(-3)=-90-90i3; H=E(3)$^2$ =(-1-ER(-3))/2=-1-b3;
I=-4*E(3)$^2$ =2+2*ER(-3)=2+2i3; J=5*E(3)$^2$
=(-5-5*ER(-3))/2=-5-5b3; K=10*E(3)$^2$ =-5-5*ER(-3)=-5-5i3;
L=-16*E(3)$^2$ =8+8*ER(-3)=8+8i3; M=-20*E(3)$^2$
=10+10*ER(-3)=10+10i3; N=2*E(3)$^2$ =-1-ER(-3)=-1-i3; O=-3*E(3)$^2$
=(3+3*ER(-3))/2=3+3b3; P=6*E(3)$^2$ =-3-3*ER(-3)=-3-3i3;
Q=-2*E(3)+E(3)$^2$ =(1-3*ER(-3))/2=-1-3b3; R=4*E(3)+E(3)$^2$
=(-5+3*ER(-3))/2=-1+3b3; S=-4*E(3)+2*E(3)$^2$ =1-3*ER(-3)=1-3i3;
T=-E(3)+E(3)$^2$ =-ER(-3)=-i3; U=E(3)+2*E(3)$^2$
=(-3-ER(-3))/2=-2-b3; V=-E(12)$^7$+E(12)$^{11}$ =ER(3)=r3;
W=2*E(12)$^7$+E(12)$^{11}$.

The generators of $G^{s_{10}}$ are:\\
(  1,  50, 132, 151, 206,  88) ( 2,  85, 186, 173, 119, 222) ( 3,
142) (  4, 230, 117, 181, 237,
     218) (  5, 261,  42,  98,  61, 274) (  6,  95,  46, 223, 176, 135) (  7, 196,  38, 221,  55,  18)
    (  8, 118, 210,  22, 232, 106) (  9, 248,  43) ( 10,  99, 185) ( 11, 163, 275, 152, 166,  73)
    ( 12, 266, 276, 147,  39, 116) ( 13,  56,  94, 187,  68,  47) ( 14,  75, 180,  37, 271,  25)
    ( 15, 140,  48) ( 16,  35, 158,  97, 243, 159) ( 17, 257, 205,  29, 127, 207) ( 19, 267,  41,  28,
     211, 263) ( 20, 190, 194, 149, 154, 238) ( 21, 175, 161) ( 23, 241, 239, 184, 105,  67)
    ( 24,  76,  92, 189,  89, 122) ( 26, 265, 260, 188, 252, 203) ( 27, 171, 167) ( 30,  71, 268, 157,
     209, 208) ( 31,  33, 138,  36, 160, 108) ( 32, 201, 256) ( 34, 251, 234, 178,  49, 217)
    ( 40, 183,  62, 137, 179, 228) ( 44,  93,  72,  87,  86, 109) ( 45, 236,  63,  80, 134, 215)
    ( 51, 146, 131) ( 52, 101, 123, 202, 198, 224) ( 53, 229, 273, 139, 199,  77) ( 54, 270, 100, 107,
     195, 143) ( 57,  81, 124, 253, 129, 235) ( 58, 130, 182) ( 59, 126, 125, 200, 213, 227)
    ( 60, 144, 258, 115, 141, 219) ( 64,  79, 204, 242, 255, 244) ( 65, 112, 272,  74, 212, 233)
    ( 66, 136, 155, 102, 249, 191) ( 69, 168, 269, 214, 153, 103) ( 70, 246) ( 78,  82, 111, 133, 250,
     247) ( 83, 220, 231, 225, 197, 128) ( 84, 264, 148) ( 90, 192, 169, 254, 177, 164)
    ( 91,  96, 245) (104, 226, 150) (110, 240, 156, 114, 259, 165) (113, 216) (120, 172, 121, 262,
     170, 193) (145, 162, 174) ,  (  2,   7,  78, 275) (  4, 263,  60,  66) (  5, 270, 241, 276)
    (  6, 223) (  8, 259,  22, 240) (  9, 264) ( 10, 161, 226,  51) ( 11, 119,  55, 250)
    ( 12,  61, 143,  67) ( 13,  69,  26, 243) ( 14, 235, 244, 229) ( 15,  27, 245, 256)
    ( 16,  94, 269, 260) ( 17, 120,  29, 262) ( 18, 247, 163, 222) ( 19, 144, 136, 230)
    ( 20, 254,  52,  63) ( 21, 150, 146,  99) ( 23, 266, 274,  54) ( 24, 137,  71, 251)
    ( 25, 129, 255,  53) ( 28, 141, 249, 237) ( 30,  34, 122,  62) ( 31,  93, 231, 227)
    ( 32, 140, 171,  91) ( 33,  72, 225,  59) ( 35, 187, 214, 188) ( 36,  86, 128, 125)
    ( 37, 124, 204, 199) ( 38, 111, 166, 186) ( 39,  42, 107, 184) ( 40, 209,  49, 189)
    ( 41, 115, 102, 181) ( 43,  84) ( 44, 220, 213, 108) ( 45, 154, 192, 198) ( 46, 135)
    ( 47, 103, 203,  97) ( 48, 167,  96, 201) ( 56, 168, 265, 159) ( 57,  64, 273,  75) ( 58, 174)
    ( 68, 153, 252, 158) ( 70, 246) ( 73, 173, 221, 133) ( 76, 179, 268, 234) ( 77, 271, 253, 242)
    ( 79, 139, 180,  81) ( 80, 190, 177, 101) ( 82, 152,  85, 196) ( 83, 200, 160, 109)
    ( 87, 197, 126, 138) ( 89, 183, 208, 217) ( 90, 202, 215, 149) ( 92, 228, 157, 178) ( 95, 176)
    ( 98, 195, 105, 116) (100, 239, 147, 261) (104, 131, 185, 175) (106, 114, 210, 110)
    (117, 267, 258, 155) (118, 165, 232, 156) (121, 207, 193, 205) (123, 134, 194, 164)
    (127, 170, 257, 172) (130, 145) (148, 248) (162, 182) (169, 224, 236, 238) (191, 218, 211, 219) ,
  (  2,  57,  78, 273) (  4,  13,  60,  26) (  5, 268, 241,  76) (  7,  75, 275,  64)
    (  8,  17,  22,  29) (  9, 174) ( 10,  15, 226, 245) ( 11, 255,  55,  25) ( 12,  34, 143,  62)
    ( 14, 163, 244,  18) ( 16, 155, 269, 267) ( 19, 159, 136, 168) ( 20,  59,  52,  72)
    ( 21,  32, 146, 171) ( 23,  24, 274,  71) ( 27, 161, 256,  51) ( 28, 158, 249, 153)
    ( 30,  67, 122,  61) ( 31, 169, 231, 236) ( 33, 254, 225,  63) ( 35, 102, 214,  41)
    ( 36, 164, 128, 134) ( 37, 166, 204,  38) ( 39,  49, 107,  40) ( 42, 209, 184, 189) ( 43, 162)
    ( 44, 154, 213, 198) ( 45, 108, 192, 220) ( 47, 219, 203, 218) ( 48, 104,  96, 185)
    ( 53, 119, 129, 250) ( 54, 137, 266, 251) ( 56, 144, 265, 230) ( 58, 264) ( 65,  74)
    ( 66,  69, 263, 243) ( 68, 141, 252, 237) ( 73, 242, 221, 271) ( 77, 173, 253, 133)
    ( 79, 196, 180, 152) ( 80, 138, 177, 197) ( 81,  82, 139,  85) ( 83, 215, 160,  90) ( 84, 182)
    ( 86, 194, 125, 123) ( 87, 190, 126, 101) ( 89,  98, 208, 105) ( 91,  99, 140, 150)
    ( 92, 261, 157, 239) ( 93, 238, 227, 224) ( 94, 258, 260, 117) ( 97, 191, 103, 211)
    (100, 228, 147, 178) (106, 207, 210, 205) (109, 149, 200, 202) (110, 193, 114, 121)
    (111, 199, 186, 124) (112, 212) (113, 216) (115, 188, 181, 187) (116, 217, 195, 183)
    (118, 257, 232, 127) (120, 259, 262, 240) (130, 148) (131, 167, 175, 201) (145, 248)
    (156, 172, 165, 170) (179, 276, 234, 270) (222, 235, 247, 229) (233, 272) ,
  (  1,   2,   6,  19, 212, 197) (  3, 113,  70, 142, 216, 246) (  4, 253, 254, 265, 204, 213)
    (  5, 208, 234) (  7, 109, 159, 199, 198,  13) (  8, 122, 170, 239, 207, 228) ( 10, 104, 185, 150,
     99, 226) ( 11,  63, 103,  37, 194,  60) ( 12,  54) ( 14, 238, 115, 152, 215, 269) ( 15,  21, 201)
    ( 16,  77, 224,  56, 196,  44) ( 17,  40, 118,  24, 193, 184) ( 18,  86, 243, 139, 202,  47)
    ( 20, 141, 166,  45, 214,  75) ( 22,  92, 172,  67, 205,  62) ( 23,  29, 137, 232, 189, 121)
    ( 25, 154, 258, 275, 134, 168) ( 26,  79, 200, 218, 124, 169) ( 27, 174, 131,  58,  91, 264)
    ( 28, 112, 220, 151, 173, 223) ( 30, 178, 261) ( 31, 155, 250,  36, 191,  82) ( 32,  48, 161)
    ( 33, 102, 247, 160,  66, 111) ( 34,  61, 157) ( 35,  53,  52,  94,  38,  93) ( 39, 195)
    ( 41,  65,  83, 132, 186,  46) ( 42,  71,  49) ( 50,  85,  95, 267, 233, 128) ( 51, 130,  96, 148,
     171, 145) ( 55,  87,  97, 273, 123,  68) ( 57,  90, 252, 244, 126, 181) ( 59, 117, 235, 164, 188,
     255) ( 64, 125, 237,  81, 192, 203) ( 69, 271, 149, 144, 163,  80) ( 72, 158, 229, 101, 187, 221)
    ( 73, 236, 153, 180, 190, 219) ( 74, 225,  88, 222, 135, 263) ( 76, 120, 105, 257, 183, 210)
    ( 78, 108, 136, 133, 138, 249) ( 84, 167, 162, 146, 182, 245) ( 89, 262, 241, 127, 179, 106)
    ( 98, 268, 217) (100, 276) (107, 147) (110, 156, 259) (114, 165, 240) (116, 143)
    (119, 176, 211, 272, 231, 206) (129, 177, 260, 242, 227, 230) (140, 175, 256) (209, 251, 274)
    (266, 270).

The representatives of conjugacy classes of   $G^{s_{10}}$ are:\\
()  ,  (1, 132, 206) (2, 186, 119) (4, 117, 237) (5, 42, 61) (6, 46,
176) (7, 38, 55) (8, 210, 232) (9,
    43, 248) (10, 185, 99) (11, 275, 166) (12, 276, 39) (13, 94, 68) (14, 180, 271) (15, 48, 140) (16,
    158, 243) (17, 205, 127) (18, 196, 221) (19, 41, 211) (20, 194, 154) (21, 161, 175) (22, 106,
    118) (23, 239, 105) (24, 92, 89) (25, 75, 37) (26, 260, 252) (27, 167, 171) (28, 263, 267) (29, 207,
    257) (30, 268, 209) (31, 138, 160) (32, 256, 201) (33, 36, 108) (34, 234, 49) (35, 97, 159) (40, 62,
    179) (44, 72, 86) (45, 63, 134) (47, 56, 187) (50, 151, 88) (51, 131, 146) (52, 123, 198) (53, 273,
    199) (54, 100, 195) (57, 124, 129) (58, 182, 130) (59, 125, 213) (60, 258, 141) (64, 204, 255) (65,
    272, 212) (66, 155, 249) (67, 241, 184) (69, 269, 153) (71, 157, 208) (73, 163, 152) (74, 233,
    112) (76, 189, 122) (77, 229, 139) (78, 111, 250) (79, 242, 244) (80, 215, 236) (81, 253, 235) (82,
    133, 247) (83, 231, 197) (84, 148, 264) (85, 173, 222) (87, 109, 93) (90, 169, 177) ( [...] )  ,
  (1, 206, 132) (2, 119, 186) (4, 237, 117) (5, 61, 42) (6, 176, 46) (7, 55, 38) (8, 232, 210) (9, 248,
    43) (10, 99, 185) (11, 166, 275) (12, 39, 276) (13, 68, 94) (14, 271, 180) (15, 140, 48) (16, 243,
    158) (17, 127, 205) (18, 221, 196) (19, 211, 41) (20, 154, 194) (21, 175, 161) (22, 118, 106) (23,
    105, 239) (24, 89, 92) (25, 37, 75) (26, 252, 260) (27, 171, 167) (28, 267, 263) (29, 257, 207) (30,
    209, 268) (31, 160, 138) (32, 201, 256) (33, 108, 36) (34, 49, 234) (35, 159, 97) (40, 179, 62) (44,
    86, 72) (45, 134, 63) (47, 187, 56) (50, 88, 151) (51, 146, 131) (52, 198, 123) (53, 199, 273) (54,
    195, 100) (57, 129, 124) (58, 130, 182) (59, 213, 125) (60, 141, 258) (64, 255, 204) (65, 212,
    272) (66, 249, 155) (67, 184, 241) (69, 153, 269) (71, 208, 157) (73, 152, 163) (74, 112, 233) (76,
    122, 189) (77, 139, 229) (78, 250, 111) (79, 244, 242) (80, 236, 215) (81, 235, 253) (82, 247,
    133) (83, 197, 231) (84, 264, 148) (85, 222, 173) (87, 93, 109) (90, 177, 169) ( [...] )  ,
  (1, 50, 132, 151, 206, 88) (2, 85, 186, 173, 119, 222) (3, 142) (4, 230, 117, 181, 237, 218) (5, 261,
    42, 98, 61, 274) (6, 95, 46, 223, 176, 135) (7, 196, 38, 221, 55, 18) (8, 118, 210, 22, 232, 106) (9,
    248, 43) (10, 99, 185) (11, 163, 275, 152, 166, 73) (12, 266, 276, 147, 39, 116) (13, 56, 94, 187,
    68, 47) (14, 75, 180, 37, 271, 25) (15, 140, 48) (16, 35, 158, 97, 243, 159) (17, 257, 205, 29, 127,
    207) (19, 267, 41, 28, 211, 263) (20, 190, 194, 149, 154, 238) (21, 175, 161) (23, 241, 239, 184,
    105, 67) (24, 76, 92, 189, 89, 122) (26, 265, 260, 188, 252, 203) (27, 171, 167) (30, 71, 268, 157,
    209, 208) (31, 33, 138, 36, 160, 108) (32, 201, 256) (34, 251, 234, 178, 49, 217) (40, 183, 62, 137,
    179, 228) (44, 93, 72, 87, 86, 109) (45, 236, 63, 80, 134, 215) (51, 146, 131) (52, 101, 123, 202,
    198, 224) (53, 229, 273, 139, 199, 77) (54, 270, 100, 107, 195, 143) (57, 81, 124, 253, 129,
    235) (58, 130, 182) (59, 126, 125, 200, 213, 227) ( [...] )  ,
  (1, 151) (2, 173) (3, 142) (4, 181) (5, 98) (6, 223) (7, 221) (8, 22) (11, 152) (12, 147) (13, 187) (14,
    37) (16, 97) (17, 29) (18, 38) (19, 28) (20, 149) (23, 184) (24, 189) (25, 180) (26, 188) (30,
    157) (31, 36) (33, 160) (34, 178) (35, 243) (39, 266) (40, 137) (41, 263) (42, 274) (44, 87) (45,
    80) (46, 135) (47, 94) (49, 251) (50, 206) (52, 202) (53, 139) (54, 107) (55, 196) (56, 68) (57,
    253) (59, 200) (60, 115) (61, 261) (62, 228) (63, 215) (64, 242) (65, 74) (66, 102) (67, 239) (69,
    214) (70, 246) (71, 209) (72, 109) (73, 275) (75, 271) (76, 89) (77, 273) (78, 133) (79, 255) (81,
    129) (82, 250) (83, 225) (85, 119) (86, 93) (88, 132) (90, 254) (92, 122) (95, 176) (100,
    143) (101, 198) (103, 269) (105, 241) (106, 210) (108, 138) (110, 114) (111, 247) (112,
    212) (113, 216) (116, 276) (117, 218) (118, 232) (120, 262) (121, 193) (123, 224) (124,
    235) (125, 227) (126, 213) (127, 257) (128, 231) (134, 236) (136, 249) (141, 144) (153,
    168) (154, 190) (155, 191) (156, 165) (158, 159) (163, 166) ( [...] )  ,
  (1, 88, 206, 151, 132, 50) (2, 222, 119, 173, 186, 85) (3, 142) (4, 218, 237, 181, 117, 230) (5, 274,
    61, 98, 42, 261) (6, 135, 176, 223, 46, 95) (7, 18, 55, 221, 38, 196) (8, 106, 232, 22, 210, 118) (9,
    43, 248) (10, 185, 99) (11, 73, 166, 152, 275, 163) (12, 116, 39, 147, 276, 266) (13, 47, 68, 187,
    94, 56) (14, 25, 271, 37, 180, 75) (15, 48, 140) (16, 159, 243, 97, 158, 35) (17, 207, 127, 29, 205,
    257) (19, 263, 211, 28, 41, 267) (20, 238, 154, 149, 194, 190) (21, 161, 175) (23, 67, 105, 184,
    239, 241) (24, 122, 89, 189, 92, 76) (26, 203, 252, 188, 260, 265) (27, 167, 171) (30, 208, 209,
    157, 268, 71) (31, 108, 160, 36, 138, 33) (32, 256, 201) (34, 217, 49, 178, 234, 251) (40, 228, 179,
    137, 62, 183) (44, 109, 86, 87, 72, 93) (45, 215, 134, 80, 63, 236) (51, 131, 146) (52, 224, 198,
    202, 123, 101) (53, 77, 199, 139, 273, 229) (54, 143, 195, 107, 100, 270) (57, 235, 129, 253, 124,
    81) (58, 182, 130) (59, 227, 213, 200, 125, 126) ( [...] )  ,
  (1, 249, 28) (2, 112, 78) (4, 68, 269) (5, 105, 210) (6, 108, 220) (7, 235, 180) (8, 61, 239) (10, 99,
    185) (11, 244, 77) (12, 39, 276) (13, 153, 117) (14, 55, 253) (15, 245, 162) (16, 252, 60) (17, 209,
    24) (18, 129, 75) (19, 151, 136) (20, 177, 86) (21, 146, 84) (22, 261, 67) (23, 232, 42) (25, 221,
    124) (26, 258, 158) (27, 58, 256) (29, 71, 189) (30, 92, 205) (31, 231, 95) (32, 171, 130) (33, 225,
    46) (34, 228, 170) (35, 203, 144) (36, 128, 176) (37, 196, 57) (38, 81, 271) (40, 193, 251) (41, 88,
    102) (44, 194, 90) (45, 202, 227) (47, 214, 230) (48, 96, 145) (49, 137, 121) (50, 191, 211) (51,
    148, 161) (52, 125, 80) (53, 163, 64) (54, 100, 195) (56, 103, 181) (59, 236, 198) (62, 172,
    178) (63, 224, 126) (65, 247, 222) (66, 263, 132) (69, 237, 94) (72, 154, 169) (73, 255, 199) (74,
    111, 186) (76, 257, 208) (79, 229, 275) (82, 85, 272) (83, 135, 160) (87, 238, 254) (89, 127,
    268) (91, 174, 140) (93, 149, 192) (97, 265, 115) (98, 241, 106) (101, 200, 134) ( [...] )  ,
  (1, 191, 263, 151, 155, 41) (2, 272, 111, 173, 233, 247) (3, 142) (4, 47, 153, 181, 94, 168) (5, 67,
    232, 98, 239, 118) (6, 31, 225, 223, 36, 83) (7, 57, 271, 221, 253, 75) (8, 274, 105, 22, 42, 241) (9,
    248, 43) (10, 185, 99) (11, 64, 229, 152, 242, 199) (12, 116, 39, 147, 276, 266) (13, 103, 237, 187,
    269, 230) (14, 18, 235, 37, 38, 124) (15, 91, 145) (16, 203, 258, 97, 260, 219) (17, 208, 92, 29,
    268, 122) (19, 206, 102, 28, 50, 66) (20, 164, 44, 149, 169, 87) (21, 131, 148) (23, 106, 61, 184,
    210, 261) (24, 257, 30, 189, 127, 157) (25, 55, 129, 180, 196, 81) (26, 115, 243, 188, 60, 35) (27,
    130, 201) (32, 167, 58) (33, 197, 176, 160, 220, 95) (34, 40, 120, 178, 137, 262) (45, 198, 126, 80,
    101, 213) (46, 138, 128, 135, 108, 231) (48, 245, 174) (49, 179, 170, 251, 183, 172) (51, 84,
    175) (52, 200, 215, 202, 59, 63) (53, 275, 204, 139, 73, 244) (54, 107) (56, 69, 218, 68, 214,
    117) (62, 121, 217, 228, 193, 234) (65, 78, 85, 74, 133, 119) ( [...] )  ,
  (2, 78) (4, 60) (5, 241) (7, 275) (8, 22) (10, 226) (11, 55) (12, 143) (13, 26) (14, 244) (15, 245) (16,
    269) (17, 29) (18, 163) (19, 136) (20, 52) (21, 146) (23, 274) (24, 71) (25, 255) (27, 256) (28,
    249) (30, 122) (31, 231) (32, 171) (33, 225) (34, 62) (35, 214) (36, 128) (37, 204) (38, 166) (39,
    107) (40, 49) (41, 102) (42, 184) (44, 213) (45, 192) (47, 203) (48, 96) (51, 161) (53, 129) (54,
    266) (56, 265) (57, 273) (59, 72) (61, 67) (63, 254) (64, 75) (66, 263) (68, 252) (69, 243) (73,
    221) (76, 268) (77, 253) (79, 180) (80, 177) (81, 139) (82, 85) (83, 160) (86, 125) (87, 126) (89,
    208) (90, 215) (91, 140) (92, 157) (93, 227) (94, 260) (97, 103) (98, 105) (99, 150) (100,
    147) (101, 190) (104, 185) (106, 210) (108, 220) (109, 200) (110, 114) (111, 186) (115,
    181) (116, 195) (117, 258) (118, 232) (119, 250) (120, 262) (121, 193) (123, 194) (124,
    199) (127, 257) (131, 175) (133, 173) (134, 164) (137, 251) (138, 197) (141, 237) (144,
    230) (149, 202) (152, 196) (153, 158) (154, 198) (155, 267) ( [...] )  ,
  (1, 132, 206) (2, 111, 119, 78, 186, 250) (4, 258, 237, 60, 117, 141) (5, 184, 61, 241, 42, 67) (6, 46,
    176) (7, 166, 55, 275, 38, 11) (8, 106, 232, 22, 210, 118) (9, 43, 248) (10, 104, 99, 226, 185,
    150) (12, 270, 39, 143, 276, 107) (13, 260, 68, 26, 94, 252) (14, 79, 271, 244, 180, 242) (15, 96,
    140, 245, 48, 91) (16, 153, 243, 269, 158, 69) (17, 207, 127, 29, 205, 257) (18, 152, 221, 163, 196,
    73) (19, 102, 211, 136, 41, 191) (20, 123, 154, 52, 194, 198) (21, 51, 175, 146, 161, 131) (23, 261,
    105, 274, 239, 98) (24, 157, 89, 71, 92, 208) (25, 64, 37, 255, 75, 204) (27, 201, 171, 256, 167,
    32) (28, 66, 267, 249, 263, 155) (30, 76, 209, 122, 268, 189) (31, 197, 160, 231, 138, 83) (33, 128,
    108, 225, 36, 220) (34, 179, 49, 62, 234, 40) (35, 103, 159, 214, 97, 168) (44, 59, 86, 213, 72,
    125) (45, 254, 134, 192, 63, 164) (47, 265, 187, 203, 56, 188) (50, 151, 88) (53, 57, 199, 129, 273,
    124) (54, 147, 195, 266, 100, 116) (58, 182, 130) ( [...] )  ,
  (1, 206, 132) (2, 250, 186, 78, 119, 111) (4, 141, 117, 60, 237, 258) (5, 67, 42, 241, 61, 184) (6, 176,
    46) (7, 11, 38, 275, 55, 166) (8, 118, 210, 22, 232, 106) (9, 248, 43) (10, 150, 185, 226, 99,
    104) (12, 107, 276, 143, 39, 270) (13, 252, 94, 26, 68, 260) (14, 242, 180, 244, 271, 79) (15, 91,
    48, 245, 140, 96) (16, 69, 158, 269, 243, 153) (17, 257, 205, 29, 127, 207) (18, 73, 196, 163, 221,
    152) (19, 191, 41, 136, 211, 102) (20, 198, 194, 52, 154, 123) (21, 131, 161, 146, 175, 51) (23, 98,
    239, 274, 105, 261) (24, 208, 92, 71, 89, 157) (25, 204, 75, 255, 37, 64) (27, 32, 167, 256, 171,
    201) (28, 155, 263, 249, 267, 66) (30, 189, 268, 122, 209, 76) (31, 83, 138, 231, 160, 197) (33,
    220, 36, 225, 108, 128) (34, 40, 234, 62, 49, 179) (35, 168, 97, 214, 159, 103) (44, 125, 72, 213,
    86, 59) (45, 164, 63, 192, 134, 254) (47, 188, 56, 203, 187, 265) (50, 88, 151) (53, 124, 273, 129,
    199, 57) (54, 116, 100, 266, 195, 147) (58, 130, 182) ( [...] )  ,
  (1, 50, 132, 151, 206, 88) (2, 82, 186, 133, 119, 247) (3, 142) (4, 144, 117, 115, 237, 219) (5, 239,
    42, 105, 61, 23) (6, 95, 46, 223, 176, 135) (7, 152, 38, 73, 55, 163) (8, 232, 210) (9, 248, 43) (10,
    150, 185, 226, 99, 104) (11, 18, 275, 196, 166, 221) (12, 54, 276, 100, 39, 195) (13, 265, 94, 188,
    68, 203) (14, 64, 180, 204, 271, 255) (15, 91, 48, 245, 140, 96) (16, 214, 158, 103, 243, 168) (17,
    127, 205) (19, 155, 41, 249, 211, 66) (20, 101, 194, 202, 154, 224) (21, 131, 161, 146, 175,
    51) (22, 118, 106) (24, 268, 92, 209, 89, 30) (25, 244, 75, 79, 37, 242) (26, 56, 260, 187, 252,
    47) (27, 32, 167, 256, 171, 201) (28, 191, 263, 136, 267, 102) (29, 257, 207) (31, 225, 138, 128,
    160, 220) (33, 197, 36, 83, 108, 231) (34, 137, 234, 228, 49, 183) (35, 153, 97, 69, 159, 269) (40,
    217, 62, 251, 179, 178) (44, 227, 72, 126, 86, 200) (45, 169, 63, 177, 134, 90) (52, 190, 123, 149,
    198, 238) (53, 235, 273, 81, 199, 253) (57, 139, 124, 77, 129, 229) ( [...] )  ,
  (1, 151) (2, 133) (3, 142) (4, 115) (5, 105) (6, 223) (7, 73) (10, 226) (11, 196) (12, 100) (13,
    188) (14, 204) (15, 245) (16, 103) (18, 166) (19, 249) (20, 202) (21, 146) (23, 42) (24, 209) (25,
    79) (26, 187) (27, 256) (28, 136) (30, 92) (31, 128) (32, 171) (33, 83) (34, 228) (35, 69) (36,
    231) (37, 244) (38, 163) (39, 54) (40, 251) (41, 66) (44, 126) (45, 177) (46, 135) (47, 260) (48,
    96) (49, 137) (50, 206) (51, 161) (52, 149) (53, 81) (55, 152) (56, 252) (57, 77) (59, 109) (60,
    181) (61, 239) (62, 178) (63, 90) (64, 271) (65, 74) (67, 261) (68, 265) (70, 246) (71, 189) (72,
    200) (75, 242) (76, 208) (78, 173) (80, 192) (82, 119) (85, 250) (86, 227) (87, 213) (88, 132) (89,
    268) (91, 140) (93, 125) (94, 203) (95, 176) (97, 269) (98, 241) (99, 150) (101, 154) (102,
    263) (104, 185) (107, 266) (108, 197) (111, 222) (112, 212) (113, 216) (116, 270) (117,
    219) (122, 157) (123, 238) (124, 229) (129, 139) (131, 175) (134, 169) (138, 220) (141,
    230) (143, 147) (144, 237) (153, 159) (155, 211) ( [...] )  ,
  (1, 88, 206, 151, 132, 50) (2, 247, 119, 133, 186, 82) (3, 142) (4, 219, 237, 115, 117, 144) (5, 23, 61,
    105, 42, 239) (6, 135, 176, 223, 46, 95) (7, 163, 55, 73, 38, 152) (8, 210, 232) (9, 43, 248) (10,
    104, 99, 226, 185, 150) (11, 221, 166, 196, 275, 18) (12, 195, 39, 100, 276, 54) (13, 203, 68, 188,
    94, 265) (14, 255, 271, 204, 180, 64) (15, 96, 140, 245, 48, 91) (16, 168, 243, 103, 158, 214) (17,
    205, 127) (19, 66, 211, 249, 41, 155) (20, 224, 154, 202, 194, 101) (21, 51, 175, 146, 161,
    131) (22, 106, 118) (24, 30, 89, 209, 92, 268) (25, 242, 37, 79, 75, 244) (26, 47, 252, 187, 260,
    56) (27, 201, 171, 256, 167, 32) (28, 102, 267, 136, 263, 191) (29, 207, 257) (31, 220, 160, 128,
    138, 225) (33, 231, 108, 83, 36, 197) (34, 183, 49, 228, 234, 137) (35, 269, 159, 69, 97, 153) (40,
    178, 179, 251, 62, 217) (44, 200, 86, 126, 72, 227) (45, 90, 134, 177, 63, 169) (52, 238, 198, 149,
    123, 190) (53, 253, 199, 81, 273, 235) (57, 229, 129, 77, 124, 139) ( [...] )  ,
  (2, 7, 78, 275) (4, 263, 60, 66) (5, 270, 241, 276) (6, 223) (8, 259, 22, 240) (9, 264) (10, 161, 226,
    51) (11, 119, 55, 250) (12, 61, 143, 67) (13, 69, 26, 243) (14, 235, 244, 229) (15, 27, 245,
    256) (16, 94, 269, 260) (17, 120, 29, 262) (18, 247, 163, 222) (19, 144, 136, 230) (20, 254, 52,
    63) (21, 150, 146, 99) (23, 266, 274, 54) (24, 137, 71, 251) (25, 129, 255, 53) (28, 141, 249,
    237) (30, 34, 122, 62) (31, 93, 231, 227) (32, 140, 171, 91) (33, 72, 225, 59) (35, 187, 214,
    188) (36, 86, 128, 125) (37, 124, 204, 199) (38, 111, 166, 186) (39, 42, 107, 184) (40, 209, 49,
    189) (41, 115, 102, 181) (43, 84) (44, 220, 213, 108) (45, 154, 192, 198) (46, 135) (47, 103, 203,
    97) (48, 167, 96, 201) (56, 168, 265, 159) (57, 64, 273, 75) (58, 174) (68, 153, 252, 158) (70,
    246) (73, 173, 221, 133) (76, 179, 268, 234) (77, 271, 253, 242) (79, 139, 180, 81) (80, 190, 177,
    101) (82, 152, 85, 196) (83, 200, 160, 109) (87, 197, 126, 138) (89, 183, 208, 217) ( [...] )  ,
  (1, 132, 206) (2, 38, 250, 275, 186, 55, 78, 166, 119, 7, 111, 11) (4, 267, 141, 66, 117, 28, 60, 155,
    237, 263, 258, 249) (5, 107, 67, 276, 42, 143, 241, 39, 61, 270, 184, 12) (6, 135, 176, 223, 46,
    95) (8, 110, 118, 240, 210, 156, 22, 114, 232, 259, 106, 165) (9, 84, 248, 264, 43, 148) (10, 175,
    150, 51, 185, 21, 226, 131, 99, 161, 104, 146) (13, 269, 252, 243, 94, 153, 26, 16, 68, 69, 260,
    158) (14, 81, 242, 229, 180, 253, 244, 139, 271, 235, 79, 77) (15, 167, 91, 256, 48, 171, 245, 201,
    140, 27, 96, 32) (17, 121, 257, 262, 205, 170, 29, 193, 127, 120, 207, 172) (18, 82, 73, 222, 196,
    133, 163, 85, 221, 247, 152, 173) (19, 115, 191, 230, 41, 219, 136, 181, 211, 144, 102, 218) (20,
    164, 198, 63, 194, 192, 52, 134, 154, 254, 123, 45) (23, 147, 98, 54, 239, 116, 274, 100, 105, 266,
    261, 195) (24, 228, 208, 251, 92, 183, 71, 178, 89, 137, 157, 217) (25, 57, 204, 53, 75, 124, 255,
    273, 37, 129, 64, 199) (30, 234, 189, 62, 268, 49, 122, 179, 209, 34, 76, 40) ( [...] )  ,
  (1, 206, 132) (2, 55, 111, 275, 119, 38, 78, 11, 186, 7, 250, 166) (4, 28, 258, 66, 237, 267, 60, 249,
    117, 263, 141, 155) (5, 143, 184, 276, 61, 107, 241, 12, 42, 270, 67, 39) (6, 95, 46, 223, 176,
    135) (8, 156, 106, 240, 232, 110, 22, 165, 210, 259, 118, 114) (9, 148, 43, 264, 248, 84) (10, 21,
    104, 51, 99, 175, 226, 146, 185, 161, 150, 131) (13, 153, 260, 243, 68, 269, 26, 158, 94, 69, 252,
    16) (14, 253, 79, 229, 271, 81, 244, 77, 180, 235, 242, 139) (15, 171, 96, 256, 140, 167, 245, 32,
    48, 27, 91, 201) (17, 170, 207, 262, 127, 121, 29, 172, 205, 120, 257, 193) (18, 133, 152, 222, 221,
    82, 163, 173, 196, 247, 73, 85) (19, 219, 102, 230, 211, 115, 136, 218, 41, 144, 191, 181) (20, 192,
    123, 63, 154, 164, 52, 45, 194, 254, 198, 134) (23, 116, 261, 54, 105, 147, 274, 195, 239, 266, 98,
    100) (24, 183, 157, 251, 89, 228, 71, 217, 92, 137, 208, 178) (25, 124, 64, 53, 37, 57, 255, 199, 75,
    129, 204, 273) (30, 49, 76, 62, 209, 234, 122, 40, 268, 34, 189, 179) ( [...] )  ,
  (1, 50, 132, 151, 206, 88) (2, 196, 111, 73, 119, 18, 78, 152, 186, 221, 250, 163) (3, 142) (4, 19, 258,
    102, 237, 211, 60, 136, 117, 41, 141, 191) (5, 100, 184, 116, 61, 54, 241, 147, 42, 195, 67, 266) (6,
    176, 46) (7, 82, 166, 173, 55, 247, 275, 85, 38, 133, 11, 222) (8, 165, 106, 259, 232, 114, 22, 156,
    210, 240, 118, 110) (9, 148, 43, 264, 248, 84) (10, 21, 104, 51, 99, 175, 226, 146, 185, 161, 150,
    131) (12, 274, 270, 239, 39, 98, 143, 23, 276, 261, 107, 105) (13, 168, 260, 35, 68, 103, 26, 159,
    94, 214, 252, 97) (14, 57, 79, 199, 271, 129, 244, 273, 180, 124, 242, 53) (15, 171, 96, 256, 140,
    167, 245, 32, 48, 27, 91, 201) (16, 187, 153, 203, 243, 56, 269, 188, 158, 47, 69, 265) (17, 172,
    207, 120, 127, 193, 29, 170, 205, 262, 257, 121) (20, 177, 123, 215, 154, 169, 52, 80, 194, 90, 198,
    236) (24, 179, 157, 49, 89, 62, 71, 234, 92, 40, 208, 34) (25, 235, 64, 139, 37, 253, 255, 229, 75,
    81, 204, 77) (28, 219, 66, 230, 267, 115, 249, 218, 263, 144, 155, 181) ( [...] )  ,
  (1, 151) (2, 221, 78, 73) (3, 142) (4, 41, 60, 102) (5, 195, 241, 116) (7, 133, 275, 173) (8, 240, 22,
    259) (9, 264) (10, 161, 226, 51) (11, 85, 55, 82) (12, 261, 143, 239) (13, 214, 26, 35) (14, 124,
    244, 199) (15, 27, 245, 256) (16, 47, 269, 203) (17, 262, 29, 120) (18, 111, 163, 186) (19, 141,
    136, 237) (20, 90, 52, 215) (21, 150, 146, 99) (23, 39, 274, 107) (24, 40, 71, 49) (25, 81, 255,
    139) (28, 144, 249, 230) (30, 178, 122, 228) (31, 86, 231, 125) (32, 140, 171, 91) (33, 109, 225,
    200) (34, 92, 62, 157) (36, 93, 128, 227) (37, 235, 204, 229) (38, 247, 166, 222) (42, 54, 184,
    266) (43, 84) (44, 197, 213, 138) (45, 190, 192, 101) (48, 167, 96, 201) (50, 206) (53, 180, 129,
    79) (56, 153, 265, 158) (57, 242, 273, 271) (58, 174) (59, 160, 72, 83) (61, 100, 67, 147) (63, 149,
    254, 202) (64, 77, 75, 253) (65, 74) (66, 181, 263, 115) (68, 168, 252, 159) (69, 188, 243,
    187) (76, 183, 268, 217) (80, 154, 177, 198) (87, 220, 126, 108) (88, 132) ( [...] )  ,
  (1, 88, 206, 151, 132, 50) (2, 18, 250, 73, 186, 196, 78, 163, 119, 221, 111, 152) (3, 142) (4, 211,
    141, 102, 117, 19, 60, 191, 237, 41, 258, 136) (5, 54, 67, 116, 42, 100, 241, 266, 61, 195, 184,
    147) (6, 46, 176) (7, 247, 11, 173, 38, 82, 275, 222, 55, 133, 166, 85) (8, 114, 118, 259, 210, 165,
    22, 110, 232, 240, 106, 156) (9, 84, 248, 264, 43, 148) (10, 175, 150, 51, 185, 21, 226, 131, 99,
    161, 104, 146) (12, 98, 107, 239, 276, 274, 143, 105, 39, 261, 270, 23) (13, 103, 252, 35, 94, 168,
    26, 97, 68, 214, 260, 159) (14, 129, 242, 199, 180, 57, 244, 53, 271, 124, 79, 273) (15, 167, 91,
    256, 48, 171, 245, 201, 140, 27, 96, 32) (16, 56, 69, 203, 158, 187, 269, 265, 243, 47, 153,
    188) (17, 193, 257, 120, 205, 172, 29, 121, 127, 262, 207, 170) (20, 169, 198, 215, 194, 177, 52,
    236, 154, 90, 123, 80) (24, 62, 208, 49, 92, 179, 71, 34, 89, 40, 157, 234) (25, 253, 204, 139, 75,
    235, 255, 77, 37, 81, 64, 229) (28, 115, 155, 230, 263, 219, 249, 181, 267, 144, 66,
    218) ( [...] )  ,  (1, 6, 212) (2, 19, 197) (3, 70, 216) (4, 254, 204) (5, 234, 208) (7, 159,
    198) (8, 170, 207) (10, 185, 99) (11, 103, 194) (13, 109, 199) (14, 115, 215) (15, 201, 21) (16,
    224, 196) (17, 118, 193) (18, 243, 202) (20, 166, 214) (22, 172, 205) (23, 137, 189) (24, 184,
    40) (25, 258, 134) (26, 200, 124) (27, 131, 91) (28, 220, 173) (29, 232, 121) (30, 261, 178) (31,
    250, 191) (32, 161, 48) (33, 247, 66) (34, 157, 61) (35, 52, 38) (36, 82, 155) (37, 60, 63) (41, 83,
    186) (42, 49, 71) (44, 77, 56) (45, 75, 141) (46, 65, 132) (47, 86, 139) (50, 95, 233) (51, 96,
    171) (53, 94, 93) (55, 97, 123) (57, 252, 126) (58, 264, 174) (59, 235, 188) (62, 92, 67) (64, 237,
    192) (68, 87, 273) (69, 149, 163) (72, 229, 187) (73, 153, 190) (74, 88, 135) (76, 105, 183) (78,
    136, 138) (79, 218, 169) (80, 271, 144) (81, 203, 125) (84, 162, 182) (85, 267, 128) (89, 241,
    179) (90, 244, 181) (98, 217, 268) (101, 221, 158) (102, 160, 111) (104, 150, 226) (106, 262,
    127) (108, 133, 249) ( [...] )  ,  (1, 46, 272) (2, 41, 231) (3, 70, 216) (4, 164, 64) (5, 49,
    157) (6, 65, 206) (7, 35, 123) (8, 120, 29) (9, 43, 248) (10, 99, 185) (11, 168, 20) (12, 276,
    39) (13, 93, 273) (14, 219, 80) (15, 32, 175) (16, 101, 18) (17, 22, 262) (19, 83, 119) (21, 48,
    256) (23, 228, 76) (24, 67, 179) (25, 141, 63) (26, 227, 57) (27, 146, 96) (28, 225, 85) (30, 98,
    251) (31, 78, 102) (33, 82, 249) (34, 208, 42) (36, 133, 66) (37, 258, 45) (38, 97, 198) (40, 92,
    241) (44, 229, 47) (50, 223, 74) (51, 91, 167) (52, 55, 159) (53, 68, 109) (54, 100, 195) (56, 72,
    139) (58, 84, 145) (59, 81, 265) (60, 134, 75) (61, 234, 71) (62, 89, 184) (69, 238, 73) (77, 187,
    86) (79, 230, 90) (87, 199, 94) (88, 95, 112) (103, 154, 166) (104, 226, 150) (105, 137, 122) (106,
    193, 205) (107, 143, 270) (108, 247, 155) (111, 191, 138) (113, 142, 246) (115, 236, 271) (116,
    266, 147) (117, 192, 204) (118, 172, 127) (121, 207, 210) (124, 260, 126) (125, 253, 188) (128,
    173, 263) (129, 252, 200) ( [...] )  ,  (1, 176, 65) (2, 211, 83) (3, 70, 216) (4, 192, 255) (5,
    34, 71) (6, 272, 132) (7, 97, 52) (8, 121, 257) (9, 248, 43) (11, 214, 154) (12, 39, 276) (13, 87,
    53) (14, 144, 236) (15, 256, 161) (16, 202, 221) (17, 106, 172) (18, 158, 224) (19, 231, 186) (20,
    275, 103) (21, 140, 32) (22, 193, 127) (23, 183, 122) (24, 241, 62) (25, 60, 45) (26, 126, 129) (27,
    51, 245) (28, 128, 222) (29, 210, 170) (30, 274, 217) (31, 111, 136) (33, 133, 155) (35, 198,
    55) (36, 247, 249) (37, 141, 134) (38, 159, 123) (40, 89, 67) (41, 197, 119) (42, 234, 157) (44,
    139, 187) (46, 212, 206) (47, 72, 77) (48, 201, 175) (49, 208, 61) (50, 135, 112) (54, 195,
    100) (56, 86, 229) (57, 260, 200) (58, 148, 162) (59, 253, 203) (63, 75, 258) (64, 117, 254) (66,
    108, 82) (68, 93, 199) (69, 190, 152) (73, 269, 149) (74, 151, 95) (76, 239, 137) (78, 191,
    160) (79, 181, 177) (80, 180, 115) (81, 188, 213) (84, 174, 130) (85, 263, 220) (88, 223, 233) (90,
    242, 218) (91, 171, 146) (92, 184, 179) ( [...] )  ,  (1, 95, 65, 151, 176, 74) (2, 267, 83, 173,
    211, 225) (3, 246, 216, 142, 70, 113) (4, 177, 255, 181, 192, 79) (5, 178, 71, 98, 34, 209) (6, 233,
    132, 223, 272, 88) (7, 16, 52, 221, 97, 202) (8, 193, 257, 22, 121, 127) (9, 248, 43) (11, 69, 154,
    152, 214, 190) (12, 266, 276, 147, 39, 116) (13, 44, 53, 187, 87, 139) (14, 141, 236, 37, 144,
    134) (15, 256, 161) (17, 210, 172, 29, 106, 170) (18, 159, 224, 38, 158, 123) (19, 128, 186, 28,
    231, 222) (20, 73, 103, 149, 275, 269) (21, 140, 32) (23, 179, 122, 184, 183, 92) (24, 105, 62, 189,
    241, 228) (25, 115, 45, 180, 60, 80) (26, 213, 129, 188, 126, 81) (27, 51, 245) (30, 42, 217, 157,
    274, 234) (31, 247, 136, 36, 111, 249) (33, 78, 155, 160, 133, 191) (35, 101, 55, 243, 198,
    196) (40, 76, 67, 137, 89, 239) (41, 220, 119, 263, 197, 85) (46, 112, 206, 135, 212, 50) (47, 109,
    77, 94, 72, 273) (48, 201, 175) (49, 268, 61, 251, 208, 261) (54, 270, 100, 107, 195, 143) (56, 93,
    229, 68, 86, 199) ( [...] )  ,  (1, 223, 212, 151, 6, 112) (2, 28, 197, 173, 19, 220) (3, 246, 216,
    142, 70, 113) (4, 90, 204, 181, 254, 244) (5, 217, 208, 98, 234, 268) (7, 158, 198, 221, 159,
    101) (8, 172, 207, 22, 170, 205) (10, 185, 99) (11, 269, 194, 152, 103, 238) (12, 147) (13, 72, 199,
    187, 109, 229) (14, 60, 215, 37, 115, 63) (15, 201, 21) (16, 123, 196, 97, 224, 55) (17, 232, 193,
    29, 118, 121) (18, 35, 202, 38, 243, 52) (20, 163, 214, 149, 166, 69) (23, 40, 189, 184, 137,
    24) (25, 219, 134, 180, 258, 236) (26, 59, 124, 188, 200, 235) (27, 131, 91) (30, 61, 178, 157, 261,
    34) (31, 82, 191, 36, 250, 155) (32, 161, 48) (33, 111, 66, 160, 247, 102) (39, 266) (41, 225, 186,
    263, 83, 222) (42, 251, 71, 274, 49, 209) (44, 273, 56, 87, 77, 68) (45, 271, 141, 80, 75, 144) (46,
    74, 132, 135, 65, 88) (47, 93, 139, 94, 86, 53) (50, 176, 233, 206, 95, 272) (51, 96, 171) (54,
    107) (57, 265, 126, 253, 252, 213) (58, 264, 174) (62, 122, 67, 228, 92, 239) (64, 230, 192, 242,
    237, 177) ( [...] )  ,  (1, 135, 272, 151, 46, 233) (2, 263, 231, 173, 41, 128) (3, 246, 216, 142,
    70, 113) (4, 169, 64, 181, 164, 242) (5, 251, 157, 98, 49, 30) (6, 74, 206, 223, 65, 50) (7, 243, 123,
    221, 35, 224) (8, 262, 29, 22, 120, 17) (9, 43, 248) (10, 99, 185) (11, 153, 20, 152, 168, 149) (12,
    116, 39, 147, 276, 266) (13, 86, 273, 187, 93, 77) (14, 258, 80, 37, 219, 45) (15, 32, 175) (16, 198,
    18, 97, 101, 38) (19, 225, 119, 28, 83, 85) (21, 48, 256) (23, 62, 76, 184, 228, 89) (24, 239, 179,
    189, 67, 183) (25, 144, 63, 180, 141, 215) (26, 125, 57, 188, 227, 253) (27, 146, 96) (31, 133, 102,
    36, 78, 66) (33, 250, 249, 160, 82, 136) (34, 268, 42, 178, 208, 274) (40, 122, 241, 137, 92,
    105) (44, 199, 47, 87, 229, 94) (51, 91, 167) (52, 196, 159, 202, 55, 158) (53, 56, 109, 139, 68,
    72) (54, 143, 195, 107, 100, 270) (58, 84, 145) (59, 129, 265, 200, 81, 252) (60, 236, 75, 115, 134,
    271) (61, 217, 71, 261, 234, 209) (69, 194, 73, 214, 238, 275) ( [...] )  ,
  (1, 192, 196, 206, 164, 18, 132, 254, 221) (2, 47, 198, 119, 187, 123, 186, 56, 52) (3, 70, 216) (4, 63,
    82, 237, 45, 247, 117, 134, 133) (5, 34, 122, 61, 49, 189, 42, 234, 76) (6, 273, 258, 176, 53, 60, 46,
    199, 141) (7, 151, 177, 55, 50, 169, 38, 88, 90) (8, 170, 208, 232, 121, 157, 210, 120, 71) (9, 150,
    10, 248, 104, 99, 43, 226, 185) (11, 97, 138, 166, 35, 31, 275, 159, 160) (12, 165, 54, 39, 114, 195,
    276, 240, 100) (13, 224, 222, 68, 202, 173, 94, 101, 85) (14, 19, 194, 271, 211, 20, 180, 41,
    154) (15, 167, 21, 140, 27, 175, 48, 171, 161) (16, 108, 163, 243, 36, 73, 158, 33, 152) (17, 241,
    40, 127, 67, 179, 205, 184, 62) (22, 172, 268, 118, 193, 30, 106, 262, 209) (23, 228, 29, 105, 137,
    257, 239, 183, 207) (24, 274, 217, 89, 98, 178, 92, 261, 251) (25, 263, 190, 37, 28, 238, 75, 267,
    149) (26, 220, 255, 252, 128, 204, 260, 225, 64) (32, 264, 174, 201, 148, 145, 256, 84, 162) (44,
    253, 102, 86, 81, 136, 72, 235, 191) ( [...] )  ,  (1, 169, 221, 50, 254, 55, 132, 177, 18, 151,
    164, 7, 206, 90, 196, 88, 192, 38) (2, 13, 52, 85, 56, 101, 186, 94, 123, 173, 187, 202, 119, 68, 198,
    222, 47, 224) (3, 246, 216, 142, 70, 113) (4, 80, 133, 230, 134, 250, 117, 215, 247, 181, 45, 78,
    237, 236, 82, 218, 63, 111) (5, 251, 76, 261, 234, 92, 42, 178, 189, 98, 49, 89, 61, 217, 122, 274,
    34, 24) (6, 139, 141, 95, 199, 219, 46, 77, 60, 223, 53, 144, 176, 229, 258, 135, 273, 115) (8, 193,
    71, 118, 120, 268, 210, 172, 157, 22, 121, 209, 232, 262, 208, 106, 170, 30) (9, 104, 185, 248, 226,
    10, 43, 150, 99) (11, 243, 160, 163, 159, 108, 275, 16, 31, 152, 35, 33, 166, 158, 138, 73, 97,
    36) (12, 110, 100, 266, 240, 107, 276, 156, 195, 147, 114, 143, 39, 259, 54, 116, 165, 270) (14,
    267, 154, 75, 41, 238, 180, 28, 20, 37, 211, 190, 271, 263, 194, 25, 19, 149) (15, 27, 161, 140, 171,
    21, 48, 167, 175) (17, 239, 62, 257, 184, 137, 205, 105, 179, 29, 67, 228, 127, 23, 40, 207, 241,
    183) ( [...] )  ,  (1, 6, 212) (2, 136, 197, 78, 19, 138) (3, 70, 216) (4, 63, 204, 60, 254, 37) (5,
    179, 208, 241, 234, 89) (7, 168, 198, 275, 159, 154) (8, 172, 207, 22, 170, 205) (10, 104, 99, 226,
    185, 150) (11, 97, 194, 55, 103, 123) (12, 143) (13, 200, 199, 26, 109, 124) (14, 181, 215, 244,
    115, 90) (15, 167, 21, 245, 201, 146) (16, 238, 196, 269, 224, 152) (17, 232, 193, 29, 118,
    121) (18, 69, 202, 163, 243, 149) (20, 38, 214, 52, 166, 35) (23, 251, 189, 274, 137, 209) (24, 42,
    40, 71, 184, 49) (25, 117, 134, 255, 258, 164) (27, 175, 91, 256, 131, 140) (28, 108, 173, 249, 220,
    133) (30, 239, 178, 122, 261, 228) (31, 119, 191, 231, 250, 211) (32, 51, 48, 171, 161, 96) (33,
    222, 66, 225, 247, 263) (34, 92, 61, 62, 157, 67) (36, 85, 155, 128, 82, 267) (39, 107) (41, 160,
    186, 102, 83, 111) (44, 253, 56, 213, 77, 265) (45, 64, 141, 192, 75, 237) (46, 65, 132) (47, 125,
    139, 203, 86, 81) (50, 95, 233) (53, 260, 93, 129, 94, 227) (54, 266) (57, 68, 126, 273, 252,
    87) ( [...] )  ,  (1, 46, 272) (2, 102, 231, 78, 41, 31) (3, 70, 216) (4, 134, 64, 60, 164, 75) (5,
    40, 157, 241, 49, 92) (6, 65, 206) (7, 214, 123, 275, 35, 194) (8, 262, 29, 22, 120, 17) (9, 43,
    248) (10, 150, 185, 226, 99, 104) (11, 159, 20, 55, 168, 52) (12, 270, 39, 143, 276, 107) (13, 227,
    273, 26, 93, 57) (14, 218, 80, 244, 219, 177) (15, 171, 175, 245, 32, 131) (16, 190, 18, 269, 101,
    163) (19, 160, 119, 136, 83, 250) (21, 96, 256, 146, 48, 27) (23, 178, 76, 274, 228, 268) (24, 61,
    179, 71, 67, 234) (25, 237, 63, 255, 141, 254) (28, 33, 85, 249, 225, 82) (30, 105, 251, 122, 98,
    137) (34, 89, 42, 62, 208, 184) (36, 173, 66, 128, 133, 263) (37, 117, 45, 204, 258, 192) (38, 103,
    198, 166, 97, 154) (44, 235, 47, 213, 229, 203) (50, 223, 74) (51, 140, 167, 161, 91, 201) (53, 252,
    109, 129, 68, 200) (54, 147, 195, 266, 100, 116) (56, 59, 139, 265, 72, 81) (58, 84, 145) (69, 224,
    73, 243, 238, 221) (77, 188, 86, 253, 187, 125) (79, 144, 90, 180, 230, 215) ( [...] )  ,
  (1, 176, 65) (2, 191, 83, 78, 211, 160) (3, 70, 216) (4, 45, 255, 60, 192, 25) (5, 62, 71, 241, 34,
    24) (6, 272, 132) (7, 103, 52, 275, 97, 20) (8, 193, 257, 22, 121, 127) (9, 248, 43) (10, 226) (11,
    35, 154, 55, 214, 198) (12, 107, 276, 143, 39, 270) (13, 126, 53, 26, 87, 129) (14, 230, 236, 244,
    144, 169) (15, 27, 161, 245, 256, 51) (16, 149, 221, 269, 202, 73) (17, 210, 172, 29, 106, 170) (18,
    153, 224, 163, 158, 238) (19, 31, 186, 136, 231, 111) (21, 91, 32, 146, 140, 171) (23, 217, 122,
    274, 183, 30) (28, 36, 222, 249, 128, 247) (33, 173, 155, 225, 133, 267) (37, 237, 134, 204, 141,
    164) (38, 168, 123, 166, 159, 194) (40, 208, 67, 49, 89, 61) (41, 138, 119, 102, 197, 250) (42, 179,
    157, 184, 234, 92) (44, 81, 187, 213, 139, 188) (46, 212, 206) (47, 59, 77, 203, 72, 253) (48, 167,
    175, 96, 201, 131) (50, 135, 112) (54, 116, 100, 266, 195, 147) (56, 125, 229, 265, 86, 235) (57,
    94, 200, 273, 260, 109) (58, 148, 162) (63, 64, 258, 254, 75, 117) ( [...] )  ,
  (1, 95, 65, 151, 176, 74) (2, 155, 83, 133, 211, 33) (3, 246, 216, 142, 70, 113) (4, 80, 255, 115, 192,
    180) (5, 228, 71, 105, 34, 189) (6, 233, 132, 223, 272, 88) (7, 269, 52, 73, 97, 149) (8, 121,
    257) (9, 248, 43) (10, 226) (11, 243, 154, 196, 214, 101) (12, 54, 276, 100, 39, 195) (13, 213, 53,
    188, 87, 81) (14, 237, 236, 204, 144, 164) (15, 27, 161, 245, 256, 51) (16, 20, 221, 103, 202,
    275) (17, 106, 172) (18, 168, 224, 166, 158, 194) (19, 36, 186, 249, 231, 247) (21, 91, 32, 146,
    140, 171) (22, 193, 127) (23, 234, 122, 42, 183, 157) (24, 98, 62, 209, 241, 178) (25, 181, 45, 79,
    60, 177) (26, 44, 129, 187, 126, 139) (28, 31, 222, 136, 128, 111) (29, 210, 170) (30, 184, 217, 92,
    274, 179) (35, 190, 55, 69, 198, 152) (37, 230, 134, 244, 141, 169) (38, 153, 123, 163, 159,
    238) (40, 268, 67, 251, 89, 261) (41, 108, 119, 66, 197, 82) (46, 112, 206, 135, 212, 50) (47, 200,
    77, 260, 72, 57) (48, 167, 175, 96, 201, 131) (49, 76, 61, 137, 208, 239) ( [...] )  ,
  (1, 223, 212, 151, 6, 112) (2, 249, 197, 133, 19, 108) (3, 246, 216, 142, 70, 113) (4, 215, 204, 115,
    254, 14) (5, 183, 208, 105, 234, 76) (7, 153, 198, 73, 159, 190) (8, 170, 207) (10, 104, 99, 226,
    185, 150) (11, 16, 194, 196, 103, 224) (12, 100) (13, 59, 199, 188, 109, 235) (15, 167, 21, 245,
    201, 146) (17, 118, 193) (18, 214, 202, 166, 243, 20) (22, 172, 205) (23, 49, 189, 42, 137, 71) (24,
    274, 40, 209, 184, 251) (25, 218, 134, 79, 258, 169) (26, 72, 124, 187, 200, 229) (27, 175, 91, 256,
    131, 140) (28, 138, 173, 136, 220, 78) (29, 232, 121) (30, 67, 178, 92, 261, 62) (31, 85, 191, 128,
    250, 267) (32, 51, 48, 171, 161, 96) (33, 186, 66, 83, 247, 41) (34, 122, 61, 228, 157, 239) (35,
    149, 38, 69, 52, 163) (36, 119, 155, 231, 82, 211) (37, 181, 63, 244, 60, 90) (39, 54) (44, 57, 56,
    126, 77, 252) (45, 242, 141, 177, 75, 230) (46, 74, 132, 135, 65, 88) (47, 227, 139, 260, 86,
    129) (50, 176, 233, 206, 95, 272) (53, 203, 93, 81, 94, 125) ( [...] )  ,
  (1, 135, 272, 151, 46, 233) (2, 66, 231, 133, 41, 36) (3, 246, 216, 142, 70, 113) (4, 236, 64, 115, 164,
    271) (5, 137, 157, 105, 49, 122) (6, 74, 206, 223, 65, 50) (7, 69, 123, 73, 35, 238) (8, 120, 29) (9,
    43, 248) (10, 150, 185, 226, 99, 104) (11, 158, 20, 196, 168, 202) (12, 195, 39, 100, 276, 54) (13,
    125, 273, 188, 93, 253) (14, 117, 80, 204, 219, 192) (15, 171, 175, 245, 32, 131) (16, 154, 18, 103,
    101, 166) (17, 22, 262) (19, 33, 119, 249, 83, 82) (21, 96, 256, 146, 48, 27) (23, 34, 76, 42, 228,
    208) (24, 261, 179, 209, 67, 217) (25, 230, 63, 79, 141, 90) (26, 86, 57, 187, 227, 77) (28, 160, 85,
    136, 225, 250) (30, 241, 251, 92, 98, 40) (31, 173, 102, 128, 78, 263) (37, 218, 45, 244, 258,
    177) (38, 269, 198, 163, 97, 190) (44, 124, 47, 126, 229, 260) (51, 140, 167, 161, 91, 201) (52,
    152, 159, 149, 55, 153) (53, 265, 109, 81, 68, 59) (56, 200, 139, 252, 72, 129) (58, 84, 145) (60,
    169, 75, 181, 134, 242) (61, 183, 71, 239, 234, 189) ( [...] )  ,
  (1, 212, 6) (2, 197, 19) (3, 216, 70) (4, 204, 254) (5, 208, 234) (7, 198, 159) (8, 207, 170) (10, 99,
    185) (11, 194, 103) (13, 199, 109) (14, 215, 115) (15, 21, 201) (16, 196, 224) (17, 193, 118) (18,
    202, 243) (20, 214, 166) (22, 205, 172) (23, 189, 137) (24, 40, 184) (25, 134, 258) (26, 124,
    200) (27, 91, 131) (28, 173, 220) (29, 121, 232) (30, 178, 261) (31, 191, 250) (32, 48, 161) (33,
    66, 247) (34, 61, 157) (35, 38, 52) (36, 155, 82) (37, 63, 60) (41, 186, 83) (42, 71, 49) (44, 56,
    77) (45, 141, 75) (46, 132, 65) (47, 139, 86) (50, 233, 95) (51, 171, 96) (53, 93, 94) (55, 123,
    97) (57, 126, 252) (58, 174, 264) (59, 188, 235) (62, 67, 92) (64, 192, 237) (68, 273, 87) (69, 163,
    149) (72, 187, 229) (73, 190, 153) (74, 135, 88) (76, 183, 105) (78, 138, 136) (79, 169, 218) (80,
    144, 271) (81, 125, 203) (84, 182, 162) (85, 128, 267) (89, 179, 241) (90, 181, 244) (98, 268,
    217) (101, 158, 221) (102, 111, 160) (104, 226, 150) (106, 127, 262) (108, 249, 133) ( [...] )
    ,  (1, 65, 176) (2, 83, 211) (3, 216, 70) (4, 255, 192) (5, 71, 34) (6, 132, 272) (7, 52, 97) (8, 257,
    121) (9, 43, 248) (11, 154, 214) (12, 276, 39) (13, 53, 87) (14, 236, 144) (15, 161, 256) (16, 221,
    202) (17, 172, 106) (18, 224, 158) (19, 186, 231) (20, 103, 275) (21, 32, 140) (22, 127, 193) (23,
    122, 183) (24, 62, 241) (25, 45, 60) (26, 129, 126) (27, 245, 51) (28, 222, 128) (29, 170, 210) (30,
    217, 274) (31, 136, 111) (33, 155, 133) (35, 55, 198) (36, 249, 247) (37, 134, 141) (38, 123,
    159) (40, 67, 89) (41, 119, 197) (42, 157, 234) (44, 187, 139) (46, 206, 212) (47, 77, 72) (48, 175,
    201) (49, 61, 208) (50, 112, 135) (54, 100, 195) (56, 229, 86) (57, 200, 260) (58, 162, 148) (59,
    203, 253) (63, 258, 75) (64, 254, 117) (66, 82, 108) (68, 199, 93) (69, 152, 190) (73, 149,
    269) (74, 95, 151) (76, 137, 239) (78, 160, 191) (79, 177, 181) (80, 115, 180) (81, 213, 188) (84,
    130, 174) (85, 220, 263) (88, 233, 223) (90, 218, 242) (91, 146, 171) (92, 179, 184) ( [...] )  ,
  (1, 272, 46) (2, 231, 41) (3, 216, 70) (4, 64, 164) (5, 157, 49) (6, 206, 65) (7, 123, 35) (8, 29,
    120) (9, 248, 43) (10, 185, 99) (11, 20, 168) (12, 39, 276) (13, 273, 93) (14, 80, 219) (15, 175,
    32) (16, 18, 101) (17, 262, 22) (19, 119, 83) (21, 256, 48) (23, 76, 228) (24, 179, 67) (25, 63,
    141) (26, 57, 227) (27, 96, 146) (28, 85, 225) (30, 251, 98) (31, 102, 78) (33, 249, 82) (34, 42,
    208) (36, 66, 133) (37, 45, 258) (38, 198, 97) (40, 241, 92) (44, 47, 229) (50, 74, 223) (51, 167,
    91) (52, 159, 55) (53, 109, 68) (54, 195, 100) (56, 139, 72) (58, 145, 84) (59, 265, 81) (60, 75,
    134) (61, 71, 234) (62, 184, 89) (69, 73, 238) (77, 86, 187) (79, 90, 230) (87, 94, 199) (88, 112,
    95) (103, 166, 154) (104, 150, 226) (105, 122, 137) (106, 205, 193) (107, 270, 143) (108, 155,
    247) (111, 138, 191) (113, 246, 142) (115, 271, 236) (116, 147, 266) (117, 204, 192) (118, 127,
    172) (121, 210, 207) (124, 126, 260) (125, 188, 253) (128, 263, 173) (129, 200, 252) ( [...] )
    ,  (1, 233, 46, 151, 272, 135) (2, 128, 41, 173, 231, 263) (3, 113, 70, 142, 216, 246) (4, 242, 164,
    181, 64, 169) (5, 30, 49, 98, 157, 251) (6, 50, 65, 223, 206, 74) (7, 224, 35, 221, 123, 243) (8, 17,
    120, 22, 29, 262) (9, 248, 43) (10, 185, 99) (11, 149, 168, 152, 20, 153) (12, 266, 276, 147, 39,
    116) (13, 77, 93, 187, 273, 86) (14, 45, 219, 37, 80, 258) (15, 175, 32) (16, 38, 101, 97, 18,
    198) (19, 85, 83, 28, 119, 225) (21, 256, 48) (23, 89, 228, 184, 76, 62) (24, 183, 67, 189, 179,
    239) (25, 215, 141, 180, 63, 144) (26, 253, 227, 188, 57, 125) (27, 96, 146) (31, 66, 78, 36, 102,
    133) (33, 136, 82, 160, 249, 250) (34, 274, 208, 178, 42, 268) (40, 105, 92, 137, 241, 122) (44, 94,
    229, 87, 47, 199) (51, 167, 91) (52, 158, 55, 202, 159, 196) (53, 72, 68, 139, 109, 56) (54, 270,
    100, 107, 195, 143) (58, 145, 84) (59, 252, 81, 200, 265, 129) (60, 271, 134, 115, 75, 236) (61,
    209, 234, 261, 71, 217) (69, 275, 238, 214, 73, 194) ( [...] )  ,
  (1, 112, 6, 151, 212, 223) (2, 220, 19, 173, 197, 28) (3, 113, 70, 142, 216, 246) (4, 244, 254, 181,
    204, 90) (5, 268, 234, 98, 208, 217) (7, 101, 159, 221, 198, 158) (8, 205, 170, 22, 207, 172) (10,
    99, 185) (11, 238, 103, 152, 194, 269) (12, 147) (13, 229, 109, 187, 199, 72) (14, 63, 115, 37, 215,
    60) (15, 21, 201) (16, 55, 224, 97, 196, 123) (17, 121, 118, 29, 193, 232) (18, 52, 243, 38, 202,
    35) (20, 69, 166, 149, 214, 163) (23, 24, 137, 184, 189, 40) (25, 236, 258, 180, 134, 219) (26, 235,
    200, 188, 124, 59) (27, 91, 131) (30, 34, 261, 157, 178, 61) (31, 155, 250, 36, 191, 82) (32, 48,
    161) (33, 102, 247, 160, 66, 111) (39, 266) (41, 222, 83, 263, 186, 225) (42, 209, 49, 274, 71,
    251) (44, 68, 77, 87, 56, 273) (45, 144, 75, 80, 141, 271) (46, 88, 65, 135, 132, 74) (47, 53, 86, 94,
    139, 93) (50, 272, 95, 206, 233, 176) (51, 171, 96) (54, 107) (57, 213, 252, 253, 126, 265) (58,
    174, 264) (62, 239, 92, 228, 67, 122) (64, 177, 237, 242, 192, 230) ( [...] )  ,
  (1, 74, 176, 151, 65, 95) (2, 225, 211, 173, 83, 267) (3, 113, 70, 142, 216, 246) (4, 79, 192, 181, 255,
    177) (5, 209, 34, 98, 71, 178) (6, 88, 272, 223, 132, 233) (7, 202, 97, 221, 52, 16) (8, 127, 121, 22,
    257, 193) (9, 43, 248) (11, 190, 214, 152, 154, 69) (12, 116, 39, 147, 276, 266) (13, 139, 87, 187,
    53, 44) (14, 134, 144, 37, 236, 141) (15, 161, 256) (17, 170, 106, 29, 172, 210) (18, 123, 158, 38,
    224, 159) (19, 222, 231, 28, 186, 128) (20, 269, 275, 149, 103, 73) (21, 32, 140) (23, 92, 183, 184,
    122, 179) (24, 228, 241, 189, 62, 105) (25, 80, 60, 180, 45, 115) (26, 81, 126, 188, 129, 213) (27,
    245, 51) (30, 234, 274, 157, 217, 42) (31, 249, 111, 36, 136, 247) (33, 191, 133, 160, 155, 78) (35,
    196, 198, 243, 55, 101) (40, 239, 89, 137, 67, 76) (41, 85, 197, 263, 119, 220) (46, 50, 212, 135,
    206, 112) (47, 273, 72, 94, 77, 109) (48, 175, 201) (49, 261, 208, 251, 61, 268) (54, 143, 195, 107,
    100, 270) (56, 199, 86, 68, 229, 93) ( [...] )  ,  (1, 273, 202, 132, 199, 224, 206, 53, 101) (2,
    194, 97, 186, 154, 159, 119, 20, 35) (3, 216, 70) (4, 221, 33, 117, 18, 36, 237, 196, 108) (5, 76,
    137, 42, 189, 228, 61, 122, 183) (6, 153, 37, 46, 69, 25, 176, 269, 75) (7, 160, 218, 38, 31, 230, 55,
    138, 181) (8, 208, 34, 210, 71, 234, 232, 157, 49) (9, 150, 185, 43, 226, 99, 248, 104, 10) (11, 59,
    191, 275, 125, 136, 166, 213, 102) (12, 165, 195, 276, 240, 54, 39, 114, 100) (13, 124, 220, 94,
    129, 225, 68, 57, 128) (14, 135, 214, 180, 95, 103, 271, 223, 168) (15, 148, 256, 48, 264, 201, 140,
    84, 32) (16, 222, 190, 158, 85, 149, 243, 173, 238) (17, 193, 241, 205, 172, 184, 127, 262, 67) (19,
    79, 236, 41, 242, 80, 211, 244, 215) (21, 167, 96, 161, 171, 91, 175, 27, 245) (22, 268, 178, 106,
    209, 217, 118, 30, 251) (23, 257, 120, 239, 29, 121, 105, 207, 170) (24, 62, 261, 92, 179, 98, 89,
    40, 274) (26, 65, 254, 260, 272, 164, 252, 212, 192) (28, 255, 134, 263, 64, 45, 267, 204,
    63) ( [...] )  ,  (1, 139, 224, 88, 273, 198, 206, 229, 202, 151, 53, 123, 132, 77, 101, 50, 199,
    52) (2, 149, 159, 222, 194, 243, 119, 190, 97, 173, 20, 158, 186, 238, 35, 85, 154, 16) (3, 113, 70,
    142, 216, 246) (4, 55, 36, 218, 221, 138, 237, 38, 33, 181, 196, 31, 117, 7, 108, 230, 18, 160) (5,
    92, 228, 274, 76, 179, 61, 24, 137, 98, 122, 62, 42, 89, 183, 261, 189, 40) (6, 103, 25, 135, 153,
    271, 176, 214, 37, 223, 269, 180, 46, 168, 75, 95, 69, 14) (8, 30, 234, 106, 208, 251, 232, 209, 34,
    22, 157, 217, 210, 268, 49, 118, 71, 178) (9, 104, 99, 43, 150, 10, 248, 226, 185) (11, 126, 136, 73,
    59, 66, 166, 227, 191, 152, 213, 249, 275, 200, 102, 163, 125, 155) (12, 110, 54, 116, 165, 143, 39,
    259, 195, 147, 114, 107, 276, 156, 100, 266, 240, 270) (13, 253, 225, 47, 124, 231, 68, 81, 220,
    187, 57, 83, 94, 235, 128, 56, 129, 197) (15, 84, 201, 48, 148, 32, 140, 264, 256) (17, 120, 184,
    207, 193, 239, 127, 170, 241, 29, 262, 23, 205, 121, 67, 257, 172, 105) ( [...] )  ,
  (1, 212, 6) (2, 138, 19, 78, 197, 136) (3, 216, 70) (4, 37, 254, 60, 204, 63) (5, 89, 234, 241, 208,
    179) (7, 154, 159, 275, 198, 168) (8, 205, 170, 22, 207, 172) (10, 150, 185, 226, 99, 104) (11, 123,
    103, 55, 194, 97) (12, 143) (13, 124, 109, 26, 199, 200) (14, 90, 115, 244, 215, 181) (15, 146, 201,
    245, 21, 167) (16, 152, 224, 269, 196, 238) (17, 121, 118, 29, 193, 232) (18, 149, 243, 163, 202,
    69) (20, 35, 166, 52, 214, 38) (23, 209, 137, 274, 189, 251) (24, 49, 184, 71, 40, 42) (25, 164, 258,
    255, 134, 117) (27, 140, 131, 256, 91, 175) (28, 133, 220, 249, 173, 108) (30, 228, 261, 122, 178,
    239) (31, 211, 250, 231, 191, 119) (32, 96, 161, 171, 48, 51) (33, 263, 247, 225, 66, 222) (34, 67,
    157, 62, 61, 92) (36, 267, 82, 128, 155, 85) (39, 107) (41, 111, 83, 102, 186, 160) (44, 265, 77,
    213, 56, 253) (45, 237, 75, 192, 141, 64) (46, 132, 65) (47, 81, 86, 203, 139, 125) (50, 233,
    95) (53, 227, 94, 129, 93, 260) (54, 266) (57, 87, 252, 273, 126, 68) ( [...] )  ,
  (1, 65, 176) (2, 160, 211, 78, 83, 191) (3, 216, 70) (4, 25, 192, 60, 255, 45) (5, 24, 34, 241, 71,
    62) (6, 132, 272) (7, 20, 97, 275, 52, 103) (8, 127, 121, 22, 257, 193) (9, 43, 248) (10, 226) (11,
    198, 214, 55, 154, 35) (12, 270, 39, 143, 276, 107) (13, 129, 87, 26, 53, 126) (14, 169, 144, 244,
    236, 230) (15, 51, 256, 245, 161, 27) (16, 73, 202, 269, 221, 149) (17, 170, 106, 29, 172, 210) (18,
    238, 158, 163, 224, 153) (19, 111, 231, 136, 186, 31) (21, 171, 140, 146, 32, 91) (23, 30, 183, 274,
    122, 217) (28, 247, 128, 249, 222, 36) (33, 267, 133, 225, 155, 173) (37, 164, 141, 204, 134,
    237) (38, 194, 159, 166, 123, 168) (40, 61, 89, 49, 67, 208) (41, 250, 197, 102, 119, 138) (42, 92,
    234, 184, 157, 179) (44, 188, 139, 213, 187, 81) (46, 206, 212) (47, 253, 72, 203, 77, 59) (48, 131,
    201, 96, 175, 167) (50, 112, 135) (54, 147, 195, 266, 100, 116) (56, 235, 86, 265, 229, 125) (57,
    109, 260, 273, 200, 94) (58, 162, 148) (63, 117, 75, 254, 258, 64) ( [...] )  ,
  (1, 272, 46) (2, 31, 41, 78, 231, 102) (3, 216, 70) (4, 75, 164, 60, 64, 134) (5, 92, 49, 241, 157,
    40) (6, 206, 65) (7, 194, 35, 275, 123, 214) (8, 17, 120, 22, 29, 262) (9, 248, 43) (10, 104, 99, 226,
    185, 150) (11, 52, 168, 55, 20, 159) (12, 107, 276, 143, 39, 270) (13, 57, 93, 26, 273, 227) (14,
    177, 219, 244, 80, 218) (15, 131, 32, 245, 175, 171) (16, 163, 101, 269, 18, 190) (19, 250, 83, 136,
    119, 160) (21, 27, 48, 146, 256, 96) (23, 268, 228, 274, 76, 178) (24, 234, 67, 71, 179, 61) (25,
    254, 141, 255, 63, 237) (28, 82, 225, 249, 85, 33) (30, 137, 98, 122, 251, 105) (34, 184, 208, 62,
    42, 89) (36, 263, 133, 128, 66, 173) (37, 192, 258, 204, 45, 117) (38, 154, 97, 166, 198, 103) (44,
    203, 229, 213, 47, 235) (50, 74, 223) (51, 201, 91, 161, 167, 140) (53, 200, 68, 129, 109, 252) (54,
    116, 100, 266, 195, 147) (56, 81, 72, 265, 139, 59) (58, 145, 84) (69, 221, 238, 243, 73, 224) (77,
    125, 187, 253, 86, 188) (79, 215, 230, 180, 90, 144) ( [...] )  ,
  (1, 233, 46, 151, 272, 135) (2, 36, 41, 133, 231, 66) (3, 113, 70, 142, 216, 246) (4, 271, 164, 115, 64,
    236) (5, 122, 49, 105, 157, 137) (6, 50, 65, 223, 206, 74) (7, 238, 35, 73, 123, 69) (8, 29, 120) (9,
    248, 43) (10, 104, 99, 226, 185, 150) (11, 202, 168, 196, 20, 158) (12, 54, 276, 100, 39, 195) (13,
    253, 93, 188, 273, 125) (14, 192, 219, 204, 80, 117) (15, 131, 32, 245, 175, 171) (16, 166, 101,
    103, 18, 154) (17, 262, 22) (19, 82, 83, 249, 119, 33) (21, 27, 48, 146, 256, 96) (23, 208, 228, 42,
    76, 34) (24, 217, 67, 209, 179, 261) (25, 90, 141, 79, 63, 230) (26, 77, 227, 187, 57, 86) (28, 250,
    225, 136, 85, 160) (30, 40, 98, 92, 251, 241) (31, 263, 78, 128, 102, 173) (37, 177, 258, 244, 45,
    218) (38, 190, 97, 163, 198, 269) (44, 260, 229, 126, 47, 124) (51, 201, 91, 161, 167, 140) (52,
    153, 55, 149, 159, 152) (53, 59, 68, 81, 109, 265) (56, 129, 72, 252, 139, 200) (58, 145, 84) (60,
    242, 134, 181, 75, 169) (61, 189, 234, 239, 71, 183) ( [...] )  ,
  (1, 112, 6, 151, 212, 223) (2, 108, 19, 133, 197, 249) (3, 113, 70, 142, 216, 246) (4, 14, 254, 115,
    204, 215) (5, 76, 234, 105, 208, 183) (7, 190, 159, 73, 198, 153) (8, 207, 170) (10, 150, 185, 226,
    99, 104) (11, 224, 103, 196, 194, 16) (12, 100) (13, 235, 109, 188, 199, 59) (15, 146, 201, 245, 21,
    167) (17, 193, 118) (18, 20, 243, 166, 202, 214) (22, 205, 172) (23, 71, 137, 42, 189, 49) (24, 251,
    184, 209, 40, 274) (25, 169, 258, 79, 134, 218) (26, 229, 200, 187, 124, 72) (27, 140, 131, 256, 91,
    175) (28, 78, 220, 136, 173, 138) (29, 121, 232) (30, 62, 261, 92, 178, 67) (31, 267, 250, 128, 191,
    85) (32, 96, 161, 171, 48, 51) (33, 41, 247, 83, 66, 186) (34, 239, 157, 228, 61, 122) (35, 163, 52,
    69, 38, 149) (36, 211, 82, 231, 155, 119) (37, 90, 60, 244, 63, 181) (39, 54) (44, 252, 77, 126, 56,
    57) (45, 230, 75, 177, 141, 242) (46, 88, 65, 135, 132, 74) (47, 129, 86, 260, 139, 227) (50, 272,
    95, 206, 233, 176) (53, 125, 94, 81, 93, 203) ( [...] )  ,
  (1, 74, 176, 151, 65, 95) (2, 33, 211, 133, 83, 155) (3, 113, 70, 142, 216, 246) (4, 180, 192, 115, 255,
    80) (5, 189, 34, 105, 71, 228) (6, 88, 272, 223, 132, 233) (7, 149, 97, 73, 52, 269) (8, 257, 121) (9,
    43, 248) (10, 226) (11, 101, 214, 196, 154, 243) (12, 195, 39, 100, 276, 54) (13, 81, 87, 188, 53,
    213) (14, 164, 144, 204, 236, 237) (15, 51, 256, 245, 161, 27) (16, 275, 202, 103, 221, 20) (17,
    172, 106) (18, 194, 158, 166, 224, 168) (19, 247, 231, 249, 186, 36) (21, 171, 140, 146, 32,
    91) (22, 127, 193) (23, 157, 183, 42, 122, 234) (24, 178, 241, 209, 62, 98) (25, 177, 60, 79, 45,
    181) (26, 139, 126, 187, 129, 44) (28, 111, 128, 136, 222, 31) (29, 170, 210) (30, 179, 274, 92,
    217, 184) (35, 152, 198, 69, 55, 190) (37, 169, 141, 244, 134, 230) (38, 238, 159, 163, 123,
    153) (40, 261, 89, 251, 67, 268) (41, 82, 197, 66, 119, 108) (46, 50, 212, 135, 206, 112) (47, 57,
    72, 260, 77, 200) (48, 131, 201, 96, 175, 167) (49, 239, 208, 137, 61, 76) ( [...] ).

The character table of $G^{s_{10}}$:\\
\begin{tabular}{c|ccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20&\\\hline
$\chi_{10}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{10}^{(2)}$&1&1&1&-1&-1&-1&1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1

\\$\chi_{10}^{(3)}$&1&1&1&-1&-1&-1&1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-D

\\$\chi_{10}^{(4)}$&1&1&1&-1&-1&-1&1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-/D

\\$\chi_{10}^{(5)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-D

\\$\chi_{10}^{(6)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-/D

\\$\chi_{10}^{(7)}$&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&-1

\\$\chi_{10}^{(8)}$&2&2&2&-2&-2&-2&2&-2&-2&-2&-2&2&2&2&.&.&.&.&.&.&-1

\\$\chi_{10}^{(9)}$&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&/D

\\$\chi_{10}^{(10)}$&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&D

\\$\chi_{10}^{(11)}$&2&2&2&-2&-2&-2&2&-2&-2&-2&-2&2&2&2&.&.&.&.&.&.&/D

\\$\chi_{10}^{(12)}$&2&2&2&-2&-2&-2&2&-2&-2&-2&-2&2&2&2&.&.&.&.&.&.&D

\\$\chi_{10}^{(13)}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.

\\$\chi_{10}^{(14)}$&3&3&3&-3&-3&-3&3&-3&3&3&3&-3&-3&-3&1&1&1&-1&-1&-1&.

\\$\chi_{10}^{(15)}$&3&A&/A&/A&3&A&.&.&-1&D&/D&/D&-1&D&1&-D&-/D&-/D&1&-D&F

\\$\chi_{10}^{(16)}$&3&/A&A&A&3&/A&.&.&-1&/D&D&D&-1&/D&1&-/D&-D&-D&1&-/D&/F

\\$\chi_{10}^{(17)}$&3&A&/A&/A&3&A&.&.&-1&D&/D&/D&-1&D&1&-D&-/D&-/D&1&-D&-/F

\\$\chi_{10}^{(18)}$&3&/A&A&A&3&/A&.&.&-1&/D&D&D&-1&/D&1&-/D&-D&-D&1&-/D&-F

\\$\chi_{10}^{(19)}$&3&A&/A&/A&3&A&.&.&-1&D&/D&/D&-1&D&1&-D&-/D&-/D&1&-D&G

\\$\chi_{10}^{(20)}$&3&/A&A&A&3&/A&.&.&-1&/D&D&D&-1&/D&1&-/D&-D&-D&1&-/D&-G

\\$\chi_{10}^{(21)}$&3&A&/A&-/A&-3&-A&.&.&-1&D&/D&-/D&1&-D&-1&D&/D&-/D&1&-D&F

\\$\chi_{10}^{(22)}$&3&/A&A&-A&-3&-/A&.&.&-1&/D&D&-D&1&-/D&-1&/D&D&-D&1&-/D&/F

\\$\chi_{10}^{(23)}$&3&A&/A&-/A&-3&-A&.&.&-1&D&/D&-/D&1&-D&-1&D&/D&-/D&1&-D&-/F

\\$\chi_{10}^{(24)}$&3&/A&A&-A&-3&-/A&.&.&-1&/D&D&-D&1&-/D&-1&/D&D&-D&1&-/D&-F

\\$\chi_{10}^{(25)}$&3&A&/A&-/A&-3&-A&.&.&-1&D&/D&-/D&1&-D&-1&D&/D&-/D&1&-D&G

\\$\chi_{10}^{(26)}$&3&/A&A&-A&-3&-/A&.&.&-1&/D&D&-D&1&-/D&-1&/D&D&-D&1&-/D&-G

\\$\chi_{10}^{(27)}$&6&B&/B&/B&6&B&.&.&2&E&/E&/E&2&E&.&.&.&.&.&.&-G

\\$\chi_{10}^{(28)}$&6&/B&B&B&6&/B&.&.&2&/E&E&E&2&/E&.&.&.&.&.&.&G

\\$\chi_{10}^{(29)}$&6&B&/B&/B&6&B&.&.&2&E&/E&/E&2&E&.&.&.&.&.&.&-F

\\$\chi_{10}^{(30)}$&6&/B&B&B&6&/B&.&.&2&/E&E&E&2&/E&.&.&.&.&.&.&-/F

\\$\chi_{10}^{(31)}$&6&B&/B&/B&6&B&.&.&2&E&/E&/E&2&E&.&.&.&.&.&.&/F

\\$\chi_{10}^{(32)}$&6&/B&B&B&6&/B&.&.&2&/E&E&E&2&/E&.&.&.&.&.&.&F

\\$\chi_{10}^{(33)}$&6&B&/B&-/B&-6&-B&.&.&2&E&/E&-/E&-2&-E&.&.&.&.&.&.&-G

\\$\chi_{10}^{(34)}$&6&/B&B&-B&-6&-/B&.&.&2&/E&E&-E&-2&-/E&.&.&.&.&.&.&G

\\$\chi_{10}^{(35)}$&6&B&/B&-/B&-6&-B&.&.&2&E&/E&-/E&-2&-E&.&.&.&.&.&.&-F

\\$\chi_{10}^{(36)}$&6&/B&B&-B&-6&-/B&.&.&2&/E&E&-E&-2&-/E&.&.&.&.&.&.&-/F

\\$\chi_{10}^{(37)}$&6&B&/B&-/B&-6&-B&.&.&2&E&/E&-/E&-2&-E&.&.&.&.&.&.&/F

\\$\chi_{10}^{(38)}$&6&/B&B&-B&-6&-/B&.&.&2&/E&E&-E&-2&-/E&.&.&.&.&.&.&F

\\$\chi_{10}^{(39)}$&8&8&8&8&8&8&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&2

\\$\chi_{10}^{(40)}$&8&8&8&-8&-8&-8&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&2

\\$\chi_{10}^{(41)}$&8&8&8&8&8&8&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&E

\\$\chi_{10}^{(42)}$&8&8&8&8&8&8&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&/E

\\$\chi_{10}^{(43)}$&8&8&8&-8&-8&-8&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&E

\\$\chi_{10}^{(44)}$&8&8&8&-8&-8&-8&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&/E

\\$\chi_{10}^{(45)}$&9&C&/C&/C&9&C&.&.&-3&-A&-/A&-/A&-3&-A&-1&D&/D&/D&-1&D&.

\\$\chi_{10}^{(46)}$&9&/C&C&C&9&/C&.&.&-3&-/A&-A&-A&-3&-/A&-1&/D&D&D&-1&/D&.

\\$\chi_{10}^{(47)}$&9&C&/C&-/C&-9&-C&.&.&-3&-A&-/A&/A&3&A&1&-D&-/D&/D&-1&D&.

\\$\chi_{10}^{(48)}$&9&/C&C&-C&-9&-/C&.&.&-3&-/A&-A&A&3&/A&1&-/D&-D&D&-1&/D&.
\end{tabular}

\begin{tabular}{c|ccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & &\\\hline
$\chi_{10}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1& 1

\\$\chi_{10}^{(2)}$&1&1&-1&-1&-1&1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1

\\$\chi_{10}^{(3)}$&-D&-D&D&D&D&-D&D&-D&-D&-D&D&D&D&-/D&-/D&-/D&/D&/D&/D

\\$\chi_{10}^{(4)}$&-/D&-/D&/D&/D&/D&-/D&/D&-/D&-/D&-/D&/D&/D&/D&-D&-D&-D&D&D&D

\\$\chi_{10}^{(5)}$&-D&-D&-D&-D&-D&-D&-D&-D&-D&-D&-D&-D&-D&-/D&-/D&-/D&-/D&-/D&-/D

\\$\chi_{10}^{(6)}$&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-D&-D&-D&-D&-D&-D

\\$\chi_{10}^{(7)}$&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1

\\$\chi_{10}^{(8)}$&-1&-1&1&1&1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1

\\$\chi_{10}^{(9)}$&/D&/D&/D&/D&/D&/D&/D&-/D&-/D&-/D&-/D&-/D&-/D&D&D&D&D&D&D

\\$\chi_{10}^{(10)}$&D&D&D&D&D&D&D&-D&-D&-D&-D&-D&-D&/D&/D&/D&/D&/D&/D

\\$\chi_{10}^{(11)}$&/D&/D&-/D&-/D&-/D&/D&-/D&-/D&-/D&-/D&/D&/D&/D&D&D&D&-D&-D&-D

\\$\chi_{10}^{(12)}$&D&D&-D&-D&-D&D&-D&-D&-D&-D&D&D&D&/D&/D&/D&-/D&-/D&-/D

\\$\chi_{10}^{(13)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{10}^{(14)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{10}^{(15)}$&-/F&G&G&F&-/F&.&.&D&/D&-1&-1&D&/D&/F&-G&-F&-F&/F&-G

\\$\chi_{10}^{(16)}$&-F&-G&-G&/F&-F&.&.&/D&D&-1&-1&/D&D&F&G&-/F&-/F&F&G

\\$\chi_{10}^{(17)}$&G&F&F&-/F&G&.&.&/D&-1&D&D&/D&-1&-F&/F&-G&-G&-F&/F

\\$\chi_{10}^{(18)}$&-G&/F&/F&-F&-G&.&.&D&-1&/D&/D&D&-1&-/F&F&G&G&-/F&F

\\$\chi_{10}^{(19)}$&F&-/F&-/F&G&F&.&.&-1&D&/D&/D&-1&D&-G&-F&/F&/F&-G&-F

\\$\chi_{10}^{(20)}$&/F&-F&-F&-G&/F&.&.&-1&/D&D&D&-1&/D&G&-/F&F&F&G&-/F

\\$\chi_{10}^{(21)}$&-/F&G&-G&-F&/F&.&.&D&/D&-1&1&-D&-/D&/F&-G&-F&F&-/F&G

\\$\chi_{10}^{(22)}$&-F&-G&G&-/F&F&.&.&/D&D&-1&1&-/D&-D&F&G&-/F&/F&-F&-G

\\$\chi_{10}^{(23)}$&G&F&-F&/F&-G&.&.&/D&-1&D&-D&-/D&1&-F&/F&-G&G&F&-/F

\\$\chi_{10}^{(24)}$&-G&/F&-/F&F&G&.&.&D&-1&/D&-/D&-D&1&-/F&F&G&-G&/F&-F

\\$\chi_{10}^{(25)}$&F&-/F&/F&-G&-F&.&.&-1&D&/D&-/D&1&-D&-G&-F&/F&-/F&G&F

\\$\chi_{10}^{(26)}$&/F&-F&F&G&-/F&.&.&-1&/D&D&-D&1&-/D&G&-/F&F&-F&-G&/F

\\$\chi_{10}^{(27)}$&-F&/F&/F&-G&-F&.&.&-1&D&/D&/D&-1&D&G&F&-/F&-/F&G&F

\\$\chi_{10}^{(28)}$&-/F&F&F&G&-/F&.&.&-1&/D&D&D&-1&/D&-G&/F&-F&-F&-G&/F

\\$\chi_{10}^{(29)}$&/F&-G&-G&-F&/F&.&.&D&/D&-1&-1&D&/D&-/F&G&F&F&-/F&G

\\$\chi_{10}^{(30)}$&F&G&G&-/F&F&.&.&/D&D&-1&-1&/D&D&-F&-G&/F&/F&-F&-G

\\$\chi_{10}^{(31)}$&-G&-F&-F&/F&-G&.&.&/D&-1&D&D&/D&-1&F&-/F&G&G&F&-/F

\\$\chi_{10}^{(32)}$&G&-/F&-/F&F&G&.&.&D&-1&/D&/D&D&-1&/F&-F&-G&-G&/F&-F

\\$\chi_{10}^{(33)}$&-F&/F&-/F&G&F&.&.&-1&D&/D&-/D&1&-D&G&F&-/F&/F&-G&-F

\\$\chi_{10}^{(34)}$&-/F&F&-F&-G&/F&.&.&-1&/D&D&-D&1&-/D&-G&/F&-F&F&G&-/F

\\$\chi_{10}^{(35)}$&/F&-G&G&F&-/F&.&.&D&/D&-1&1&-D&-/D&-/F&G&F&-F&/F&-G

\\$\chi_{10}^{(36)}$&F&G&-G&/F&-F&.&.&/D&D&-1&1&-/D&-D&-F&-G&/F&-/F&F&G

\\$\chi_{10}^{(37)}$&-G&-F&F&-/F&G&.&.&/D&-1&D&-D&-/D&1&F&-/F&G&-G&-F&/F

\\$\chi_{10}^{(38)}$&G&-/F&/F&-F&-G&.&.&D&-1&/D&-/D&-D&1&/F&-F&-G&G&-/F&F

\\$\chi_{10}^{(39)}$&2&2&2&2&2&-1&-1&.&.&.&.&.&.&2&2&2&2&2&2

\\$\chi_{10}^{(40)}$&2&2&-2&-2&-2&-1&1&.&.&.&.&.&.&2&2&2&-2&-2&-2

\\$\chi_{10}^{(41)}$&E&E&E&E&E&D&D&.&.&.&.&.&.&/E&/E&/E&/E&/E&/E

\\$\chi_{10}^{(42)}$&/E&/E&/E&/E&/E&/D&/D&.&.&.&.&.&.&E&E&E&E&E&E

\\$\chi_{10}^{(43)}$&E&E&-E&-E&-E&D&-D&.&.&.&.&.&.&/E&/E&/E&-/E&-/E&-/E

\\$\chi_{10}^{(44)}$&/E&/E&-/E&-/E&-/E&/D&-/D&.&.&.&.&.&.&E&E&E&-E&-E&-E

\\$\chi_{10}^{(45)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{10}^{(46)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{10}^{(47)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{10}^{(48)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\begin{tabular}{c|cccccccc}
  & & & & & & & &\\\hline
$\chi_{10}^{(1)}$&1&1&1&1&1&1&1&1

\\$\chi_{10}^{(2)}$&1&-1&1&1&1&-1&-1&-1

\\$\chi_{10}^{(3)}$&-/D&/D&-/D&-/D&-/D&/D&/D&/D

\\$\chi_{10}^{(4)}$&-D&D&-D&-D&-D&D&D&D

\\$\chi_{10}^{(5)}$&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D

\\$\chi_{10}^{(6)}$&-D&-D&-D&-D&-D&-D&-D&-D

\\$\chi_{10}^{(7)}$&-1&-1&1&1&1&1&1&1

\\$\chi_{10}^{(8)}$&-1&1&1&1&1&-1&-1&-1

\\$\chi_{10}^{(9)}$&D&D&-D&-D&-D&-D&-D&-D

\\$\chi_{10}^{(10)}$&/D&/D&-/D&-/D&-/D&-/D&-/D&-/D

\\$\chi_{10}^{(11)}$&D&-D&-D&-D&-D&D&D&D

\\$\chi_{10}^{(12)}$&/D&-/D&-/D&-/D&-/D&/D&/D&/D

\\$\chi_{10}^{(13)}$&.&.&.&.&.&.&.&.

\\$\chi_{10}^{(14)}$&.&.&.&.&.&.&.&.

\\$\chi_{10}^{(15)}$&.&.&/D&-1&D&D&/D&-1

\\$\chi_{10}^{(16)}$&.&.&D&-1&/D&/D&D&-1

\\$\chi_{10}^{(17)}$&.&.&D&/D&-1&-1&D&/D

\\$\chi_{10}^{(18)}$&.&.&/D&D&-1&-1&/D&D

\\$\chi_{10}^{(19)}$&.&.&-1&D&/D&/D&-1&D

\\$\chi_{10}^{(20)}$&.&.&-1&/D&D&D&-1&/D

\\$\chi_{10}^{(21)}$&.&.&/D&-1&D&-D&-/D&1

\\$\chi_{10}^{(22)}$&.&.&D&-1&/D&-/D&-D&1

\\$\chi_{10}^{(23)}$&.&.&D&/D&-1&1&-D&-/D

\\$\chi_{10}^{(24)}$&.&.&/D&D&-1&1&-/D&-D

\\$\chi_{10}^{(25)}$&.&.&-1&D&/D&-/D&1&-D

\\$\chi_{10}^{(26)}$&.&.&-1&/D&D&-D&1&-/D

\\$\chi_{10}^{(27)}$&.&.&-1&D&/D&/D&-1&D

\\$\chi_{10}^{(28)}$&.&.&-1&/D&D&D&-1&/D

\\$\chi_{10}^{(29)}$&.&.&/D&-1&D&D&/D&-1

\\$\chi_{10}^{(30)}$&.&.&D&-1&/D&/D&D&-1

\\$\chi_{10}^{(31)}$&.&.&D&/D&-1&-1&D&/D

\\$\chi_{10}^{(32)}$&.&.&/D&D&-1&-1&/D&D

\\$\chi_{10}^{(33)}$&.&.&-1&D&/D&-/D&1&-D

\\$\chi_{10}^{(34)}$&.&.&-1&/D&D&-D&1&-/D

\\$\chi_{10}^{(35)}$&.&.&/D&-1&D&-D&-/D&1

\\$\chi_{10}^{(36)}$&.&.&D&-1&/D&-/D&-D&1

\\$\chi_{10}^{(37)}$&.&.&D&/D&-1&1&-D&-/D

\\$\chi_{10}^{(38)}$&.&.&/D&D&-1&1&-/D&-D

\\$\chi_{10}^{(39)}$&-1&-1&.&.&.&.&.&.

\\$\chi_{10}^{(40)}$&-1&1&.&.&.&.&.&.

\\$\chi_{10}^{(41)}$&/D&/D&.&.&.&.&.&.

\\$\chi_{10}^{(42)}$&D&D&.&.&.&.&.&.

\\$\chi_{10}^{(43)}$&/D&-/D&.&.&.&.&.&.

\\$\chi_{10}^{(44)}$&D&-D&.&.&.&.&.&.

\\$\chi_{10}^{(45)}$&.&.&.&.&.&.&.&.

\\$\chi_{10}^{(46)}$&.&.&.&.&.&.&.&.

\\$\chi_{10}^{(47)}$&.&.&.&.&.&.&.&.

\\$\chi_{10}^{(48)}$&.&.&.&.&.&.&.&.
\end{tabular}

 \noindent  \noindent where  A=3*E(3)$^2$ =(-3-3*ER(-3))/2=-3-3b3;
B=6*E(3)$^2$ =-3-3*ER(-3)=-3-3i3; C=9*E(3)$^2$
=(-9-9*ER(-3))/2=-9-9b3; D=-E(3)$^2$ =(1+ER(-3))/2=1+b3;
E=2*E(3)$^2$ =-1-ER(-3)=-1-i3; F=2*E(3)+E(3)$^2$
=(-3+ER(-3))/2=-1+b3; G=-E(3)+E(3)$^2$ =-ER(-3)=-i3.

The generators of $G^{s_{11}}$ are:\\
(  1, 151) (  2, 173) (  3, 142) (  4, 181) (  5,  98) ( 6, 223) (
7, 221) (  8,  22)
    ( 11, 152) ( 12, 147) ( 13, 187) ( 14,  37) ( 16,  97) ( 17,  29) ( 18,  38) ( 19,  28)
    ( 20, 149) ( 23, 184) ( 24, 189) ( 25, 180) ( 26, 188) ( 30, 157) ( 31,  36) ( 33, 160)
    ( 34, 178) ( 35, 243) ( 39, 266) ( 40, 137) ( 41, 263) ( 42, 274) ( 44,  87) ( 45,  80)
    ( 46, 135) ( 47,  94) ( 49, 251) ( 50, 206) ( 52, 202) ( 53, 139) ( 54, 107) ( 55, 196)
    ( 56,  68) ( 57, 253) ( 59, 200) ( 60, 115) ( 61, 261) ( 62, 228) ( 63, 215) ( 64, 242)
    ( 65,  74) ( 66, 102) ( 67, 239) ( 69, 214) ( 70, 246) ( 71, 209) ( 72, 109) ( 73, 275)
    ( 75, 271) ( 76,  89) ( 77, 273) ( 78, 133) ( 79, 255) ( 81, 129) ( 82, 250) ( 83, 225)
    ( 85, 119) ( 86,  93) ( 88, 132) ( 90, 254) ( 92, 122) ( 95, 176) (100, 143) (101, 198)
    (103, 269) (105, 241) (106, 210) (108, 138) (110, 114) (111, 247) (112, 212) (113, 216)
    (116, 276) (117, 218) (118, 232) (120, 262) (121, 193) (123, 224) (124, 235) (125, 227)
    (126, 213) (127, 257) (128, 231) (134, 236) (136, 249) (141, 144) (153, 168) (154, 190)
    (155, 191) (156, 165) (158, 159) (163, 166) (164, 169) (170, 172) (177, 192) (179, 183)
    (186, 222) (194, 238) (195, 270) (197, 220) (199, 229) (203, 260) (204, 244) (205, 207)
    (208, 268) (211, 267) (217, 234) (219, 258) (230, 237) (233, 272) (240, 259) (252, 265) ,
  (  4,   5, 270, 263) (  6,  57, 246, 273) (  7,  74, 275, 272) (  8,  56, 240, 252) (  9, 264)
    ( 10, 226, 245,  15) ( 11,  72, 224, 247) ( 12, 262, 100,  17) ( 13, 267, 234, 251)
    ( 14, 235, 254,  20) ( 16,  69, 266, 268) ( 18, 227, 225, 255) ( 19, 232, 249, 257)
    ( 21,  51,  99, 256) ( 22,  68, 259, 265) ( 23, 117,  94,  24) ( 25,  33,  93, 163)
    ( 26, 137, 179, 155) ( 27, 150, 161, 146) ( 28, 118, 136, 127) ( 29, 147, 120, 143)
    ( 30, 165,  92, 172) ( 31, 119, 129, 169) ( 32, 140,  91, 171) ( 34, 141, 178, 144)
    ( 35, 103,  89, 107) ( 36,  85,  81, 164) ( 37, 124,  90, 149) ( 38, 125,  83,  79)
    ( 39, 208,  97, 214) ( 40, 183, 191, 188) ( 41, 181,  98, 195) ( 42, 209, 203, 219)
    ( 43,  48, 182,  96) ( 44,  95, 213,  46) ( 45, 216, 192, 212) ( 47, 189, 184, 218)
    ( 49, 187, 211, 217) ( 50, 207, 206, 205) ( 52,  63, 229, 244) ( 53, 250, 231, 236)
    ( 54, 243, 269,  76) ( 55, 222, 238,  59) ( 58, 248) ( 60,  66, 276, 241) ( 61,  67, 261, 239)
    ( 62, 230, 228, 237) ( 64, 242) ( 65,  73, 233, 221) ( 70,  77, 223, 253) ( 71, 260, 258, 274)
    ( 75, 271) ( 80, 113, 177, 112) ( 82, 128, 134, 139) ( 84, 175, 162, 131) ( 86, 166, 180, 160)
    ( 87, 176, 126, 135) ( 88, 110, 132, 114) (102, 116, 105, 115) (104, 167) (108, 138)
    (109, 123, 111, 152) (122, 170, 157, 156) (130, 148) (145, 174) (153, 158, 168, 159) (185, 201)
    (186, 194, 200, 196) (197, 220) (199, 204, 202, 215) ,
  (  3,  11, 250) (  4,  73, 271) (  5, 209, 260) (  6,  41, 267) (  7,  69, 242) (  8,  59, 237)
    (  9, 182,  99) ( 10, 248,  21) ( 12,  14, 227) ( 13, 233, 274) ( 15,  48, 264) ( 16, 217, 251)
    ( 17, 210, 236) ( 18,  72, 255) ( 19, 232, 100) ( 20, 247, 257) ( 22, 200, 230) ( 23, 155, 177)
    ( 24, 115,  94) ( 26, 102, 133) ( 27, 104,  84) ( 28, 118, 143) ( 29, 106, 134) ( 30, 141, 169)
    ( 31,  86, 170) ( 32, 162, 174) ( 33, 119, 158) ( 34,  88, 168) ( 35, 103, 137) ( 36,  93, 172)
    ( 37, 125, 147) ( 38, 109,  79) ( 39,  57, 219) ( 40, 243, 269) ( 42, 187, 272) ( 43, 185, 245)
    ( 44, 183, 198) ( 45,  95, 212) ( 46, 218,  76) ( 47, 189,  60) ( 49,  97, 234) ( 50, 222,  52)
    ( 51, 226, 201) ( 53, 235, 254) ( 54, 216, 276) ( 55, 244,  62) ( 56, 205, 215) ( 58,  96, 256)
    ( 61, 252, 238) ( 63,  68, 207) ( 64, 221, 214) ( 65,  70, 273) ( 66,  78, 188) ( 67, 229, 259)
    ( 71, 203,  98) ( 74, 246,  77) ( 75, 181, 275) ( 80, 176, 112) ( 82, 142, 152) ( 83, 136, 128)
    ( 85, 159, 160) ( 87, 179, 101) ( 89, 135, 117) ( 90, 139, 124) ( 91, 148, 161) ( 92, 166, 114)
    (105, 126, 154) (107, 113, 116) (110, 122, 163) (111, 127, 149) (120, 123, 121) (130, 145, 167)
    (132, 153, 178) (140, 146, 175) (144, 164, 157) (184, 191, 192) (186, 202, 206) (190, 241, 213)
    (193, 262, 224) (194, 261, 265) (195, 220, 268) (196, 204, 228) (197, 208, 270) (199, 240, 239)
    (211, 223, 263) (225, 249, 231) (253, 258, 266) ,
  (  2,   4,  35, 191,  94, 242) (  3,  11,  50, 153,  88, 222) (  5,  40, 107, 126, 190, 268)
    (  6,  42, 135,  80,  95, 276) (  7, 214, 187, 260, 269,  78) (  8,  20, 193, 134, 127, 239)
    (  9, 167,  84,  99, 248,  15) ( 10, 175, 131, 140,  91, 226) ( 12, 194,  90, 147, 238, 254)
    ( 13, 203, 103, 133, 221,  69) ( 14,  18, 129, 119, 237, 252) ( 16, 211, 275, 271, 188,  60)
    ( 17,  36, 114,  92, 118,  59) ( 19, 166, 124,  82,  79,  56) ( 21,  43,  27, 148,  96, 264)
    ( 22, 149, 121, 236, 257,  67) ( 23, 195, 192) ( 24,  49, 220,  87, 183,  76) ( 25,  53, 249, 141,
     229, 244) ( 26, 115,  97, 267,  73,  75) ( 28, 163, 235, 250, 255,  68) ( 29,  31, 110, 122, 232,
     200) ( 30, 128, 109, 157, 231,  72) ( 32,  58, 161, 162, 185, 130) ( 33, 225,  86, 125, 228, 178)
    ( 34, 160,  83,  93, 227,  62) ( 37,  38,  81,  85, 230, 265) ( 39,  71, 101, 108, 241, 217)
    ( 41, 113, 117, 233, 273,  74) ( 44, 179,  89, 189, 251, 197) ( 45, 176, 116, 223, 274,  46)
    ( 47,  64, 173, 181, 243, 155) ( 48, 256, 146) ( 51, 171, 104) ( 52,  61, 164, 202, 261, 169)
    ( 54, 213, 154, 208,  98, 137) ( 55, 247, 158) ( 57, 258, 102) ( 63, 172, 123, 240, 100, 207)
    ( 65, 263, 216, 218, 272,  77) ( 66, 253, 219) (105, 234, 266, 209, 198, 138) (106, 120, 156, 210,
     262, 165) (111, 159, 196) (132, 186, 142, 152, 206, 168) (136, 144, 199, 204, 180, 139)
    (143, 205, 215, 170, 224, 259) (145, 182, 174) (150, 201, 245) (177, 184, 270) ,
  (  1,   2) (  3,  40, 255,  54,  20, 183) (  4,  41, 251, 208, 272,  77) (  5,  70, 274,  13, 195,
     242) (  6,  73, 271,  74,  71, 253) (  7,  39, 260) (  8, 200, 237, 199, 202, 239)
    (  9,  43, 248,  10, 185,  99) ( 11,  46, 232, 241, 231, 269) ( 12,  45, 236, 276,  18, 188)
    ( 14,  76, 250, 198,  53, 212) ( 15,  48, 264,  51, 256, 201) ( 16, 217, 267, 258, 214, 197)
    ( 17, 190, 100,  47, 257, 216) ( 19, 218, 227,  66, 193,  60) ( 22,  59, 230, 229,  52,  67)
    ( 23, 123, 133, 109,  35,  83) ( 24, 120, 155,  90,  87, 111) ( 25, 163, 153, 141, 170, 122)
    ( 26, 147,  80, 134, 116,  38) ( 27, 145, 174, 146,  84, 171) ( 28, 117, 125, 102, 121, 115)
    ( 29, 154, 143,  94, 127, 113) ( 30, 178, 159,  86, 169,  81) ( 31, 160, 165,  85, 132, 110)
    ( 32, 131, 162, 167, 148, 140) ( 33, 156, 119,  88, 114,  36) ( 34, 158,  93, 164, 129, 157)
    ( 37,  89,  82, 101, 139, 112) ( 42, 187, 270,  64,  98, 246) ( 44, 247, 189, 262, 191, 254)
    ( 49, 268, 233, 273, 181, 263) ( 50, 186, 240, 206, 222, 259) ( 55, 265) ( 56, 261, 244,  62, 194,
     205) ( 57, 223, 275,  75,  65, 209) ( 58,  96, 226) ( 61, 204, 228, 238, 207,  68)
    ( 69, 220,  97, 234, 211, 219) ( 72, 243, 225, 184, 224,  78) ( 79, 107, 149, 179, 142, 137)
    ( 91, 130, 104, 175, 161, 150) ( 92, 180, 166, 168, 144, 172) ( 95, 235, 192, 249, 213, 210)
    (103, 152, 135, 118, 105, 128) (106, 176, 124, 177, 136, 126) (108, 138) (151, 173) (182, 245)
    (196, 252) (203, 221, 266).

The representatives of conjugacy classes of   $G^{s_{11}}$ are:\\
()  , (1, 151) (2, 173) (3, 142) (4, 181) (5, 98) (6, 223) (7, 221)
(8, 22) (11, 152) (12, 147) (13,
    187) (14, 37) (16, 97) (17, 29) (18, 38) (19, 28) (20, 149) (23, 184) (24, 189) (25, 180) (26,
    188) (30, 157) (31, 36) (33, 160) (34, 178) (35, 243) (39, 266) (40, 137) (41, 263) (42, 274) (44,
    87) (45, 80) (46, 135) (47, 94) (49, 251) (50, 206) (52, 202) (53, 139) (54, 107) (55, 196) (56,
    68) (57, 253) (59, 200) (60, 115) (61, 261) (62, 228) (63, 215) (64, 242) (65, 74) (66, 102) (67,
    239) (69, 214) (70, 246) (71, 209) (72, 109) (73, 275) (75, 271) (76, 89) (77, 273) (78, 133) (79,
    255) (81, 129) (82, 250) (83, 225) (85, 119) (86, 93) (88, 132) (90, 254) (92, 122) (95, 176) (100,
    143) (101, 198) (103, 269) (105, 241) (106, 210) (108, 138) (110, 114) (111, 247) (112,
    212) (113, 216) (116, 276) (117, 218) (118, 232) (120, 262) (121, 193) (123, 224) (124,
    235) (125, 227) (126, 213) (127, 257) (128, 231) (134, 236) (136, 249) (141, 144) (153,
    168) (154, 190) (155, 191) (156, 165) (158, 159) (163, 166) ( [...] )  ,
  (1, 31, 132, 2, 102, 199, 149) (3, 94, 75, 158, 203, 236, 218) (4, 228, 90, 64, 154, 244, 71) (5, 205,
    168, 128, 116, 119, 237) (6, 211, 247, 19, 275, 177, 155) (7, 265, 38, 118, 35, 93, 95) (8, 68, 208,
    44, 166, 109, 77) (9, 185, 148, 104, 167, 130, 264) (10, 21, 145, 162, 146, 131, 15) (11, 180, 156,
    240, 80, 194, 157) (12, 65, 214, 92, 49, 13, 135) (14, 108, 78, 63, 219, 270, 141) (16, 227, 222, 79,
    26, 183, 200) (17, 196, 126, 89, 107, 136, 100) (18, 232, 243, 86, 176, 221, 252) (20, 151, 36, 88,
    173, 66, 229) (22, 56, 268, 87, 163, 72, 273) (23, 220, 239, 42, 82, 24, 106) (25, 165, 259, 45, 238,
    30, 152) (27, 182, 226, 91, 99, 248, 96) (28, 73, 192, 191, 223, 267, 111) (29, 55, 213, 76, 54, 249,
    143) (32, 256, 58, 48, 150, 175, 171) (33, 234, 170, 212, 120, 40, 127) (34, 263, 206, 61, 139, 115,
    169) (37, 138, 133, 215, 258, 195, 144) (41, 50, 261, 53, 60, 164, 178) (43, 140, 245, 51, 174, 84,
    161) (46, 147, 74, 69, 122, 251, 187) ( [...] )  ,  (1, 36, 132, 173, 102, 229, 149, 151, 31, 88,
    2, 66, 199, 20) (3, 47, 75, 159, 203, 134, 218, 142, 94, 271, 158, 260, 236, 117) (4, 62, 90, 242,
    154, 204, 71, 181, 228, 254, 64, 190, 244, 209) (5, 207, 168, 231, 116, 85, 237, 98, 205, 153, 128,
    276, 119, 230) (6, 267, 247, 28, 275, 192, 155, 223, 211, 111, 19, 73, 177, 191) (7, 252, 38, 232,
    35, 86, 95, 221, 265, 18, 118, 243, 93, 176) (8, 56, 208, 87, 166, 72, 77, 22, 68, 268, 44, 163, 109,
    273) (9, 185, 148, 104, 167, 130, 264) (10, 21, 145, 162, 146, 131, 15) (11, 25, 156, 259, 80, 238,
    157, 152, 180, 165, 240, 45, 194, 30) (12, 74, 214, 122, 49, 187, 135, 147, 65, 69, 92, 251, 13,
    46) (14, 138, 78, 215, 219, 195, 141, 37, 108, 133, 63, 258, 270, 144) (16, 125, 222, 255, 26, 179,
    200, 97, 227, 186, 79, 188, 183, 59) (17, 55, 126, 76, 107, 249, 100, 29, 196, 213, 89, 54, 136,
    143) (23, 197, 239, 274, 82, 189, 106, 184, 220, 67, 42, 250, 24, 210) (27, 182, 226, 91, 99, 248,
    96) ( [...] )  ,  (1, 72, 189, 12, 23, 250) (2, 6, 90, 251, 20, 64) (3, 217, 225, 56, 139, 208) (4,
    40, 62, 46, 239, 66) (5, 202, 199, 34, 172, 246) (7, 19, 59, 210, 57, 128) (8, 41, 230, 25, 220,
    63) (9, 84, 27, 145, 201, 32) (11, 112, 176, 154, 79, 276) (13, 73, 273, 42, 88, 92) (14, 233, 227,
    144, 269, 240) (15, 99, 146) (16, 123, 238, 17, 158, 101) (18, 76, 117, 38, 89, 218) (21, 171, 185,
    245, 91, 104) (22, 263, 237, 180, 197, 215) (24, 147, 184, 82, 151, 109) (26, 163, 143, 36, 243,
    207) (28, 200, 106, 253, 231, 221) (29, 159, 198, 97, 224, 194) (30, 111, 50, 44, 81, 177) (31, 35,
    205, 188, 166, 100) (33, 69, 209) (37, 272, 125, 141, 103, 259) (39, 65) (43, 150, 161, 182, 226,
    256) (45, 126, 47, 121, 249, 183) (48, 174) (49, 149, 242, 173, 223, 254) (51, 248, 162, 140, 264,
    167) (52, 229, 178, 170, 70, 98) (53, 268, 142, 234, 83, 68) (54, 191, 115, 262, 78, 127) (55, 267,
    271, 168, 61, 204) (58, 148, 130, 96, 131, 175) (60, 120, 133, 257, 107, 155) ( [...] )  ,
  (1, 189, 23) (2, 90, 20) (3, 225, 139) (4, 62, 239) (5, 199, 172) (6, 251, 64) (7, 59, 57) (8, 230,
    220) (9, 27, 201) (11, 176, 79) (12, 250, 72) (13, 273, 88) (14, 227, 269) (15, 146, 99) (16, 238,
    158) (17, 101, 123) (18, 117, 89) (19, 210, 128) (21, 185, 91) (22, 237, 197) (24, 184, 151) (25,
    63, 41) (26, 143, 243) (28, 106, 231) (29, 198, 224) (30, 50, 81) (31, 205, 166) (32, 84, 145) (33,
    209, 69) (34, 246, 202) (35, 188, 100) (36, 207, 163) (37, 125, 103) (38, 218, 76) (40, 46, 66) (42,
    92, 73) (43, 161, 226) (44, 177, 111) (45, 47, 249) (49, 242, 223) (51, 162, 264) (52, 178, 70) (53,
    142, 83) (54, 115, 78) (55, 271, 61) (56, 208, 217) (58, 130, 131) (60, 133, 107) (67, 181,
    228) (68, 268, 234) (71, 214, 160) (75, 261, 196) (77, 132, 187) (80, 94, 136) (82, 109, 147) (86,
    195, 165) (87, 192, 247) (93, 270, 156) (95, 255, 152) (96, 175, 148) (97, 194, 159) (98, 229,
    170) (102, 137, 135) (104, 171, 245) (110, 258, 260) (112, 154, 276) (113, 232, 235) ( [...] )
    ,  (1, 24, 23, 151, 189, 184) (2, 254, 20, 173, 90, 149) (3, 83, 139, 142, 225, 53) (4, 228, 239, 181,
    62, 67) (5, 229, 172, 98, 199, 170) (6, 49, 64, 223, 251, 242) (7, 200, 57, 221, 59, 253) (8, 237,
    220, 22, 230, 197) (9, 27, 201) (11, 95, 79, 152, 176, 255) (12, 82, 72, 147, 250, 109) (13, 77, 88,
    187, 273, 132) (14, 125, 269, 37, 227, 103) (15, 146, 99) (16, 194, 158, 97, 238, 159) (17, 198,
    123, 29, 101, 224) (18, 218, 89, 38, 117, 76) (19, 106, 128, 28, 210, 231) (21, 185, 91) (25, 215,
    41, 180, 63, 263) (26, 100, 243, 188, 143, 35) (30, 206, 81, 157, 50, 129) (31, 207, 166, 36, 205,
    163) (32, 84, 145) (33, 71, 69, 160, 209, 214) (34, 70, 202, 178, 246, 52) (39, 266) (40, 135, 66,
    137, 46, 102) (42, 122, 73, 274, 92, 275) (43, 161, 226) (44, 192, 111, 87, 177, 247) (45, 94, 249,
    80, 47, 136) (51, 162, 264) (54, 60, 78, 107, 115, 133) (55, 75, 61, 196, 271, 261) (56, 268, 217,
    68, 208, 234) (58, 130, 131) (65, 74) (85, 119) ( [...] )  ,
  (1, 147) (2, 49) (3, 68) (4, 135) (5, 178) (6, 149) (7, 106) (8, 180) (9, 145) (11, 190) (12, 151) (13,
    274) (14, 141) (16, 29) (17, 97) (19, 253) (20, 223) (21, 245) (22, 25) (23, 109) (24, 250) (26,
    31) (27, 32) (28, 57) (30, 87) (33, 160) (34, 98) (35, 163) (36, 188) (37, 144) (39, 74) (40,
    67) (41, 197) (42, 187) (43, 182) (44, 157) (45, 193) (46, 181) (47, 179) (48, 174) (50, 192) (51,
    140) (52, 172) (53, 217) (54, 120) (55, 153) (56, 142) (58, 96) (59, 231) (60, 127) (61, 211) (62,
    102) (63, 237) (64, 254) (65, 266) (66, 228) (69, 214) (70, 199) (71, 209) (72, 184) (73, 132) (75,
    204) (77, 92) (78, 155) (79, 212) (80, 121) (81, 247) (82, 189) (83, 208) (84, 201) (86, 113) (88,
    275) (90, 242) (91, 171) (93, 216) (94, 183) (95, 276) (100, 207) (101, 194) (103, 233) (104,
    185) (105, 108) (107, 262) (110, 252) (111, 129) (112, 255) (114, 265) (115, 257) (116,
    176) (118, 270) (122, 273) (123, 159) (124, 156) (125, 240) (126, 136) (128, 200) (130,
    175) (131, 148) (133, 191) (134, 236) ( [...] )  ,  (1, 220, 106, 134, 221, 41, 12, 138, 44, 85,
    157, 241, 151, 197, 210, 236, 7, 263, 147, 108, 87, 119, 30, 105) (2, 29, 53, 225, 152, 116, 176,
    154, 268, 217, 16, 49, 173, 17, 139, 83, 11, 276, 95, 190, 208, 234, 97, 251) (3, 170, 206, 94, 45,
    266, 143, 156, 57, 274, 136, 103, 142, 172, 50, 47, 80, 39, 100, 165, 253, 42, 249, 269) (4, 133,
    198, 31, 26, 238, 191, 135, 262, 35, 166, 54, 181, 78, 101, 36, 188, 194, 155, 46, 120, 243, 163,
    107) (5, 63, 259, 6, 219, 164, 20, 125, 230, 34, 72, 184, 98, 215, 240, 223, 258, 169, 149, 227, 237,
    178, 109, 23) (8, 62, 24, 203, 229, 14, 144, 70, 222, 82, 66, 25, 22, 228, 189, 260, 199, 37, 141,
    246, 186, 250, 102, 180) (9, 21, 130, 10, 175, 245, 145, 150, 58, 15, 96, 226) (13, 28, 124, 205, 65,
    193, 183, 177, 202, 68, 272, 213, 187, 19, 235, 207, 74, 121, 179, 192, 52, 56, 233, 126) (18, 73,
    196, 265, 159, 273, 33, 92, 224, 110, 153, 88, 38, 275, 55, 252, 158, 77, 160, 122, 123, 114, 168,
    132) ( [...] )  ,  (1, 210, 221, 147, 44, 30, 151, 106, 7, 12, 87, 157) (2, 139, 152, 95, 268, 97,
    173, 53, 11, 176, 208, 16) (3, 50, 45, 100, 57, 249, 142, 206, 80, 143, 253, 136) (4, 101, 26, 155,
    262, 163, 181, 198, 188, 191, 120, 166) (5, 240, 219, 149, 230, 109, 98, 259, 258, 20, 237, 72) (6,
    169, 125, 178, 184, 63, 223, 164, 227, 34, 23, 215) (8, 189, 229, 141, 222, 102, 22, 24, 199, 144,
    186, 66) (9, 130, 175, 145, 58, 96) (10, 245, 150, 15, 226, 21) (13, 235, 65, 179, 202, 233, 187,
    124, 74, 183, 52, 272) (14, 246, 82, 180, 228, 203, 37, 70, 250, 25, 62, 260) (17, 225, 276, 154,
    234, 49, 29, 83, 116, 190, 217, 251) (18, 55, 159, 160, 224, 168, 38, 196, 158, 33, 123, 153) (19,
    205, 121, 177, 56, 213, 28, 207, 193, 192, 68, 126) (27, 201, 256, 162, 140, 43) (31, 194, 135, 243,
    54, 133, 36, 238, 46, 35, 107, 78) (32, 182, 51, 167, 161, 84) (39, 156, 42, 103, 170, 47, 266, 165,
    274, 269, 172, 94) (40, 75, 76, 204, 67, 71, 137, 271, 89, 244, 239, 209) ( [...] )  ,
  (1, 221, 44, 151, 7, 87) (2, 152, 268, 173, 11, 208) (3, 45, 57, 142, 80, 253) (4, 26, 262, 181, 188,
    120) (5, 219, 230, 98, 258, 237) (6, 125, 184, 223, 227, 23) (8, 229, 222, 22, 199, 186) (9, 175,
    58) (10, 150, 226) (12, 157, 210, 147, 30, 106) (13, 65, 202, 187, 74, 52) (14, 82, 228, 37, 250,
    62) (15, 21, 245) (16, 139, 95, 97, 53, 176) (17, 276, 234, 29, 116, 217) (18, 159, 224, 38, 158,
    123) (19, 121, 56, 28, 193, 68) (20, 72, 240, 149, 109, 259) (24, 144, 66, 189, 141, 102) (25, 260,
    246, 180, 203, 70) (27, 256, 140) (31, 135, 54, 36, 46, 107) (32, 51, 161) (33, 153, 55, 160, 168,
    196) (34, 215, 169, 178, 63, 164) (35, 78, 194, 243, 133, 238) (39, 42, 170, 266, 274, 172) (40, 76,
    67, 137, 89, 239) (41, 85, 197, 263, 119, 220) (43, 201, 162) (47, 165, 269, 94, 156, 103) (48, 148,
    248) (49, 83, 190, 251, 225, 154) (50, 100, 249, 206, 143, 136) (59, 216, 60, 200, 113, 115) (61,
    211, 69, 261, 267, 214) (64, 90, 117, 242, 254, 218) ( [...] )  ,
  (1, 7, 44) (2, 11, 268) (3, 80, 57) (4, 188, 262) (5, 258, 230) (6, 227, 184) (8, 199, 222) (9, 175,
    58) (10, 150, 226) (12, 30, 210) (13, 74, 202) (14, 250, 228) (15, 21, 245) (16, 53, 95) (17, 116,
    234) (18, 158, 224) (19, 193, 56) (20, 109, 240) (22, 229, 186) (23, 223, 125) (24, 141, 66) (25,
    203, 246) (26, 120, 181) (27, 256, 140) (28, 121, 68) (29, 276, 217) (31, 46, 54) (32, 51, 161) (33,
    168, 55) (34, 63, 169) (35, 133, 194) (36, 135, 107) (37, 82, 62) (38, 159, 123) (39, 274, 170) (40,
    89, 67) (41, 119, 197) (42, 172, 266) (43, 201, 162) (45, 253, 142) (47, 156, 269) (48, 148,
    248) (49, 225, 190) (50, 143, 249) (52, 187, 65) (59, 113, 60) (61, 267, 69) (64, 254, 117) (70,
    180, 260) (71, 75, 244) (72, 259, 149) (73, 77, 110) (76, 239, 137) (78, 238, 243) (79, 129,
    232) (81, 118, 255) (83, 154, 251) (84, 182, 167) (85, 220, 263) (86, 231, 127) (87, 151, 221) (88,
    265, 122) (90, 218, 242) (92, 132, 252) (93, 128, 257) (94, 165, 103) (96, 130, 145) ( [...] )  ,
  (1, 147, 151, 12) (2, 95, 173, 176) (3, 100, 142, 143) (4, 155, 181, 191) (5, 149, 98, 20) (6, 178, 223,
    34) (7, 157, 221, 30) (8, 141, 22, 144) (9, 145) (10, 15) (11, 16, 152, 97) (13, 179, 187, 183) (14,
    180, 37, 25) (17, 154, 29, 190) (18, 160, 38, 33) (19, 177, 28, 192) (21, 150) (23, 169, 184,
    164) (24, 186, 189, 222) (26, 163, 188, 166) (27, 162) (31, 243, 36, 35) (32, 167) (39, 103, 266,
    269) (40, 204, 137, 244) (41, 105, 263, 241) (42, 47, 274, 94) (43, 256) (44, 106, 87, 210) (45,
    249, 80, 136) (46, 78, 135, 133) (49, 116, 251, 276) (50, 57, 206, 253) (51, 84) (52, 235, 202,
    124) (53, 208, 139, 268) (54, 238, 107, 194) (55, 224, 196, 123) (56, 207, 68, 205) (58, 130) (59,
    128, 200, 231) (60, 93, 115, 86) (61, 242, 261, 64) (62, 246, 228, 70) (63, 227, 215, 125) (65, 233,
    74, 272) (66, 229, 102, 199) (67, 271, 239, 75) (69, 218, 214, 117) (71, 89, 209, 76) (72, 219, 109,
    258) (73, 122, 275, 92) (77, 88, 273, 132) (79, 195, 255, 270) ( [...] )  ,
  (1, 236, 12, 119, 151, 134, 147, 85) (2, 83, 176, 234, 173, 225, 95, 217) (3, 47, 143, 42, 142, 94, 100,
    274) (4, 36, 191, 243, 181, 31, 155, 35) (5, 223, 20, 178, 98, 6, 149, 34) (7, 138, 30, 197, 221, 108,
    157, 220) (8, 260, 144, 250, 22, 203, 141, 82) (9, 10, 145, 15) (11, 154, 97, 17, 152, 190, 16,
    29) (13, 207, 183, 56, 187, 205, 179, 68) (14, 186, 25, 24, 37, 222, 180, 189) (18, 252, 33, 114, 38,
    265, 160, 110) (19, 65, 192, 272, 28, 74, 177, 233) (21, 175, 150, 96) (23, 240, 164, 237, 184, 259,
    169, 230) (26, 46, 166, 133, 188, 135, 163, 78) (27, 84, 162, 51) (32, 140, 167, 201) (39, 57, 269,
    50, 266, 253, 103, 206) (40, 86, 244, 115, 137, 93, 204, 60) (41, 87, 241, 106, 263, 44, 105,
    210) (43, 161, 256, 182) (45, 165, 136, 170, 80, 156, 249, 172) (49, 53, 276, 268, 251, 139, 116,
    208) (52, 213, 124, 121, 202, 126, 235, 193) (54, 198, 194, 262, 107, 101, 238, 120) (55, 273, 123,
    88, 196, 77, 224, 132) (58, 226, 130, 245) ( [...] )  ,  (1, 122, 44, 265, 7, 88) (2, 229, 268, 22,
    11, 186) (3, 28, 57, 68, 80, 121) (4, 169, 262, 63, 188, 34) (5, 31, 230, 54, 258, 46) (6, 155, 184,
    198, 227, 166) (8, 152, 222, 173, 199, 208) (9, 175, 58) (10, 150, 226) (12, 73, 210, 110, 30,
    77) (13, 165, 202, 94, 74, 103) (14, 234, 228, 116, 250, 17) (15, 21, 245) (16, 189, 95, 102, 53,
    144) (18, 220, 224, 85, 158, 263) (19, 253, 56, 45, 193, 142) (20, 35, 240, 194, 109, 133) (23, 101,
    125, 163, 223, 191) (24, 176, 66, 139, 141, 97) (25, 225, 246, 49, 203, 190) (26, 178, 181, 164,
    120, 215) (27, 43, 140, 162, 256, 201) (29, 37, 217, 62, 276, 82) (32, 84, 161, 167, 51, 182) (33,
    138, 55, 236, 168, 105) (36, 237, 107, 219, 135, 98) (38, 197, 123, 119, 159, 41) (39, 183, 170,
    235, 274, 233) (40, 89, 67) (42, 272, 266, 179, 172, 124) (47, 65, 269, 187, 156, 52) (48, 174, 248,
    131, 148, 264) (50, 207, 249, 126, 143, 177) (59, 216, 60, 200, 113, 115) (61, 211, 69, 261, 267,
    214) (64, 90, 117, 242, 254, 218) ( [...] )  ,  (1, 252) (2, 8) (3, 56) (4, 215) (5, 107) (6,
    101) (7, 92) (11, 199) (12, 114) (13, 47) (14, 276) (16, 66) (17, 62) (18, 119) (19, 80) (20,
    238) (22, 173) (23, 166) (24, 53) (25, 251) (26, 169) (27, 162) (28, 45) (29, 228) (30, 275) (31,
    219) (32, 167) (33, 134) (34, 120) (35, 72) (36, 258) (37, 116) (38, 85) (39, 124) (40, 137) (41,
    224) (42, 183) (43, 256) (44, 132) (46, 237) (48, 131) (49, 180) (50, 213) (51, 84) (52, 103) (54,
    98) (55, 241) (57, 193) (63, 181) (65, 165) (67, 239) (68, 142) (70, 190) (71, 209) (73, 157) (74,
    156) (75, 271) (76, 89) (77, 106) (78, 240) (79, 255) (81, 129) (82, 234) (83, 203) (87, 88) (91,
    104) (94, 187) (95, 141) (97, 102) (99, 146) (100, 207) (105, 196) (108, 168) (109, 243) (110,
    147) (111, 247) (112, 212) (118, 232) (121, 253) (122, 221) (123, 263) (125, 155) (126,
    206) (133, 259) (135, 230) (136, 177) (138, 153) (139, 189) (140, 201) (143, 205) (144,
    176) (148, 174) (149, 194) (151, 265) (152, 229) (154, 246) (158, 197) (159, 220) (160,
    236) (161, 182) ( [...] )  ,  (1, 30, 55, 18, 221, 106, 160, 159, 44, 12, 168, 224, 151, 157, 196,
    38, 7, 210, 33, 158, 87, 147, 153, 123) (2, 97, 215, 23, 152, 53, 169, 6, 268, 176, 178, 125, 173, 16,
    63, 184, 11, 139, 164, 223, 208, 95, 34, 227) (3, 49, 52, 149, 45, 83, 13, 109, 57, 190, 65, 259, 142,
    251, 202, 20, 80, 225, 187, 72, 253, 154, 74, 240) (4, 163, 229, 189, 26, 198, 222, 141, 262, 191,
    22, 102, 181, 166, 199, 24, 188, 101, 186, 144, 120, 155, 8, 66) (5, 233, 217, 100, 219, 124, 17,
    249, 230, 183, 276, 206, 98, 272, 234, 143, 258, 235, 29, 136, 237, 179, 116, 50) (9, 21, 226, 145,
    175, 245, 10, 96, 58, 15, 150, 130) (14, 213, 54, 172, 82, 207, 36, 39, 228, 192, 46, 42, 37, 126,
    107, 170, 250, 205, 31, 266, 62, 177, 135, 274) (19, 203, 94, 243, 121, 70, 156, 133, 56, 25, 103,
    238, 28, 260, 47, 35, 193, 246, 165, 78, 68, 180, 269, 194) (27, 264, 201, 148, 256, 131, 162, 248,
    140, 174, 43, 48) (32, 84, 161, 167, 51, 182) (40, 93, 212, 61, 76, 231, 270, 211, 67, 257, 111, 69,
    137, 86, 112, 261, 89, 128, 195, 267, 239, 127, 247, 214) ( [...] )  ,
  (1, 18, 160, 12, 151, 38, 33, 147) (2, 23, 169, 176, 173, 184, 164, 95) (3, 149, 13, 190, 142, 20, 187,
    154) (4, 189, 222, 191, 181, 24, 186, 155) (5, 100, 17, 183, 98, 143, 29, 179) (6, 178, 16, 11, 223,
    34, 97, 152) (7, 158, 153, 30, 221, 159, 168, 157) (8, 163, 26, 141, 22, 166, 188, 144) (9, 145, 10,
    15) (14, 172, 36, 192, 37, 170, 31, 177) (19, 243, 156, 25, 28, 35, 165, 180) (21, 175, 96, 150) (27,
    148, 162, 174) (32, 167) (39, 46, 126, 250, 266, 135, 213, 82) (40, 61, 270, 257, 137, 261, 195,
    127) (41, 241, 273, 132, 263, 105, 77, 88) (42, 107, 205, 62, 274, 54, 207, 228) (43, 264, 256,
    248) (44, 224, 196, 210, 87, 123, 55, 106) (45, 109, 65, 251, 80, 72, 74, 49) (47, 246, 68, 194, 94,
    70, 56, 238) (48, 201, 131, 140) (50, 217, 124, 230, 206, 234, 235, 237) (51, 84) (52, 83, 57, 259,
    202, 225, 253, 240) (53, 268, 125, 63, 139, 208, 227, 215) (58, 130, 226, 245) (59, 232, 117, 271,
    200, 118, 218, 75) (60, 129, 254, 209, 115, 81, 90, 71) ( [...] )  ,
  (1, 220, 199, 189) (2, 210, 8, 273) (3, 37, 107, 45) (4, 147, 92, 102) (5, 28, 56, 116) (6, 268, 119,
    153) (7, 97, 215, 110) (9, 21) (10, 96) (11, 139, 252, 159) (12, 122, 66, 181) (13, 31, 62, 65) (14,
    54, 80, 142) (15, 150) (16, 63, 114, 221) (17, 165, 47, 219) (18, 138, 101, 222) (19, 68, 276,
    98) (20, 172, 207, 72) (22, 77, 173, 106) (23, 87, 163, 132) (24, 151, 197, 229) (25, 70, 136,
    179) (26, 263, 169, 123) (27, 248, 171, 131) (29, 156, 94, 258) (30, 178, 125, 134) (32, 182, 167,
    161) (33, 275, 262, 155) (34, 227, 236, 157) (35, 238, 233, 100) (36, 228, 74, 187) (38, 108, 198,
    186) (40, 209, 204, 111) (41, 164, 224, 188) (42, 49, 154, 192) (43, 99, 140, 148) (44, 166, 88,
    184) (48, 162, 264, 185) (51, 84) (52, 57, 202, 253) (53, 265, 158, 152) (55, 141, 105, 176) (58,
    130, 226, 245) (59, 218, 200, 117) (60, 113, 93, 261) (61, 115, 216, 86) (64, 211, 127, 254) (67,
    239) (69, 214) (71, 244, 247, 137) (73, 120, 191, 160) (75, 118, 271, 232) ( [...] )  ,
  (1, 197, 199, 24) (2, 106, 8, 77) (3, 14, 107, 80) (4, 12, 92, 66) (5, 19, 56, 276) (6, 208, 119, 168) (7,
    16, 215, 114) (9, 21) (10, 96) (11, 53, 252, 158) (13, 36, 62, 74) (15, 150) (17, 156, 47, 258) (18,
    108, 101, 186) (20, 170, 207, 109) (22, 273, 173, 210) (23, 44, 163, 88) (25, 246, 136, 183) (26,
    41, 169, 224) (27, 248, 171, 131) (28, 68, 116, 98) (29, 165, 94, 219) (30, 34, 125, 236) (31, 228,
    65, 187) (32, 182, 167, 161) (33, 73, 262, 191) (35, 194, 233, 143) (37, 54, 45, 142) (38, 138, 198,
    222) (39, 266) (40, 71, 204, 247) (42, 251, 154, 177) (43, 99, 140, 148) (46, 135) (48, 162, 264,
    185) (49, 190, 192, 274) (50, 206) (51, 84) (52, 253, 202, 57) (55, 144, 105, 95) (58, 130, 226,
    245) (59, 117, 200, 218) (60, 216, 93, 61) (63, 110, 221, 97) (64, 267, 127, 90) (70, 249, 179,
    180) (72, 149, 172, 205) (75, 232, 271, 118) (76, 270, 129, 255) (78, 260, 133, 203) (79, 89, 195,
    81) (82, 250) (83, 240, 225, 259) (85, 153, 223, 268) ( [...] )  ,
  (1, 236, 151, 134) (2, 26, 173, 188) (3, 47, 142, 94) (4, 268, 181, 208) (5, 62, 98, 228) (6, 66, 223,
    102) (7, 138, 221, 108) (8, 169, 22, 164) (9, 10) (11, 120, 152, 262) (12, 85, 147, 119) (13, 68,
    187, 56) (14, 258, 37, 219) (15, 145) (16, 198, 97, 101) (17, 54, 29, 107) (18, 114, 38, 110) (19,
    74, 28, 65) (20, 246, 149, 70) (21, 96) (23, 144, 184, 141) (24, 125, 189, 227) (25, 72, 180,
    109) (30, 220, 157, 197) (31, 276, 36, 116) (32, 167) (33, 252, 160, 265) (34, 229, 178, 199) (35,
    49, 243, 251) (39, 206, 266, 50) (40, 195, 137, 270) (41, 210, 263, 106) (42, 143, 274, 100) (44,
    105, 87, 241) (45, 165, 80, 156) (46, 217, 135, 234) (51, 84) (52, 193, 202, 121) (53, 155, 139,
    191) (55, 132, 196, 88) (57, 269, 253, 103) (58, 226) (59, 117, 200, 218) (60, 254, 115, 90) (61,
    257, 261, 127) (63, 186, 215, 222) (64, 216, 242, 113) (67, 212, 239, 112) (69, 128, 214, 231) (71,
    81, 209, 129) (73, 158, 275, 159) (75, 118, 271, 232) (76, 247, 89, 111) ( [...] )  ,
  (1, 14, 67, 197, 107, 236, 258, 212, 30, 17, 151, 37, 239, 220, 54, 134, 219, 112, 157, 29) (2, 76, 163,
    63, 49, 26, 247, 95, 186, 243, 173, 89, 166, 215, 251, 188, 111, 176, 222, 35) (3, 34, 19, 271, 139,
    47, 229, 74, 232, 191, 142, 178, 28, 75, 53, 94, 199, 65, 118, 155) (4, 249, 241, 93, 23, 268, 170,
    44, 211, 144, 181, 136, 105, 86, 184, 208, 172, 87, 267, 141) (5, 252, 165, 69, 189, 62, 160, 80,
    128, 227, 98, 265, 156, 214, 24, 228, 33, 45, 231, 125) (6, 240, 237, 190, 61, 66, 203, 250, 238,
    257, 223, 259, 230, 154, 261, 102, 260, 82, 194, 127) (7, 177, 132, 129, 41, 138, 233, 196, 71, 210,
    221, 192, 88, 81, 263, 108, 272, 55, 209, 106) (8, 90, 77, 168, 109, 169, 60, 224, 92, 25, 22, 254,
    273, 153, 72, 164, 115, 123, 122, 180) (9, 182, 245, 167, 145, 10, 161, 130, 32, 15) (11, 116, 218,
    275, 187, 120, 31, 59, 159, 56, 152, 276, 117, 73, 13, 262, 36, 200, 158, 68) (12, 133, 57, 20, 204,
    85, 225, 269, 246, 79, 147, 78, 253, 149, 244, 119, 83, 103, 70, 255) ( [...] )  ,
  (1, 37, 67, 220, 107, 134, 258, 112, 30, 29, 151, 14, 239, 197, 54, 236, 219, 212, 157, 17) (2, 89, 163,
    215, 49, 188, 247, 176, 186, 35, 173, 76, 166, 63, 251, 26, 111, 95, 222, 243) (3, 178, 19, 75, 139,
    94, 229, 65, 232, 155, 142, 34, 28, 271, 53, 47, 199, 74, 118, 191) (4, 136, 241, 86, 23, 208, 170,
    87, 211, 141, 181, 249, 105, 93, 184, 268, 172, 44, 267, 144) (5, 265, 165, 214, 189, 228, 160, 45,
    128, 125, 98, 252, 156, 69, 24, 62, 33, 80, 231, 227) (6, 259, 237, 154, 61, 102, 203, 82, 238, 127,
    223, 240, 230, 190, 261, 66, 260, 250, 194, 257) (7, 192, 132, 81, 41, 108, 233, 55, 71, 106, 221,
    177, 88, 129, 263, 138, 272, 196, 209, 210) (8, 254, 77, 153, 109, 164, 60, 123, 92, 180, 22, 90,
    273, 168, 72, 169, 115, 224, 122, 25) (9, 182, 245, 167, 145, 10, 161, 130, 32, 15) (11, 276, 218,
    73, 187, 262, 31, 200, 159, 68, 152, 116, 117, 275, 13, 120, 36, 59, 158, 56) (12, 78, 57, 149, 204,
    119, 225, 103, 246, 255, 147, 133, 253, 20, 244, 85, 83, 269, 70, 79) ( [...] )  ,
  (1, 239, 107, 219, 30) (2, 166, 49, 111, 186) (3, 28, 139, 199, 232) (4, 105, 23, 172, 211) (5, 156,
    189, 33, 128) (6, 230, 61, 260, 238) (7, 88, 41, 272, 71) (8, 273, 109, 115, 92) (9, 245, 145, 161,
    32) (10, 130, 15, 182, 167) (11, 117, 187, 36, 159) (12, 253, 204, 83, 246) (13, 31, 158, 152,
    218) (14, 220, 236, 112, 17) (16, 46, 270, 124, 274) (18, 121, 64, 266, 207) (19, 53, 229, 118,
    142) (20, 119, 269, 255, 78) (21, 150, 91, 58, 51) (22, 77, 72, 60, 122) (24, 160, 231, 98, 165) (25,
    90, 153, 169, 123) (26, 176, 243, 76, 215) (27, 201, 174, 43, 171) (29, 37, 197, 134, 212) (34, 75,
    47, 65, 191) (35, 89, 63, 188, 95) (38, 193, 242, 39, 205) (40, 126, 100, 198, 217) (42, 97, 135,
    195, 235) (44, 141, 136, 93, 208) (45, 227, 252, 214, 62) (48, 99, 131, 140, 256) (50, 183, 114, 52,
    216) (54, 258, 157, 151, 67) (55, 210, 177, 81, 138) (56, 116, 73, 120, 200) (57, 244, 225, 70,
    147) (59, 68, 276, 275, 262) (66, 82, 257, 240, 154) ( [...] )  ,
  (1, 67, 107, 258, 30, 151, 239, 54, 219, 157) (2, 163, 49, 247, 186, 173, 166, 251, 111, 222) (3, 19,
    139, 229, 232, 142, 28, 53, 199, 118) (4, 241, 23, 170, 211, 181, 105, 184, 172, 267) (5, 165, 189,
    160, 128, 98, 156, 24, 33, 231) (6, 237, 61, 203, 238, 223, 230, 261, 260, 194) (7, 132, 41, 233, 71,
    221, 88, 263, 272, 209) (8, 77, 109, 60, 92, 22, 273, 72, 115, 122) (9, 245, 145, 161, 32) (10, 130,
    15, 182, 167) (11, 218, 187, 31, 159, 152, 117, 13, 36, 158) (12, 57, 204, 225, 246, 147, 253, 244,
    83, 70) (14, 197, 236, 212, 17, 37, 220, 134, 112, 29) (16, 135, 270, 235, 274, 97, 46, 195, 124,
    42) (18, 193, 64, 39, 207, 38, 121, 242, 266, 205) (20, 85, 269, 79, 78, 149, 119, 103, 255,
    133) (21, 150, 91, 58, 51) (25, 254, 153, 164, 123, 180, 90, 168, 169, 224) (26, 95, 243, 89, 215,
    188, 176, 35, 76, 63) (27, 201, 174, 43, 171) (34, 271, 47, 74, 191, 178, 75, 94, 65, 155) (40, 213,
    100, 101, 217, 137, 126, 143, 198, 234) ( [...] )  ,  (1, 119, 33, 252, 18, 134) (2, 234, 266, 8,
    82, 235) (3, 16, 5, 56, 66, 107) (4, 243, 74, 215, 109, 156) (6, 154, 207, 101, 246, 100) (7, 197,
    168, 92, 158, 108) (10, 15, 145) (11, 17, 42, 199, 62, 183) (12, 114) (13, 178, 20, 47, 262,
    238) (14, 272, 208, 276, 170, 186) (19, 24, 36, 80, 53, 258) (21, 96, 150) (22, 250, 124, 173, 217,
    39) (23, 225, 213, 166, 260, 50) (25, 136, 227, 251, 177, 191) (26, 133, 52, 169, 259, 103) (27,
    174, 51, 162, 148, 84) (28, 189, 31, 45, 139, 219) (29, 274, 229, 228, 179, 152) (30, 275) (32, 201,
    48, 167, 140, 131) (34, 149, 94, 120, 194, 187) (35, 65, 63, 72, 165, 181) (37, 233, 268, 116, 172,
    222) (38, 236, 151, 85, 160, 265) (40, 271, 129, 137, 75, 81) (41, 55, 132, 224, 241, 44) (43, 248,
    182, 256, 264, 161) (46, 253, 176, 237, 121, 144) (49, 192, 155, 180, 249, 125) (54, 142, 97, 98,
    68, 102) (57, 95, 230, 193, 141, 135) (59, 113, 60) (61, 93, 218) (64, 211, 231) (67, 209, 79, 239,
    71, 255) (69, 257, 90) ( [...] )  ,  (1, 168, 224) (2, 42, 37) (3, 258, 141) (4, 202, 20) (5, 24,
    57) (6, 177, 203) (7, 55, 18) (8, 183, 116) (9, 175, 58) (10, 96, 245) (11, 172, 82) (12, 30,
    210) (13, 109, 188) (14, 173, 274) (15, 150, 130) (16, 19, 135) (17, 222, 235) (21, 226, 145) (22,
    179, 276) (23, 205, 180) (25, 184, 207) (26, 187, 72) (27, 161, 48) (28, 46, 97) (29, 186, 124) (31,
    176, 68) (32, 148, 256) (33, 158, 44) (34, 165, 133) (35, 169, 94) (36, 95, 56) (38, 221, 196) (39,
    228, 208) (40, 232, 71) (41, 252, 108) (43, 167, 174) (45, 237, 102) (47, 243, 164) (49, 166,
    143) (50, 190, 155) (51, 248, 140) (52, 149, 181) (53, 193, 107) (54, 139, 121) (61, 242, 257) (62,
    268, 266) (63, 103, 194) (64, 127, 261) (65, 259, 120) (66, 80, 230) (67, 129, 244) (69, 218,
    128) (70, 125, 213) (73, 77, 110) (74, 240, 262) (75, 89, 79) (76, 255, 271) (78, 178, 156) (81,
    204, 239) (83, 101, 136) (84, 264, 201) (85, 122, 105) (86, 211, 254) (87, 160, 159) (88, 236,
    220) (90, 93, 267) (91, 99, 185) ( [...] )  ,  (1, 153, 224, 151, 168, 123) (2, 274, 37, 173, 42,
    14) (3, 219, 141, 142, 258, 144) (4, 52, 20, 181, 202, 149) (5, 189, 57, 98, 24, 253) (6, 192, 203,
    223, 177, 260) (7, 196, 18, 221, 55, 38) (8, 179, 116, 22, 183, 276) (9, 175, 58) (10, 96, 245) (11,
    170, 82, 152, 172, 250) (12, 157, 210, 147, 30, 106) (13, 72, 188, 187, 109, 26) (15, 150, 130) (16,
    28, 135, 97, 19, 46) (17, 186, 235, 29, 222, 124) (21, 226, 145) (23, 207, 180, 184, 205, 25) (27,
    161, 48) (31, 95, 68, 36, 176, 56) (32, 148, 256) (33, 159, 44, 160, 158, 87) (34, 156, 133, 178,
    165, 78) (35, 164, 94, 243, 169, 47) (39, 62, 208, 266, 228, 268) (40, 118, 71, 137, 232, 209) (41,
    265, 108, 263, 252, 138) (43, 167, 174) (45, 230, 102, 80, 237, 66) (49, 163, 143, 251, 166,
    100) (50, 154, 155, 206, 190, 191) (51, 248, 140) (53, 121, 107, 139, 193, 54) (59, 200) (60,
    115) (61, 64, 257, 261, 242, 127) (63, 269, 194, 215, 103, 238) (65, 240, 120, 74, 259, 262) (67,
    81, 244, 239, 129, 204) ( [...] )  ,  (1, 128, 97, 188, 168, 69, 28, 13, 224, 218, 46, 109) (2,
    208, 14, 62, 42, 39, 173, 268, 37, 228, 274, 266) (3, 95, 101, 160, 258, 56, 136, 159, 141, 36, 83,
    87) (4, 223, 267, 134, 202, 192, 90, 197, 20, 260, 93, 132) (5, 242, 100, 240, 24, 257, 251, 262, 57,
    61, 163, 74) (6, 211, 236, 52, 177, 254, 220, 149, 203, 86, 88, 181) (7, 85, 139, 25, 55, 122, 121,
    184, 18, 105, 54, 207) (8, 29, 204, 79, 183, 186, 239, 75, 116, 124, 81, 89) (9, 48, 58, 161, 175,
    27) (10, 171, 162, 185, 96, 104, 182, 91, 245, 146, 131, 99) (11, 212, 250, 270, 172, 111, 152, 112,
    82, 195, 170, 247) (12, 209, 275, 233, 30, 137, 273, 234, 210, 118, 114, 199) (15, 84, 174, 21, 150,
    264, 43, 226, 130, 201, 167, 145) (16, 26, 153, 214, 19, 187, 123, 117, 135, 72, 151, 231) (17, 244,
    255, 179, 222, 67, 271, 276, 235, 129, 76, 22) (23, 38, 241, 107, 205, 221, 119, 53, 180, 196, 92,
    193) (31, 225, 44, 142, 176, 198, 33, 219, 68, 249, 158, 144) (32, 51, 256, 140, 148,
    248) ( [...] )  ,  (1, 231, 97, 26, 168, 214, 28, 187, 224, 117, 46, 72) (2, 268, 14, 228, 42, 266,
    173, 208, 37, 62, 274, 39) (3, 176, 101, 33, 258, 68, 136, 158, 141, 31, 83, 44) (4, 6, 267, 236, 202,
    177, 90, 220, 20, 203, 93, 88) (5, 64, 100, 259, 24, 127, 251, 120, 57, 261, 163, 65) (7, 119, 139,
    180, 55, 92, 121, 23, 18, 241, 54, 205) (8, 17, 204, 255, 183, 222, 239, 271, 116, 235, 81, 76) (9,
    48, 58, 161, 175, 27) (10, 171, 162, 185, 96, 104, 182, 91, 245, 146, 131, 99) (11, 112, 250, 195,
    172, 247, 152, 212, 82, 270, 170, 111) (12, 71, 275, 272, 30, 40, 273, 217, 210, 232, 114, 229) (13,
    123, 218, 135, 109, 151, 128, 16, 188, 153, 69, 19) (15, 84, 174, 21, 150, 264, 43, 226, 130, 201,
    167, 145) (22, 29, 244, 79, 179, 186, 67, 75, 276, 124, 129, 89) (25, 196, 122, 193, 184, 38, 105,
    107, 207, 221, 85, 53) (32, 51, 256, 140, 148, 248) (34, 165, 133) (35, 164, 94, 243, 169, 47) (36,
    225, 87, 142, 95, 198, 160, 219, 56, 249, 159, 144) ( [...] )  ,
  (1, 97, 168, 28, 224, 46) (2, 14, 42, 173, 37, 274) (3, 101, 258, 136, 141, 83) (4, 267, 202, 90, 20,
    93) (5, 100, 24, 251, 57, 163) (6, 236, 177, 220, 203, 88) (7, 139, 55, 121, 18, 54) (8, 204, 183,
    239, 116, 81) (9, 58, 175) (10, 162, 96, 182, 245, 131) (11, 250, 172, 152, 82, 170) (12, 275, 30,
    273, 210, 114) (13, 218, 109, 128, 188, 69) (15, 174, 150, 43, 130, 167) (16, 153, 19, 123, 135,
    151) (17, 255, 222, 271, 235, 76) (21, 264, 226, 201, 145, 84) (22, 244, 179, 67, 276, 129) (23,
    241, 205, 119, 180, 92) (25, 122, 184, 105, 207, 85) (26, 214, 187, 117, 72, 231) (27, 48, 161) (29,
    79, 186, 75, 124, 89) (31, 44, 176, 33, 68, 158) (32, 256, 148) (34, 133, 165) (35, 94, 169) (36, 87,
    95, 160, 56, 159) (38, 107, 221, 53, 196, 193) (39, 268, 228, 266, 208, 62) (40, 217, 232, 229, 71,
    272) (41, 70, 252, 125, 108, 213) (45, 155, 237, 50, 102, 190) (47, 164, 243) (49, 253, 166, 98,
    143, 189) (51, 140, 248) (52, 254, 149, 86, 181, 211) ( [...] )  ,
  (1, 16, 168, 19, 224, 135) (2, 37, 42) (3, 198, 258, 249, 141, 225) (4, 211, 202, 254, 20, 86) (5, 143,
    24, 49, 57, 166) (6, 134, 177, 197, 203, 132) (7, 53, 55, 193, 18, 107) (8, 244, 183, 67, 116,
    129) (9, 58, 175) (10, 162, 96, 182, 245, 131) (11, 82, 172) (12, 73, 30, 77, 210, 110) (13, 117,
    109, 231, 188, 214) (14, 274, 173) (15, 174, 150, 43, 130, 167) (17, 79, 222, 75, 235, 89) (21, 264,
    226, 201, 145, 84) (22, 204, 179, 239, 276, 81) (23, 105, 205, 85, 180, 122) (25, 92, 184, 241, 207,
    119) (26, 69, 187, 218, 72, 128) (27, 48, 161) (28, 123, 46, 151, 97, 153) (29, 255, 186, 271, 124,
    76) (31, 87, 176, 160, 68, 159) (32, 256, 148) (33, 56, 158, 36, 44, 95) (34, 78, 165, 178, 133,
    156) (35, 47, 169, 243, 94, 164) (38, 54, 221, 139, 196, 121) (39, 208, 228) (40, 234, 232, 199, 71,
    233) (41, 246, 252, 227, 108, 126) (45, 191, 237, 206, 102, 154) (50, 66, 190, 80, 155, 230) (51,
    140, 248) (52, 90, 149, 93, 181, 267) (59, 200) ( [...] )  ,
  (1, 236, 79, 92, 151, 134, 255, 122) (2, 165, 95, 102, 173, 156, 176, 66) (3, 8, 219, 40, 142, 22, 258,
    137) (4, 139, 154, 270, 181, 53, 190, 195) (5, 87, 225, 121, 98, 44, 83, 193) (6, 194, 178, 184, 223,
    238, 34, 23) (7, 30, 55, 39, 221, 157, 196, 266) (9, 145, 51, 43) (10, 91, 148, 201) (11, 265, 197,
    207, 152, 252, 220, 205) (12, 60, 268, 144, 147, 115, 208, 141) (13, 49, 105, 50, 187, 251, 241,
    206) (14, 229, 155, 188, 37, 199, 191, 26) (15, 175) (16, 129, 250, 214, 97, 81, 82, 69) (17, 109,
    180, 211, 29, 72, 25, 267) (18, 179, 113, 232, 38, 183, 216, 118) (19, 262, 61, 218, 28, 120, 261,
    117) (20, 189, 272, 35, 149, 24, 233, 243) (21, 150, 104, 140) (27, 248, 182, 226) (31, 263, 240,
    212, 36, 41, 259, 112) (33, 77, 124, 63, 160, 273, 235, 215) (42, 166, 119, 170, 274, 163, 85,
    172) (45, 158, 249, 164, 80, 159, 136, 169) (46, 57, 56, 76, 135, 253, 68, 89) (47, 143, 275, 254,
    94, 100, 73, 90) (48, 161, 167, 58) (52, 222, 257, 237, 202, 186, 127, 230) ( [...] )  ,
  (1, 275, 87, 110, 7, 273, 151, 73, 44, 114, 221, 77) (2, 102, 208, 141, 11, 189, 173, 66, 268, 144, 152,
    24) (3, 192, 253, 207, 80, 213, 142, 177, 57, 205, 45, 126) (4, 184, 120, 125, 188, 6, 181, 23, 262,
    227, 26, 223) (5, 243, 237, 194, 258, 78, 98, 35, 230, 238, 219, 133) (8, 97, 186, 95, 199, 139, 22,
    16, 222, 176, 229, 53) (9, 96, 58, 145, 175, 130) (10, 21, 226, 15, 150, 245) (12, 122, 106, 252, 30,
    88, 147, 92, 210, 265, 157, 132) (13, 172, 52, 274, 74, 266, 187, 170, 202, 42, 65, 39) (14, 83, 62,
    49, 250, 154, 37, 225, 228, 251, 82, 190) (17, 180, 217, 246, 116, 260, 29, 25, 234, 70, 276,
    203) (18, 108, 123, 236, 158, 241, 38, 138, 224, 134, 159, 105) (19, 50, 68, 136, 193, 143, 28, 206,
    56, 249, 121, 100) (20, 31, 259, 107, 109, 46, 149, 36, 240, 54, 72, 135) (27, 256, 140) (32, 51,
    161) (33, 220, 196, 119, 168, 263, 160, 197, 55, 85, 153, 41) (34, 155, 164, 101, 63, 166, 178, 191,
    169, 198, 215, 163) (40, 209, 239, 244, 89, 271, 137, 71, 67, 204, 76, 75) ( [...] )  ,
  (1, 160, 156, 212, 149, 7, 153, 269, 195, 72, 44, 196, 47, 111, 259) (2, 202, 243, 186, 123, 11, 13, 78,
    22, 38, 268, 74, 238, 229, 159) (3, 114, 70, 118, 75, 80, 275, 180, 255, 244, 57, 273, 260, 81,
    71) (4, 220, 215, 235, 14, 188, 263, 164, 183, 250, 262, 85, 178, 233, 228) (5, 176, 67, 166, 177,
    258, 97, 40, 198, 126, 230, 139, 89, 155, 207) (6, 254, 141, 19, 83, 227, 117, 66, 193, 154, 184, 64,
    24, 56, 251) (8, 18, 208, 65, 194, 199, 158, 173, 52, 35, 222, 224, 152, 187, 133) (9, 162, 96, 15,
    148, 175, 43, 130, 21, 248, 58, 201, 145, 245, 48) (10, 51, 131, 256, 84, 150, 161, 174, 140, 182,
    226, 32, 264, 27, 167) (12, 36, 127, 267, 143, 30, 135, 86, 69, 249, 210, 107, 231, 61, 50) (16, 137,
    101, 213, 237, 53, 76, 191, 205, 98, 95, 239, 163, 192, 219) (17, 265, 108, 172, 115, 116, 122, 241,
    266, 200, 234, 88, 134, 42, 216) (20, 221, 168, 103, 270, 109, 87, 55, 94, 247, 240, 151, 33, 165,
    112) (23, 242, 189, 68, 49, 223, 90, 144, 28, 225, 125, 218, 102, 121, 190) ( [...] )  ,
  (1, 33, 156, 112, 149, 221, 153, 103, 195, 109, 44, 55, 47, 247, 259, 151, 160, 165, 212, 20, 7, 168,
    269, 270, 72, 87, 196, 94, 111, 240) (2, 52, 243, 222, 123, 152, 13, 133, 22, 18, 268, 65, 238, 199,
    159, 173, 202, 35, 186, 224, 11, 187, 78, 8, 38, 208, 74, 194, 229, 158) (3, 110, 70, 232, 75, 45,
    275, 25, 255, 204, 57, 77, 260, 129, 71, 142, 114, 246, 118, 271, 80, 73, 180, 79, 244, 253, 273,
    203, 81, 209) (4, 197, 215, 124, 14, 26, 263, 169, 183, 82, 262, 119, 178, 272, 228, 181, 220, 63,
    235, 37, 188, 41, 164, 179, 250, 120, 85, 34, 233, 62) (5, 95, 67, 163, 177, 219, 97, 137, 198, 213,
    230, 53, 89, 191, 207, 98, 176, 239, 166, 192, 258, 16, 40, 101, 126, 237, 139, 76, 155, 205) (6, 90,
    141, 28, 83, 125, 117, 102, 193, 190, 184, 242, 24, 68, 251, 223, 254, 144, 19, 225, 227, 218, 66,
    121, 154, 23, 64, 189, 56, 49) (9, 162, 96, 15, 148, 175, 43, 130, 21, 248, 58, 201, 145, 245,
    48) (10, 51, 131, 256, 84, 150, 161, 174, 140, 182, 226, 32, 264, 27, 167) ( [...] )  ,
  (1, 89, 103, 26, 232, 159, 208, 270, 179, 151, 76, 269, 188, 118, 158, 268, 195, 183) (2, 265, 87, 126,
    147, 246, 202, 205, 93, 173, 252, 44, 213, 12, 70, 52, 207, 86) (3, 109, 163, 142, 72, 166) (4, 14,
    225, 237, 220, 250, 218, 221, 169, 181, 37, 83, 230, 197, 82, 117, 7, 164) (5, 198, 138, 94, 204, 81,
    62, 57, 6, 98, 101, 108, 47, 244, 129, 228, 253, 223) (8, 23, 234, 122, 243, 24, 34, 68, 143, 22, 184,
    217, 92, 35, 189, 178, 56, 100) (9, 32, 201, 182, 161, 248, 91, 245, 51) (10, 48, 226, 175, 15, 27,
    130, 148, 171) (11, 16, 36, 73, 274, 139, 216, 120, 186, 152, 97, 31, 275, 42, 53, 113, 262,
    222) (13, 141, 261, 263, 249, 267, 172, 17, 69, 187, 144, 61, 41, 136, 211, 170, 29, 214) (18, 157,
    111, 63, 266, 55, 254, 60, 238, 38, 30, 247, 215, 39, 196, 90, 115, 194) (19, 25, 45, 241, 272, 271,
    137, 177, 20, 28, 180, 80, 105, 233, 75, 40, 192, 149) (21, 99, 150, 43, 96, 104, 162, 131, 167) (33,
    127, 242, 227, 165, 135, 255, 132, 85, 160, 257, 64, 125, 156, 46, 79, 88, 119) ( [...] )  ,
  (1, 76, 103, 188, 232, 158, 208, 195, 179) (2, 252, 87, 213, 147, 70, 202, 207, 93) (3, 72, 163) (4, 37,
    225, 230, 220, 82, 218, 7, 169) (5, 101, 138, 47, 204, 129, 62, 253, 6) (8, 184, 234, 92, 243, 189,
    34, 56, 143) (9, 32, 201, 182, 161, 248, 91, 245, 51) (10, 48, 226, 175, 15, 27, 130, 148, 171) (11,
    97, 36, 275, 274, 53, 216, 262, 186) (12, 246, 52, 205, 86, 173, 265, 44, 126) (13, 144, 261, 41,
    249, 211, 172, 29, 69) (14, 83, 237, 197, 250, 117, 221, 164, 181) (16, 31, 73, 42, 139, 113, 120,
    222, 152) (17, 214, 187, 141, 61, 263, 136, 267, 170) (18, 30, 111, 215, 266, 196, 254, 115,
    238) (19, 180, 45, 105, 272, 75, 137, 192, 20) (21, 99, 150, 43, 96, 104, 162, 131, 167) (22, 23,
    217, 122, 35, 24, 178, 68, 100) (25, 80, 241, 233, 271, 40, 177, 149, 28) (26, 118, 159, 268, 270,
    183, 151, 89, 269) (33, 257, 242, 125, 165, 46, 255, 88, 85) (38, 157, 247, 63, 39, 55, 90, 60,
    194) (49, 50, 203, 54, 116, 258, 106, 66, 110) ( [...] )  ,
  (1, 52, 64, 72, 253, 129, 151, 202, 242, 109, 57, 81) (2, 228, 70, 176, 221, 30, 173, 62, 246, 95, 7,
    157) (3, 105, 75, 208, 77, 218, 142, 241, 271, 268, 273, 117) (4, 260, 180, 47, 83, 236, 181, 203,
    25, 94, 225, 134) (5, 114, 222, 138, 31, 68, 98, 110, 186, 108, 36, 56) (6, 240, 275, 45, 78, 190,
    223, 259, 73, 80, 133, 154) (8, 28, 177, 141, 101, 120, 22, 19, 192, 144, 198, 262) (9, 146, 145, 21,
    174, 150) (10, 91, 256, 96, 84, 201) (11, 233, 152, 272) (12, 247, 50, 258, 61, 124, 147, 111, 206,
    219, 261, 235) (13, 160, 60, 215, 49, 137, 187, 33, 115, 63, 251, 40) (14, 82, 191, 119, 217, 42, 37,
    250, 155, 85, 234, 274) (15, 140, 51, 175, 43, 104) (16, 74, 97, 65) (17, 46, 249, 122, 230, 34, 29,
    135, 136, 92, 237, 178) (18, 179, 244, 276, 125, 86, 38, 183, 204, 116, 227, 93) (20, 207, 243, 197,
    24, 265, 149, 205, 35, 220, 189, 252) (23, 164, 184, 169) (26, 211, 254, 166, 79, 195, 188, 267, 90,
    163, 255, 270) (27, 226, 182) ( [...] )  ,  (1, 80, 34, 139, 252, 19, 120, 189) (2, 202, 217, 87,
    8, 269, 250, 88) (3, 30, 29, 36, 56, 275, 228, 258) (4, 33, 233, 152, 215, 134, 172, 229) (5, 25, 94,
    138, 107, 251, 187, 153) (6, 268, 110, 177, 101, 222, 147, 136) (7, 190, 35, 207, 92, 70, 72,
    100) (9, 150, 15, 175) (10, 96, 145, 21) (11, 63, 236, 170, 199, 181, 160, 272) (12, 249, 223, 208,
    114, 192, 198, 186) (13, 168, 98, 180, 47, 108, 54, 49) (14, 42, 220, 194, 276, 183, 159, 149) (16,
    227, 85, 165, 66, 191, 38, 65) (17, 31, 68, 73, 62, 219, 142, 157) (18, 74, 97, 125, 119, 156, 102,
    155) (20, 37, 274, 197, 238, 116, 179, 158) (22, 103, 82, 132, 173, 52, 234, 44) (23, 253, 259, 196,
    166, 121, 133, 105) (24, 151, 45, 178, 53, 265, 28, 262) (26, 213, 46, 263, 169, 50, 237, 123) (27,
    104, 43, 182, 162, 91, 256, 161) (32, 185, 84, 140, 167, 171, 51, 201) (39, 260, 273, 95, 124, 225,
    210, 141) (40, 195, 244, 79, 137, 270, 204, 255) (41, 164, 206, 230, 224, 188, 126,
    135) ( [...] )  ,  (1, 45, 34, 53, 252, 28, 120, 24) (2, 52, 217, 44, 8, 103, 250, 132) (3, 157, 29,
    31, 56, 73, 228, 219) (4, 160, 233, 11, 215, 236, 172, 199) (5, 180, 94, 108, 107, 49, 187, 168) (6,
    208, 110, 192, 101, 186, 147, 249) (7, 154, 35, 205, 92, 246, 72, 143) (9, 150, 15, 175) (10, 96,
    145, 21) (12, 136, 223, 268, 114, 177, 198, 222) (13, 153, 98, 25, 47, 138, 54, 251) (14, 274, 220,
    238, 276, 179, 159, 20) (16, 125, 85, 156, 66, 155, 38, 74) (17, 36, 68, 275, 62, 258, 142, 30) (18,
    65, 97, 227, 119, 165, 102, 191) (19, 262, 189, 151, 80, 178, 139, 265) (22, 269, 82, 88, 173, 202,
    234, 87) (23, 57, 259, 55, 166, 193, 133, 241) (26, 126, 46, 41, 169, 206, 237, 224) (27, 104, 43,
    182, 162, 91, 256, 161) (32, 185, 84, 140, 167, 171, 51, 201) (33, 272, 152, 63, 134, 170, 229,
    181) (37, 42, 197, 194, 116, 183, 158, 149) (39, 203, 273, 176, 124, 83, 210, 144) (40, 270, 244,
    255, 137, 195, 204, 79) (48, 148, 264, 99, 131, 174, 248, 146) ( [...] )  ,
  (1, 34, 252, 120) (2, 217, 8, 250) (3, 29, 56, 228) (4, 233, 215, 172) (5, 94, 107, 187) (6, 110, 101,
    147) (7, 35, 92, 72) (9, 15) (10, 145) (11, 236, 199, 160) (12, 223, 114, 198) (13, 98, 47, 54) (14,
    220, 276, 159) (16, 85, 66, 38) (17, 68, 62, 142) (18, 97, 119, 102) (19, 189, 80, 139) (20, 274,
    238, 179) (21, 96) (22, 82, 173, 234) (23, 259, 166, 133) (24, 45, 53, 28) (25, 138, 251, 153) (26,
    46, 169, 237) (27, 43, 162, 256) (30, 36, 275, 258) (31, 73, 219, 157) (32, 84, 167, 51) (33, 152,
    134, 229) (37, 197, 116, 158) (39, 273, 124, 210) (40, 244, 137, 204) (41, 206, 224, 126) (42, 194,
    183, 149) (44, 103, 132, 52) (48, 264, 131, 248) (49, 168, 180, 108) (50, 123, 213, 263) (55, 193,
    241, 57) (59, 117) (61, 113) (63, 170, 181, 272) (64, 127) (65, 227, 165, 191) (67, 271, 239,
    75) (69, 128) (70, 100, 190, 207) (71, 89, 209, 76) (74, 125, 156, 155) (77, 235, 106, 266) (78,
    184, 240, 163) (79, 270, 255, 195) (81, 247, 129, 111) (83, 144, 203, 176) ( [...] )  ,
  (1, 141, 5, 105, 265, 176, 54, 55) (2, 194, 224, 12, 22, 20, 263, 110) (3, 46, 229, 266, 68, 230, 11,
    124) (4, 156, 109, 157, 63, 65, 35, 275) (6, 50, 179, 82, 198, 126, 42, 217) (7, 227, 272, 31, 122,
    155, 172, 258) (8, 149, 41, 114, 173, 238, 123, 147) (9, 245, 15, 130) (10, 58, 145, 226) (13, 203,
    262, 121, 94, 225, 34, 57) (14, 220, 189, 28, 116, 158, 53, 80) (16, 202, 100, 133, 102, 103, 205,
    240) (17, 77, 134, 169, 228, 210, 160, 188) (18, 166, 190, 88, 85, 184, 246, 44) (19, 276, 159, 139,
    45, 37, 197, 24) (21, 96, 150, 175) (23, 70, 87, 38, 163, 154, 132, 119) (25, 108, 186, 192, 49, 153,
    268, 136) (26, 29, 273, 236, 164, 62, 106, 33) (27, 182, 140, 32, 162, 161, 201, 167) (30, 215, 74,
    243, 73, 181, 165, 72) (36, 92, 191, 170, 219, 221, 125, 233) (39, 56, 237, 152, 235, 142, 135,
    199) (40, 129, 137, 81) (43, 84, 185, 91, 256, 51, 171, 104) (47, 83, 178, 253, 187, 260, 120,
    193) (48, 148, 146, 264, 131, 174, 99, 248) ( [...] ).

The character table of $G^{s_{11}}$:\\
\begin{tabular}{c|ccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 &\\\hline
$\chi_{11}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{11}^{(2)}$&7&7&.&.&-1&1&1&-1&-2&.&4&4&3&1&2&-1&.&-3&3&3&-5

\\$\chi_{11}^{(3)}$&8&-8&1&-1&.&2&-2&.&.&.&4&-4&.&.&.&.&.&.&-4&4&.

\\$\chi_{11}^{(4)}$&15&15&1&1&-1&3&3&-1&.&.&.&.&3&-3&-2&7&-2&1&-1&-1&-5

\\$\chi_{11}^{(5)}$&21&21&.&.&.&.&.&-3&.&2&6&6&5&-3&2&5&.&-3&1&1&-11

\\$\chi_{11}^{(6)}$&21&21&.&.&.&.&.&-3&2&-2&6&6&1&-1&.&-3&.&3&5&5&9

\\$\chi_{11}^{(7)}$&27&27&-1&-1&.&.&.&3&1&1&9&9&7&1&3&3&-1&5&3&3&15

\\$\chi_{11}^{(8)}$&35&35&.&.&.&2&2&3&-1&1&5&5&7&5&-1&11&1&1&-1&-1&15

\\$\chi_{11}^{(9)}$&35&35&.&.&.&2&2&3&-1&1&5&5&-5&-1&-3&3&-1&-1&7&7&-5

\\$\chi_{11}^{(10)}$&48&-48&-1&1&.&.&.&.&.&.&12&-12&.&.&.&.&.&.&-8&8&.

\\$\chi_{11}^{(11)}$&56&56&.&.&.&2&2&.&1&-1&11&11&8&4&1&-8&-1&-4&.&.&-24

\\$\chi_{11}^{(12)}$&64&-64&1&-1&.&-2&2&.&.&.&-4&4&.&.&.&.&.&.&.&.&.

\\$\chi_{11}^{(13)}$&64&-64&1&-1&.&-2&2&.&.&.&-4&4&.&.&.&.&.&.&.&.&.

\\$\chi_{11}^{(14)}$&70&70&.&.&1&1&1&-2&-1&3&-5&-5&6&2&-1&-10&-1&2&2&2&-10

\\$\chi_{11}^{(15)}$&84&84&.&.&1&3&3&4&.&-2&-6&-6&4&.&2&20&.&.&4&4&4

\\$\chi_{11}^{(16)}$&105&105&.&.&1&-3&-3&1&-1&-1&15&15&5&-1&1&1&1&-5&5&5&-35

\\$\chi_{11}^{(17)}$&105&105&.&.&1&3&3&1&.&.&.&.&9&-3&-4&-7&.&-3&-3&-3&25

\\$\chi_{11}^{(18)}$&105&105&.&.&-1&3&3&-7&.&.&.&.&-3&3&2&17&2&-1&-3&-3&5

\\$\chi_{11}^{(19)}$&112&-112&.&.&.&-2&2&.&.&.&8&-8&.&.&.&.&.&.&-8&8&.

\\$\chi_{11}^{(20)}$&112&-112&.&.&.&4&-4&.&.&.&-4&4&.&.&.&.&.&.&-8&8&.

\\$\chi_{11}^{(21)}$&120&120&1&1&.&.&.&.&-1&-1&15&15&8&-4&1&-8&1&4&.&.&40

\\$\chi_{11}^{(22)}$&120&-120&1&-1&.&6&-6&.&.&.&.&.&.&.&.&.&.&.&4&-4&.

\\$\chi_{11}^{(23)}$&168&168&.&.&-1&-3&-3&8&.&2&6&6&8&.&2&8&.&.&.&.&40

\\$\chi_{11}^{(24)}$&168&-168&.&.&.&.&.&.&.&.&24&-24&.&.&.&.&.&.&-4&4&.

\\$\chi_{11}^{(25)}$&189&189&.&.&.&.&.&-3&1&1&9&9&1&-5&3&21&-1&-1&-3&-3&-39

\\$\chi_{11}^{(26)}$&189&189&.&.&.&.&.&-3&1&1&9&9&13&1&-3&-3&1&1&-3&-3&-51

\\$\chi_{11}^{(27)}$&189&189&.&.&.&.&.&-3&1&1&9&9&-11&1&-3&-3&1&1&9&9&21

\\$\chi_{11}^{(28)}$&210&210&.&.&.&.&.&-6&-1&-1&15&15&2&2&-1&2&-1&2&-2&-2&50

\\$\chi_{11}^{(29)}$&210&210&.&.&-1&3&3&2&1&1&-15&-15&10&-2&1&-14&1&-2&6&6&10

\\$\chi_{11}^{(30)}$&216&216&-1&-1&.&.&.&.&-1&-1&-9&-9&8&-4&-3&24&1&4&.&.&-24

\\$\chi_{11}^{(31)}$&280&280&.&.&.&-2&-2&.&1&-1&-5&-5&8&4&-3&24&-1&-4&.&.&40

\\$\chi_{11}^{(32)}$&280&280&.&.&-1&1&1&8&.&-2&10&10&-8&.&-2&-8&.&.&.&.&-40

\\$\chi_{11}^{(33)}$&280&-280&.&.&.&4&-4&.&.&.&20&-20&.&.&.&.&.&.&4&-4&.

\\$\chi_{11}^{(34)}$&315&315&.&.&.&.&.&3&.&.&.&.&3&3&.&-21&.&3&-5&-5&-45

\\$\chi_{11}^{(35)}$&336&336&.&.&.&.&.&.&.&2&6&6&-16&.&-2&16&.&.&.&.&-16

\\$\chi_{11}^{(36)}$&378&378&.&.&.&.&.&-6&-1&-1&-9&-9&2&2&3&-6&-1&2&6&6&-30

\\$\chi_{11}^{(37)}$&405&405&-1&-1&.&.&.&-3&.&.&.&.&-3&-3&.&-27&.&-3&-3&-3&45

\\$\chi_{11}^{(38)}$&420&420&.&.&1&3&3&4&.&.&.&.&-12&.&4&4&.&.&-4&-4&20

\\$\chi_{11}^{(39)}$&448&-448&.&.&.&-2&2&.&.&.&-16&16&.&.&.&.&.&.&.&.&.

\\$\chi_{11}^{(40)}$&512&512&1&1&.&-4&-4&.&.&.&-16&-16&.&.&.&.&.&.&.&.&.

\\$\chi_{11}^{(41)}$&512&-512&1&-1&.&-4&4&.&.&.&16&-16&.&.&.&.&.&.&.&.&.

\\$\chi_{11}^{(42)}$&560&-560&.&.&.&2&-2&.&.&.&-20&20&.&.&.&.&.&.&-8&8&.

\\$\chi_{11}^{(43)}$&720&-720&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&-8&.

\end{tabular}

\begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & &30 & & & & & & & & & & 40& & &\\\hline
$\chi_{11}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{11}^{(2)}$&.&.&2&2&-1&-2&-2&.&.&2&2&1&-2&-1&-1&1&1&1&1&1&-1&-1

\\$\chi_{11}^{(3)}$&.&.&-2&2&.&-1&1&-1&1&3&-3&.&.&1&-1&1&-1&.&-2&2&.&.

\\$\chi_{11}^{(4)}$&.&.&.&.&1&-3&-3&-1&-1&1&1&1&-2&.&.&.&.&1&-1&-1&3&1

\\$\chi_{11}^{(5)}$&-1&-1&1&1&2&3&3&1&1&-1&-1&1&-2&1&1&.&.&-2&-1&-1&1&-1

\\$\chi_{11}^{(6)}$&-1&-1&1&1&.&3&3&-1&-1&3&3&-1&.&1&1&.&.&.&1&1&1&-1

\\$\chi_{11}^{(7)}$&.&.&2&2&.&.&.&.&.&.&.&1&3&-1&-1&.&.&.&-1&-1&-1&1

\\$\chi_{11}^{(8)}$&.&.&.&.&2&-1&-1&-1&-1&-1&-1&1&3&.&.&-1&-1&.&1&1&3&-1

\\$\chi_{11}^{(9)}$&.&.&.&.&.&-1&-1&1&1&3&3&-1&1&.&.&-1&-1&-2&1&1&-1&1

\\$\chi_{11}^{(10)}$&.&.&-2&2&.&3&-3&1&-1&3&-3&.&.&-2&2&.&.&.&.&.&.&.

\\$\chi_{11}^{(11)}$&1&1&1&1&-2&2&2&.&.&-2&-2&.&-3&1&1&-1&-1&.&.&.&.&.

\\$\chi_{11}^{(12)}$&A&-A&-1&1&.&-8&8&.&.&.&.&.&.&-1&1&-1&1&.&.&.&.&.

\\$\chi_{11}^{(13)}$&-A&A&-1&1&.&-8&8&.&.&.&.&.&.&-1&1&-1&1&.&.&.&.&.

\\$\chi_{11}^{(14)}$&.&.&.&.&-1&7&7&-1&-1&-1&-1&-2&-1&.&.&1&1&-1&.&.&2&.

\\$\chi_{11}^{(15)}$&-1&-1&-1&-1&-1&3&3&1&1&-1&-1&.&-2&-1&-1&.&.&1&.&.&4&.

\\$\chi_{11}^{(16)}$&.&.&.&.&1&-3&-3&-1&-1&1&1&-1&1&.&.&.&.&1&-1&-1&1&1

\\$\chi_{11}^{(17)}$&.&.&.&.&-1&6&6&.&.&2&2&1&4&.&.&.&.&1&-1&-1&-3&-1

\\$\chi_{11}^{(18)}$&.&.&.&.&-1&6&6&.&.&2&2&-1&2&.&.&.&.&-1&-1&-1&1&1

\\$\chi_{11}^{(19)}$&.&.&2&-2&.&-5&5&1&-1&3&-3&.&.&2&-2&-1&1&.&.&.&.&.

\\$\chi_{11}^{(20)}$&.&.&2&-2&.&4&-4&-2&2&.&.&.&.&-1&1&-1&1&.&.&.&.&.

\\$\chi_{11}^{(21)}$&.&.&.&.&-2&-6&-6&.&.&-2&-2&.&1&.&.&.&.&-2&.&.&.&.

\\$\chi_{11}^{(22)}$&.&.&.&.&.&3&-3&1&-1&3&-3&.&.&.&.&.&.&.&2&-2&.&.

\\$\chi_{11}^{(23)}$&.&.&-2&-2&-1&6&6&.&.&2&2&.&-2&1&1&.&.&1&.&.&.&.

\\$\chi_{11}^{(24)}$&.&.&-2&2&.&-3&3&-1&1&-3&3&.&.&1&-1&.&.&.&2&-2&.&.

\\$\chi_{11}^{(25)}$&1&1&-1&-1&.&.&.&.&.&.&.&-1&3&-1&-1&.&.&.&1&1&1&-1

\\$\chi_{11}^{(26)}$&-1&-1&-1&-1&.&.&.&.&.&.&.&1&-3&-1&-1&.&.&.&1&1&-3&1

\\$\chi_{11}^{(27)}$&1&1&-1&-1&.&.&.&.&.&.&.&1&-3&-1&-1&.&.&.&-1&-1&1&-1

\\$\chi_{11}^{(28)}$&.&.&.&.&2&3&3&1&1&-1&-1&-2&-1&.&.&.&.&2&.&.&-2&.

\\$\chi_{11}^{(29)}$&.&.&.&.&1&-6&-6&.&.&-2&-2&-2&1&.&.&.&.&1&.&.&-2&.

\\$\chi_{11}^{(30)}$&1&1&1&1&.&.&.&.&.&.&.&.&-3&1&1&.&.&.&.&.&.&.

\\$\chi_{11}^{(31)}$&.&.&.&.&.&-8&-8&.&.&.&.&.&1&.&.&1&1&-2&.&.&.&.

\\$\chi_{11}^{(32)}$&.&.&.&.&1&10&10&.&.&-2&-2&.&2&.&.&1&1&-1&.&.&.&.

\\$\chi_{11}^{(33)}$&.&.&.&.&.&1&-1&1&-1&-3&3&.&.&.&.&-1&1&.&-2&2&.&.

\\$\chi_{11}^{(34)}$&.&.&.&.&.&-9&-9&1&1&3&3&-1&.&.&.&.&.&.&-1&-1&3&-1

\\$\chi_{11}^{(35)}$&-1&-1&1&1&-2&-6&-6&.&.&-2&-2&.&2&1&1&.&.&2&.&.&.&.

\\$\chi_{11}^{(36)}$&.&.&-2&-2&.&.&.&.&.&.&.&2&3&1&1&.&.&.&.&.&-2&.

\\$\chi_{11}^{(37)}$&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&1&1&5&1

\\$\chi_{11}^{(38)}$&.&.&.&.&1&-3&-3&-1&-1&1&1&.&-4&.&.&.&.&-1&.&.&-4&.

\\$\chi_{11}^{(39)}$&.&.&-2&2&.&16&-16&.&.&.&.&.&.&1&-1&-1&1&.&.&.&.&.

\\$\chi_{11}^{(40)}$&.&.&2&2&.&8&8&.&.&.&.&.&.&-1&-1&-1&-1&.&.&.&.&.

\\$\chi_{11}^{(41)}$&.&.&2&-2&.&8&-8&.&.&.&.&.&.&-1&1&1&-1&.&.&.&.&.

\\$\chi_{11}^{(42)}$&.&.&.&.&.&-7&7&1&-1&-3&3&.&.&.&.&1&-1&.&.&.&.&.

\\$\chi_{11}^{(43)}$&.&.&.&.&.&-9&9&-1&1&3&-3&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

 \noindent  \noindent where
A=-E(20)-E(20)$^9$+E(20)$^{13}$+E(20)$^{17}$ =-ER(-5)=-i5.

The generators of $G^{s_{12}}$ are:\\
 (  1, 212,   6, 151, 112, 223) (
2, 154, 141, 173, 190, 144) ( 3, 216,  70, 142, 113, 246)
    (  4, 247, 202, 181, 111,  52) (  5, 276,  89,  98, 116,  76) (  7, 197,  68, 221, 220,  56)
    (  8, 114, 127,  22, 110, 257) (  9,  58, 264) ( 10, 171, 175) ( 11,  31, 260, 152,  36, 203)
    ( 12,  92, 261, 147, 122,  61) ( 13,  18, 225, 187,  38,  83) ( 14,  72,  66,  37, 109, 102)
    ( 15, 140,  48) ( 16, 129, 134,  97,  81, 236) ( 17, 106, 156,  29, 210, 165) ( 19, 242, 213,  28,
     64, 126) ( 20,  60, 222, 149, 115, 186) ( 21, 185,  27) ( 23,  54, 209, 184, 107,  71)
    ( 24, 274, 266, 189,  42,  39) ( 25,  93, 191, 180,  86, 155) ( 26, 163,  33, 188, 166, 160)
    ( 30,  67, 143, 157, 239, 100) ( 32, 131, 226) ( 34, 178) ( 35, 235, 215, 243, 124,  63)
    ( 40, 137) ( 41, 244,  59, 263, 204, 200) ( 43, 182,  84) ( 44, 249,  75,  87, 136, 271)
    ( 45, 159, 253,  80, 158,  57) ( 46,  88,  74, 135, 132,  65) ( 47,  55, 231,  94, 196, 128)
    ( 49, 251) ( 50, 233,  95, 206, 272, 176) ( 51, 150, 201) ( 53, 164, 103, 139, 169, 269)
    ( 62, 228) ( 69, 199, 254, 214, 229,  90) ( 73, 108, 265, 275, 138, 252) ( 77, 177, 153, 273, 192,
     168) ( 78, 198, 237, 133, 101, 230) ( 79, 125, 267, 255, 227, 211) ( 82, 224, 218, 250, 123, 117)
    ( 85, 238, 219, 119, 194, 258) ( 91,  96, 245) ( 99, 167, 161) (104, 256, 146)
    (105, 195, 268, 241, 270, 208) (118, 259, 207, 232, 240, 205) (120, 193, 170, 262, 121, 172)
    (130, 148, 248) (179, 183) (217, 234) ,  (  2,  78) (  4,  60) (  5, 241) (  7, 275) (  8,  22)
    ( 10, 226) ( 11,  55) ( 12, 143) ( 13,  26) ( 14, 244) ( 15, 245) ( 16, 269) ( 17,  29)
    ( 18, 163) ( 19, 136) ( 20,  52) ( 21, 146) ( 23, 274) ( 24,  71) ( 25, 255) ( 27, 256)
    ( 28, 249) ( 30, 122) ( 31, 231) ( 32, 171) ( 33, 225) ( 34,  62) ( 35, 214) ( 36, 128)
    ( 37, 204) ( 38, 166) ( 39, 107) ( 40,  49) ( 41, 102) ( 42, 184) ( 44, 213) ( 45, 192)
    ( 47, 203) ( 48,  96) ( 51, 161) ( 53, 129) ( 54, 266) ( 56, 265) ( 57, 273) ( 59,  72)
    ( 61,  67) ( 63, 254) ( 64,  75) ( 66, 263) ( 68, 252) ( 69, 243) ( 73, 221) ( 76, 268)
    ( 77, 253) ( 79, 180) ( 80, 177) ( 81, 139) ( 82,  85) ( 83, 160) ( 86, 125) ( 87, 126)
    ( 89, 208) ( 90, 215) ( 91, 140) ( 92, 157) ( 93, 227) ( 94, 260) ( 97, 103) ( 98, 105)
    ( 99, 150) (100, 147) (101, 190) (104, 185) (106, 210) (108, 220) (109, 200) (110, 114)
    (111, 186) (115, 181) (116, 195) (117, 258) (118, 232) (119, 250) (120, 262) (121, 193)
    (123, 194) (124, 199) (127, 257) (131, 175) (133, 173) (134, 164) (137, 251) (138, 197)
    (141, 237) (144, 230) (149, 202) (152, 196) (153, 158) (154, 198) (155, 267) (156, 165)
    (159, 168) (167, 201) (169, 236) (170, 172) (178, 228) (179, 234) (183, 217) (187, 188)
    (189, 209) (191, 211) (205, 207) (218, 219) (222, 247) (224, 238) (229, 235) (239, 261)
    (240, 259) (242, 271) (270, 276) ,  (  1,   5, 112, 116,   6,  89) (  2,  55, 190, 128, 141,  94)
    (  3, 170, 113, 120,  70, 121) (  4,  25, 111,  86, 202, 191) (  7, 258, 220, 119,  68, 238)
    (  8, 134, 110,  16, 127,  81) (  9, 161,  58,  99, 264, 167) ( 10, 248, 171, 130, 175, 148)
    ( 11, 160,  36, 188, 260, 163) ( 12,  65, 122, 135, 261,  88) ( 13,  60,  38, 186, 225, 149)
    ( 14, 218, 109,  82,  66, 123) ( 15, 245, 140,  91,  48,  96) ( 17,  63, 210, 243, 156, 235)
    ( 18, 222,  83,  20, 187, 115) ( 19, 255,  64, 125, 213, 211) ( 21,  43, 185, 182,  27,  84)
    ( 22, 236, 114,  97, 257, 129) ( 23, 164, 107, 269, 209, 139) ( 24, 233,  42, 176, 266, 206)
    ( 26, 203, 166, 152,  33,  31) ( 28,  79, 242, 227, 126, 267) ( 29, 215, 106,  35, 165, 124)
    ( 30, 254, 239,  69, 143, 229) ( 32, 256, 131, 146, 226, 104) ( 34, 251) ( 37, 117,  72, 250, 102,
     224) ( 39,  50, 189, 272, 274,  95) ( 40, 179) ( 41,  59, 204) ( 44, 237, 136,  78,  75, 101)
    ( 45, 205, 158, 232, 253, 259) ( 46,  61, 132, 147,  74,  92) ( 47, 173, 196, 154, 231, 144)
    ( 49, 178) ( 51, 201, 150) ( 52, 155, 181, 180, 247,  93) ( 53, 184, 169,  54, 103,  71)
    ( 56, 194, 221, 219, 197,  85) ( 57, 240,  80, 207, 159, 118) ( 67, 214, 100, 199, 157,  90)
    ( 73, 252, 138, 275, 265, 108) ( 76, 151,  98, 212, 276, 223) ( 77, 270, 192, 268, 153, 105)
    ( 87, 230, 249, 133, 271, 198) (137, 183) (142, 172, 216, 262, 246, 193) (145, 162)
    (168, 241, 273, 195, 177, 208) (200, 244, 263) (217, 234) ,
  (  1,   8, 223, 257, 112, 110, 151,  22,   6, 127, 212, 114) (  2,  82, 144, 117, 190, 123, 173, 250,
     141, 218, 154, 224) (  3, 120, 246, 172, 113, 121, 142, 262,  70, 170, 216, 193)
    (  4, 186,  52, 115, 111, 149, 181, 222, 202,  60, 247,  20) (  5, 124,  76, 243, 116, 215,  98,
     235,  89,  35, 276,  63) (  7, 191,  56,  93, 220,  25, 221, 155,  68,  86, 197, 180)
    (  9,  84, 264, 182,  58,  43) ( 10,  99, 175, 161, 171, 167) ( 11, 126, 203,  64,  36,  28, 152,
     213, 260, 242,  31,  19) ( 12,  81,  61,  97, 122, 134, 147, 129, 261,  16,  92, 236)
    ( 13, 102,  83, 109,  38,  37, 187,  66, 225,  72,  18,  14) ( 15, 140,  48) ( 17,  95, 165, 233,
     210,  50,  29, 176, 156, 272, 106, 206) ( 21, 185,  27) ( 23, 177,  71,  77, 107, 168, 184, 192,
     209, 273,  54, 153) ( 24,  57,  39, 158,  42,  80, 189, 253, 266, 159, 274,  45)
    ( 26, 263, 160,  59, 166, 244, 188,  41,  33, 200, 163, 204) ( 30, 169, 100, 139, 239, 103, 157,
     164, 143,  53,  67, 269) ( 32, 201, 226, 150, 131,  51) ( 34,  40, 178, 137) ( 44,  47, 271, 128,
     136, 196,  87,  94,  75, 231, 249,  55) ( 46, 232,  65, 207, 132, 259, 135, 118,  74, 205,  88,
     240) ( 49,  62, 251, 228) ( 69, 270,  90, 241, 229, 268, 214, 195, 254, 105, 199, 208)
    ( 73, 211, 252, 227, 138, 255, 275, 267, 265, 125, 108,  79) ( 78, 119, 230, 219, 101, 238, 133,
      85, 237, 258, 198, 194) ( 91,  96, 245) (104, 256, 146) (130, 148, 248) (162, 174)
    (179, 217, 183, 234).

The representatives of conjugacy classes of   $G^{s_{12}}$
are:\\
()  ,  (2, 78) (4, 60) (5, 241) (7, 275) (8, 22) (10, 226) (11, 55)
(12, 143) (13, 26) (14, 244) (15,
    245) (16, 269) (17, 29) (18, 163) (19, 136) (20, 52) (21, 146) (23, 274) (24, 71) (25, 255) (27,
    256) (28, 249) (30, 122) (31, 231) (32, 171) (33, 225) (34, 62) (35, 214) (36, 128) (37, 204) (38,
    166) (39, 107) (40, 49) (41, 102) (42, 184) (44, 213) (45, 192) (47, 203) (48, 96) (51, 161) (53,
    129) (54, 266) (56, 265) (57, 273) (59, 72) (61, 67) (63, 254) (64, 75) (66, 263) (68, 252) (69,
    243) (73, 221) (76, 268) (77, 253) (79, 180) (80, 177) (81, 139) (82, 85) (83, 160) (86, 125) (87,
    126) (89, 208) (90, 215) (91, 140) (92, 157) (93, 227) (94, 260) (97, 103) (98, 105) (99,
    150) (100, 147) (101, 190) (104, 185) (106, 210) (108, 220) (109, 200) (110, 114) (111,
    186) (115, 181) (116, 195) (117, 258) (118, 232) (119, 250) (120, 262) (121, 193) (123,
    194) (124, 199) (127, 257) (131, 175) (133, 173) (134, 164) (137, 251) (138, 197) (141,
    237) (144, 230) (149, 202) (152, 196) (153, 158) (154, 198) (155, 267) ( [...] )  ,
  (1, 5, 112, 116, 6, 89) (2, 55, 190, 128, 141, 94) (3, 170, 113, 120, 70, 121) (4, 25, 111, 86, 202,
    191) (7, 258, 220, 119, 68, 238) (8, 134, 110, 16, 127, 81) (9, 161, 58, 99, 264, 167) (10, 248, 171,
    130, 175, 148) (11, 160, 36, 188, 260, 163) (12, 65, 122, 135, 261, 88) (13, 60, 38, 186, 225,
    149) (14, 218, 109, 82, 66, 123) (15, 245, 140, 91, 48, 96) (17, 63, 210, 243, 156, 235) (18, 222,
    83, 20, 187, 115) (19, 255, 64, 125, 213, 211) (21, 43, 185, 182, 27, 84) (22, 236, 114, 97, 257,
    129) (23, 164, 107, 269, 209, 139) (24, 233, 42, 176, 266, 206) (26, 203, 166, 152, 33, 31) (28, 79,
    242, 227, 126, 267) (29, 215, 106, 35, 165, 124) (30, 254, 239, 69, 143, 229) (32, 256, 131, 146,
    226, 104) (34, 251) (37, 117, 72, 250, 102, 224) (39, 50, 189, 272, 274, 95) (40, 179) (41, 59,
    204) (44, 237, 136, 78, 75, 101) (45, 205, 158, 232, 253, 259) (46, 61, 132, 147, 74, 92) (47, 173,
    196, 154, 231, 144) (49, 178) (51, 201, 150) (52, 155, 181, 180, 247, 93) ( [...] )  ,
  (1, 5, 273, 240, 45, 268, 151, 98, 77, 259, 80, 208) (2, 75, 125, 202, 13, 203, 173, 271, 227, 52, 187,
    260) (3, 170, 216, 262, 70, 121, 142, 172, 113, 120, 246, 193) (4, 38, 152, 154, 87, 267, 181, 18,
    11, 190, 44, 211) (6, 89, 168, 118, 253, 270, 223, 76, 153, 232, 57, 195) (7, 265, 194, 14, 263, 123,
    221, 252, 238, 37, 41, 224) (8, 236, 54, 206, 24, 53, 22, 134, 107, 50, 189, 139) (9, 161, 201) (10,
    104, 182, 27, 131, 148) (12, 229, 17, 215, 67, 132, 147, 199, 29, 63, 239, 88) (15, 140, 48) (16,
    209, 272, 274, 164, 110, 97, 71, 233, 42, 169, 114) (19, 78, 55, 160, 20, 155, 28, 133, 196, 33, 149,
    191) (21, 226, 248, 171, 256, 84) (23, 95, 39, 269, 127, 129, 184, 176, 266, 103, 257, 81) (25, 64,
    101, 128, 188, 115, 180, 242, 198, 231, 26, 60) (30, 135, 261, 69, 156, 124, 157, 46, 61, 214, 165,
    235) (31, 144, 249, 79, 247, 83, 36, 141, 136, 255, 111, 225) (32, 130, 175, 146, 43, 185) (34, 62,
    251, 183, 234, 40, 178, 228, 49, 179, 217, 137) ( [...] )  ,
  (1, 6, 112) (2, 141, 190) (3, 70, 113) (4, 202, 111) (5, 89, 116) (7, 68, 220) (8, 127, 110) (9, 264,
    58) (10, 175, 171) (11, 260, 36) (12, 261, 122) (13, 225, 38) (14, 66, 109) (15, 48, 140) (16, 134,
    81) (17, 156, 210) (18, 187, 83) (19, 213, 64) (20, 222, 115) (21, 27, 185) (22, 257, 114) (23, 209,
    107) (24, 266, 42) (25, 191, 86) (26, 33, 166) (28, 126, 242) (29, 165, 106) (30, 143, 239) (31,
    152, 203) (32, 226, 131) (35, 215, 124) (37, 102, 72) (39, 274, 189) (41, 59, 204) (43, 84,
    182) (44, 75, 136) (45, 253, 158) (46, 74, 132) (47, 231, 196) (50, 95, 272) (51, 201, 150) (52,
    247, 181) (53, 103, 169) (54, 184, 71) (55, 94, 128) (56, 197, 221) (57, 159, 80) (60, 149,
    186) (61, 92, 147) (63, 235, 243) (65, 88, 135) (67, 157, 100) (69, 254, 229) (73, 265, 138) (76,
    276, 98) (77, 153, 192) (78, 237, 101) (79, 267, 227) (82, 218, 123) (85, 219, 194) (87, 271,
    249) (90, 199, 214) (91, 245, 96) (93, 180, 155) (97, 236, 129) (99, 161, 167) (104, 146,
    256) ( [...] )  ,  (1, 6, 112) (2, 237, 190, 78, 141, 101) (3, 70, 113) (4, 149, 111, 60, 202,
    186) (5, 208, 116, 241, 89, 195) (7, 252, 220, 275, 68, 108) (8, 257, 110, 22, 127, 114) (9, 264,
    58) (10, 131, 171, 226, 175, 32) (11, 94, 36, 55, 260, 128) (12, 239, 122, 143, 261, 30) (13, 33, 38,
    26, 225, 166) (14, 263, 109, 244, 66, 200) (15, 96, 140, 245, 48, 91) (16, 164, 81, 269, 134,
    139) (17, 165, 210, 29, 156, 106) (18, 188, 83, 163, 187, 160) (19, 44, 64, 136, 213, 75) (20, 247,
    115, 52, 222, 181) (21, 256, 185, 146, 27, 104) (23, 189, 107, 274, 209, 39) (24, 54, 42, 71, 266,
    184) (25, 211, 86, 255, 191, 125) (28, 87, 242, 249, 126, 271) (31, 196, 203, 231, 152, 47) (34,
    62) (35, 90, 124, 214, 215, 199) (37, 41, 72, 204, 102, 59) (40, 49) (43, 84, 182) (45, 77, 158, 192,
    253, 153) (46, 74, 132) (50, 95, 272) (51, 167, 150, 161, 201, 99) (53, 97, 169, 129, 103, 236) (56,
    138, 221, 265, 197, 73) (57, 168, 80, 273, 159, 177) (61, 157, 147, 67, 92, 100) ( [...] )  ,
  (1, 8, 223, 257, 112, 110, 151, 22, 6, 127, 212, 114) (2, 82, 144, 117, 190, 123, 173, 250, 141, 218,
    154, 224) (3, 120, 246, 172, 113, 121, 142, 262, 70, 170, 216, 193) (4, 186, 52, 115, 111, 149, 181,
    222, 202, 60, 247, 20) (5, 124, 76, 243, 116, 215, 98, 235, 89, 35, 276, 63) (7, 191, 56, 93, 220, 25,
    221, 155, 68, 86, 197, 180) (9, 84, 264, 182, 58, 43) (10, 99, 175, 161, 171, 167) (11, 126, 203, 64,
    36, 28, 152, 213, 260, 242, 31, 19) (12, 81, 61, 97, 122, 134, 147, 129, 261, 16, 92, 236) (13, 102,
    83, 109, 38, 37, 187, 66, 225, 72, 18, 14) (15, 140, 48) (17, 95, 165, 233, 210, 50, 29, 176, 156,
    272, 106, 206) (21, 185, 27) (23, 177, 71, 77, 107, 168, 184, 192, 209, 273, 54, 153) (24, 57, 39,
    158, 42, 80, 189, 253, 266, 159, 274, 45) (26, 263, 160, 59, 166, 244, 188, 41, 33, 200, 163,
    204) (30, 169, 100, 139, 239, 103, 157, 164, 143, 53, 67, 269) (32, 201, 226, 150, 131, 51) (34, 40,
    178, 137) (44, 47, 271, 128, 136, 196, 87, 94, 75, 231, 249, 55) ( [...] )  ,
  (1, 8, 6, 127, 112, 110) (2, 119, 141, 258, 190, 238) (3, 120, 70, 170, 113, 121) (4, 247, 202, 181,
    111, 52) (5, 229, 89, 69, 116, 254) (7, 267, 68, 227, 220, 79) (9, 84, 264, 182, 58, 43) (10, 150,
    175, 51, 171, 201) (11, 44, 260, 75, 36, 136) (12, 53, 261, 103, 122, 169) (13, 263, 225, 200, 38,
    244) (14, 188, 66, 160, 109, 163) (15, 91, 48, 245, 140, 96) (16, 30, 134, 143, 81, 239) (17, 176,
    156, 233, 210, 206) (18, 204, 187, 41, 83, 59) (19, 196, 213, 47, 64, 231) (20, 115, 222) (21, 104,
    27, 146, 185, 256) (22, 223, 257, 212, 114, 151) (23, 45, 209, 253, 107, 158) (24, 77, 266, 153, 42,
    192) (25, 275, 191, 252, 86, 108) (26, 102, 33, 72, 166, 37) (28, 55, 126, 94, 242, 128) (29, 95,
    165, 272, 106, 50) (31, 249, 152, 87, 203, 271) (32, 167, 226, 99, 131, 161) (34, 251) (35, 195,
    215, 241, 124, 208) (39, 168, 274, 177, 189, 273) (40, 62) (46, 232, 74, 205, 132, 259) (49,
    178) (54, 159, 184, 80, 71, 57) (56, 125, 197, 255, 221, 211) ( [...] )  ,
  (1, 12, 177, 210, 253, 157, 151, 147, 192, 106, 57, 30) (2, 93, 211, 133, 225, 26, 173, 86, 267, 78, 83,
    188) (3, 172, 246, 121, 113, 262, 142, 170, 70, 193, 216, 120) (4, 197, 31, 119, 271, 41, 181, 220,
    36, 85, 75, 263) (5, 164, 207, 129, 270, 206, 98, 169, 205, 81, 195, 50) (6, 261, 273, 17, 158, 100,
    223, 61, 77, 29, 159, 143) (7, 11, 219, 136, 200, 202, 221, 152, 258, 249, 59, 52) (8, 243, 71, 135,
    266, 229, 22, 35, 209, 46, 39, 199) (9, 185, 51, 148, 167, 256) (10, 32, 84) (13, 166, 154, 191, 79,
    101, 187, 163, 190, 155, 255, 198) (14, 64, 218, 94, 108, 20, 37, 242, 117, 47, 138, 149) (16, 241,
    95, 89, 139, 240, 97, 105, 176, 76, 53, 259) (18, 160, 141, 180, 125, 230, 38, 33, 144, 25, 227,
    237) (19, 123, 128, 275, 222, 102, 28, 224, 231, 73, 186, 66) (21, 201, 130, 99, 104, 264) (23, 132,
    189, 90, 110, 235, 184, 88, 24, 254, 114, 124) (27, 150, 248, 161, 146, 58) (34, 137, 251, 62, 234,
    183, 178, 40, 49, 228, 217, 179) ( [...] )  ,  (1, 16, 69) (2, 7, 242) (4, 155, 252) (5, 239, 8) (6,
    134, 254) (9, 185, 226) (10, 150, 248) (11, 78, 14) (12, 54, 240) (13, 263, 60) (17, 24, 268) (18,
    204, 222) (19, 144, 56) (20, 83, 59) (21, 131, 264) (22, 98, 67) (23, 232, 61) (25, 73, 247) (26,
    117, 249) (27, 32, 58) (28, 141, 68) (29, 189, 208) (30, 127, 89) (31, 198, 72) (33, 224, 87) (35,
    168, 50) (36, 101, 109) (37, 152, 133) (38, 244, 186) (39, 195, 165) (40, 62, 179) (41, 115,
    187) (42, 105, 210) (43, 99, 104) (44, 160, 123) (45, 164, 46) (47, 211, 219) (51, 148, 175) (52,
    86, 138) (53, 65, 57) (55, 79, 119) (63, 192, 176) (64, 173, 221) (66, 260, 237) (71, 207, 122) (74,
    253, 139) (75, 163, 82) (76, 157, 257) (77, 233, 235) (80, 169, 135) (81, 229, 112) (84, 161,
    146) (85, 196, 255) (88, 159, 103) (90, 223, 236) (91, 245, 96) (92, 209, 205) (93, 108, 202) (94,
    267, 258) (95, 215, 177) (97, 214, 151) (100, 114, 276) (102, 203, 230) (106, 274, 241) (107, 259,
    147) (110, 116, 143) (111, 180, 275) ( [...] )  ,  (1, 16, 132, 158, 206, 243) (2, 14, 186, 180,
    119, 271) (4, 13, 117, 94, 237, 68) (5, 106, 42, 118, 61, 22) (6, 134, 46, 45, 176, 63) (7, 111, 38,
    250, 55, 78) (8, 98, 210, 274, 232, 261) (9, 185, 43, 99, 248, 10) (11, 79, 275, 242, 166, 244) (12,
    110, 276, 156, 39, 259) (15, 96, 48, 91, 140, 245) (17, 189, 205, 122, 127, 76) (18, 82, 196, 133,
    221, 247) (19, 188, 41, 203, 211, 265) (20, 86, 194, 44, 154, 72) (21, 84, 161, 148, 175, 264) (23,
    241, 239, 184, 105, 67) (24, 207, 92, 257, 89, 29) (25, 85, 75, 173, 37, 222) (26, 263, 260, 267,
    252, 28) (27, 182, 167, 130, 171, 58) (30, 71, 268, 157, 209, 208) (31, 125, 138, 213, 160, 59) (32,
    201, 256) (33, 200, 36, 227, 108, 126) (34, 179, 234, 40, 49, 62) (35, 151, 97, 88, 159, 50) (47,
    230, 56, 181, 187, 218) (51, 146, 131) (52, 83, 123, 231, 198, 197) (53, 199, 273) (54, 270, 100,
    107, 195, 143) (57, 272, 124, 212, 129, 65) (60, 155, 258, 249, 141, 66) (64, 163, 204, 152, 255,
    73) ( [...] )  ,  (1, 17, 212, 106, 6, 156, 151, 29, 112, 210, 223, 165) (2, 230, 154, 78, 141,
    198, 173, 237, 190, 133, 144, 101) (3, 120, 216, 193, 70, 170, 142, 262, 113, 121, 246, 172) (4,
    258, 247, 85, 202, 238, 181, 219, 111, 119, 52, 194) (5, 97, 276, 81, 89, 236, 98, 16, 116, 129, 76,
    134) (7, 44, 197, 249, 68, 75, 221, 87, 220, 136, 56, 271) (8, 65, 114, 46, 127, 88, 22, 74, 110, 135,
    257, 132) (9, 130, 58, 148, 264, 248) (10, 175, 171) (11, 244, 31, 59, 260, 263, 152, 204, 36, 200,
    203, 41) (12, 158, 92, 57, 261, 45, 147, 159, 122, 253, 61, 80) (13, 86, 18, 155, 225, 25, 187, 93,
    38, 191, 83, 180) (14, 128, 72, 47, 66, 55, 37, 231, 109, 94, 102, 196) (15, 48, 140) (19, 252, 242,
    73, 213, 108, 28, 265, 64, 275, 126, 138) (20, 224, 60, 218, 222, 250, 149, 123, 115, 117, 186,
    82) (21, 161, 185, 99, 27, 167) (23, 199, 54, 254, 209, 214, 184, 229, 107, 90, 71, 69) (24, 35, 274,
    235, 266, 215, 189, 243, 42, 124, 39, 63) (26, 227, 163, 211, 33, 79, 188, 125, 166, 267, 160,
    255) ( [...] )  ,  (1, 24) (2, 68) (3, 170) (4, 136) (5, 132) (6, 266) (7, 190) (8, 253) (9,
    171) (10, 264) (11, 152) (12, 50) (13, 238) (14, 198) (15, 91) (16, 156) (17, 81) (18, 219) (20,
    231) (21, 148) (22, 57) (23, 77) (25, 117) (26, 138) (27, 130) (29, 129) (30, 139) (31, 36) (32,
    150) (33, 73) (34, 178) (35, 118) (37, 101) (38, 258) (39, 223) (41, 255) (42, 112) (43, 161) (44,
    202) (45, 110) (46, 89) (47, 115) (48, 245) (49, 217) (51, 226) (52, 87) (53, 157) (54, 177) (55,
    186) (56, 173) (58, 175) (59, 211) (60, 94) (61, 176) (62, 179) (63, 205) (65, 276) (66, 133) (67,
    169) (69, 105) (70, 121) (71, 168) (72, 237) (74, 116) (75, 111) (76, 135) (78, 102) (79, 263) (80,
    114) (82, 93) (83, 85) (84, 167) (86, 250) (88, 98) (90, 208) (92, 233) (95, 261) (96, 140) (97,
    165) (99, 182) (100, 103) (106, 236) (107, 192) (108, 188) (109, 230) (113, 120) (119, 225) (122,
    272) (123, 155) (124, 240) (125, 204) (127, 158) (128, 149) (131, 201) (134, 210) (141,
    220) (142, 172) (143, 269) (144, 197) (147, 206) ( [...] )  ,
  (1, 24, 168, 257, 158, 209, 151, 189, 153, 127, 159, 71) (2, 102, 255, 117, 38, 265, 173, 66, 79, 218,
    18, 252) (3, 170, 142, 172) (4, 94, 203, 115, 249, 28, 181, 47, 260, 60, 136, 19) (5, 214, 118, 243,
    105, 88, 98, 69, 232, 35, 241, 132) (6, 266, 177, 114, 45, 107, 223, 39, 192, 110, 80, 54) (7, 160,
    85, 93, 244, 198, 221, 33, 119, 86, 204, 101) (8, 57, 184, 112, 42, 273, 22, 253, 23, 212, 274,
    77) (9, 171, 150, 182, 99, 32) (10, 51, 43, 161, 226, 264) (11, 186, 75, 64, 111, 55, 152, 222, 271,
    242, 247, 196) (12, 269, 156, 97, 100, 206, 147, 103, 165, 16, 143, 50) (13, 138, 144, 109, 267,
    123, 187, 108, 141, 72, 211, 224) (14, 227, 82, 83, 275, 190, 37, 125, 250, 225, 73, 154) (15, 48,
    140) (17, 129, 157, 233, 92, 53, 29, 81, 30, 272, 122, 139) (20, 87, 126, 52, 231, 36, 149, 44, 213,
    202, 128, 31) (21, 146, 148) (25, 41, 78, 68, 163, 219, 180, 263, 133, 56, 166, 258) (26, 238, 191,
    59, 237, 220, 188, 194, 155, 200, 230, 197) ( [...] )  ,
  (1, 30, 57, 106, 192, 147, 151, 157, 253, 210, 177, 12) (2, 188, 83, 78, 267, 86, 173, 26, 225, 133,
    211, 93) (3, 120, 216, 193, 70, 170, 142, 262, 113, 121, 246, 172) (4, 263, 75, 85, 36, 220, 181, 41,
    271, 119, 31, 197) (5, 50, 195, 81, 205, 169, 98, 206, 270, 129, 207, 164) (6, 143, 159, 29, 77, 61,
    223, 100, 158, 17, 273, 261) (7, 52, 59, 249, 258, 152, 221, 202, 200, 136, 219, 11) (8, 199, 39, 46,
    209, 35, 22, 229, 266, 135, 71, 243) (9, 256, 167, 148, 51, 185) (10, 84, 32) (13, 198, 255, 155,
    190, 163, 187, 101, 79, 191, 154, 166) (14, 149, 138, 47, 117, 242, 37, 20, 108, 94, 218, 64) (16,
    259, 53, 76, 176, 105, 97, 240, 139, 89, 95, 241) (18, 237, 227, 25, 144, 33, 38, 230, 125, 180, 141,
    160) (19, 66, 186, 73, 231, 224, 28, 102, 222, 275, 128, 123) (21, 264, 104, 99, 130, 201) (23, 124,
    114, 254, 24, 88, 184, 235, 110, 90, 189, 132) (27, 58, 146, 161, 248, 150) (34, 179, 217, 228, 49,
    40, 178, 183, 234, 62, 251, 137) ( [...] )  ,  (1, 35, 206, 159, 132, 97) (2, 75, 119, 25, 186,
    37) (3, 142) (4, 56, 237, 47, 117, 187) (5, 8, 61, 232, 42, 210) (6, 215, 176, 80, 46, 236) (7, 133,
    55, 82, 38, 247) (9, 10, 248, 99, 43, 185) (11, 204, 166, 64, 275, 255) (12, 240, 39, 165, 276,
    114) (13, 181, 68, 230, 94, 218) (14, 173, 271, 85, 180, 222) (15, 245, 140, 91, 48, 96) (16, 151,
    243, 50, 158, 88) (17, 89, 127, 92, 205, 24) (18, 111, 221, 78, 196, 250) (19, 252, 211, 260, 41,
    26) (20, 109, 154, 87, 194, 93) (21, 264, 175, 148, 161, 84) (22, 261, 118, 274, 106, 98) (23, 239,
    105) (27, 58, 171, 130, 167, 182) (28, 265, 267, 203, 263, 188) (29, 76, 257, 122, 207, 189) (30,
    268, 209) (31, 200, 160, 126, 138, 227) (32, 256, 201) (33, 213, 108, 125, 36, 59) (34, 228, 49,
    137, 234, 183) (40, 217, 179, 178, 62, 251) (44, 238, 86, 149, 72, 190) (45, 135, 134, 223, 63,
    95) (51, 131, 146) (52, 220, 198, 128, 123, 225) (53, 77, 199, 139, 273, 229) (54, 100, 195) (57,
    74, 129, 112, 124, 233) ( [...] )  ,  (1, 35, 269, 151, 243, 103) (2, 196, 244, 173, 55, 204) (3,
    142) (4, 102, 26, 181, 66, 188) (5, 184, 210, 98, 23, 106) (6, 215, 164, 223, 63, 169) (7, 255, 186,
    221, 79, 222) (8, 261, 105, 22, 61, 241) (9, 10, 104) (11, 82, 180, 152, 250, 25) (12, 270, 114, 147,
    195, 110) (13, 19, 258, 187, 28, 219) (14, 163, 111, 37, 166, 247) (15, 140, 48) (16, 168, 132, 97,
    153, 88) (17, 76, 209, 29, 89, 71) (18, 242, 85, 38, 64, 119) (20, 220, 125, 149, 197, 227) (21, 51,
    84) (24, 157, 205, 189, 30, 207) (27, 201, 182) (31, 224, 86, 36, 123, 93) (32, 130, 167) (33, 52,
    109, 160, 202, 72) (34, 251, 234, 178, 49, 217) (39, 143, 240, 266, 100, 259) (40, 137) (41, 141,
    47, 263, 144, 94) (42, 67, 232, 274, 239, 118) (43, 185, 150) (44, 108, 198, 87, 138, 101) (45, 90,
    176, 80, 254, 95) (46, 236, 192, 135, 134, 177) (50, 158, 214, 206, 159, 69) (53, 112, 124, 139,
    212, 235) (54, 156, 276, 107, 165, 116) (56, 267, 115, 68, 211, 60) (57, 229, 272, 253, 199,
    233) ( [...] )  ,  (1, 42, 177, 257, 253, 107, 151, 274, 192, 127, 57, 54) (2, 37, 211, 117, 225,
    138, 173, 14, 267, 218, 83, 108) (3, 120, 246, 172, 113, 121, 142, 262, 70, 170, 216, 193) (4, 55,
    31, 115, 271, 126, 181, 196, 36, 60, 75, 213) (5, 199, 207, 243, 270, 135, 98, 229, 205, 35, 195,
    46) (6, 24, 273, 114, 158, 23, 223, 189, 77, 110, 159, 184) (7, 188, 219, 93, 200, 133, 221, 26, 258,
    86, 59, 78) (8, 80, 71, 112, 266, 168, 22, 45, 209, 212, 39, 153) (9, 175, 51, 182, 167, 226) (10,
    150, 84, 161, 32, 58) (11, 149, 136, 64, 202, 94, 152, 20, 249, 242, 52, 47) (12, 139, 210, 97, 157,
    176, 147, 53, 106, 16, 30, 95) (13, 265, 154, 109, 79, 82, 187, 252, 190, 72, 255, 250) (17, 236,
    100, 233, 61, 103, 29, 134, 143, 272, 261, 269) (18, 275, 141, 102, 125, 224, 38, 73, 144, 66, 227,
    123) (19, 111, 128, 203, 222, 87, 28, 247, 231, 260, 186, 44) (21, 104, 130) (25, 204, 237, 68, 160,
    194, 180, 244, 230, 56, 33, 238) (27, 146, 248) (34, 179, 251, 137, 234, 62, 178, 183, 49, 40, 217,
    228) ( [...] )  ,  (1, 45, 77) (2, 13, 227) (3, 70, 113) (4, 87, 11) (5, 268, 259) (6, 253, 153) (7,
    263, 238) (8, 24, 107) (9, 161, 201) (10, 131, 182) (12, 67, 29) (14, 252, 224) (15, 140, 48) (16,
    164, 233) (17, 147, 239) (18, 211, 154) (19, 20, 196) (21, 256, 248) (22, 189, 54) (23, 127,
    266) (25, 188, 198) (26, 101, 180) (27, 104, 148) (28, 149, 55) (30, 156, 61) (31, 247, 136) (32,
    43, 175) (33, 78, 155) (34, 234, 49) (35, 90, 65) (36, 111, 249) (37, 265, 123) (38, 267, 190) (39,
    184, 257) (40, 179, 62) (41, 194, 221) (42, 209, 110) (44, 152, 181) (46, 235, 69) (47, 213,
    222) (50, 236, 53) (51, 58, 99) (52, 75, 203) (56, 59, 85) (57, 168, 223) (60, 128, 242) (63, 229,
    132) (64, 115, 231) (66, 108, 250) (68, 200, 119) (71, 114, 274) (72, 73, 218) (74, 243, 254) (76,
    195, 118) (79, 141, 225) (80, 273, 151) (81, 269, 176) (82, 102, 138) (83, 255, 144) (84, 171,
    226) (86, 163, 230) (88, 215, 199) (89, 270, 232) (92, 143, 210) (93, 166, 237) (94, 126, 186) (95,
    129, 103) ( [...] )  ,  (1, 46, 233) (2, 4, 238, 78, 60, 224) (3, 70, 113) (5, 71, 147, 241, 24,
    100) (6, 74, 206) (7, 26, 128, 275, 13, 36) (8, 29, 259, 22, 17, 240) (9, 84, 130) (10, 146, 167, 226,
    21, 201) (11, 68, 33, 55, 252, 225) (12, 105, 189, 143, 98, 209) (14, 267, 87, 244, 155, 126) (15,
    91, 48, 245, 140, 96) (16, 192, 235, 269, 45, 229) (18, 203, 197, 163, 47, 138) (19, 72, 255, 136,
    59, 25) (20, 82, 144, 52, 85, 230) (23, 122, 270, 274, 30, 276) (27, 150, 175, 256, 99, 131) (28,
    109, 79, 249, 200, 180) (31, 221, 188, 231, 73, 187) (32, 185, 51, 171, 104, 161) (34, 179, 49, 62,
    234, 40) (35, 169, 57, 214, 236, 273) (37, 211, 44, 204, 191, 213) (38, 260, 220, 166, 94, 108) (39,
    239, 76, 107, 261, 268) (41, 86, 64, 102, 125, 75) (42, 157, 116, 184, 92, 195) (43, 148, 58) (50,
    223, 65) (53, 159, 90, 129, 168, 215) (54, 61, 208, 266, 67, 89) (56, 160, 196, 265, 83, 152) (63,
    139, 158, 254, 81, 153) (66, 227, 271, 263, 93, 242) (69, 134, 77, 243, 164, 253) ( [...] )  ,
  (1, 46, 233) (2, 60, 238) (3, 70, 113) (4, 224, 78) (5, 24, 147) (6, 74, 206) (7, 13, 128) (8, 17,
    259) (9, 84, 130) (10, 21, 167) (11, 252, 33) (12, 98, 189) (14, 155, 87) (15, 140, 48) (16, 45,
    235) (18, 47, 197) (19, 59, 255) (20, 85, 144) (22, 29, 240) (23, 30, 270) (25, 136, 72) (26, 36,
    275) (27, 99, 175) (28, 200, 79) (31, 73, 188) (32, 104, 51) (34, 234, 49) (35, 236, 57) (37, 191,
    44) (38, 94, 220) (39, 261, 76) (40, 62, 179) (41, 125, 64) (42, 92, 116) (43, 148, 58) (50, 223,
    65) (52, 82, 230) (53, 168, 90) (54, 67, 208) (55, 68, 225) (56, 83, 196) (61, 89, 266) (63, 81,
    158) (66, 93, 271) (69, 164, 77) (71, 100, 241) (75, 102, 86) (80, 124, 97) (88, 95, 212) (91, 96,
    245) (101, 111, 117) (103, 177, 199) (105, 209, 143) (106, 207, 114) (107, 239, 268) (108, 166,
    260) (109, 180, 249) (110, 210, 205) (112, 132, 176) (115, 194, 173) (118, 257, 165) (119, 141,
    149) (122, 276, 274) (123, 133, 181) (126, 244, 267) (127, 156, 232) (129, 159, 215) ( [...] )
    ,  (1, 50, 132, 151, 206, 88) (2, 85, 186, 173, 119, 222) (3, 142) (4, 230, 117, 181, 237, 218) (5,
    261, 42, 98, 61, 274) (6, 95, 46, 223, 176, 135) (7, 196, 38, 221, 55, 18) (8, 118, 210, 22, 232,
    106) (9, 248, 43) (10, 99, 185) (11, 163, 275, 152, 166, 73) (12, 266, 276, 147, 39, 116) (13, 56,
    94, 187, 68, 47) (14, 75, 180, 37, 271, 25) (15, 140, 48) (16, 35, 158, 97, 243, 159) (17, 257, 205,
    29, 127, 207) (19, 267, 41, 28, 211, 263) (20, 190, 194, 149, 154, 238) (21, 175, 161) (23, 241,
    239, 184, 105, 67) (24, 76, 92, 189, 89, 122) (26, 265, 260, 188, 252, 203) (27, 171, 167) (30, 71,
    268, 157, 209, 208) (31, 33, 138, 36, 160, 108) (32, 201, 256) (34, 251, 234, 178, 49, 217) (40,
    183, 62, 137, 179, 228) (44, 93, 72, 87, 86, 109) (45, 236, 63, 80, 134, 215) (51, 146, 131) (52,
    101, 123, 202, 198, 224) (53, 229, 273, 139, 199, 77) (54, 270, 100, 107, 195, 143) (57, 81, 124,
    253, 129, 235) (58, 130, 182) (59, 126, 125, 200, 213, 227) ( [...] )  ,
  (1, 53, 46, 168, 233, 90) (2, 138, 60, 163, 238, 203) (3, 216, 70, 142, 113, 246) (4, 255, 224, 19, 78,
    59) (5, 147, 24) (6, 103, 74, 177, 206, 199) (7, 44, 13, 37, 128, 191) (8, 270, 17, 23, 259, 30) (9,
    256, 84, 150, 130, 131) (10, 167, 21) (11, 154, 252, 222, 33, 219) (12, 189, 98) (14, 231, 155, 221,
    87, 187) (15, 91, 140, 96, 48, 245) (16, 124, 45, 97, 235, 80) (18, 109, 47, 180, 197, 249) (20, 26,
    85, 36, 144, 275) (22, 195, 29, 184, 240, 157) (25, 220, 136, 38, 72, 94) (27, 175, 99) (28, 133,
    200, 181, 79, 123) (31, 141, 73, 149, 188, 119) (32, 264, 104, 182, 51, 248) (34, 228, 234, 183, 49,
    137) (35, 253, 236, 243, 57, 134) (39, 76, 261) (40, 178, 62, 217, 179, 251) (41, 111, 125, 117, 64,
    101) (42, 116, 92) (43, 201, 148, 226, 58, 146) (50, 229, 223, 269, 65, 192) (52, 267, 82, 126, 230,
    244) (54, 207, 67, 114, 208, 106) (55, 86, 68, 75, 225, 102) (56, 271, 83, 66, 196, 93) (61, 266,
    89) (63, 159, 81, 215, 158, 129) ( [...] )  ,  (1, 57, 192, 151, 253, 177) (2, 83, 267, 173, 225,
    211) (3, 216, 70, 142, 113, 246) (4, 75, 36, 181, 271, 31) (5, 195, 205, 98, 270, 207) (6, 159, 77,
    223, 158, 273) (7, 59, 258, 221, 200, 219) (8, 39, 209, 22, 266, 71) (9, 167, 51) (10, 32, 84) (11,
    52, 249, 152, 202, 136) (12, 30, 106, 147, 157, 210) (13, 255, 190, 187, 79, 154) (14, 138, 117, 37,
    108, 218) (16, 53, 176, 97, 139, 95) (17, 261, 143, 29, 61, 100) (18, 227, 144, 38, 125, 141) (19,
    186, 231, 28, 222, 128) (20, 94, 64, 149, 47, 242) (21, 104, 130) (23, 114, 24, 184, 110, 189) (25,
    33, 230, 180, 160, 237) (26, 133, 93, 188, 78, 86) (27, 146, 248) (34, 217, 49, 178, 234, 251) (35,
    229, 135, 243, 199, 46) (40, 183, 62, 137, 179, 228) (41, 119, 197, 263, 85, 220) (42, 54, 127, 274,
    107, 257) (43, 171, 131) (44, 260, 247, 87, 203, 111) (45, 168, 112, 80, 153, 212) (50, 81, 169,
    206, 129, 164) (55, 213, 60, 196, 126, 115) (56, 244, 194, 68, 204, 238) (58, 161, 150) (63, 214,
    74, 215, 69, 65) ( [...] )  ,  (1, 57, 6, 159, 112, 80) (2, 86, 141, 25, 190, 191) (3, 216, 70, 142,
    113, 246) (4, 196, 202, 47, 111, 231) (5, 259, 89, 232, 116, 205) (7, 123, 68, 82, 220, 218) (8, 266,
    127, 42, 110, 24) (9, 167, 264, 99, 58, 161) (10, 182, 175, 43, 171, 84) (11, 213, 260, 64, 36,
    19) (12, 29, 261, 165, 122, 106) (13, 133, 225, 230, 38, 198) (14, 194, 66, 85, 109, 219) (15, 96,
    48, 91, 140, 245) (16, 272, 134, 50, 81, 95) (17, 61, 156, 92, 210, 147) (18, 101, 187, 78, 83,
    237) (20, 249, 222, 87, 115, 271) (21, 248, 27, 148, 185, 130) (22, 39, 257, 274, 114, 189) (23,
    107, 209) (26, 255, 33, 211, 166, 125) (28, 152, 126, 203, 242, 31) (30, 239, 143) (32, 131,
    226) (34, 137) (35, 74, 215, 132, 124, 46) (37, 238, 102, 119, 72, 258) (40, 178) (41, 275, 59, 252,
    204, 108) (44, 60, 75, 149, 136, 186) (45, 151, 253, 223, 158, 212) (49, 183) (51, 150, 201) (52,
    94, 247, 128, 181, 55) (53, 164, 103, 139, 169, 269) (54, 71, 184) (56, 250, 197, 117, 221,
    224) ( [...] )  ,  (1, 65, 176, 151, 74, 95) (2, 20, 258, 173, 149, 219) (3, 216, 70, 142, 113,
    246) (4, 82, 101, 181, 250, 198) (5, 39, 92, 98, 266, 122) (6, 88, 233, 223, 132, 272) (7, 83, 94,
    221, 225, 47) (8, 165, 205, 22, 156, 207) (9, 182, 148) (10, 27, 161) (11, 138, 26, 152, 108,
    188) (12, 89, 274, 147, 76, 42) (13, 196, 220, 187, 55, 197) (14, 86, 249, 37, 93, 136) (16, 57, 63,
    97, 253, 215) (17, 118, 110, 29, 232, 114) (18, 128, 56, 38, 231, 68) (19, 244, 125, 28, 204,
    227) (21, 99, 171) (23, 100, 268, 184, 143, 208) (24, 261, 116, 189, 61, 276) (25, 87, 102, 180, 44,
    66) (30, 241, 107, 157, 105, 54) (31, 252, 163, 36, 265, 166) (32, 146, 150) (33, 203, 275, 160,
    260, 73) (34, 217, 49, 178, 234, 251) (35, 81, 80, 243, 129, 45) (40, 228, 179, 137, 62, 183) (41,
    79, 213, 263, 255, 126) (43, 130, 264) (46, 50, 112, 135, 206, 212) (51, 226, 256) (52, 117, 133,
    202, 218, 78) (53, 192, 214, 139, 177, 69) (58, 84, 248) (59, 267, 64, 200, 211, 242) ( [...] )  ,
  (1, 65, 176, 151, 74, 95) (2, 52, 258, 133, 149, 218) (3, 216, 70, 142, 113, 246) (4, 85, 101, 115, 250,
    154) (5, 107, 92, 105, 266, 30) (6, 88, 233, 223, 132, 272) (7, 160, 94, 73, 225, 203) (8, 156,
    205) (9, 182, 148) (10, 256, 161, 226, 27, 51) (11, 197, 26, 196, 108, 187) (12, 208, 274, 100, 76,
    184) (13, 152, 220, 188, 55, 138) (14, 125, 249, 204, 93, 19) (15, 245) (16, 273, 63, 103, 253,
    90) (17, 232, 110) (18, 36, 56, 166, 231, 252) (20, 117, 173, 202, 219, 78) (21, 150, 171, 146, 99,
    32) (22, 165, 207) (23, 147, 268, 42, 143, 89) (24, 239, 116, 209, 61, 270) (25, 126, 102, 79, 44,
    263) (28, 37, 227, 136, 244, 86) (29, 118, 114) (31, 68, 163, 128, 265, 38) (33, 47, 275, 83, 260,
    221) (34, 183, 49, 228, 234, 137) (35, 139, 80, 69, 129, 192) (39, 157, 98, 54, 122, 241) (40, 178,
    179, 251, 62, 217) (41, 180, 213, 66, 255, 87) (43, 130, 264) (45, 214, 81, 177, 243, 53) (46, 50,
    112, 135, 206, 212) (48, 96) (57, 254, 97, 77, 215, 269) ( [...] )  ,
  (1, 69, 16) (2, 242, 7) (4, 252, 155) (5, 8, 239) (6, 254, 134) (9, 226, 185) (10, 248, 150) (11, 14,
    78) (12, 240, 54) (13, 60, 263) (17, 268, 24) (18, 222, 204) (19, 56, 144) (20, 59, 83) (21, 264,
    131) (22, 67, 98) (23, 61, 232) (25, 247, 73) (26, 249, 117) (27, 58, 32) (28, 68, 141) (29, 208,
    189) (30, 89, 127) (31, 72, 198) (33, 87, 224) (35, 50, 168) (36, 109, 101) (37, 133, 152) (38, 186,
    244) (39, 165, 195) (40, 179, 62) (41, 187, 115) (42, 210, 105) (43, 104, 99) (44, 123, 160) (45,
    46, 164) (47, 219, 211) (51, 175, 148) (52, 138, 86) (53, 57, 65) (55, 119, 79) (63, 176, 192) (64,
    221, 173) (66, 237, 260) (71, 122, 207) (74, 139, 253) (75, 82, 163) (76, 257, 157) (77, 235,
    233) (80, 135, 169) (81, 112, 229) (84, 146, 161) (85, 255, 196) (88, 103, 159) (90, 236, 223) (91,
    96, 245) (92, 205, 209) (93, 202, 108) (94, 258, 267) (95, 177, 215) (97, 151, 214) (100, 276,
    114) (102, 230, 203) (106, 241, 274) (107, 147, 259) (110, 143, 116) (111, 275, 180) ( [...] )
    ,  (1, 74, 176) (2, 149, 258) (3, 113, 70) (4, 250, 101) (5, 266, 92) (6, 132, 233) (7, 225, 94) (8,
    156, 205) (9, 182, 148) (10, 27, 161) (11, 108, 26) (12, 76, 274) (13, 55, 220) (14, 93, 249) (16,
    253, 63) (17, 232, 110) (18, 231, 56) (19, 204, 125) (20, 219, 173) (21, 99, 171) (22, 165,
    207) (23, 143, 268) (24, 61, 116) (25, 44, 102) (28, 244, 227) (29, 118, 114) (30, 105, 107) (31,
    265, 163) (32, 146, 150) (33, 260, 275) (34, 234, 49) (35, 129, 80) (36, 252, 166) (37, 86,
    136) (38, 128, 68) (39, 122, 98) (40, 62, 179) (41, 255, 213) (42, 147, 89) (43, 130, 264) (45, 243,
    81) (46, 206, 112) (47, 221, 83) (50, 212, 135) (51, 226, 256) (52, 218, 133) (53, 177, 214) (54,
    157, 241) (57, 215, 97) (58, 84, 248) (59, 211, 64) (60, 119, 190) (65, 95, 151) (66, 180, 87) (67,
    195, 71) (69, 139, 192) (72, 191, 75) (73, 160, 203) (77, 254, 269) (78, 202, 117) (79, 126,
    263) (82, 198, 181) (85, 154, 115) (88, 272, 223) (90, 103, 273) (100, 208, 184) (104, 201,
    131) ( [...] )  ,  (1, 74, 176) (2, 202, 258, 78, 149, 117) (3, 113, 70) (4, 119, 101, 60, 250,
    190) (5, 54, 92, 241, 266, 157) (6, 132, 233) (7, 33, 94, 275, 225, 260) (8, 165, 205, 22, 156,
    207) (9, 182, 148) (10, 256, 161, 226, 27, 51) (11, 220, 26, 55, 108, 13) (12, 268, 274, 143, 76,
    23) (14, 227, 249, 244, 93, 28) (15, 245) (16, 77, 63, 269, 253, 254) (17, 118, 110, 29, 232,
    114) (18, 31, 56, 163, 231, 265) (19, 37, 125, 136, 204, 86) (20, 218, 173, 52, 219, 133) (21, 150,
    171, 146, 99, 32) (24, 67, 116, 71, 61, 195) (25, 213, 102, 255, 44, 41) (30, 98, 107, 122, 105,
    39) (34, 179, 49, 62, 234, 40) (35, 53, 80, 214, 129, 177) (36, 68, 166, 128, 252, 38) (42, 100, 89,
    184, 147, 208) (43, 130, 264) (45, 69, 81, 192, 243, 139) (46, 206, 112) (47, 73, 83, 203, 221,
    160) (48, 96) (50, 212, 135) (57, 90, 97, 273, 215, 103) (58, 84, 248) (59, 191, 64, 72, 211,
    75) (65, 95, 151) (66, 79, 87, 263, 180, 126) (82, 154, 181, 85, 198, 115) (88, 272,
    223) ( [...] )  ,  (1, 77, 45) (2, 227, 13) (3, 113, 70) (4, 11, 87) (5, 259, 268) (6, 153, 253) (7,
    238, 263) (8, 107, 24) (9, 201, 161) (10, 182, 131) (12, 29, 67) (14, 224, 252) (15, 48, 140) (16,
    233, 164) (17, 239, 147) (18, 154, 211) (19, 196, 20) (21, 248, 256) (22, 54, 189) (23, 266,
    127) (25, 198, 188) (26, 180, 101) (27, 148, 104) (28, 55, 149) (30, 61, 156) (31, 136, 247) (32,
    175, 43) (33, 155, 78) (34, 49, 234) (35, 65, 90) (36, 249, 111) (37, 123, 265) (38, 190, 267) (39,
    257, 184) (40, 62, 179) (41, 221, 194) (42, 110, 209) (44, 181, 152) (46, 69, 235) (47, 222,
    213) (50, 53, 236) (51, 99, 58) (52, 203, 75) (56, 85, 59) (57, 223, 168) (60, 242, 128) (63, 132,
    229) (64, 231, 115) (66, 250, 108) (68, 119, 200) (71, 274, 114) (72, 218, 73) (74, 254, 243) (76,
    118, 195) (79, 225, 141) (80, 151, 273) (81, 176, 269) (82, 138, 102) (83, 144, 255) (84, 226,
    171) (86, 230, 163) (88, 199, 215) (89, 232, 270) (92, 210, 143) (93, 237, 166) (94, 186, 126) (95,
    103, 129) ( [...] )  ,  (1, 80, 77, 151, 45, 273) (2, 187, 227, 173, 13, 125) (3, 246, 113, 142,
    70, 216) (4, 44, 11, 181, 87, 152) (5, 208, 259, 98, 268, 240) (6, 57, 153, 223, 253, 168) (7, 41,
    238, 221, 263, 194) (8, 189, 107, 22, 24, 54) (9, 161, 201) (10, 131, 182) (12, 239, 29, 147, 67,
    17) (14, 265, 224, 37, 252, 123) (15, 140, 48) (16, 169, 233, 97, 164, 272) (18, 267, 154, 38, 211,
    190) (19, 149, 196, 28, 20, 55) (21, 256, 248) (23, 257, 266, 184, 127, 39) (25, 26, 198, 180, 188,
    101) (27, 104, 148) (30, 165, 61, 157, 156, 261) (31, 111, 136, 36, 247, 249) (32, 43, 175) (33,
    133, 155, 160, 78, 191) (34, 217, 49, 178, 234, 251) (35, 254, 65, 243, 90, 74) (40, 183, 62, 137,
    179, 228) (42, 71, 110, 274, 209, 114) (46, 124, 69, 135, 235, 214) (47, 126, 222, 94, 213,
    186) (50, 134, 53, 206, 236, 139) (51, 58, 99) (52, 271, 203, 202, 75, 260) (56, 200, 85, 68, 59,
    119) (60, 231, 242, 115, 128, 64) (63, 199, 132, 215, 229, 88) (66, 138, 250, 102, 108,
    82) ( [...] )  ,  (1, 88, 206, 151, 132, 50) (2, 222, 119, 173, 186, 85) (3, 142) (4, 218, 237,
    181, 117, 230) (5, 274, 61, 98, 42, 261) (6, 135, 176, 223, 46, 95) (7, 18, 55, 221, 38, 196) (8, 106,
    232, 22, 210, 118) (9, 43, 248) (10, 185, 99) (11, 73, 166, 152, 275, 163) (12, 116, 39, 147, 276,
    266) (13, 47, 68, 187, 94, 56) (14, 25, 271, 37, 180, 75) (15, 48, 140) (16, 159, 243, 97, 158,
    35) (17, 207, 127, 29, 205, 257) (19, 263, 211, 28, 41, 267) (20, 238, 154, 149, 194, 190) (21, 161,
    175) (23, 67, 105, 184, 239, 241) (24, 122, 89, 189, 92, 76) (26, 203, 252, 188, 260, 265) (27, 167,
    171) (30, 208, 209, 157, 268, 71) (31, 108, 160, 36, 138, 33) (32, 256, 201) (34, 217, 49, 178, 234,
    251) (40, 228, 179, 137, 62, 183) (44, 109, 86, 87, 72, 93) (45, 215, 134, 80, 63, 236) (51, 131,
    146) (52, 224, 198, 202, 123, 101) (53, 77, 199, 139, 273, 229) (54, 143, 195, 107, 100, 270) (57,
    235, 129, 253, 124, 81) (58, 182, 130) (59, 227, 213, 200, 125, 126) ( [...] )  ,
  (1, 90, 81, 151, 254, 129) (2, 19, 220, 173, 28, 197) (3, 246, 113, 142, 70, 216) (4, 138, 180, 181,
    108, 25) (5, 257, 143, 98, 127, 100) (6, 199, 16, 223, 229, 97) (7, 144, 126, 221, 141, 213) (8, 157,
    116, 22, 30, 276) (9, 131, 27) (10, 148, 201) (11, 102, 101, 152, 66, 198) (12, 232, 71, 147, 118,
    209) (13, 20, 244, 187, 149, 204) (14, 230, 36, 37, 237, 31) (15, 48, 140) (17, 195, 42, 29, 270,
    274) (18, 60, 59, 38, 115, 200) (21, 58, 226) (23, 122, 259, 184, 92, 240) (24, 165, 105, 189, 156,
    241) (26, 44, 250, 188, 87, 82) (32, 185, 264) (33, 75, 117, 160, 271, 218) (34, 178) (35, 176, 273,
    243, 95, 77) (39, 210, 208, 266, 106, 268) (40, 183, 62, 137, 179, 228) (41, 225, 222, 263, 83,
    186) (43, 146, 167) (45, 65, 269, 80, 74, 103) (46, 53, 158, 135, 139, 159) (47, 238, 255, 94, 194,
    79) (49, 251) (50, 192, 124, 206, 177, 235) (51, 171, 248) (52, 275, 191, 202, 73, 155) (54, 61,
    207, 107, 261, 205) (55, 219, 227, 196, 258, 125) (56, 190, 64, 68, 154, 242) ( [...] )  ,
  (1, 106, 151, 210) (2, 78, 173, 133) (3, 193, 142, 121) (4, 85, 181, 119) (5, 81, 98, 129) (6, 29, 223,
    17) (7, 249, 221, 136) (8, 46, 22, 135) (9, 148) (11, 59, 152, 200) (12, 57, 147, 253) (13, 155, 187,
    191) (14, 47, 37, 94) (16, 76, 97, 89) (18, 25, 38, 180) (19, 73, 28, 275) (20, 218, 149, 117) (21,
    99) (23, 254, 184, 90) (24, 235, 189, 124) (26, 211, 188, 267) (27, 161) (30, 192, 157, 177) (31,
    263, 36, 41) (33, 125, 160, 227) (34, 228, 178, 62) (35, 266, 243, 39) (40, 234, 137, 217) (42, 63,
    274, 215) (44, 68, 87, 56) (45, 122, 80, 92) (49, 183, 251, 179) (50, 205, 206, 207) (51, 256) (52,
    258, 202, 219) (53, 105, 139, 241) (54, 214, 107, 69) (55, 109, 196, 72) (58, 248) (60, 250, 115,
    82) (61, 158, 261, 159) (64, 138, 242, 108) (65, 127, 74, 257) (66, 231, 102, 128) (67, 168, 239,
    153) (70, 262, 246, 120) (71, 199, 209, 229) (75, 220, 271, 197) (77, 100, 273, 143) (79, 166, 255,
    163) (83, 86, 225, 93) (88, 110, 132, 114) (95, 259, 176, 240) ( [...] )  ,
  (1, 112, 6) (2, 190, 141) (3, 113, 70) (4, 111, 202) (5, 116, 89) (7, 220, 68) (8, 110, 127) (9, 58,
    264) (10, 171, 175) (11, 36, 260) (12, 122, 261) (13, 38, 225) (14, 109, 66) (15, 140, 48) (16, 81,
    134) (17, 210, 156) (18, 83, 187) (19, 64, 213) (20, 115, 222) (21, 185, 27) (22, 114, 257) (23,
    107, 209) (24, 42, 266) (25, 86, 191) (26, 166, 33) (28, 242, 126) (29, 106, 165) (30, 239,
    143) (31, 203, 152) (32, 131, 226) (35, 124, 215) (37, 72, 102) (39, 189, 274) (41, 204, 59) (43,
    182, 84) (44, 136, 75) (45, 158, 253) (46, 132, 74) (47, 196, 231) (50, 272, 95) (51, 150, 201) (52,
    181, 247) (53, 169, 103) (54, 71, 184) (55, 128, 94) (56, 221, 197) (57, 80, 159) (60, 186,
    149) (61, 147, 92) (63, 243, 235) (65, 135, 88) (67, 100, 157) (69, 229, 254) (73, 138, 265) (76,
    98, 276) (77, 192, 153) (78, 101, 237) (79, 227, 267) (82, 123, 218) (85, 194, 219) (87, 249,
    271) (90, 214, 199) (91, 96, 245) (93, 155, 180) (97, 129, 236) (99, 167, 161) (104, 256,
    146) ( [...] )  ,  (1, 124, 164, 151, 235, 169) (2, 231, 263, 173, 128, 41) (3, 216, 70, 142, 113,
    246) (4, 37, 33, 181, 14, 160) (5, 54, 17, 98, 107, 29) (6, 35, 139, 223, 243, 53) (7, 125, 60, 221,
    227, 115) (8, 12, 268, 22, 147, 208) (9, 171, 146) (10, 256, 264) (11, 123, 155, 152, 224, 191) (13,
    64, 238, 187, 242, 194) (15, 48, 140) (16, 273, 46, 97, 77, 135) (18, 126, 219, 38, 213, 258) (19,
    119, 83, 28, 85, 225) (20, 68, 255, 149, 56, 79) (21, 150, 182) (23, 165, 89, 184, 156, 76) (24, 67,
    259, 189, 239, 240) (25, 36, 218, 180, 31, 117) (26, 247, 109, 188, 111, 72) (27, 51, 43) (30, 118,
    266, 157, 232, 39) (32, 148, 99) (34, 251, 234, 178, 49, 217) (40, 137) (42, 100, 205, 274, 143,
    207) (44, 252, 133, 87, 265, 78) (45, 214, 233, 80, 69, 272) (47, 244, 154, 94, 204, 190) (50, 253,
    90, 206, 57, 254) (52, 66, 163, 202, 102, 166) (55, 59, 141, 196, 200, 144) (58, 175, 104) (61, 195,
    127, 261, 270, 257) (62, 228) (63, 103, 112, 215, 269, 212) (65, 134, 168, 74, 236,
    153) ( [...] )  ,  (1, 132, 206) (2, 186, 119) (4, 117, 237) (5, 42, 61) (6, 46, 176) (7, 38,
    55) (8, 210, 232) (9, 43, 248) (10, 185, 99) (11, 275, 166) (12, 276, 39) (13, 94, 68) (14, 180,
    271) (15, 48, 140) (16, 158, 243) (17, 205, 127) (18, 196, 221) (19, 41, 211) (20, 194, 154) (21,
    161, 175) (22, 106, 118) (23, 239, 105) (24, 92, 89) (25, 75, 37) (26, 260, 252) (27, 167, 171) (28,
    263, 267) (29, 207, 257) (30, 268, 209) (31, 138, 160) (32, 256, 201) (33, 36, 108) (34, 234,
    49) (35, 97, 159) (40, 62, 179) (44, 72, 86) (45, 63, 134) (47, 56, 187) (50, 151, 88) (51, 131,
    146) (52, 123, 198) (53, 273, 199) (54, 100, 195) (57, 124, 129) (58, 182, 130) (59, 125, 213) (60,
    258, 141) (64, 204, 255) (65, 272, 212) (66, 155, 249) (67, 241, 184) (69, 269, 153) (71, 157,
    208) (73, 163, 152) (74, 233, 112) (76, 189, 122) (77, 229, 139) (78, 111, 250) (79, 242, 244) (80,
    215, 236) (81, 253, 235) (82, 133, 247) (83, 231, 197) (84, 148, 264) (85, 173, 222) (87, 109,
    93) (90, 169, 177) ( [...] )  ,  (1, 134, 229) (2, 68, 126) (3, 70, 113) (4, 93, 275) (5, 30,
    110) (6, 81, 69) (7, 28, 190) (8, 89, 143) (9, 21, 32) (10, 51, 130) (11, 237, 109) (12, 184,
    207) (13, 200, 186) (14, 260, 101) (15, 48, 140) (16, 254, 112) (17, 266, 105) (18, 41, 20) (19,
    154, 221) (22, 76, 100) (23, 205, 147) (24, 270, 210) (25, 265, 52) (26, 224, 271) (27, 226,
    264) (29, 39, 241) (31, 133, 102) (33, 250, 249) (35, 177, 272) (36, 78, 66) (37, 203, 198) (38,
    263, 149) (40, 62, 179) (42, 268, 156) (43, 161, 256) (44, 163, 218) (45, 139, 132) (46, 253,
    269) (47, 125, 85) (50, 215, 273) (53, 88, 80) (54, 118, 122) (55, 267, 238) (56, 213, 173) (57,
    103, 135) (58, 185, 131) (59, 222, 187) (60, 225, 244) (61, 209, 259) (63, 77, 206) (64, 144,
    197) (65, 159, 169) (67, 257, 276) (71, 240, 261) (72, 152, 230) (73, 181, 86) (74, 158, 164) (75,
    188, 123) (79, 258, 128) (82, 136, 160) (83, 204, 115) (84, 167, 104) (87, 166, 117) (90, 212,
    97) (91, 96, 245) (92, 107, 232) (94, 227, 119) ( [...] )  ,
  (1, 151) (2, 173) (3, 142) (4, 181) (5, 98) (6, 223) (7, 221) (8, 22) (11, 152) (12, 147) (13, 187) (14,
    37) (16, 97) (17, 29) (18, 38) (19, 28) (20, 149) (23, 184) (24, 189) (25, 180) (26, 188) (30,
    157) (31, 36) (33, 160) (34, 178) (35, 243) (39, 266) (40, 137) (41, 263) (42, 274) (44, 87) (45,
    80) (46, 135) (47, 94) (49, 251) (50, 206) (52, 202) (53, 139) (54, 107) (55, 196) (56, 68) (57,
    253) (59, 200) (60, 115) (61, 261) (62, 228) (63, 215) (64, 242) (65, 74) (66, 102) (67, 239) (69,
    214) (70, 246) (71, 209) (72, 109) (73, 275) (75, 271) (76, 89) (77, 273) (78, 133) (79, 255) (81,
    129) (82, 250) (83, 225) (85, 119) (86, 93) (88, 132) (90, 254) (92, 122) (95, 176) (100,
    143) (101, 198) (103, 269) (105, 241) (106, 210) (108, 138) (110, 114) (111, 247) (112,
    212) (113, 216) (116, 276) (117, 218) (118, 232) (120, 262) (121, 193) (123, 224) (124,
    235) (125, 227) (126, 213) (127, 257) (128, 231) (134, 236) (136, 249) (141, 144) (153,
    168) (154, 190) (155, 191) (156, 165) (158, 159) (163, 166) ( [...] )  ,
  (1, 153, 158) (2, 79, 38) (4, 260, 249) (5, 232, 105) (6, 192, 45) (7, 119, 244) (8, 23, 42) (9, 150,
    99) (10, 43, 226) (11, 271, 111) (12, 165, 100) (13, 141, 267) (14, 250, 275) (15, 140, 48) (16,
    206, 269) (17, 30, 92) (18, 173, 255) (19, 47, 115) (20, 213, 231) (21, 148, 146) (22, 184,
    274) (24, 127, 209) (25, 133, 163) (26, 155, 237) (27, 130, 256) (28, 94, 60) (29, 157, 122) (31,
    44, 52) (32, 171, 182) (33, 93, 101) (34, 49, 234) (35, 88, 214) (36, 87, 202) (37, 82, 73) (39, 114,
    54) (40, 62, 179) (41, 56, 219) (46, 254, 63) (50, 103, 97) (51, 161, 264) (53, 129, 272) (55, 186,
    242) (57, 212, 273) (58, 201, 167) (59, 197, 194) (61, 210, 239) (64, 196, 222) (65, 199, 124) (66,
    117, 252) (67, 261, 106) (68, 258, 263) (69, 243, 132) (71, 189, 257) (72, 123, 138) (74, 229,
    235) (75, 247, 152) (76, 207, 208) (77, 253, 112) (78, 166, 180) (80, 223, 177) (81, 233, 139) (83,
    154, 125) (84, 131, 175) (85, 204, 221) (86, 198, 160) (89, 205, 268) (90, 215, 135) ( [...] )  ,
  (1, 159, 153, 151, 158, 168) (2, 18, 79, 173, 38, 255) (3, 142) (4, 136, 260, 181, 249, 203) (5, 241,
    232, 98, 105, 118) (6, 80, 192, 223, 45, 177) (7, 204, 119, 221, 244, 85) (8, 274, 23, 22, 42,
    184) (9, 99, 150) (10, 226, 43) (11, 247, 271, 152, 111, 75) (12, 143, 165, 147, 100, 156) (13, 211,
    141, 187, 267, 144) (14, 73, 250, 37, 275, 82) (15, 48, 140) (16, 103, 206, 97, 269, 50) (17, 122,
    30, 29, 92, 157) (19, 60, 47, 28, 115, 94) (20, 128, 213, 149, 231, 126) (21, 146, 148) (24, 71, 127,
    189, 209, 257) (25, 166, 133, 180, 163, 78) (26, 230, 155, 188, 237, 191) (27, 256, 130) (31, 202,
    44, 36, 52, 87) (32, 182, 171) (33, 198, 93, 160, 101, 86) (34, 217, 49, 178, 234, 251) (35, 69, 88,
    243, 214, 132) (39, 107, 114, 266, 54, 110) (40, 183, 62, 137, 179, 228) (41, 258, 56, 263, 219,
    68) (46, 215, 254, 135, 63, 90) (51, 264, 161) (53, 233, 129, 139, 272, 81) (55, 64, 186, 196, 242,
    222) (57, 77, 212, 253, 273, 112) (58, 167, 201) ( [...] )  ,
  (1, 189, 168, 127, 158, 71, 151, 24, 153, 257, 159, 209) (2, 66, 255, 218, 38, 252, 173, 102, 79, 117,
    18, 265) (3, 172, 142, 170) (4, 47, 203, 60, 249, 19, 181, 94, 260, 115, 136, 28) (5, 69, 118, 35,
    105, 132, 98, 214, 232, 243, 241, 88) (6, 39, 177, 110, 45, 54, 223, 266, 192, 114, 80, 107) (7, 33,
    85, 86, 244, 101, 221, 160, 119, 93, 204, 198) (8, 253, 184, 212, 42, 77, 22, 57, 23, 112, 274,
    273) (9, 171, 150, 182, 99, 32) (10, 51, 43, 161, 226, 264) (11, 222, 75, 242, 111, 196, 152, 186,
    271, 64, 247, 55) (12, 103, 156, 16, 100, 50, 147, 269, 165, 97, 143, 206) (13, 108, 144, 72, 267,
    224, 187, 138, 141, 109, 211, 123) (14, 125, 82, 225, 275, 154, 37, 227, 250, 83, 73, 190) (15, 48,
    140) (17, 81, 157, 272, 92, 139, 29, 129, 30, 233, 122, 53) (20, 44, 126, 202, 231, 31, 149, 87, 213,
    52, 128, 36) (21, 146, 148) (25, 263, 78, 56, 163, 258, 180, 41, 133, 68, 166, 219) (26, 194, 191,
    200, 237, 197, 188, 238, 155, 59, 230, 220) ( [...] )  ,  (1, 212, 6, 151, 112, 223) (2, 154, 141,
    173, 190, 144) (3, 216, 70, 142, 113, 246) (4, 247, 202, 181, 111, 52) (5, 276, 89, 98, 116, 76) (7,
    197, 68, 221, 220, 56) (8, 114, 127, 22, 110, 257) (9, 58, 264) (10, 171, 175) (11, 31, 260, 152, 36,
    203) (12, 92, 261, 147, 122, 61) (13, 18, 225, 187, 38, 83) (14, 72, 66, 37, 109, 102) (15, 140,
    48) (16, 129, 134, 97, 81, 236) (17, 106, 156, 29, 210, 165) (19, 242, 213, 28, 64, 126) (20, 60,
    222, 149, 115, 186) (21, 185, 27) (23, 54, 209, 184, 107, 71) (24, 274, 266, 189, 42, 39) (25, 93,
    191, 180, 86, 155) (26, 163, 33, 188, 166, 160) (30, 67, 143, 157, 239, 100) (32, 131, 226) (34,
    178) (35, 235, 215, 243, 124, 63) (40, 137) (41, 244, 59, 263, 204, 200) (43, 182, 84) (44, 249, 75,
    87, 136, 271) (45, 159, 253, 80, 158, 57) (46, 88, 74, 135, 132, 65) (47, 55, 231, 94, 196, 128) (49,
    251) (50, 233, 95, 206, 272, 176) (51, 150, 201) (53, 164, 103, 139, 169, 269) (62, 228) (69, 199,
    254, 214, 229, 90) ( [...] )  ,  (1, 223, 112, 151, 6, 212) (2, 144, 190, 173, 141, 154) (3, 246,
    113, 142, 70, 216) (4, 52, 111, 181, 202, 247) (5, 76, 116, 98, 89, 276) (7, 56, 220, 221, 68,
    197) (8, 257, 110, 22, 127, 114) (9, 264, 58) (10, 175, 171) (11, 203, 36, 152, 260, 31) (12, 61,
    122, 147, 261, 92) (13, 83, 38, 187, 225, 18) (14, 102, 109, 37, 66, 72) (15, 48, 140) (16, 236, 81,
    97, 134, 129) (17, 165, 210, 29, 156, 106) (19, 126, 64, 28, 213, 242) (20, 186, 115, 149, 222,
    60) (21, 27, 185) (23, 71, 107, 184, 209, 54) (24, 39, 42, 189, 266, 274) (25, 155, 86, 180, 191,
    93) (26, 160, 166, 188, 33, 163) (30, 100, 239, 157, 143, 67) (32, 226, 131) (34, 178) (35, 63, 124,
    243, 215, 235) (40, 137) (41, 200, 204, 263, 59, 244) (43, 84, 182) (44, 271, 136, 87, 75, 249) (45,
    57, 158, 80, 253, 159) (46, 65, 132, 135, 74, 88) (47, 128, 196, 94, 231, 55) (49, 251) (50, 176,
    272, 206, 95, 233) (51, 201, 150) (53, 269, 169, 139, 103, 164) (62, 228) (69, 90, 229, 214, 254,
    199) ( [...] ).

The character table of $G^{s_{12}}$:\\
\begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 \\\hline
$\chi_{12}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{12}^{(2)}$&1&-1&-1&1&1&-1&1&-1&1&1&-1&1&-1&1&1&-1&1&1&1&-1

\\$\chi_{12}^{(3)}$&1&-1&1&-1&1&-1&-1&1&-1&1&-1&-1&1&-1&-1&-1&1&-1&1&-1

\\$\chi_{12}^{(4)}$&1&1&-1&-1&1&1&-1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&1&1

\\$\chi_{12}^{(5)}$&1&-1&A&-A&-A&A&-/A&/A&-/A&-/A&/A&-A&-1&1&-A&A&-A&-/A&-A&/A

\\$\chi_{12}^{(6)}$&1&-1&/A&-/A&-/A&/A&-A&A&-A&-A&A&-/A&-1&1&-/A&/A&-/A&-A&-/A&A

\\$\chi_{12}^{(7)}$&1&-1&-/A&/A&-/A&/A&A&-A&A&-A&A&/A&1&-1&/A&/A&-/A&A&-/A&A

\\$\chi_{12}^{(8)}$&1&-1&-A&A&-A&A&/A&-/A&/A&-/A&/A&A&1&-1&A&A&-A&/A&-A&/A

\\$\chi_{12}^{(9)}$&1&1&A&A&-A&-A&/A&/A&/A&-/A&-/A&A&-1&-1&A&-A&-A&/A&-A&-/A

\\$\chi_{12}^{(10)}$&1&1&/A&/A&-/A&-/A&A&A&A&-A&-A&/A&-1&-1&/A&-/A&-/A&A&-/A&-A

\\$\chi_{12}^{(11)}$&1&1&-/A&-/A&-/A&-/A&-A&-A&-A&-A&-A&-/A&1&1&-/A&-/A&-/A&-A&-/A&-A

\\$\chi_{12}^{(12)}$&1&1&-A&-A&-A&-A&-/A&-/A&-/A&-/A&-/A&-A&1&1&-A&-A&-A&-/A&-A&-/A

\\$\chi_{12}^{(13)}$&2&.&.&-1&2&.&2&.&-1&-1&.&2&.&-1&-1&.&-1&-1&-1&.

\\$\chi_{12}^{(14)}$&2&.&.&1&2&.&-2&.&1&-1&.&-2&.&1&1&.&-1&1&-1&.

\\$\chi_{12}^{(15)}$&2&.&.&.&2&.&.&.&.&2&.&.&.&.&.&.&-2&.&2&.

\\$\chi_{12}^{(16)}$&2&-2&.&.&2&-2&.&.&.&-1&1&.&.&.&.&1&-1&.&2&1

\\$\chi_{12}^{(17)}$&2&2&.&.&2&2&.&.&.&-1&-1&.&.&.&.&-1&-1&.&2&-1

\\$\chi_{12}^{(18)}$&2&.&.&A&D&.&/D&.&/A&/A&.&D&.&-1&A&.&A&/A&A&.

\\$\chi_{12}^{(19)}$&2&.&.&/A&/D&.&D&.&A&A&.&/D&.&-1&/A&.&/A&A&/A&.

\\$\chi_{12}^{(20)}$&2&.&.&-/A&/D&.&-D&.&-A&A&.&-/D&.&1&-/A&.&/A&-A&/A&.

\\$\chi_{12}^{(21)}$&2&.&.&-A&D&.&-/D&.&-/A&/A&.&-D&.&1&-A&.&A&-/A&A&.

\\$\chi_{12}^{(22)}$&2&.&.&.&/D&.&.&.&.&D&.&.&.&.&.&.&-/D&.&/D&.

\\$\chi_{12}^{(23)}$&2&.&.&.&D&.&.&.&.&/D&.&.&.&.&.&.&-D&.&D&.

\\$\chi_{12}^{(24)}$&2&-2&.&.&/D&-/D&.&.&.&A&-A&.&.&.&.&-/A&/A&.&/D&-A

\\$\chi_{12}^{(25)}$&2&-2&.&.&D&-D&.&.&.&/A&-/A&.&.&.&.&-A&A&.&D&-/A

\\$\chi_{12}^{(26)}$&2&.&.&.&2&.&.&.&.&-1&F&.&.&.&.&F&1&.&2&-F

\\$\chi_{12}^{(27)}$&2&.&.&.&2&.&.&.&.&-1&-F&.&.&.&.&-F&1&.&2&F

\\$\chi_{12}^{(28)}$&2&.&.&.&/D&.&.&.&.&A&G&.&.&.&.&-/G&-/A&.&/D&-G

\\$\chi_{12}^{(29)}$&2&.&.&.&D&.&.&.&.&/A&/G&.&.&.&.&-G&-A&.&D&-/G

\\$\chi_{12}^{(30)}$&2&.&.&.&/D&.&.&.&.&A&-G&.&.&.&.&/G&-/A&.&/D&G

\\$\chi_{12}^{(31)}$&2&.&.&.&D&.&.&.&.&/A&-/G&.&.&.&.&G&-A&.&D&/G

\\$\chi_{12}^{(32)}$&2&.&.&B&/D&.&.&.&-/B&A&.&.&.&-C&-B&.&-/A&/B&/A&.

\\$\chi_{12}^{(33)}$&2&.&.&-/B&D&.&.&.&B&/A&.&.&.&C&/B&.&-A&-B&A&.

\\$\chi_{12}^{(34)}$&2&.&.&/B&D&.&.&.&-B&/A&.&.&.&-C&-/B&.&-A&B&A&.

\\$\chi_{12}^{(35)}$&2&.&.&-B&/D&.&.&.&/B&A&.&.&.&C&B&.&-/A&-/B&/A&.

\\$\chi_{12}^{(36)}$&2&.&.&C&2&.&.&.&-C&-1&.&.&.&C&-C&.&1&C&-1&.

\\$\chi_{12}^{(37)}$&2&.&.&-C&2&.&.&.&C&-1&.&.&.&-C&C&.&1&-C&-1&.

\\$\chi_{12}^{(38)}$&2&2&.&.&/D&/D&.&.&.&A&A&.&.&.&.&/A&/A&.&/D&A

\\$\chi_{12}^{(39)}$&2&2&.&.&D&D&.&.&.&/A&/A&.&.&.&.&A&A&.&D&/A

\\$\chi_{12}^{(40)}$&4&.&.&.&4&.&.&.&.&1&.&.&.&.&.&.&1&.&-2&.

\\$\chi_{12}^{(41)}$&4&.&.&.&4&.&.&.&.&1&.&.&.&.&.&.&-1&.&-2&.

\\$\chi_{12}^{(42)}$&4&.&.&.&E&.&.&.&.&-A&.&.&.&.&.&.&-/A&.&-/D&.

\\$\chi_{12}^{(43)}$&4&.&.&.&/E&.&.&.&.&-/A&.&.&.&.&.&.&-A&.&-D&.

\\$\chi_{12}^{(44)}$&4&.&.&.&E&.&.&.&.&-A&.&.&.&.&.&.&/A&.&-/D&.

\\$\chi_{12}^{(45)}$&4&.&.&.&/E&.&.&.&.&-/A&.&.&.&.&.&.&A&.&-D&.
\end{tabular}

\begin{tabular}{c|ccccccccccccccccccccc}
  & & & & & & & & & &30 & & & & & & & & & &40 &\\\hline
$\chi_{12}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{12}^{(2)}$&1&1&-1&1&-1&1&-1&1&1&-1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{12}^{(3)}$&1&1&-1&1&-1&1&-1&1&1&-1&1&1&1&1&-1&1&1&1&1&1&1

\\$\chi_{12}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&1&1&1&1&1&1

\\$\chi_{12}^{(5)}$&-/A&-/A&A&-/A&/A&1&-1&-A&1&-1&-/A&-A&-A&-/A&1&-/A&1&-A&1&1&1

\\$\chi_{12}^{(6)}$&-A&-A&/A&-A&A&1&-1&-/A&1&-1&-A&-/A&-/A&-A&1&-A&1&-/A&1&1&1

\\$\chi_{12}^{(7)}$&-A&-A&/A&-A&A&1&-1&-/A&1&-1&-A&-/A&-/A&-A&-1&-A&1&-/A&1&1&1

\\$\chi_{12}^{(8)}$&-/A&-/A&A&-/A&/A&1&-1&-A&1&-1&-/A&-A&-A&-/A&-1&-/A&1&-A&1&1&1

\\$\chi_{12}^{(9)}$&-/A&-/A&-A&-/A&-/A&1&1&-A&1&1&-/A&-A&-A&-/A&-1&-/A&1&-A&1&1&1

\\$\chi_{12}^{(10)}$&-A&-A&-/A&-A&-A&1&1&-/A&1&1&-A&-/A&-/A&-A&-1&-A&1&-/A&1&1&1

\\$\chi_{12}^{(11)}$&-A&-A&-/A&-A&-A&1&1&-/A&1&1&-A&-/A&-/A&-A&1&-A&1&-/A&1&1&1

\\$\chi_{12}^{(12)}$&-/A&-/A&-A&-/A&-/A&1&1&-A&1&1&-/A&-A&-A&-/A&1&-/A&1&-A&1&1&1

\\$\chi_{12}^{(13)}$&2&2&.&-1&.&2&.&-1&2&.&-1&-1&2&-1&2&2&-1&2&-1&2&-1

\\$\chi_{12}^{(14)}$&2&2&.&-1&.&2&.&-1&2&.&-1&-1&2&-1&-2&2&-1&2&-1&2&-1

\\$\chi_{12}^{(15)}$&2&-2&.&-2&.&-2&.&2&2&.&2&-2&-2&-2&.&2&-2&2&2&-2&2

\\$\chi_{12}^{(16)}$&-1&-1&1&2&-2&-1&1&-1&-1&1&2&2&-1&-1&.&2&-1&-1&-1&2&2

\\$\chi_{12}^{(17)}$&-1&-1&-1&2&2&-1&-1&-1&-1&-1&2&2&-1&-1&.&2&-1&-1&-1&2&2

\\$\chi_{12}^{(18)}$&/D&/D&.&/A&.&2&.&A&2&.&/A&A&D&/A&2&/D&-1&D&-1&2&-1

\\$\chi_{12}^{(19)}$&D&D&.&A&.&2&.&/A&2&.&A&/A&/D&A&2&D&-1&/D&-1&2&-1

\\$\chi_{12}^{(20)}$&D&D&.&A&.&2&.&/A&2&.&A&/A&/D&A&-2&D&-1&/D&-1&2&-1

\\$\chi_{12}^{(21)}$&/D&/D&.&/A&.&2&.&A&2&.&/A&A&D&/A&-2&/D&-1&D&-1&2&-1

\\$\chi_{12}^{(22)}$&D&-D&.&-D&.&-2&.&/D&2&.&D&-/D&-/D&-D&.&D&-2&/D&2&-2&2

\\$\chi_{12}^{(23)}$&/D&-/D&.&-/D&.&-2&.&D&2&.&/D&-D&-D&-/D&.&/D&-2&D&2&-2&2

\\$\chi_{12}^{(24)}$&A&A&-/A&D&-D&-1&1&/A&-1&1&D&/D&/A&A&.&D&-1&/A&-1&2&2

\\$\chi_{12}^{(25)}$&/A&/A&-A&/D&-/D&-1&1&A&-1&1&/D&D&A&/A&.&/D&-1&A&-1&2&2

\\$\chi_{12}^{(26)}$&-1&1&-F&-2&.&1&F&-1&-1&-F&2&-2&1&1&.&2&1&-1&-1&-2&2

\\$\chi_{12}^{(27)}$&-1&1&F&-2&.&1&-F&-1&-1&F&2&-2&1&1&.&2&1&-1&-1&-2&2

\\$\chi_{12}^{(28)}$&A&-A&/G&-D&.&1&F&/A&-1&-F&D&-/D&-/A&-A&.&D&1&/A&-1&-2&2

\\$\chi_{12}^{(29)}$&/A&-/A&G&-/D&.&1&-F&A&-1&F&/D&-D&-A&-/A&.&/D&1&A&-1&-2&2

\\$\chi_{12}^{(30)}$&A&-A&-/G&-D&.&1&-F&/A&-1&F&D&-/D&-/A&-A&.&D&1&/A&-1&-2&2

\\$\chi_{12}^{(31)}$&/A&-/A&-G&-/D&.&1&F&A&-1&-F&/D&-D&-A&-/A&.&/D&1&A&-1&-2&2

\\$\chi_{12}^{(32)}$&D&-D&.&-A&.&-2&.&/A&2&.&A&-/A&-/D&-A&.&D&1&/D&-1&-2&-1

\\$\chi_{12}^{(33)}$&/D&-/D&.&-/A&.&-2&.&A&2&.&/A&-A&-D&-/A&.&/D&1&D&-1&-2&-1

\\$\chi_{12}^{(34)}$&/D&-/D&.&-/A&.&-2&.&A&2&.&/A&-A&-D&-/A&.&/D&1&D&-1&-2&-1

\\$\chi_{12}^{(35)}$&D&-D&.&-A&.&-2&.&/A&2&.&A&-/A&-/D&-A&.&D&1&/D&-1&-2&-1

\\$\chi_{12}^{(36)}$&2&-2&.&1&.&-2&.&-1&2&.&-1&1&-2&1&.&2&1&2&-1&-2&-1

\\$\chi_{12}^{(37)}$&2&-2&.&1&.&-2&.&-1&2&.&-1&1&-2&1&.&2&1&2&-1&-2&-1

\\$\chi_{12}^{(38)}$&A&A&/A&D&D&-1&-1&/A&-1&-1&D&/D&/A&A&.&D&-1&/A&-1&2&2

\\$\chi_{12}^{(39)}$&/A&/A&A&/D&/D&-1&-1&A&-1&-1&/D&D&A&/A&.&/D&-1&A&-1&2&2

\\$\chi_{12}^{(40)}$&-2&-2&.&-2&.&-2&.&1&-2&.&-2&-2&-2&1&.&4&1&-2&1&4&-2

\\$\chi_{12}^{(41)}$&-2&2&.&2&.&2&.&1&-2&.&-2&2&2&-1&.&4&-1&-2&1&-4&-2

\\$\chi_{12}^{(42)}$&-D&-D&.&-D&.&-2&.&-/A&-2&.&-D&-/D&-/D&-A&.&/E&1&-/D&1&4&-2

\\$\chi_{12}^{(43)}$&-/D&-/D&.&-/D&.&-2&.&-A&-2&.&-/D&-D&-D&-/A&.&E&1&-D&1&4&-2

\\$\chi_{12}^{(44)}$&-D&D&.&D&.&2&.&-/A&-2&.&-D&/D&/D&A&.&/E&-1&-/D&1&-4&-2

\\$\chi_{12}^{(45)}$&-/D&/D&.&/D&.&2&.&-A&-2&.&-/D&D&D&/A&.&E&-1&-D&1&-4&-2
\end{tabular}

\begin{tabular}{c|cccc}
  & & & &\\\hline
$\chi_{12}^{(1)}$&1&1&1&1

\\$\chi_{12}^{(2)}$&1&1&1&1

\\$\chi_{12}^{(3)}$&1&-1&1&1

\\$\chi_{12}^{(4)}$&1&-1&1&1

\\$\chi_{12}^{(5)}$&1&1&-/A&-A

\\$\chi_{12}^{(6)}$&1&1&-A&-/A

\\$\chi_{12}^{(7)}$&1&-1&-A&-/A

\\$\chi_{12}^{(8)}$&1&-1&-/A&-A

\\$\chi_{12}^{(9)}$&1&-1&-/A&-A

\\$\chi_{12}^{(10)}$&1&-1&-A&-/A

\\$\chi_{12}^{(11)}$&1&1&-A&-/A

\\$\chi_{12}^{(12)}$&1&1&-/A&-A

\\$\chi_{12}^{(13)}$&-1&-1&2&2

\\$\chi_{12}^{(14)}$&-1&1&2&2

\\$\chi_{12}^{(15)}$&-2&.&-2&-2

\\$\chi_{12}^{(16)}$&2&.&2&2

\\$\chi_{12}^{(17)}$&2&.&2&2

\\$\chi_{12}^{(18)}$&-1&-1&/D&D

\\$\chi_{12}^{(19)}$&-1&-1&D&/D

\\$\chi_{12}^{(20)}$&-1&1&D&/D

\\$\chi_{12}^{(21)}$&-1&1&/D&D

\\$\chi_{12}^{(22)}$&-2&.&-D&-/D

\\$\chi_{12}^{(23)}$&-2&.&-/D&-D

\\$\chi_{12}^{(24)}$&2&.&D&/D

\\$\chi_{12}^{(25)}$&2&.&/D&D

\\$\chi_{12}^{(26)}$&-2&.&-2&-2

\\$\chi_{12}^{(27)}$&-2&.&-2&-2

\\$\chi_{12}^{(28)}$&-2&.&-D&-/D

\\$\chi_{12}^{(29)}$&-2&.&-/D&-D

\\$\chi_{12}^{(30)}$&-2&.&-D&-/D

\\$\chi_{12}^{(31)}$&-2&.&-/D&-D

\\$\chi_{12}^{(32)}$&1&C&-D&-/D

\\$\chi_{12}^{(33)}$&1&-C&-/D&-D

\\$\chi_{12}^{(34)}$&1&C&-/D&-D

\\$\chi_{12}^{(35)}$&1&-C&-D&-/D

\\$\chi_{12}^{(36)}$&1&-C&-2&-2

\\$\chi_{12}^{(37)}$&1&C&-2&-2

\\$\chi_{12}^{(38)}$&2&.&D&/D

\\$\chi_{12}^{(39)}$&2&.&/D&D

\\$\chi_{12}^{(40)}$&-2&.&4&4

\\$\chi_{12}^{(41)}$&2&.&-4&-4

\\$\chi_{12}^{(42)}$&-2&.&/E&E

\\$\chi_{12}^{(43)}$&-2&.&E&/E

\\$\chi_{12}^{(44)}$&2&.&-/E&-E

\\$\chi_{12}^{(45)}$&2&.&-E&-/E
\end{tabular}

 \noindent  \noindent where  A=-E(3) =(1-ER(-3))/2=-b3;
B=-2*E(12)$^7$-E(12)$^{11}$; C=-E(12)$^7$+E(12)$^{11}$ =ER(3)=r3;
D=2*E(3) =-1+ER(-3)=2b3; E=4*E(3)$^2$ =-2-2*ER(-3)=-2-2i3;
F=-E(3)+E(3)$^2$ =-ER(-3)=-i3; G=-E(3)-2*E(3)$^2$
=(3+ER(-3))/2=2+b3.

The generators of $G^{s_{13}}$ are:\\
(  1, 259) (  2, 149) (  3, 120) (  4, 198) (  5, 192) ( 6, 232) (
7, 244) (  8, 206)
    ( 10, 256) ( 11, 191) ( 12,  90) ( 13, 242) ( 14,  73) ( 15, 245) ( 16,  23) ( 17, 132)
    ( 18, 213) ( 19,  83) ( 20, 173) ( 21,  32) ( 22,  50) ( 24, 164) ( 25,  36) ( 26,  75)
    ( 27, 226) ( 28, 225) ( 29,  88) ( 30, 243) ( 31, 180) ( 33, 136) ( 34, 217) ( 35, 157)
    ( 37, 275) ( 38, 126) ( 39,  53) ( 41,  56) ( 42, 269) ( 43, 130) ( 44, 166) ( 45, 105)
    ( 46, 156) ( 47, 125) ( 48,  96) ( 49, 251) ( 51, 161) ( 52,  78) ( 54, 129) ( 55, 267)
    ( 57, 208) ( 59, 197) ( 60, 190) ( 61, 229) ( 62, 179) ( 63, 143) ( 64, 187) ( 65, 106)
    ( 66, 265) ( 67, 124) ( 68, 263) ( 69,  92) ( 70, 170) ( 71, 236) ( 72, 108) ( 74, 210)
    ( 76, 273) ( 77,  89) ( 79, 128) ( 80, 241) ( 81, 107) ( 82, 250) ( 84, 248) ( 86, 260)
    ( 87, 163) ( 91, 140) ( 93, 203) ( 94, 227) ( 95, 257) ( 97, 184) ( 98, 177) ( 99, 150)
    (100, 215) (101, 181) (102, 252) (103, 274) (104, 175) (109, 138) (110, 233) (111, 230)
    (112, 205) (113, 121) (114, 272) (115, 154) (116, 153) (117, 218) (118, 223) (122, 214)
    (123, 224) (127, 176) (131, 185) (133, 202) (134, 209) (135, 165) (139, 266) (141, 186)
    (142, 262) (144, 222) (145, 162) (146, 171) (147, 254) (148, 182) (151, 240) (152, 155)
    (158, 270) (159, 195) (160, 249) (167, 201) (168, 276) (169, 189) (172, 246) (178, 234)
    (183, 228) (188, 271) (193, 216) (196, 211) (199, 261) (200, 220) (204, 221) (207, 212)
    (231, 255) (235, 239) (237, 247) (253, 268) ,  (  3,  44, 223, 201) (  4,  95, 193, 237)
    (  5,  48,   7,  15) (  6,  56,  49,  59) (  8,  78, 206,  52) (  9,  58,  40, 238)
    ( 10,  42, 199,  11) ( 12,  69, 209, 227) ( 13,  73, 208,  53) ( 14,  57,  39, 242)
    ( 16,  45, 195,  21) ( 17,  46, 217, 205) ( 18,  66, 211, 229) ( 19,  54) ( 20,  47)
    ( 22,  76, 212, 239) ( 23, 105, 159,  32) ( 24, 152,  31,  38) ( 25, 154, 104, 162)
    ( 26, 111,  89, 151) ( 27, 108, 169, 147) ( 28, 179, 139, 148) ( 29, 116, 121, 163)
    ( 30, 177, 150, 160) ( 34, 112, 132, 156) ( 35, 157) ( 36, 115, 175, 145) ( 37, 144)
    ( 41, 251, 197, 232) ( 43, 241) ( 50, 273, 207, 235) ( 51,  65, 276, 224) ( 55,  64, 184, 231)
    ( 60, 268, 183, 236) ( 61, 213, 265, 196) ( 62, 266, 182, 225) ( 63, 234,  67, 233)
    ( 68, 220, 188, 100) ( 70, 218, 272, 202) ( 71, 190, 253, 228) ( 72, 189, 254, 226) ( 74, 210)
    ( 75, 230,  77, 240) ( 79, 146, 109, 107) ( 80, 130) ( 81, 128, 171, 138) ( 82, 172, 142, 101)
    ( 83, 129) ( 84, 158, 141, 103) ( 85, 119, 174, 137) ( 87,  88, 153, 113) ( 90,  92, 134,  94)
    ( 91, 165, 140, 135) ( 93, 131, 122, 102) ( 96, 244, 245, 192) ( 97, 255, 267, 187)
    ( 98,  99, 249, 243) (106, 168, 123, 161) (110, 143, 178, 124) (114, 133, 170, 117)
    (118, 167, 120, 166) (125, 173) (126, 164, 155, 180) (127, 176) (181, 250, 246, 262)
    (185, 214, 252, 203) (186, 274, 248, 270) (191, 256, 269, 261) (194, 258) (198, 257, 216, 247)
    (200, 271, 215, 263) (204, 221) (219, 264) (222, 275) ,
  (  3,  51, 262) (  4, 237, 206) (  5,  68, 235) (  6,  41, 210) (  7, 200, 245) (  8, 198, 247)
    (  9, 258,  58) ( 11, 196,  42) ( 12, 227,  72) ( 13, 228,  64) ( 14, 267,  57) ( 15, 244, 220)
    ( 16,  47, 203) ( 19,  62, 225) ( 20,  21, 185) ( 22, 215, 273) ( 23, 125,  93) ( 24, 128,  81)
    ( 25, 162, 180) ( 26, 160, 178) ( 27, 158,  92) ( 28,  83, 179) ( 29, 153, 157) ( 30, 151, 168)
    ( 31,  36, 145) ( 32, 131, 173) ( 33, 165, 140) ( 34, 156, 112) ( 35,  88, 116) ( 37,  86, 144)
    ( 38, 175, 171) ( 39, 255, 236) ( 40, 194, 238) ( 43, 214, 195) ( 44, 246, 233) ( 45, 252, 241)
    ( 46, 205, 217) ( 48, 207, 271) ( 49, 197, 221) ( 50, 100,  76) ( 52, 193, 257) ( 53, 231,  71)
    ( 54, 182, 266) ( 55, 208,  73) ( 56,  74, 232) ( 59, 204, 251) ( 60,  97, 268) ( 61, 199, 265)
    ( 63, 250, 230) ( 65, 201,  98) ( 66, 229, 261) ( 67,  99, 223) ( 69, 226, 270) ( 70, 202, 272)
    ( 75, 249, 234) ( 77, 181, 224) ( 78, 216,  95) ( 79, 107, 164) ( 80, 105, 102) ( 82, 111, 143)
    ( 84, 169, 134) ( 85, 137, 119) ( 87, 127, 121) ( 89, 101, 123) ( 90,  94, 108) ( 91, 136, 135)
    ( 96, 212, 188) (103, 141, 147) (104, 146, 126) (106, 167, 177) (109, 154, 155) (110, 166, 172)
    (113, 163, 176) (114, 170, 133) (115, 152, 138) (118, 124, 150) (120, 161, 142) (122, 159, 130)
    (129, 148, 139) (183, 187, 242) (184, 253, 190) (186, 254, 274) (189, 209, 248) (191, 211, 269)
    (192, 263, 239) (222, 275, 260) (240, 276, 243) ,  (  2,  10) (  3,   5) (  4,  15) (  7,   8)
    ( 11,  19) ( 13,  16) ( 20,  21) ( 22, 100) ( 23, 242) ( 25,  39) ( 26, 234) ( 27, 158)
    ( 28, 211) ( 29, 272) ( 30, 257) ( 31, 231) ( 32, 173) ( 33,  77) ( 34, 197) ( 35, 170)
    ( 36,  53) ( 37, 254) ( 38, 214) ( 40, 238) ( 41, 210) ( 42,  62) ( 43, 175) ( 44, 246)
    ( 45, 252) ( 46, 251) ( 47,  64) ( 48, 250) ( 49, 156) ( 50, 215) ( 51, 235) ( 52, 168)
    ( 54, 266) ( 55, 208) ( 56,  74) ( 57, 267) ( 58, 258) ( 59, 217) ( 60, 154) ( 61, 199)
    ( 63, 207) ( 65, 177) ( 67, 150) ( 68, 262) ( 70, 157) ( 71, 145) ( 72, 227) ( 75, 178)
    ( 76, 273) ( 78, 276) ( 79, 107) ( 81, 128) ( 82,  96) ( 83, 191) ( 84, 134) ( 85, 119)
    ( 86, 186) ( 87, 127) ( 88, 114) ( 89, 136) ( 91, 101) ( 93, 183) ( 94, 108) ( 95, 243)
    ( 97, 109) ( 98, 106) ( 99, 124) (102, 105) (103, 222) (104, 130) (111, 188) (112, 221)
    (115, 190) (116, 133) (118, 223) (120, 192) (122, 126) (123, 135) (125, 187) (129, 139)
    (138, 184) (140, 181) (141, 260) (142, 263) (143, 212) (144, 274) (146, 159) (147, 275)
    (149, 256) (151, 193) (152, 253) (153, 202) (155, 268) (160, 249) (161, 239) (162, 236)
    (163, 176) (165, 224) (166, 172) (167, 201) (171, 195) (174, 219) (179, 269) (180, 255)
    (196, 225) (198, 245) (200, 247) (203, 228) (204, 205) (206, 244) (209, 248) (216, 240)
    (220, 237) (226, 270) (229, 261) (230, 271) ,  (  2,  12,  11, 248) (  4, 249,  65, 257)
    (  5, 165, 233, 230) (  6, 232) (  7, 151,  78,  99) (  8,  67,  77, 250) (  9, 119, 238, 264)
    ( 10, 226,  54, 227) ( 13,  32,  73, 267) ( 14,  55, 242,  21) ( 15,  68, 246, 237) ( 16, 255)
    ( 17,  34, 221, 251) ( 18, 141, 269, 260) ( 19,  72, 266, 274) ( 20, 146, 253, 236)
    ( 22, 224, 271, 100) ( 23, 231) ( 24, 130,  64, 122) ( 25, 252,  60,  53) ( 26,  91,  76, 262)
    ( 27, 129,  94, 256) ( 28, 222,  66, 158) ( 29, 117, 133, 157) ( 30, 178, 243, 234)
    ( 31,  93, 241, 159) ( 33, 118, 276,  51) ( 35,  88, 218, 202) ( 36, 102, 190,  39)
    ( 37, 182, 189, 199) ( 38, 104, 138,  97) ( 40,  85) ( 41, 210,  46, 197) ( 42,  86, 213, 186)
    ( 43, 187, 214, 164) ( 44, 181, 177, 200) ( 45, 131, 115,  79) ( 47, 125) ( 48, 207, 216, 201)
    ( 49, 132, 217, 204) ( 50, 123, 188, 215) ( 52, 150, 244, 240) ( 56,  74, 156,  59)
    ( 57, 145, 155, 228) ( 58, 137, 258, 174) ( 61, 254) ( 62,  69) ( 63, 235, 143, 239) ( 70, 170)
    ( 71, 173, 171, 268) ( 75, 140, 273, 142) ( 80, 195, 180, 203) ( 81, 107) ( 82, 206, 124,  89)
    ( 83, 108, 139, 103) ( 84, 149,  90, 191) ( 87, 176, 114, 116) ( 92, 179) ( 95, 198, 160, 106)
    ( 96, 212, 193, 167) ( 98, 220, 166, 101) (105, 185, 154, 128) (109, 184, 126, 175)
    (110, 111, 192, 135) (127, 272, 153, 163) (134, 211) (136, 223, 168, 161) (144, 265, 270, 225)
    (147, 229) (148, 169, 261, 275) (152, 183, 208, 162) (172, 247, 245, 263) (194, 219) (196, 209) ,
  (  2,  18,  11, 269) (  4,  22,  65, 271) (  5,   8, 233,  77) (  6,  70) (  7,  26,  78,  76)
    (  9,  58, 238, 258) ( 10,  28,  54,  66) ( 12, 141, 248, 260) ( 13,  55,  73,  21)
    ( 14,  32, 242, 267) ( 15, 237, 246,  68) ( 17, 163, 221, 272) ( 19, 148, 266, 261)
    ( 20, 171, 253,  71) ( 24, 241,  64,  31) ( 25, 155,  60,  57) ( 27, 144,  94, 270)
    ( 29,  59, 133,  74) ( 30, 143, 243,  63) ( 33, 118, 276,  51) ( 34, 127, 251, 153)
    ( 35,  46, 218,  41) ( 36, 152, 190, 208) ( 37, 108, 189, 103) ( 38, 115, 138,  45)
    ( 39, 162, 102, 183) ( 42, 149, 213, 191) ( 43, 195, 214, 203) ( 44,  48, 177, 216)
    ( 49, 116, 217, 176) ( 50, 106, 188, 198) ( 52, 273, 244,  75) ( 53, 145, 252, 228)
    ( 56, 157, 156, 117) ( 61, 179) ( 62, 229) ( 67, 230, 250, 165) ( 69, 147) ( 72, 169, 274, 275)
    ( 79,  97, 131, 104) ( 80, 187, 180, 164) ( 82, 135, 124, 111) ( 83, 182, 139, 199)
    ( 84,  86,  90, 186) ( 87, 204, 114, 132) ( 88, 197, 202, 210) ( 89, 192, 206, 110)
    ( 91,  99, 262, 151) ( 92, 254) ( 93, 130, 159, 122) ( 95, 215, 160, 123) ( 96,  98, 193, 166)
    (100, 249, 224, 257) (101, 212, 220, 167) (105, 126, 154, 109) (112, 121) (113, 205)
    (119, 137, 264, 174) (128, 184, 185, 175) (129, 265, 256, 225) (134, 209) (136, 223, 168, 161)
    (140, 150, 142, 240) (146, 268, 236, 173) (158, 226, 222, 227) (170, 232) (172, 263, 245, 247)
    (178, 239, 234, 235) (181, 207, 200, 201) (196, 211) ,
  (  1,   3,  26,  52,  76, 259, 120,  75,  78, 273) (  2,  10, 225,  31, 125, 149, 256,  28, 180,  47)
    (  4, 143, 133,  77, 114, 198,  63, 202,  89, 272) (  5, 245,  30, 136, 204, 192,  15, 243,  33,
     221) (  6, 271, 168, 172, 210, 232, 188, 276, 246,  74) (  7, 244) (  8, 237,  51,  87, 170, 206,
     247, 161, 163,  70) (  9,  85,  40, 238, 258) ( 11, 241,  18,  61, 187, 191,  80, 213, 229,  64)
    ( 12, 211, 252,  13,  55,  90, 196, 102, 242, 267) ( 14, 139, 162, 236, 184,  73, 266, 145,  71,
      97) ( 16, 105,  38, 154, 255,  23,  45, 126, 115, 231) ( 17,  22, 197, 110, 239, 132,  50,  59,
     233, 235) ( 19,  39, 248,  43, 131,  83,  53,  84, 130, 185) ( 20, 171, 148, 209,  93, 173, 146,
     182, 134, 203) ( 21, 104, 268, 141, 122,  32, 175, 253, 186, 214) ( 24, 269,  66,  62,  54, 164,
      42, 265, 179, 129) ( 25, 274, 147, 152,  37,  36, 103, 254, 155, 275) ( 27, 208, 108, 222,  69,
     226,  57,  72, 144,  92) ( 29,  65, 118, 234,  68,  88, 106, 223, 178, 263) ( 34, 215, 116, 257,
     142, 217, 100, 153,  95, 262) ( 35, 160, 177,  99,  96, 157, 249,  98, 150,  48)
    ( 41, 113,  67, 193, 181,  56, 121, 124, 216, 101) ( 44, 176, 112, 224, 201, 166, 127, 205, 123,
     167) ( 46, 230, 140, 218, 250, 156, 111,  91, 117,  82) ( 49, 135, 220, 151, 207, 251, 165, 200,
     240, 212) ( 60,  81, 189, 227, 270, 190, 107, 169,  94, 158) ( 79, 260, 195, 261, 183, 128,  86,
     159, 199, 228) (109, 138) (119, 194, 219, 264, 174).

The representatives of conjugacy classes of   $G^{s_{13}}$
are:\\
() , (1, 259) (2, 149) (3, 120) (4, 198) (5, 192) (6, 232) (7, 244)
(8, 206) (10, 256) (11, 191) (12,
    90) (13, 242) (14, 73) (15, 245) (16, 23) (17, 132) (18, 213) (19, 83) (20, 173) (21, 32) (22,
    50) (24, 164) (25, 36) (26, 75) (27, 226) (28, 225) (29, 88) (30, 243) (31, 180) (33, 136) (34,
    217) (35, 157) (37, 275) (38, 126) (39, 53) (41, 56) (42, 269) (43, 130) (44, 166) (45, 105) (46,
    156) (47, 125) (48, 96) (49, 251) (51, 161) (52, 78) (54, 129) (55, 267) (57, 208) (59, 197) (60,
    190) (61, 229) (62, 179) (63, 143) (64, 187) (65, 106) (66, 265) (67, 124) (68, 263) (69, 92) (70,
    170) (71, 236) (72, 108) (74, 210) (76, 273) (77, 89) (79, 128) (80, 241) (81, 107) (82, 250) (84,
    248) (86, 260) (87, 163) (91, 140) (93, 203) (94, 227) (95, 257) (97, 184) (98, 177) (99,
    150) (100, 215) (101, 181) (102, 252) (103, 274) (104, 175) (109, 138) (110, 233) (111,
    230) (112, 205) (113, 121) (114, 272) (115, 154) (116, 153) (117, 218) (118, 223) (122,
    214) (123, 224) (127, 176) (131, 185) (133, 202) ( [...] ) ,
  (1, 59, 221, 259, 197, 204) (2, 93, 195, 149, 203, 159) (3, 135, 50, 120, 165, 22) (4, 151, 76, 198,
    240, 273) (5, 113, 271, 192, 121, 188) (6, 232) (7, 176, 67, 244, 127, 124) (8, 118, 262, 206, 223,
    142) (9, 264, 238) (10, 144, 90, 256, 222, 12) (11, 211, 16, 191, 196, 23) (13, 226, 241, 242, 27,
    80) (14, 265, 236, 73, 66, 71) (15, 35, 116, 245, 157, 153) (17, 56, 217, 132, 41, 34) (18, 214, 125,
    213, 122, 47) (19, 72, 31, 83, 108, 180) (20, 227, 158, 173, 94, 270) (21, 248, 171, 32, 84,
    146) (24, 179, 138, 164, 62, 109) (25, 275, 229, 36, 37, 61) (26, 98, 114, 75, 177, 272) (28, 208,
    209, 225, 57, 134) (29, 239, 160, 88, 235, 249) (30, 87, 201, 243, 163, 167) (33, 170, 200, 136, 70,
    220) (38, 69, 260, 126, 92, 86) (39, 182, 107, 53, 148, 81) (40, 119, 85) (42, 269) (43, 130) (44,
    161, 52, 166, 51, 78) (45, 254, 185, 105, 147, 131) (46, 156) (48, 202, 276, 96, 133, 168) (49, 74,
    205, 251, 210, 112) (54, 139, 145, 129, 266, 162) ( [...] ) ,
  (1, 197, 221) (2, 203, 195) (3, 165, 50) (4, 240, 76) (5, 121, 271) (7, 127, 67) (8, 223, 262) (9, 264,
    238) (10, 222, 90) (11, 196, 16) (12, 256, 144) (13, 27, 241) (14, 66, 236) (15, 157, 116) (17, 41,
    217) (18, 122, 125) (19, 108, 31) (20, 94, 158) (21, 84, 171) (22, 120, 135) (23, 191, 211) (24, 62,
    138) (25, 37, 229) (26, 177, 114) (28, 57, 209) (29, 235, 160) (30, 163, 201) (32, 248, 146) (33,
    70, 200) (34, 132, 56) (35, 153, 245) (36, 275, 61) (38, 92, 260) (39, 148, 107) (40, 119, 85) (44,
    51, 52) (45, 147, 185) (47, 213, 214) (48, 133, 276) (49, 210, 205) (53, 182, 81) (54, 266,
    145) (55, 152, 103) (58, 194, 174) (59, 204, 259) (60, 102, 79) (63, 237, 216) (64, 175, 141) (65,
    207, 250) (68, 101, 257) (69, 86, 126) (71, 73, 265) (72, 180, 83) (74, 112, 251) (75, 98, 272) (77,
    178, 172) (78, 166, 161) (80, 242, 226) (82, 106, 212) (87, 167, 243) (88, 239, 249) (89, 234,
    246) (91, 99, 117) (93, 159, 149) (95, 263, 181) (96, 202, 168) (100, 111, 233) ( [...] ) ,
  (1, 142, 197, 206, 221, 118) (2, 195, 203) (3, 192, 165, 113, 50, 188) (4, 48, 240, 133, 76, 276) (5,
    135, 121, 22, 271, 120) (6, 224) (7, 88, 127, 239, 67, 249) (8, 204, 223, 259, 262, 59) (9, 238,
    264) (10, 154, 222, 261, 90, 189) (11, 122, 196, 125, 16, 18) (12, 169, 256, 115, 144, 199) (13,
    229, 27, 25, 241, 37) (14, 227, 66, 270, 236, 173) (15, 106, 157, 212, 116, 82) (17, 247, 41, 193,
    217, 143) (19, 31, 108) (20, 73, 94, 265, 158, 71) (21, 60, 84, 102, 171, 79) (23, 213, 191, 214,
    211, 47) (24, 274, 62, 267, 138, 155) (26, 112, 177, 251, 114, 74) (28, 268, 57, 255, 209, 183) (29,
    176, 235, 124, 160, 244) (30, 234, 163, 246, 201, 89) (32, 190, 248, 252, 146, 128) (33, 220, 70,
    136, 200, 170) (34, 63, 132, 237, 56, 216) (35, 207, 153, 250, 245, 65) (36, 80, 275, 242, 61,
    226) (38, 129, 92, 139, 260, 162) (39, 104, 148, 186, 107, 187) (40, 174, 119, 58, 85, 194) (42,
    43) (44, 52, 51) (45, 185, 147) (46, 156) (49, 272, 210, 75, 205, 98) ( [...] ) ,
  (1, 262, 197, 8, 221, 223) (2, 159, 203, 149, 195, 93) (3, 5, 165, 121, 50, 271) (4, 96, 240, 202, 76,
    168) (6, 123) (7, 29, 127, 235, 67, 160) (9, 238, 264) (10, 115, 222, 199, 90, 169) (11, 214, 196,
    47, 16, 213) (12, 189, 256, 154, 144, 261) (13, 61, 27, 36, 241, 275) (14, 94, 66, 158, 236, 20) (15,
    65, 157, 207, 116, 250) (17, 237, 41, 216, 217, 63) (18, 191, 122, 211, 125, 23) (19, 180, 108, 83,
    31, 72) (21, 190, 84, 252, 171, 128) (22, 188, 120, 192, 135, 113) (24, 103, 62, 55, 138, 152) (25,
    80, 37, 242, 229, 226) (26, 205, 177, 49, 114, 210) (28, 253, 57, 231, 209, 228) (30, 178, 163, 172,
    201, 77) (32, 60, 248, 102, 146, 79) (33, 200, 70) (34, 143, 132, 247, 56, 193) (35, 212, 153, 82,
    245, 106) (38, 54, 92, 266, 260, 145) (39, 175, 148, 141, 107, 64) (40, 174, 119, 58, 85, 194) (42,
    130) (43, 269) (44, 78, 51, 166, 52, 161) (45, 131, 147, 105, 185, 254) (48, 151, 133, 273, 276,
    198) (53, 104, 182, 186, 81, 187) (59, 206, 204, 118, 259, 142) ( [...] ) ,
  (1, 8) (2, 149) (3, 121) (4, 202) (5, 50) (6, 123) (7, 235) (10, 199) (11, 47) (12, 154) (13, 36) (14,
    158) (15, 207) (16, 214) (17, 216) (18, 211) (19, 83) (20, 66) (21, 252) (22, 192) (23, 122) (24,
    55) (25, 242) (26, 49) (27, 275) (28, 231) (29, 67) (30, 172) (31, 180) (32, 102) (34, 247) (35,
    82) (37, 226) (38, 266) (39, 141) (40, 58) (41, 63) (42, 130) (43, 269) (44, 166) (45, 105) (48,
    273) (51, 161) (52, 78) (53, 186) (54, 260) (56, 143) (57, 228) (59, 118) (60, 146) (61, 241) (62,
    152) (64, 148) (65, 116) (68, 140) (69, 162) (71, 227) (72, 108) (73, 270) (74, 98) (75, 251) (76,
    96) (77, 163) (79, 248) (80, 229) (81, 104) (84, 128) (85, 174) (86, 129) (87, 89) (88, 124) (90,
    115) (91, 263) (92, 145) (93, 203) (94, 236) (95, 117) (97, 184) (99, 181) (100, 215) (101,
    150) (103, 138) (106, 153) (107, 175) (109, 274) (110, 233) (111, 230) (112, 272) (113,
    120) (114, 205) (119, 194) (125, 191) (126, 139) (127, 160) (131, 185) (132, 193) (133,
    198) (134, 268) (135, 188) (137, 258) ( [...] ) ,
  (1, 206) (3, 113) (4, 133) (5, 22) (6, 224) (7, 239) (8, 259) (10, 261) (11, 125) (12, 115) (13,
    25) (14, 270) (15, 212) (16, 122) (17, 193) (18, 196) (20, 265) (21, 102) (23, 214) (24, 267) (26,
    251) (27, 37) (28, 255) (29, 124) (30, 246) (32, 252) (33, 136) (34, 237) (35, 250) (36, 242) (38,
    139) (39, 186) (40, 58) (41, 143) (42, 43) (46, 156) (47, 191) (48, 76) (49, 75) (50, 192) (53,
    141) (54, 86) (55, 164) (56, 63) (57, 183) (59, 223) (60, 171) (61, 80) (62, 155) (64, 182) (65,
    153) (66, 173) (67, 88) (68, 91) (69, 145) (70, 170) (71, 94) (73, 158) (74, 177) (77, 87) (79,
    84) (81, 175) (82, 157) (85, 174) (89, 163) (90, 154) (92, 162) (95, 218) (96, 273) (98, 210) (99,
    101) (103, 109) (104, 107) (106, 116) (112, 114) (117, 257) (118, 197) (119, 194) (120,
    121) (123, 232) (126, 266) (127, 249) (128, 248) (129, 260) (130, 269) (132, 216) (134,
    253) (135, 271) (137, 258) (138, 274) (140, 263) (142, 221) (144, 169) (146, 190) (148,
    187) (150, 181) (151, 168) (152, 179) (160, 176) (165, 188) ( [...] ) ,
  (1, 101, 188, 35, 212, 197, 150, 135) (2, 256, 32, 131, 261, 20, 229, 252) (3, 272, 273, 276, 160, 223,
    41, 78) (4, 123, 87, 172, 67, 177, 263, 132) (5, 29, 74, 167, 192, 88, 210, 201) (6, 133, 22, 153,
    136, 200, 204, 178) (7, 49, 217, 230, 121, 176, 239, 245) (8, 63, 44, 95) (9, 85, 258, 119, 40, 219,
    174, 58) (10, 21, 185, 199, 173, 61, 102, 149) (11, 228, 214, 146, 57, 158, 148, 274) (12, 266, 86,
    129, 134, 269, 64, 109) (13, 144, 147, 25, 227, 79, 189, 203) (14, 255, 97, 31, 145, 47, 62,
    141) (15, 244, 251, 34, 111, 113, 127, 235) (16, 18, 175, 27, 190, 155, 267, 39) (17, 198, 224, 163,
    246, 124, 98, 68) (19, 69, 115, 107, 43, 225, 72, 159) (23, 213, 104, 226, 60, 152, 55, 53) (24,
    164) (26, 96, 240, 112, 247, 100, 218, 250) (28, 108, 195, 83, 92, 154, 81, 130) (30, 65, 46, 51,
    233, 170, 142, 91) (33, 220, 221, 234, 232, 202, 50, 116) (36, 94, 128, 169, 93, 242, 222, 254) (37,
    211, 126, 253) (38, 268, 275, 196) (42, 187, 138, 90, 139, 260, 54, 209) ( [...] ) ,
  (1, 181, 188, 157, 212, 59, 150, 165) (2, 10, 32, 185, 261, 173, 229, 102) (3, 114, 273, 168, 160, 118,
    41, 52) (4, 224, 87, 246, 67, 98, 263, 17) (5, 88, 74, 201, 192, 29, 210, 167) (6, 202, 22, 116, 136,
    220, 204, 234) (7, 251, 217, 111, 121, 127, 239, 15) (8, 143, 44, 257) (9, 85, 258, 119, 40, 219,
    174, 58) (11, 183, 214, 171, 57, 270, 148, 103) (12, 139, 86, 54, 134, 42, 64, 138) (13, 222, 147,
    36, 227, 128, 189, 93) (14, 231, 97, 180, 145, 125, 62, 186) (16, 213, 175, 226, 190, 152, 267,
    53) (18, 104, 27, 60, 155, 55, 39, 23) (19, 92, 115, 81, 43, 28, 72, 195) (20, 61, 252, 149, 256, 21,
    131, 199) (25, 94, 79, 169, 203, 242, 144, 254) (26, 48, 240, 205, 247, 215, 218, 82) (30, 106, 46,
    161, 233, 70, 142, 140) (31, 162, 47, 179, 141, 73, 255, 184) (33, 200, 221, 178, 232, 133, 50,
    153) (34, 230, 113, 176, 235, 245, 244, 49) (35, 207, 197, 99, 135, 259, 101, 271) (37, 196, 126,
    268) (38, 253, 275, 211) (51, 110, 170, 262, 91, 243, 65, 156) ( [...] ) ,
  (1, 188, 212, 150) (2, 32, 261, 229) (3, 273, 160, 41) (4, 87, 67, 263) (5, 74, 192, 210) (6, 22, 136,
    204) (7, 217, 121, 239) (8, 44) (9, 258, 40, 174) (10, 185, 173, 102) (11, 214, 57, 148) (12, 86,
    134, 64) (13, 147, 227, 189) (14, 97, 145, 62) (15, 251, 111, 127) (16, 175, 190, 267) (17, 224,
    246, 98) (18, 27, 155, 39) (19, 115, 43, 72) (20, 252, 256, 131) (21, 199, 61, 149) (23, 104, 60,
    55) (25, 79, 203, 144) (26, 240, 247, 218) (28, 195, 92, 81) (29, 167, 88, 201) (30, 46, 233,
    142) (31, 47, 141, 255) (33, 221, 232, 50) (34, 113, 235, 244) (35, 197, 135, 101) (36, 128, 93,
    222) (37, 126) (38, 275) (42, 138, 139, 54) (48, 205, 215, 82) (49, 230, 176, 245) (51, 170, 91,
    65) (52, 114, 168, 118) (53, 213, 226, 152) (56, 120, 76, 249) (58, 85, 119, 219) (59, 165, 181,
    157) (63, 95) (66, 265) (68, 198, 163, 124) (69, 107, 225, 159) (70, 140, 106, 161) (71, 236) (73,
    184, 162, 179) (75, 151, 237, 117) (77, 89) (78, 272, 276, 223) (80, 241) ( [...] ) ,
  (1, 271, 212, 99) (2, 21, 261, 61) (3, 76, 160, 56) (4, 163, 67, 68) (5, 210, 192, 74) (6, 50, 136,
    221) (7, 34, 121, 235) (8, 166) (9, 258, 40, 174) (10, 131, 173, 252) (11, 122, 57, 182) (12, 260,
    134, 187) (13, 254, 227, 169) (14, 184, 145, 179) (15, 49, 111, 176) (16, 104, 190, 55) (17, 123,
    246, 177) (18, 226, 155, 53) (19, 154, 43, 108) (20, 102, 256, 185) (22, 33, 204, 232) (23, 175, 60,
    267) (24, 164) (25, 128, 203, 222) (26, 151, 247, 117) (27, 152, 39, 213) (28, 159, 92, 107) (29,
    201, 88, 167) (30, 156, 233, 262) (31, 125, 141, 231) (32, 199, 229, 149) (35, 59, 135, 181) (36,
    79, 93, 144) (37, 38) (41, 120, 273, 249) (42, 109, 139, 129) (44, 206) (45, 105) (46, 110, 142,
    243) (47, 186, 255, 180) (48, 112, 215, 250) (51, 70, 91, 106) (52, 272, 168, 223) (54, 269, 138,
    266) (58, 85, 119, 219) (62, 73, 97, 162) (63, 257) (64, 90, 86, 209) (65, 161, 170, 140) (69, 81,
    225, 195) (72, 83, 115, 130) (75, 240, 237, 218) (78, 114, 276, 118) ( [...] ) ,
  (1, 165, 52, 259, 135, 78) (2, 37, 83, 149, 275, 19) (3, 101, 153, 120, 181, 116) (4, 176, 188, 198,
    127, 271) (5, 161, 114, 192, 51, 272) (6, 178, 117, 232, 234, 218) (7, 166, 46, 244, 44, 156) (8,
    136, 140, 206, 33, 91) (9, 85, 219) (10, 102, 228, 256, 252, 183) (11, 90, 208, 191, 12, 57) (13, 66,
    274, 242, 265, 103) (14, 152, 93, 73, 155, 203) (15, 89, 262, 245, 77, 142) (16, 146, 261, 23, 171,
    199) (17, 251, 240, 132, 49, 151) (18, 185, 81, 213, 131, 107) (20, 169, 179, 173, 189, 62) (21, 53,
    64, 32, 39, 187) (22, 167, 170, 50, 201, 70) (24, 92, 79, 164, 69, 128) (25, 269, 270, 36, 42,
    158) (26, 249, 273, 75, 160, 76) (27, 148, 47, 226, 182, 125) (28, 80, 108, 225, 241, 72) (29, 233,
    34, 88, 110, 217) (30, 56, 118, 243, 41, 223) (31, 141, 253, 180, 186, 268) (35, 100, 237, 157, 215,
    247) (38, 45, 162, 126, 105, 145) (40, 174, 264) (43, 147, 266, 130, 254, 139) (48, 143, 98, 96, 63,
    177) (54, 86, 144, 129, 260, 222) (55, 248, 138, 267, 84, 109) ( [...] ) ,
  (1, 135, 52) (2, 275, 83) (3, 181, 153) (4, 127, 188) (5, 51, 114) (6, 234, 117) (7, 44, 46) (8, 33,
    140) (9, 85, 219) (10, 252, 228) (11, 12, 208) (13, 265, 274) (14, 155, 93) (15, 77, 262) (16, 171,
    261) (17, 49, 240) (18, 131, 81) (19, 149, 37) (20, 189, 179) (21, 39, 64) (22, 201, 170) (23, 146,
    199) (24, 69, 79) (25, 42, 270) (26, 160, 273) (27, 182, 47) (28, 241, 108) (29, 110, 34) (30, 41,
    118) (31, 186, 253) (32, 53, 187) (35, 215, 237) (36, 269, 158) (38, 105, 162) (40, 174, 264) (43,
    254, 266) (45, 145, 126) (48, 63, 98) (50, 167, 70) (54, 260, 144) (55, 84, 138) (56, 223, 243) (57,
    191, 90) (58, 119, 194) (59, 65, 246) (60, 211, 195) (61, 209, 104) (62, 173, 169) (66, 103,
    242) (67, 250, 239) (68, 193, 204) (71, 97, 227) (72, 225, 80) (73, 152, 203) (74, 220, 257) (75,
    249, 76) (78, 259, 165) (82, 235, 124) (86, 222, 129) (87, 224, 99) (88, 233, 217) (89, 142,
    245) (91, 206, 136) (92, 128, 164) (94, 236, 184) (95, 210, 200) (96, 143, 177) ( [...] ) ,
  (1, 273, 135, 26, 52, 160) (2, 131, 275, 81, 83, 18) (3, 153, 181) (4, 170, 127, 22, 188, 201) (5, 59,
    51, 65, 114, 246) (6, 140, 234, 8, 117, 33) (7, 46, 44) (9, 40, 85, 174, 219, 264) (10, 195, 252, 60,
    228, 211) (11, 265, 12, 274, 208, 13) (14, 209, 155, 104, 93, 61) (15, 217, 77, 88, 262, 233) (16,
    199, 171, 23, 261, 146) (17, 96, 49, 143, 240, 177) (19, 213, 149, 185, 37, 107) (20, 27, 189, 182,
    179, 47) (21, 147, 39, 139, 64, 130) (24, 260, 69, 144, 79, 54) (25, 28, 42, 241, 270, 108) (29, 142,
    110, 245, 34, 89) (30, 221, 41, 263, 118, 216) (31, 184, 186, 94, 253, 236) (32, 254, 53, 266, 187,
    43) (35, 74, 215, 220, 237, 257) (36, 225, 269, 80, 158, 72) (38, 214, 105, 154, 162, 255) (45, 115,
    145, 231, 126, 122) (48, 251, 63, 151, 98, 132) (50, 271, 167, 198, 70, 176) (55, 109, 84, 267, 138,
    248) (56, 68, 223, 193, 243, 204) (57, 242, 191, 66, 90, 103) (58, 238, 119, 137, 194, 258) (62,
    125, 173, 226, 169, 148) (67, 202, 250, 121, 239, 111) ( [...] ) ,
  (1, 76, 135, 75, 52, 249) (2, 185, 275, 107, 83, 213) (3, 116, 181, 120, 153, 101) (4, 70, 127, 50, 188,
    167) (5, 197, 51, 106, 114, 172) (6, 91, 234, 206, 117, 136) (7, 156, 44, 244, 46, 166) (8, 218, 33,
    232, 140, 178) (9, 40, 85, 174, 219, 264) (10, 159, 252, 190, 228, 196) (11, 66, 12, 103, 208,
    242) (13, 191, 265, 90, 274, 57) (14, 134, 155, 175, 93, 229) (15, 34, 77, 29, 262, 110) (16, 261,
    171) (17, 48, 49, 63, 240, 98) (18, 149, 131, 37, 81, 19) (20, 226, 189, 148, 179, 125) (21, 254, 39,
    266, 64, 43) (22, 271, 201, 198, 170, 176) (23, 199, 146) (24, 86, 69, 222, 79, 129) (25, 225, 42,
    80, 270, 72) (26, 78, 160, 259, 273, 165) (27, 169, 182, 62, 47, 173) (28, 269, 241, 158, 108,
    36) (30, 204, 41, 68, 118, 193) (31, 97, 186, 227, 253, 71) (32, 147, 53, 139, 187, 130) (35, 210,
    215, 200, 237, 95) (38, 122, 105, 115, 162, 231) (45, 154, 145, 255, 126, 214) (54, 164, 260, 92,
    144, 128) (55, 138, 84) (56, 263, 223, 216, 243, 221) ( [...] ) ,
  (1, 26) (2, 81) (4, 22) (5, 65) (6, 8) (9, 174) (10, 60) (11, 274) (12, 13) (14, 104) (15, 88) (16,
    23) (17, 143) (18, 275) (19, 185) (20, 182) (21, 139) (24, 144) (25, 241) (27, 179) (28, 270) (29,
    245) (30, 263) (31, 94) (32, 266) (33, 234) (34, 142) (35, 220) (36, 80) (37, 213) (38, 154) (39,
    130) (40, 219) (41, 216) (42, 108) (43, 53) (45, 231) (47, 189) (48, 151) (49, 177) (50, 198) (51,
    246) (52, 273) (54, 69) (55, 267) (56, 193) (57, 66) (58, 137) (59, 114) (61, 155) (62, 226) (63,
    132) (64, 147) (67, 121) (68, 243) (70, 271) (71, 141) (72, 269) (73, 175) (74, 237) (75, 259) (76,
    78) (77, 233) (79, 260) (82, 230) (83, 131) (84, 248) (85, 264) (86, 128) (87, 276) (89, 110) (90,
    242) (91, 218) (92, 129) (93, 209) (95, 100) (96, 240) (97, 268) (98, 251) (99, 212) (102,
    196) (103, 191) (105, 255) (106, 192) (107, 149) (109, 138) (111, 250) (112, 123) (113,
    124) (115, 126) (117, 140) (118, 221) (119, 258) (122, 145) (125, 169) (127, 201) (133,
    235) (134, 203) (135, 160) (136, 178) ( [...] ) ,  (1, 75) (2, 107) (3, 120) (4, 50) (5, 106) (6,
    206) (7, 244) (8, 232) (9, 174) (10, 190) (11, 103) (12, 242) (13, 90) (14, 175) (15, 29) (17,
    63) (18, 37) (19, 131) (20, 148) (21, 266) (22, 198) (24, 222) (25, 80) (26, 259) (27, 62) (28,
    158) (30, 68) (31, 227) (32, 139) (33, 178) (34, 262) (35, 200) (36, 241) (38, 115) (39, 43) (40,
    219) (41, 193) (42, 72) (44, 166) (45, 255) (46, 156) (47, 169) (48, 240) (49, 98) (51, 172) (52,
    76) (53, 130) (54, 92) (56, 216) (57, 265) (58, 137) (59, 272) (60, 256) (61, 152) (64, 254) (65,
    192) (66, 208) (67, 113) (69, 129) (70, 188) (71, 186) (73, 104) (74, 247) (77, 110) (78, 273) (79,
    86) (81, 149) (82, 111) (83, 185) (85, 264) (87, 168) (88, 245) (89, 233) (91, 117) (93, 134) (94,
    180) (95, 215) (96, 151) (97, 253) (99, 207) (100, 257) (101, 181) (102, 211) (105, 231) (108,
    269) (112, 224) (114, 197) (116, 153) (118, 204) (119, 258) (121, 124) (122, 162) (123,
    205) (125, 189) (126, 154) (127, 167) (128, 260) (132, 143) (133, 239) (135, 249) ( [...] ) ,
  (1, 176, 212, 49) (2, 162, 261, 73) (3, 67, 160, 4) (5, 167, 192, 201) (6, 116, 136, 234) (7, 217, 121,
    239) (8, 206) (9, 219, 40, 85) (10, 54, 173, 138) (11, 103, 57, 171) (12, 203, 134, 25) (13, 180,
    227, 186) (14, 149, 145, 199) (15, 99, 111, 271) (16, 107, 190, 159) (17, 218, 246, 240) (18, 53,
    155, 226) (19, 154, 43, 108) (20, 109, 256, 129) (21, 62, 61, 97) (22, 220, 204, 202) (23, 81, 60,
    195) (24, 105) (26, 98, 247, 224) (27, 213, 39, 152) (28, 55, 92, 104) (29, 74, 88, 210) (30, 52,
    233, 168) (31, 94, 141, 242) (32, 179, 229, 184) (33, 178, 232, 153) (34, 113, 235, 244) (35, 101,
    135, 197) (36, 90, 93, 209) (37, 211) (38, 268) (41, 87, 273, 263) (42, 102, 139, 185) (44,
    166) (45, 164) (46, 114, 142, 118) (47, 169, 255, 254) (48, 161, 215, 140) (50, 200, 221, 133) (51,
    100, 91, 96) (56, 163, 76, 68) (58, 174, 119, 258) (59, 157, 181, 165) (64, 79, 86, 144) (65, 112,
    170, 250) (69, 175, 225, 267) (70, 82, 106, 205) (71, 80) (72, 83, 115, 130) ( [...] ) ,
  (1, 127, 212, 251) (2, 145, 261, 14) (3, 124, 160, 198) (4, 120, 67, 249) (5, 201, 192, 167) (6, 153,
    136, 178) (7, 34, 121, 235) (9, 219, 40, 85) (10, 129, 173, 109) (11, 274, 57, 146) (12, 93, 134,
    36) (13, 31, 227, 141) (15, 150, 111, 188) (16, 81, 190, 195) (17, 117, 246, 151) (18, 39, 155,
    27) (19, 115, 43, 72) (20, 138, 256, 54) (21, 179, 61, 184) (22, 200, 204, 133) (23, 107, 60,
    159) (24, 45) (25, 90, 203, 209) (26, 177, 247, 123) (28, 267, 92, 175) (29, 210, 88, 74) (30, 78,
    233, 276) (32, 62, 229, 97) (33, 234, 232, 116) (35, 181, 135, 59) (37, 196) (38, 253) (41, 163,
    273, 68) (42, 252, 139, 131) (46, 272, 142, 223) (47, 189, 255, 147) (48, 51, 215, 91) (49, 259,
    176, 207) (50, 220, 221, 202) (52, 110, 168, 243) (53, 152, 226, 213) (55, 69, 104, 225) (56, 87,
    76, 263) (58, 174, 119, 258) (63, 143) (64, 128, 86, 222) (65, 205, 170, 82) (66, 265) (70, 250,
    106, 112) (71, 241) (73, 149, 162, 199) (75, 98, 237, 224) (79, 260, 144, 187) ( [...] ) ,
  (1, 124, 133, 200, 230, 240, 6, 257) (2, 108, 155, 164, 185, 144, 182, 64) (3, 117, 59, 4, 29, 188, 52,
    49) (5, 44, 221, 89, 157, 140, 150, 68) (7, 100, 243, 41, 249, 87, 245, 161) (8, 114, 75, 247, 118,
    224, 216, 156) (9, 238, 119, 174, 219, 40, 258, 137) (10, 214, 107, 260, 66, 27, 36, 180) (11, 183,
    130, 145, 270, 236, 115, 13) (12, 45, 253, 19, 125, 102, 69, 139) (14, 254, 128, 28, 213, 16, 103,
    97) (15, 51, 244, 215, 30, 56, 160, 163) (17, 112, 70, 116, 167, 234, 135, 233) (18, 23, 274, 184,
    73, 147, 79, 225) (20, 109, 60, 248, 229, 175, 211, 134) (21, 57, 255, 241) (22, 172, 74, 250, 127,
    235, 101, 207) (24, 131, 222, 148, 187, 149, 72, 152) (25, 31, 256, 122, 81, 86, 265, 226) (26, 237,
    223, 123, 193, 46, 206, 272) (32, 208, 231, 80) (33, 273, 136, 76) (34, 65, 121, 276, 217, 106, 113,
    168) (35, 91, 99, 263, 192, 166, 204, 77) (37, 94, 129, 146, 203, 53, 126, 42) (38, 269, 275, 227,
    54, 171, 93, 39) (43, 162, 158, 71, 154, 242, 191, 228) ( [...] ) ,
  (1, 67, 133, 220, 230, 151, 6, 95) (2, 72, 155, 24, 185, 222, 182, 187) (3, 218, 59, 198, 29, 271, 52,
    251) (4, 88, 188, 78, 49, 120, 117, 197) (5, 166, 221, 77, 157, 91, 150, 263) (7, 215, 243, 56, 249,
    163, 245, 51) (8, 272, 75, 237, 118, 123, 216, 46) (9, 238, 119, 174, 219, 40, 258, 137) (10, 122,
    107, 86, 66, 226, 36, 31) (11, 228, 130, 162, 270, 71, 115, 242) (12, 105, 253, 83, 125, 252, 69,
    266) (13, 191, 183, 43, 145, 158, 236, 154) (14, 147, 128, 225, 213, 23, 103, 184) (15, 161, 244,
    100, 30, 41, 160, 87) (16, 274, 97, 73, 254, 79, 28, 18) (17, 205, 70, 153, 167, 178, 135, 110) (19,
    47, 102, 92, 139, 90, 45, 268) (20, 138, 60, 84, 229, 104, 211, 209) (21, 208, 255, 80) (22, 246, 74,
    82, 127, 239, 101, 212) (25, 180, 256, 214, 81, 260, 265, 27) (26, 247, 223, 224, 193, 156, 206,
    114) (32, 57, 231, 241) (33, 76, 136, 273) (34, 106, 121, 168, 217, 65, 113, 276) (35, 140, 99, 68,
    192, 44, 204, 89) (37, 227, 129, 171, 203, 39, 126, 269) ( [...] ) ,
  (1, 68, 201, 193, 136) (2, 189, 90, 126, 148) (4, 206, 160, 170, 77) (5, 121, 215, 230, 224) (6, 165,
    271, 110, 50) (7, 116, 44, 101, 46) (8, 249, 70, 89, 198) (9, 258, 85, 219, 238) (10, 39, 241, 228,
    31) (11, 105, 37, 86, 19) (12, 38, 182, 149, 169) (13, 154, 20, 107, 125) (14, 184, 139, 42,
    236) (15, 218, 273, 217, 223) (16, 84, 171, 55, 261) (17, 212, 197, 240, 239) (18, 79, 131, 103,
    231) (21, 108, 186, 104, 253) (22, 232, 135, 188, 233) (23, 248, 146, 267, 199) (24, 62, 129, 66,
    162) (25, 195, 94, 60, 130) (26, 243, 127, 56, 178) (27, 69, 208, 122, 222) (28, 61, 252, 209,
    64) (29, 140, 78, 142, 221) (30, 176, 41, 234, 75) (32, 72, 141, 175, 268) (33, 259, 263, 167,
    216) (34, 118, 245, 117, 76) (35, 163, 51, 247, 98) (36, 159, 227, 190, 43) (40, 194, 174, 119,
    264) (45, 275, 260, 83, 191) (47, 242, 115, 173, 81) (48, 133, 63, 150, 114) (49, 200, 276, 172,
    74) (52, 262, 204, 88, 91) (53, 80, 183, 180, 256) (54, 265, 145, 164, 179) ( [...] ) ,
  (1, 263, 201, 216, 136, 259, 68, 167, 193, 33) (2, 169, 90, 38, 148, 149, 189, 12, 126, 182) (3,
    120) (4, 8, 160, 70, 77, 198, 206, 249, 170, 89) (5, 113, 215, 111, 224, 192, 121, 100, 230, 123) (6,
    135, 271, 233, 50, 232, 165, 188, 110, 22) (7, 153, 44, 181, 46, 244, 116, 166, 101, 156) (9, 258,
    85, 219, 238) (10, 53, 241, 183, 31, 256, 39, 80, 228, 180) (11, 45, 37, 260, 19, 191, 105, 275, 86,
    83) (13, 115, 20, 81, 125, 242, 154, 173, 107, 47) (14, 97, 139, 269, 236, 73, 184, 266, 42, 71) (15,
    117, 273, 34, 223, 245, 218, 76, 217, 118) (16, 248, 171, 267, 261, 23, 84, 146, 55, 199) (17, 207,
    197, 151, 239, 132, 212, 59, 240, 235) (18, 128, 131, 274, 231, 213, 79, 185, 103, 255) (21, 72,
    186, 175, 253, 32, 108, 141, 104, 268) (24, 179, 129, 265, 162, 164, 62, 54, 66, 145) (25, 159, 94,
    190, 130, 36, 195, 227, 60, 43) (26, 30, 127, 41, 178, 75, 243, 176, 56, 234) (27, 92, 208, 214, 222,
    226, 69, 57, 122, 144) (28, 229, 252, 134, 64, 225, 61, 102, 209, 187) ( [...] ) ,
  (1, 234, 193, 176, 68, 75, 136, 41, 201, 30) (2, 20, 126, 13, 189, 107, 148, 154, 90, 125) (3, 120) (4,
    110, 170, 165, 206, 50, 77, 271, 160, 6) (5, 112, 230, 95, 121, 106, 224, 250, 215, 124) (7, 156,
    101, 166, 116, 244, 46, 181, 44, 153) (8, 22, 89, 188, 249, 232, 198, 233, 70, 135) (9, 194, 219,
    264, 258, 174, 238, 40, 85, 119) (10, 227, 228, 36, 39, 190, 31, 159, 241, 43) (11, 131, 86, 18, 105,
    103, 19, 79, 37, 231) (12, 47, 149, 173, 38, 242, 169, 81, 182, 115) (14, 141, 42, 32, 184, 175, 236,
    72, 139, 268) (15, 221, 217, 78, 218, 29, 223, 142, 273, 140) (16, 261, 55, 171, 84) (17, 133, 240,
    114, 212, 63, 239, 48, 197, 150) (21, 97, 104, 71, 108, 266, 253, 73, 186, 269) (23, 199, 267, 146,
    248) (24, 122, 66, 69, 62, 222, 162, 208, 129, 27) (25, 53, 60, 180, 195, 80, 130, 256, 94, 183) (26,
    33, 56, 167, 243, 259, 178, 216, 127, 263) (28, 254, 209, 196, 61, 158, 64, 203, 252, 152) (34, 52,
    117, 88, 118, 262, 76, 91, 245, 204) ( [...] ) ,  (1, 178, 193, 127, 68, 26, 136, 56, 201,
    243) (2, 173, 126, 242, 189, 81, 148, 115, 90, 47) (4, 233, 170, 135, 206, 22, 77, 188, 160, 232) (5,
    205, 230, 257, 121, 65, 224, 82, 215, 67) (6, 198, 110, 70, 165, 8, 50, 89, 271, 249) (7, 46, 101, 44,
    116) (9, 194, 219, 264, 258, 174, 238, 40, 85, 119) (10, 94, 228, 25, 39, 60, 31, 195, 241, 130) (11,
    185, 86, 213, 105, 274, 19, 128, 37, 255) (12, 125, 149, 20, 38, 13, 169, 107, 182, 154) (14, 186,
    42, 21, 184, 104, 236, 108, 139, 253) (15, 204, 217, 52, 218, 88, 223, 262, 273, 91) (16, 199, 55,
    146, 84, 23, 261, 267, 171, 248) (17, 202, 240, 272, 212, 143, 239, 96, 197, 99) (18, 45, 103, 83,
    79, 275, 231, 191, 131, 260) (24, 214, 66, 92, 62, 144, 162, 57, 129, 226) (27, 164, 122, 265, 69,
    179, 222, 145, 208, 54) (28, 147, 209, 211, 61, 270, 64, 93, 252, 155) (29, 118, 142, 76, 140, 245,
    221, 34, 78, 117) (30, 259, 234, 216, 176, 263, 75, 33, 41, 167) (32, 97, 175, 71, 72, 266, 268, 73,
    141, 269) ( [...] ) ,  (1, 181, 56, 234, 89, 165, 206, 5, 26, 157, 235, 259, 101, 41, 178, 77,
    135, 8, 192, 75, 35, 239) (2, 108, 203, 81, 227, 148, 86, 154, 164, 185, 138, 149, 72, 93, 107, 94,
    182, 260, 115, 24, 131, 109) (3, 123, 98, 245, 153, 176, 74, 217, 51, 263, 106, 120, 224, 177, 15,
    116, 127, 210, 34, 161, 68, 65) (4, 100, 118, 249, 188, 114, 136, 197, 133, 76, 49, 198, 215, 223,
    160, 271, 272, 33, 59, 202, 273, 251) (6, 247, 48, 220, 170, 22, 46, 150, 140, 29, 82, 232, 237, 96,
    200, 70, 50, 156, 99, 91, 88, 250) (7, 124, 121, 262, 204, 167, 163, 207, 205, 230, 63, 244, 67, 113,
    142, 221, 201, 87, 212, 112, 111, 143) (9, 137, 264, 58, 219, 40, 238, 85, 258, 119, 194) (10, 175,
    213, 183, 13, 19, 126, 225, 64, 171, 179, 256, 104, 18, 228, 242, 83, 38, 28, 187, 146, 62) (11, 134,
    147, 266, 20, 253, 125, 37, 71, 261, 69, 191, 209, 254, 139, 173, 268, 47, 275, 236, 199, 92) (12,
    14, 66, 21, 122, 23, 169, 36, 152, 267, 180, 90, 73, 265, 32, 214, 16, 189, 25, 155, 55,
    31) ( [...] ) ,  (1, 101, 56, 178, 89, 135, 206, 192, 26, 35, 235) (2, 72, 203, 107, 227, 182, 86,
    115, 164, 131, 138) (3, 224, 98, 15, 153, 127, 74, 34, 51, 68, 106) (4, 215, 118, 160, 188, 272, 136,
    59, 133, 273, 49) (5, 75, 157, 239, 259, 181, 41, 234, 77, 165, 8) (6, 237, 48, 200, 170, 50, 46, 99,
    140, 88, 82) (7, 67, 121, 142, 204, 201, 163, 212, 205, 111, 63) (9, 137, 264, 58, 219, 40, 238, 85,
    258, 119, 194) (10, 104, 213, 228, 13, 83, 126, 28, 64, 146, 179) (11, 209, 147, 139, 20, 268, 125,
    275, 71, 199, 69) (12, 73, 66, 32, 122, 16, 169, 25, 152, 55, 180) (14, 265, 21, 214, 23, 189, 36,
    155, 267, 31, 90) (17, 78, 166, 151, 95, 110, 216, 30, 168, 117, 172) (18, 183, 242, 19, 38, 225,
    187, 171, 62, 256, 175) (22, 156, 150, 91, 29, 250, 232, 247, 96, 220, 70) (24, 185, 109, 149, 108,
    93, 81, 94, 148, 260, 154) (27, 269, 252, 144, 211, 274, 79, 255, 158, 54, 241) (33, 197, 202, 76,
    251, 198, 100, 223, 249, 271, 114) (37, 236, 261, 92, 191, 134, 254, 266, 173, 253,
    47) ( [...] ) ,  (1, 41, 89, 8, 26, 239, 101, 234, 135, 5, 35, 259, 56, 77, 206, 75, 235, 181, 178,
    165, 192, 157) (2, 93, 227, 260, 164, 109, 72, 81, 182, 154, 131, 149, 203, 94, 86, 24, 138, 108,
    107, 148, 115, 185) (3, 177, 153, 210, 51, 65, 224, 245, 127, 217, 68, 120, 98, 116, 74, 161, 106,
    123, 15, 176, 34, 263) (4, 223, 188, 33, 133, 251, 215, 249, 272, 197, 273, 198, 118, 271, 136, 202,
    49, 100, 160, 114, 59, 76) (6, 96, 170, 156, 140, 250, 237, 220, 50, 150, 88, 232, 48, 70, 46, 91, 82,
    247, 200, 22, 99, 29) (7, 113, 204, 87, 205, 143, 67, 262, 201, 207, 111, 244, 121, 221, 163, 112,
    63, 124, 142, 167, 212, 230) (9, 264, 219, 238, 258, 194, 137, 58, 40, 85, 119) (10, 18, 13, 38, 64,
    62, 104, 183, 83, 225, 146, 256, 213, 242, 126, 187, 179, 175, 228, 19, 28, 171) (11, 254, 20, 47,
    71, 92, 209, 266, 268, 37, 199, 191, 147, 173, 125, 236, 69, 134, 139, 253, 275, 261) (12, 265, 122,
    189, 152, 31, 73, 21, 16, 36, 55, 90, 66, 214, 169, 155, 180, 14, 32, 23, 25, 267) ( [...] ) ,
  (1, 56, 89, 206, 26, 235, 101, 178, 135, 192, 35) (2, 203, 227, 86, 164, 138, 72, 107, 182, 115,
    131) (3, 98, 153, 74, 51, 106, 224, 15, 127, 34, 68) (4, 118, 188, 136, 133, 49, 215, 160, 272, 59,
    273) (5, 157, 259, 41, 77, 8, 75, 239, 181, 234, 165) (6, 48, 170, 46, 140, 82, 237, 200, 50, 99,
    88) (7, 121, 204, 163, 205, 63, 67, 142, 201, 212, 111) (9, 264, 219, 238, 258, 194, 137, 58, 40, 85,
    119) (10, 213, 13, 126, 64, 179, 104, 228, 83, 28, 146) (11, 147, 20, 125, 71, 69, 209, 139, 268,
    275, 199) (12, 66, 122, 169, 152, 180, 73, 32, 16, 25, 55) (14, 21, 23, 36, 267, 90, 265, 214, 189,
    155, 31) (17, 166, 95, 216, 168, 172, 78, 151, 110, 30, 117) (18, 242, 38, 187, 62, 175, 183, 19,
    225, 171, 256) (22, 150, 29, 232, 96, 70, 156, 91, 250, 247, 220) (24, 109, 108, 81, 148, 154, 185,
    149, 93, 94, 260) (27, 252, 211, 79, 158, 241, 269, 144, 274, 255, 54) (33, 202, 251, 100, 249, 114,
    197, 76, 198, 223, 271) (37, 261, 191, 254, 173, 47, 236, 92, 134, 266, 253) ( [...] ).

The character table of $G^{s_{13}}$:\\
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & &\\\hline
$\chi_{13}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{13}^{(2)}$&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1

\\$\chi_{13}^{(3)}$&11&-11&-2&2&.&.&-3&3&-1&1&-1&1&1&-1&-1&1&-1&1&3&-3&1&-1&1&-1

\\$\chi_{13}^{(4)}$&11&-11&-2&2&.&.&-3&3&1&-1&3&-3&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1

\\$\chi_{13}^{(5)}$&11&11&2&2&.&.&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&3&3&1&1&1&1

\\$\chi_{13}^{(6)}$&11&11&2&2&.&.&3&3&1&1&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1

\\$\chi_{13}^{(7)}$&16&-16&2&-2&.&.&.&.&.&.&.&.&-1&1&1&-1&4&-4&.&.&.&.&1&-1

\\$\chi_{13}^{(8)}$&16&-16&2&-2&.&.&.&.&.&.&.&.&-1&1&1&-1&4&-4&.&.&.&.&1&-1

\\$\chi_{13}^{(9)}$&16&16&-2&-2&.&.&.&.&.&.&.&.&1&1&1&1&4&4&.&.&.&.&1&1

\\$\chi_{13}^{(10)}$&16&16&-2&-2&.&.&.&.&.&.&.&.&1&1&1&1&4&4&.&.&.&.&1&1

\\$\chi_{13}^{(11)}$&45&-45&.&.&.&.&3&-3&-1&1&1&-1&-3&3&-1&1&5&-5&1&-1&-1&1&.&.

\\$\chi_{13}^{(12)}$&45&45&.&.&.&.&-3&-3&-1&-1&1&1&3&3&-1&-1&5&5&1&1&-1&-1&.&.

\\$\chi_{13}^{(13)}$&54&-54&.&.&.&.&-6&6&.&.&2&-2&.&.&.&.&6&-6&2&-2&.&.&-1&1

\\$\chi_{13}^{(14)}$&54&54&.&.&.&.&6&6&.&.&2&2&.&.&.&.&6&6&2&2&.&.&-1&-1

\\$\chi_{13}^{(15)}$&55&55&1&1&1&1&7&7&-1&-1&-1&-1&1&1&1&1&-5&-5&-1&-1&-1&-1&.&.

\\$\chi_{13}^{(16)}$&55&-55&-1&1&1&-1&-7&7&-1&1&-1&1&-1&1&1&-1&-5&5&-1&1&-1&1&.&.

\\$\chi_{13}^{(17)}$&55&-55&-1&1&-1&1&1&-1&-1&1&3&-3&-1&1&1&-1&-5&5&-1&1&1&-1&.&.

\\$\chi_{13}^{(18)}$&55&-55&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&-5&5&3&-3&-1&1&.&.

\\$\chi_{13}^{(19)}$&55&55&1&1&-1&-1&-1&-1&-1&-1&3&3&1&1&1&1&-5&-5&-1&-1&1&1&.&.

\\$\chi_{13}^{(20)}$&55&55&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-5&-5&3&3&-1&-1&.&.

\\$\chi_{13}^{(21)}$&66&66&3&3&-1&-1&2&2&.&.&-2&-2&.&.&.&.&6&6&-2&-2&.&.&1&1

\\$\chi_{13}^{(22)}$&66&-66&-3&3&-1&1&-2&2&.&.&-2&2&.&.&.&.&6&-6&-2&2&.&.&1&-1

\\$\chi_{13}^{(23)}$&99&99&.&.&.&.&3&3&1&1&-1&-1&3&3&-1&-1&-1&-1&-1&-1&1&1&-1&-1

\\$\chi_{13}^{(24)}$&99&-99&.&.&.&.&-3&3&1&-1&-1&1&-3&3&-1&1&-1&1&-1&1&1&-1&-1&1

\\$\chi_{13}^{(25)}$&120&120&3&3&1&1&-8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{13}^{(26)}$&120&-120&-3&3&1&-1&8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{13}^{(27)}$&144&144&.&.&.&.&.&.&.&.&.&.&-3&-3&1&1&4&4&.&.&.&.&-1&-1

\\$\chi_{13}^{(28)}$&144&-144&.&.&.&.&.&.&.&.&.&.&3&-3&1&-1&4&-4&.&.&.&.&-1&1

\\$\chi_{13}^{(29)}$&176&176&-4&-4&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-4&-4&.&.&.&.&1&1

\\$\chi_{13}^{(30)}$&176&-176&4&-4&.&.&.&.&.&.&.&.&1&-1&-1&1&-4&4&.&.&.&.&1&-1
\end{tabular}

\begin{tabular}{c|cccccc}
  & & & & & &\\\hline
$\chi_{13}^{(1)}$&1&1&1&1&1&1

\\$\chi_{13}^{(2)}$&-1&1&-1&1&-1&1

\\$\chi_{13}^{(3)}$&1&-1&.&.&.&.

\\$\chi_{13}^{(4)}$&1&-1&.&.&.&.

\\$\chi_{13}^{(5)}$&-1&-1&.&.&.&.

\\$\chi_{13}^{(6)}$&-1&-1&.&.&.&.

\\$\chi_{13}^{(7)}$&1&-1&A&-A&/A&-/A

\\$\chi_{13}^{(8)}$&1&-1&/A&-/A&A&-A

\\$\chi_{13}^{(9)}$&-1&-1&-/A&-/A&-A&-A

\\$\chi_{13}^{(10)}$&-1&-1&-A&-A&-/A&-/A

\\$\chi_{13}^{(11)}$&.&.&-1&1&-1&1

\\$\chi_{13}^{(12)}$&.&.&1&1&1&1

\\$\chi_{13}^{(13)}$&-1&1&1&-1&1&-1

\\$\chi_{13}^{(14)}$&1&1&-1&-1&-1&-1

\\$\chi_{13}^{(15)}$&.&.&.&.&.&.

\\$\chi_{13}^{(16)}$&.&.&.&.&.&.

\\$\chi_{13}^{(17)}$&.&.&.&.&.&.

\\$\chi_{13}^{(18)}$&.&.&.&.&.&.

\\$\chi_{13}^{(19)}$&.&.&.&.&.&.

\\$\chi_{13}^{(20)}$&.&.&.&.&.&.

\\$\chi_{13}^{(21)}$&1&1&.&.&.&.

\\$\chi_{13}^{(22)}$&-1&1&.&.&.&.

\\$\chi_{13}^{(23)}$&-1&-1&.&.&.&.

\\$\chi_{13}^{(24)}$&1&-1&.&.&.&.

\\$\chi_{13}^{(25)}$&.&.&-1&-1&-1&-1

\\$\chi_{13}^{(26)}$&.&.&1&-1&1&-1

\\$\chi_{13}^{(27)}$&-1&-1&1&1&1&1

\\$\chi_{13}^{(28)}$&1&-1&-1&1&-1&1

\\$\chi_{13}^{(29)}$&1&1&.&.&.&.

\\$\chi_{13}^{(30)}$&-1&1&.&.&.&.
\end{tabular}

  \noindent where
A=-E(11)-E(11)$^3$-E(11)$^4$-E(11)$^5$-E(11)$^9$
=(1-ER(-11))/2=-b11.

The generators of $G^{s_{14}}$ are:\\
 (  1, 108,  40, 269,  17, 207,
61, 263, 115, 46, 151, 138, 137, 103,  29, 205, 261,  41,  60, 135)
    (  2,  72, 132, 219, 257,  62, 260, 121, 166, 233, 173, 109,  88, 258, 127, 228, 203, 193, 163, 272
     ) (  3,   6,  20,  63, 158, 114,   8,  25, 238,  64, 142, 223, 149, 215, 159, 110,  22, 180, 194,
     242) (  4, 117, 111,   5,  12,  97,  38, 274, 191, 143, 181, 218, 247,  98, 147,  16,  18,  42,
     155, 100) (  7, 128,  65, 216, 184, 177, 183, 232, 165, 222, 221, 231,  74, 113,  23, 192, 179,
     118, 156, 186) (  9,  91,  48, 140, 264, 248, 171, 175,  32, 145) ( 10, 167, 226, 146,  21)
    ( 11, 168,  92, 197, 105,  37,  75,  28,  67, 211, 152, 153, 122, 220, 241,  14, 271,  19, 239, 267
     ) ( 13, 190, 212,  89, 106,  81, 144, 170,  85, 206, 187, 154, 112,  76, 210, 129, 141, 172, 119,
      50) ( 15, 245,  43, 185, 182) ( 24, 101,  78, 236,  73, 225, 237, 178, 214,  80, 189, 198, 133,
     134, 275,  83, 230,  34,  69,  45) ( 26, 243,  66,  87, 116,  53, 164,  49, 213,  54, 188,  35,
     102,  44, 276, 139, 169, 251, 126, 107) ( 27, 161,  58, 131, 174,  51, 256, 148,  96, 130)
    ( 30,  70, 227, 266,  95, 249, 240, 199, 195, 262, 157, 246, 125,  39, 176, 136, 259, 229, 270, 120
     ) ( 31, 208,  79, 252, 244, 217, 250, 202,  68, 196,  36, 268, 255, 265, 204, 234,  82,  52,  56,
      55) ( 33, 200,  86,  57, 224,  71,  94, 124, 273, 254, 160,  59,  93, 253, 123, 209,  47, 235,
      77,  90) ( 84, 162, 150, 104,  99).

The representatives of conjugacy classes of   $G^{s_{14}}$
are:\\
() ,  (1, 17, 115, 137, 261) (2, 257, 166, 88, 203) (3, 158, 238,
149, 22) (4, 12, 191, 247, 18) (5,
    274, 218, 16, 100) (6, 114, 64, 215, 180) (7, 184, 165, 74, 179) (8, 142, 159, 194, 20) (9, 264, 32,
    48, 171) (10, 21, 146, 226, 167) (11, 105, 67, 122, 271) (13, 106, 85, 112, 141) (14, 267, 197, 28,
    153) (15, 182, 185, 43, 245) (19, 168, 37, 211, 220) (23, 156, 65, 183, 221) (24, 73, 214, 133,
    230) (25, 223, 110, 242, 63) (26, 116, 213, 102, 169) (27, 174, 96, 58, 256) (29, 60, 40, 61,
    151) (30, 95, 195, 125, 259) (31, 244, 68, 255, 82) (33, 224, 273, 93, 47) (34, 101, 225, 80,
    134) (35, 139, 107, 87, 49) (36, 204, 56, 79, 250) (38, 181, 147, 155, 111) (39, 229, 70, 249,
    262) (41, 108, 207, 46, 103) (42, 117, 97, 143, 98) (44, 251, 243, 53, 54) (45, 236, 178, 198,
    83) (50, 89, 170, 154, 129) (51, 130, 131, 148, 161) (52, 208, 217, 196, 265) (55, 252, 202, 268,
    234) (57, 124, 59, 209, 90) (62, 233, 258, 193, 72) (66, 164, 188, 276, 126) ( [...] ) ,
  (1, 29, 115, 40, 261, 151, 17, 60, 137, 61) (2, 127, 166, 132, 203, 173, 257, 163, 88, 260) (3, 159,
    238, 20, 22, 142, 158, 194, 149, 8) (4, 147, 191, 111, 18, 181, 12, 155, 247, 38) (5, 42, 218, 97,
    100, 98, 274, 117, 16, 143) (6, 110, 64, 63, 180, 223, 114, 242, 215, 25) (7, 23, 165, 65, 179, 221,
    184, 156, 74, 183) (9, 264, 32, 48, 171) (10, 21, 146, 226, 167) (11, 241, 67, 92, 271, 152, 105,
    239, 122, 75) (13, 210, 85, 212, 141, 187, 106, 119, 112, 144) (14, 211, 197, 19, 153, 37, 267, 220,
    28, 168) (15, 182, 185, 43, 245) (24, 275, 214, 78, 230, 189, 73, 69, 133, 237) (26, 276, 213, 66,
    169, 188, 116, 126, 102, 164) (27, 174, 96, 58, 256) (30, 176, 195, 227, 259, 157, 95, 270, 125,
    240) (31, 204, 68, 79, 82, 36, 244, 56, 255, 250) (33, 123, 273, 86, 47, 160, 224, 77, 93, 94) (34,
    198, 225, 45, 134, 178, 101, 83, 80, 236) (35, 53, 107, 44, 49, 243, 139, 54, 87, 251) (39, 199, 70,
    136, 262, 266, 229, 246, 249, 120) ( [...] ) ,  (1, 40, 17, 61, 115, 151, 137, 29, 261, 60) (2,
    132, 257, 260, 166, 173, 88, 127, 203, 163) (3, 20, 158, 8, 238, 142, 149, 159, 22, 194) (4, 111, 12,
    38, 191, 181, 247, 147, 18, 155) (5, 97, 274, 143, 218, 98, 16, 42, 100, 117) (6, 63, 114, 25, 64,
    223, 215, 110, 180, 242) (7, 65, 184, 183, 165, 221, 74, 23, 179, 156) (9, 48, 264, 171, 32) (10,
    226, 21, 167, 146) (11, 92, 105, 75, 67, 152, 122, 241, 271, 239) (13, 212, 106, 144, 85, 187, 112,
    210, 141, 119) (14, 19, 267, 168, 197, 37, 28, 211, 153, 220) (15, 43, 182, 245, 185) (24, 78, 73,
    237, 214, 189, 133, 275, 230, 69) (26, 66, 116, 164, 213, 188, 102, 276, 169, 126) (27, 58, 174,
    256, 96) (30, 227, 95, 240, 195, 157, 125, 176, 259, 270) (31, 79, 244, 250, 68, 36, 255, 204, 82,
    56) (33, 86, 224, 94, 273, 160, 93, 123, 47, 77) (34, 45, 101, 236, 225, 178, 80, 198, 134, 83) (35,
    44, 139, 251, 107, 243, 87, 53, 49, 54) (39, 136, 229, 120, 70, 266, 249, 199, 262,
    246) ( [...] ) ,  (1, 41, 29, 138, 115, 207, 40, 135, 261, 103, 151, 263, 17, 108, 60, 205, 137,
    46, 61, 269) (2, 193, 127, 109, 166, 62, 132, 272, 203, 258, 173, 121, 257, 72, 163, 228, 88, 233,
    260, 219) (3, 180, 159, 223, 238, 114, 20, 242, 22, 215, 142, 25, 158, 6, 194, 110, 149, 64, 8,
    63) (4, 42, 147, 218, 191, 97, 111, 100, 18, 98, 181, 274, 12, 117, 155, 16, 247, 143, 38, 5) (7, 118,
    23, 231, 165, 177, 65, 186, 179, 113, 221, 232, 184, 128, 156, 192, 74, 222, 183, 216) (9, 175, 264,
    91, 32, 248, 48, 145, 171, 140) (10, 226, 21, 167, 146) (11, 19, 241, 153, 67, 37, 92, 267, 271, 220,
    152, 28, 105, 168, 239, 14, 122, 211, 75, 197) (13, 172, 210, 154, 85, 81, 212, 50, 141, 76, 187,
    170, 106, 190, 119, 129, 112, 206, 144, 89) (15, 43, 182, 245, 185) (24, 34, 275, 198, 214, 225, 78,
    45, 230, 134, 189, 178, 73, 101, 69, 83, 133, 80, 237, 236) (26, 251, 276, 35, 213, 53, 66, 107, 169,
    44, 188, 49, 116, 243, 126, 139, 102, 54, 164, 87) ( [...] ) ,
  (1, 46, 60, 263, 261, 207, 29, 269, 137, 108, 151, 135, 115, 41, 61, 205, 17, 103, 40, 138) (2, 233,
    163, 121, 203, 62, 127, 219, 88, 72, 173, 272, 166, 193, 260, 228, 257, 258, 132, 109) (3, 64, 194,
    25, 22, 114, 159, 63, 149, 6, 142, 242, 238, 180, 8, 110, 158, 215, 20, 223) (4, 143, 155, 274, 18,
    97, 147, 5, 247, 117, 181, 100, 191, 42, 38, 16, 12, 98, 111, 218) (7, 222, 156, 232, 179, 177, 23,
    216, 74, 128, 221, 186, 165, 118, 183, 192, 184, 113, 65, 231) (9, 145, 32, 175, 171, 248, 264, 140,
    48, 91) (10, 21, 146, 226, 167) (11, 211, 239, 28, 271, 37, 241, 197, 122, 168, 152, 267, 67, 19, 75,
    14, 105, 220, 92, 153) (13, 206, 119, 170, 141, 81, 210, 89, 112, 190, 187, 50, 85, 172, 144, 129,
    106, 76, 212, 154) (15, 182, 185, 43, 245) (24, 80, 69, 178, 230, 225, 275, 236, 133, 101, 189, 45,
    214, 34, 237, 83, 73, 134, 78, 198) (26, 54, 126, 49, 169, 53, 276, 87, 102, 243, 188, 107, 213, 251,
    164, 139, 116, 44, 66, 35) ( [...] ) ,  (1, 60, 261, 29, 137, 151, 115, 61, 17, 40) (2, 163, 203,
    127, 88, 173, 166, 260, 257, 132) (3, 194, 22, 159, 149, 142, 238, 8, 158, 20) (4, 155, 18, 147, 247,
    181, 191, 38, 12, 111) (5, 117, 100, 42, 16, 98, 218, 143, 274, 97) (6, 242, 180, 110, 215, 223, 64,
    25, 114, 63) (7, 156, 179, 23, 74, 221, 165, 183, 184, 65) (9, 32, 171, 264, 48) (10, 146, 167, 21,
    226) (11, 239, 271, 241, 122, 152, 67, 75, 105, 92) (13, 119, 141, 210, 112, 187, 85, 144, 106,
    212) (14, 220, 153, 211, 28, 37, 197, 168, 267, 19) (15, 185, 245, 182, 43) (24, 69, 230, 275, 133,
    189, 214, 237, 73, 78) (26, 126, 169, 276, 102, 188, 213, 164, 116, 66) (27, 96, 256, 174, 58) (30,
    270, 259, 176, 125, 157, 195, 240, 95, 227) (31, 56, 82, 204, 255, 36, 68, 250, 244, 79) (33, 77, 47,
    123, 93, 160, 273, 94, 224, 86) (34, 83, 134, 198, 80, 178, 225, 236, 101, 45) (35, 54, 49, 53, 87,
    243, 107, 251, 139, 44) (39, 246, 262, 199, 249, 266, 70, 120, 229, 136) ( [...] ) ,
  (1, 61, 137, 60, 17, 151, 261, 40, 115, 29) (2, 260, 88, 163, 257, 173, 203, 132, 166, 127) (3, 8, 149,
    194, 158, 142, 22, 20, 238, 159) (4, 38, 247, 155, 12, 181, 18, 111, 191, 147) (5, 143, 16, 117, 274,
    98, 100, 97, 218, 42) (6, 25, 215, 242, 114, 223, 180, 63, 64, 110) (7, 183, 74, 156, 184, 221, 179,
    65, 165, 23) (9, 171, 48, 32, 264) (10, 167, 226, 146, 21) (11, 75, 122, 239, 105, 152, 271, 92, 67,
    241) (13, 144, 112, 119, 106, 187, 141, 212, 85, 210) (14, 168, 28, 220, 267, 37, 153, 19, 197,
    211) (15, 245, 43, 185, 182) (24, 237, 133, 69, 73, 189, 230, 78, 214, 275) (26, 164, 102, 126, 116,
    188, 169, 66, 213, 276) (27, 256, 58, 96, 174) (30, 240, 125, 270, 95, 157, 259, 227, 195, 176) (31,
    250, 255, 56, 244, 36, 82, 79, 68, 204) (33, 94, 93, 77, 224, 160, 47, 86, 273, 123) (34, 236, 80, 83,
    101, 178, 134, 45, 225, 198) (35, 251, 87, 54, 139, 243, 49, 44, 107, 53) (39, 120, 249, 246, 229,
    266, 262, 136, 70, 199) ( [...] ) ,  (1, 103, 61, 135, 137, 207, 60, 138, 17, 41, 151, 269, 261,
    46, 40, 205, 115, 108, 29, 263) (2, 258, 260, 272, 88, 62, 163, 109, 257, 193, 173, 219, 203, 233,
    132, 228, 166, 72, 127, 121) (3, 215, 8, 242, 149, 114, 194, 223, 158, 180, 142, 63, 22, 64, 20, 110,
    238, 6, 159, 25) (4, 98, 38, 100, 247, 97, 155, 218, 12, 42, 181, 5, 18, 143, 111, 16, 191, 117, 147,
    274) (7, 113, 183, 186, 74, 177, 156, 231, 184, 118, 221, 216, 179, 222, 65, 192, 165, 128, 23,
    232) (9, 140, 171, 145, 48, 248, 32, 91, 264, 175) (10, 146, 167, 21, 226) (11, 220, 75, 267, 122,
    37, 239, 153, 105, 19, 152, 197, 271, 211, 92, 14, 67, 168, 241, 28) (13, 76, 144, 50, 112, 81, 119,
    154, 106, 172, 187, 89, 141, 206, 212, 129, 85, 190, 210, 170) (15, 185, 245, 182, 43) (24, 134,
    237, 45, 133, 225, 69, 198, 73, 34, 189, 236, 230, 80, 78, 83, 214, 101, 275, 178) (26, 44, 164, 107,
    102, 53, 126, 35, 116, 251, 188, 87, 169, 54, 66, 139, 213, 243, 276, 49) ( [...] ) ,
  (1, 108, 40, 269, 17, 207, 61, 263, 115, 46, 151, 138, 137, 103, 29, 205, 261, 41, 60, 135) (2, 72, 132,
    219, 257, 62, 260, 121, 166, 233, 173, 109, 88, 258, 127, 228, 203, 193, 163, 272) (3, 6, 20, 63,
    158, 114, 8, 25, 238, 64, 142, 223, 149, 215, 159, 110, 22, 180, 194, 242) (4, 117, 111, 5, 12, 97,
    38, 274, 191, 143, 181, 218, 247, 98, 147, 16, 18, 42, 155, 100) (7, 128, 65, 216, 184, 177, 183,
    232, 165, 222, 221, 231, 74, 113, 23, 192, 179, 118, 156, 186) (9, 91, 48, 140, 264, 248, 171, 175,
    32, 145) (10, 167, 226, 146, 21) (11, 168, 92, 197, 105, 37, 75, 28, 67, 211, 152, 153, 122, 220,
    241, 14, 271, 19, 239, 267) (13, 190, 212, 89, 106, 81, 144, 170, 85, 206, 187, 154, 112, 76, 210,
    129, 141, 172, 119, 50) (15, 245, 43, 185, 182) (24, 101, 78, 236, 73, 225, 237, 178, 214, 80, 189,
    198, 133, 134, 275, 83, 230, 34, 69, 45) (26, 243, 66, 87, 116, 53, 164, 49, 213, 54, 188, 35, 102,
    44, 276, 139, 169, 251, 126, 107) ( [...] ) ,  (1, 115, 261, 17, 137) (2, 166, 203, 257, 88) (3,
    238, 22, 158, 149) (4, 191, 18, 12, 247) (5, 218, 100, 274, 16) (6, 64, 180, 114, 215) (7, 165, 179,
    184, 74) (8, 159, 20, 142, 194) (9, 32, 171, 264, 48) (10, 146, 167, 21, 226) (11, 67, 271, 105,
    122) (13, 85, 141, 106, 112) (14, 197, 153, 267, 28) (15, 185, 245, 182, 43) (19, 37, 220, 168,
    211) (23, 65, 221, 156, 183) (24, 214, 230, 73, 133) (25, 110, 63, 223, 242) (26, 213, 169, 116,
    102) (27, 96, 256, 174, 58) (29, 40, 151, 60, 61) (30, 195, 259, 95, 125) (31, 68, 82, 244, 255) (33,
    273, 47, 224, 93) (34, 225, 134, 101, 80) (35, 107, 49, 139, 87) (36, 56, 250, 204, 79) (38, 147,
    111, 181, 155) (39, 70, 262, 229, 249) (41, 207, 103, 108, 46) (42, 97, 98, 117, 143) (44, 243, 54,
    251, 53) (45, 178, 83, 236, 198) (50, 170, 129, 89, 154) (51, 131, 161, 130, 148) (52, 217, 265,
    208, 196) (55, 202, 234, 252, 268) (57, 59, 90, 124, 209) (62, 258, 72, 233, 193) (66, 188, 126,
    164, 276) ( [...] ) ,  (1, 135, 60, 41, 261, 205, 29, 103, 137, 138, 151, 46, 115, 263, 61, 207,
    17, 269, 40, 108) (2, 272, 163, 193, 203, 228, 127, 258, 88, 109, 173, 233, 166, 121, 260, 62, 257,
    219, 132, 72) (3, 242, 194, 180, 22, 110, 159, 215, 149, 223, 142, 64, 238, 25, 8, 114, 158, 63, 20,
    6) (4, 100, 155, 42, 18, 16, 147, 98, 247, 218, 181, 143, 191, 274, 38, 97, 12, 5, 111, 117) (7, 186,
    156, 118, 179, 192, 23, 113, 74, 231, 221, 222, 165, 232, 183, 177, 184, 216, 65, 128) (9, 145, 32,
    175, 171, 248, 264, 140, 48, 91) (10, 21, 146, 226, 167) (11, 267, 239, 19, 271, 14, 241, 220, 122,
    153, 152, 211, 67, 28, 75, 37, 105, 197, 92, 168) (13, 50, 119, 172, 141, 129, 210, 76, 112, 154,
    187, 206, 85, 170, 144, 81, 106, 89, 212, 190) (15, 182, 185, 43, 245) (24, 45, 69, 34, 230, 83, 275,
    134, 133, 198, 189, 80, 214, 178, 237, 225, 73, 236, 78, 101) (26, 107, 126, 251, 169, 139, 276, 44,
    102, 35, 188, 54, 213, 49, 164, 53, 116, 87, 66, 243) ( [...] ) ,
  (1, 137, 17, 261, 115) (2, 88, 257, 203, 166) (3, 149, 158, 22, 238) (4, 247, 12, 18, 191) (5, 16, 274,
    100, 218) (6, 215, 114, 180, 64) (7, 74, 184, 179, 165) (8, 194, 142, 20, 159) (9, 48, 264, 171,
    32) (10, 226, 21, 167, 146) (11, 122, 105, 271, 67) (13, 112, 106, 141, 85) (14, 28, 267, 153,
    197) (15, 43, 182, 245, 185) (19, 211, 168, 220, 37) (23, 183, 156, 221, 65) (24, 133, 73, 230,
    214) (25, 242, 223, 63, 110) (26, 102, 116, 169, 213) (27, 58, 174, 256, 96) (29, 61, 60, 151,
    40) (30, 125, 95, 259, 195) (31, 255, 244, 82, 68) (33, 93, 224, 47, 273) (34, 80, 101, 134,
    225) (35, 87, 139, 49, 107) (36, 79, 204, 250, 56) (38, 155, 181, 111, 147) (39, 249, 229, 262,
    70) (41, 46, 108, 103, 207) (42, 143, 117, 98, 97) (44, 53, 251, 54, 243) (45, 198, 236, 83,
    178) (50, 154, 89, 129, 170) (51, 148, 130, 161, 131) (52, 196, 208, 265, 217) (55, 268, 252, 234,
    202) (57, 209, 124, 90, 59) (62, 193, 233, 72, 258) (66, 276, 164, 126, 188) ( [...] ) ,
  (1, 138, 40, 103, 17, 205, 61, 41, 115, 135, 151, 108, 137, 269, 29, 207, 261, 263, 60, 46) (2, 109,
    132, 258, 257, 228, 260, 193, 166, 272, 173, 72, 88, 219, 127, 62, 203, 121, 163, 233) (3, 223, 20,
    215, 158, 110, 8, 180, 238, 242, 142, 6, 149, 63, 159, 114, 22, 25, 194, 64) (4, 218, 111, 98, 12, 16,
    38, 42, 191, 100, 181, 117, 247, 5, 147, 97, 18, 274, 155, 143) (7, 231, 65, 113, 184, 192, 183, 118,
    165, 186, 221, 128, 74, 216, 23, 177, 179, 232, 156, 222) (9, 91, 48, 140, 264, 248, 171, 175, 32,
    145) (10, 167, 226, 146, 21) (11, 153, 92, 220, 105, 14, 75, 19, 67, 267, 152, 168, 122, 197, 241,
    37, 271, 28, 239, 211) (13, 154, 212, 76, 106, 129, 144, 172, 85, 50, 187, 190, 112, 89, 210, 81,
    141, 170, 119, 206) (15, 245, 43, 185, 182) (24, 198, 78, 134, 73, 83, 237, 34, 214, 45, 189, 101,
    133, 236, 275, 225, 230, 178, 69, 80) (26, 35, 66, 44, 116, 139, 164, 251, 213, 107, 188, 243, 102,
    87, 276, 53, 169, 49, 126, 54) ( [...] ) ,  (1, 151) (2, 173) (3, 142) (4, 181) (5, 98) (6,
    223) (7, 221) (8, 22) (11, 152) (12, 147) (13, 187) (14, 37) (16, 97) (17, 29) (18, 38) (19, 28) (20,
    149) (23, 184) (24, 189) (25, 180) (26, 188) (30, 157) (31, 36) (33, 160) (34, 178) (35, 243) (39,
    266) (40, 137) (41, 263) (42, 274) (44, 87) (45, 80) (46, 135) (47, 94) (49, 251) (50, 206) (52,
    202) (53, 139) (54, 107) (55, 196) (56, 68) (57, 253) (59, 200) (60, 115) (61, 261) (62, 228) (63,
    215) (64, 242) (65, 74) (66, 102) (67, 239) (69, 214) (70, 246) (71, 209) (72, 109) (73, 275) (75,
    271) (76, 89) (77, 273) (78, 133) (79, 255) (81, 129) (82, 250) (83, 225) (85, 119) (86, 93) (88,
    132) (90, 254) (92, 122) (95, 176) (100, 143) (101, 198) (103, 269) (105, 241) (106, 210) (108,
    138) (110, 114) (111, 247) (112, 212) (113, 216) (116, 276) (117, 218) (118, 232) (120,
    262) (121, 193) (123, 224) (124, 235) (125, 227) (126, 213) (127, 257) (128, 231) (134,
    236) (136, 249) (141, 144) (153, 168) (154, 190) (155, 191) (156, 165) (158, 159) (163,
    166) ( [...] ) ,  (1, 205, 151, 207) (2, 228, 173, 62) (3, 110, 142, 114) (4, 16, 181, 97) (5,
    155, 98, 191) (6, 22, 223, 8) (7, 192, 221, 177) (9, 248) (11, 14, 152, 37) (12, 100, 147, 143) (13,
    129, 187, 81) (17, 135, 29, 46) (18, 218, 38, 117) (19, 122, 28, 92) (20, 180, 149, 25) (23, 222,
    184, 186) (24, 83, 189, 225) (26, 139, 188, 53) (27, 51) (30, 136, 157, 249) (31, 234, 36, 217) (32,
    140) (33, 209, 160, 71) (34, 133, 178, 78) (35, 164, 243, 169) (39, 195, 266, 270) (40, 41, 137,
    263) (42, 247, 274, 111) (44, 213, 87, 126) (45, 275, 80, 73) (47, 59, 94, 200) (48, 175) (49, 66,
    251, 102) (50, 210, 206, 106) (52, 255, 202, 79) (54, 116, 107, 276) (55, 204, 196, 244) (56, 265,
    68, 252) (57, 77, 253, 273) (58, 148) (60, 103, 115, 269) (61, 108, 261, 138) (63, 194, 215,
    238) (64, 158, 242, 159) (65, 118, 74, 232) (67, 197, 239, 220) (69, 134, 214, 236) (70, 259, 246,
    240) (72, 203, 109, 260) (75, 168, 271, 153) (76, 85, 89, 119) (82, 268, 250, 208) (86, 235, 93,
    124) ( [...] ) ,  (1, 207, 151, 205) (2, 62, 173, 228) (3, 114, 142, 110) (4, 97, 181, 16) (5,
    191, 98, 155) (6, 8, 223, 22) (7, 177, 221, 192) (9, 248) (11, 37, 152, 14) (12, 143, 147, 100) (13,
    81, 187, 129) (17, 46, 29, 135) (18, 117, 38, 218) (19, 92, 28, 122) (20, 25, 149, 180) (23, 186,
    184, 222) (24, 225, 189, 83) (26, 53, 188, 139) (27, 51) (30, 249, 157, 136) (31, 217, 36, 234) (32,
    140) (33, 71, 160, 209) (34, 78, 178, 133) (35, 169, 243, 164) (39, 270, 266, 195) (40, 263, 137,
    41) (42, 111, 274, 247) (44, 126, 87, 213) (45, 73, 80, 275) (47, 200, 94, 59) (48, 175) (49, 102,
    251, 66) (50, 106, 206, 210) (52, 79, 202, 255) (54, 276, 107, 116) (55, 244, 196, 204) (56, 252,
    68, 265) (57, 273, 253, 77) (58, 148) (60, 269, 115, 103) (61, 138, 261, 108) (63, 238, 215,
    194) (64, 159, 242, 158) (65, 232, 74, 118) (67, 220, 239, 197) (69, 236, 214, 134) (70, 240, 246,
    259) (72, 260, 109, 203) (75, 153, 271, 168) (76, 119, 89, 85) (82, 208, 250, 268) (86, 124, 93,
    235) ( [...] ) ,  (1, 261, 137, 115, 17) (2, 203, 88, 166, 257) (3, 22, 149, 238, 158) (4, 18,
    247, 191, 12) (5, 100, 16, 218, 274) (6, 180, 215, 64, 114) (7, 179, 74, 165, 184) (8, 20, 194, 159,
    142) (9, 171, 48, 32, 264) (10, 167, 226, 146, 21) (11, 271, 122, 67, 105) (13, 141, 112, 85,
    106) (14, 153, 28, 197, 267) (15, 245, 43, 185, 182) (19, 220, 211, 37, 168) (23, 221, 183, 65,
    156) (24, 230, 133, 214, 73) (25, 63, 242, 110, 223) (26, 169, 102, 213, 116) (27, 256, 58, 96,
    174) (29, 151, 61, 40, 60) (30, 259, 125, 195, 95) (31, 82, 255, 68, 244) (33, 47, 93, 273, 224) (34,
    134, 80, 225, 101) (35, 49, 87, 107, 139) (36, 250, 79, 56, 204) (38, 111, 155, 147, 181) (39, 262,
    249, 70, 229) (41, 103, 46, 207, 108) (42, 98, 143, 97, 117) (44, 54, 53, 243, 251) (45, 83, 198,
    178, 236) (50, 129, 154, 170, 89) (51, 161, 148, 131, 130) (52, 265, 196, 217, 208) (55, 234, 268,
    202, 252) (57, 90, 209, 59, 124) (62, 72, 193, 258, 233) (66, 126, 276, 188, 164) ( [...] ) ,
  (1, 263, 29, 108, 115, 205, 40, 46, 261, 269, 151, 41, 17, 138, 60, 207, 137, 135, 61, 103) (2, 121,
    127, 72, 166, 228, 132, 233, 203, 219, 173, 193, 257, 109, 163, 62, 88, 272, 260, 258) (3, 25, 159,
    6, 238, 110, 20, 64, 22, 63, 142, 180, 158, 223, 194, 114, 149, 242, 8, 215) (4, 274, 147, 117, 191,
    16, 111, 143, 18, 5, 181, 42, 12, 218, 155, 97, 247, 100, 38, 98) (7, 232, 23, 128, 165, 192, 65, 222,
    179, 216, 221, 118, 184, 231, 156, 177, 74, 186, 183, 113) (9, 175, 264, 91, 32, 248, 48, 145, 171,
    140) (10, 226, 21, 167, 146) (11, 28, 241, 168, 67, 14, 92, 211, 271, 197, 152, 19, 105, 153, 239,
    37, 122, 267, 75, 220) (13, 170, 210, 190, 85, 129, 212, 206, 141, 89, 187, 172, 106, 154, 119, 81,
    112, 50, 144, 76) (15, 43, 182, 245, 185) (24, 178, 275, 101, 214, 83, 78, 80, 230, 236, 189, 34, 73,
    198, 69, 225, 133, 45, 237, 134) (26, 49, 276, 243, 213, 139, 66, 54, 169, 87, 188, 251, 116, 35,
    126, 53, 102, 107, 164, 44) ( [...] ) ,  (1, 269, 61, 46, 137, 205, 60, 108, 17, 263, 151, 103,
    261, 135, 40, 207, 115, 138, 29, 41) (2, 219, 260, 233, 88, 228, 163, 72, 257, 121, 173, 258, 203,
    272, 132, 62, 166, 109, 127, 193) (3, 63, 8, 64, 149, 110, 194, 6, 158, 25, 142, 215, 22, 242, 20,
    114, 238, 223, 159, 180) (4, 5, 38, 143, 247, 16, 155, 117, 12, 274, 181, 98, 18, 100, 111, 97, 191,
    218, 147, 42) (7, 216, 183, 222, 74, 192, 156, 128, 184, 232, 221, 113, 179, 186, 65, 177, 165, 231,
    23, 118) (9, 140, 171, 145, 48, 248, 32, 91, 264, 175) (10, 146, 167, 21, 226) (11, 197, 75, 211,
    122, 14, 239, 168, 105, 28, 152, 220, 271, 267, 92, 37, 67, 153, 241, 19) (13, 89, 144, 206, 112,
    129, 119, 190, 106, 170, 187, 76, 141, 50, 212, 81, 85, 154, 210, 172) (15, 185, 245, 182, 43) (24,
    236, 237, 80, 133, 83, 69, 101, 73, 178, 189, 134, 230, 45, 78, 225, 214, 198, 275, 34) (26, 87, 164,
    54, 102, 139, 126, 243, 116, 49, 188, 44, 169, 107, 66, 53, 213, 35, 276, 251) ( [...] ).

The character table of $G^{s_{14}}$:\\
\begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20\\\hline

$\chi_{14}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{14}^{(2)}$&1&1&1&1&-1&-1&1&1&-1&-1&1&-1&1&-1&1&-1&-1&1&-1&-1

\\$\chi_{14}^{(3)}$&1&A&A&/B&/B&A&B&/A&B&/A&B&A&/B&/A&1&1&1&/A&/B&B

\\$\chi_{14}^{(4)}$&1&A&A&/B&-/B&-A&B&/A&-B&-/A&B&-A&/B&-/A&1&-1&-1&/A&-/B&-B

\\$\chi_{14}^{(5)}$&1&B&B&A&A&B&/A&/B&/A&/B&/A&B&A&/B&1&1&1&/B&A&/A

\\$\chi_{14}^{(6)}$&1&B&B&A&-A&-B&/A&/B&-/A&-/B&/A&-B&A&-/B&1&-1&-1&/B&-A&-/A

\\$\chi_{14}^{(7)}$&1&/B&/B&/A&/A&/B&A&B&A&B&A&/B&/A&B&1&1&1&B&/A&A

\\$\chi_{14}^{(8)}$&1&/B&/B&/A&-/A&-/B&A&B&-A&-B&A&-/B&/A&-B&1&-1&-1&B&-/A&-A

\\$\chi_{14}^{(9)}$&1&/A&/A&B&B&/A&/B&A&/B&A&/B&/A&B&A&1&1&1&A&B&/B

\\$\chi_{14}^{(10)}$&1&/A&/A&B&-B&-/A&/B&A&-/B&-A&/B&-/A&B&-A&1&-1&-1&A&-B&-/B

\\$\chi_{14}^{(11)}$&1&1&-1&-1&C&C&-1&-1&C&C&1&-C&1&-C&-1&-C&C&1&-C&-C

\\$\chi_{14}^{(12)}$&1&1&-1&-1&-C&-C&-1&-1&-C&-C&1&C&1&C&-1&C&-C&1&C&C

\\$\chi_{14}^{(13)}$&1&A&-A&-/B&D&E&-B&-/A&-/D&-/E&B&-E&/B&/E&-1&-C&C&/A&-D&/D

\\$\chi_{14}^{(14)}$&1&A&-A&-/B&-D&-E&-B&-/A&/D&/E&B&E&/B&-/E&-1&C&-C&/A&D&-/D

\\$\chi_{14}^{(15)}$&1&B&-B&-A&E&-/D&-/A&-/B&-/E&D&/A&/D&A&-D&-1&-C&C&/B&-E&/E

\\$\chi_{14}^{(16)}$&1&B&-B&-A&-E&/D&-/A&-/B&/E&-D&/A&-/D&A&D&-1&C&-C&/B&E&-/E

\\$\chi_{14}^{(17)}$&1&/B&-/B&-/A&-/E&D&-A&-B&E&-/D&A&-D&/A&/D&-1&-C&C&B&/E&-E

\\$\chi_{14}^{(18)}$&1&/B&-/B&-/A&/E&-D&-A&-B&-E&/D&A&D&/A&-/D&-1&C&-C&B&-/E&E

\\$\chi_{14}^{(19)}$&1&/A&-/A&-B&-/D&-/E&-/B&-A&D&E&/B&/E&B&-E&-1&-C&C&A&/D&-D

\\$\chi_{14}^{(20)}$&1&/A&-/A&-B&/D&/E&-/B&-A&-D&-E&/B&-/E&B&E&-1&C&-C&A&-/D&D
\end{tabular}

  \noindent where  A=E(5); B=E(5)$^2$; C=E(4) =ER(-1)=i;
D=E(20)$^{17}$; E=E(20)$^9$.

The generators of $G^{s_{15}}$ are:\\
 (  1,  138,   40,  103,   17,
205,   61,  41,  115,  135, 151,  108,  137,  269,   29,  207,  261,
263,   60,   46)
    (  2,  109,  132,  258,  257,  228,  260,  193,  166,  272,  173,   72,   88,  219,  127,   62,  203,  121,  163,  233
     ) (  3,  223,   20,  215,  158,  110,    8,  180,  238,  242,  142,    6,  149,   63,  159,  114,   22,   25,  194,
      64) (  4,  218,  111,   98,   12,   16,   38,   42,  191,  100,  181,  117,  247,    5,  147,   97,   18,  274,
     155,  143) (  7,  231,   65,  113,  184,  192,  183,  118,  165,  186,  221,  128,   74,  216,   23,  177,  179,
     232,  156,  222) (  9,   91,   48,  140,  264,  248,  171,  175,   32,  145) ( 10,  167,  226,  146,   21)
    ( 11,  153,   92,  220,  105,   14,   75,   19,   67,  267,  152,  168,  122,  197,  241,   37,  271,   28,  239,  211
     ) ( 13,  154,  212,   76,  106,  129,  144,  172,   85,   50,  187,  190,  112,   89,  210,   81,  141,  170,  119,
     206) ( 15,  245,   43,  185,  182) ( 24,  198,   78,  134,   73,   83,  237,   34,  214,   45,  189,  101,  133,
     236,  275,  225,  230,  178,   69,   80) ( 26,   35,   66,   44,  116,  139,  164,  251,  213,  107,  188,  243,
     102,   87,  276,   53,  169,   49,  126,   54) ( 27,  161,   58,  131,  174,   51,  256,  148,   96,  130)
    ( 30,  246,  227,   39,   95,  136,  240,  229,  195,  120,  157,   70,  125,  266,  176,  249,  259,  199,  270,  262
     ) ( 31,  268,   79,  265,  244,  234,  250,   52,   68,   55,   36,  208,  255,  252,  204,  217,   82,  202,   56,
     196) ( 33,   59,   86,  253,  224,  209,   94,  235,  273,   90,  160,  200,   93,   57,  123,   71,   47,  124,
      77,  254) ( 84,  162,  150,  104,   99).

The representatives of conjugacy classes of   $G^{s_{15}}$
are:\\
() ,  (1,  17,  115,  137,  261) (2,  257,  166,  88,  203) (3, 158,
238,  149,  22) (4,  12,  191,  247,  18) (5,
    274,  218,  16,  100) (6,  114,  64,  215,  180) (7,  184,  165,  74,  179) (8,  142,  159,  194,  20) (9,  264,  32,
    48,  171) (10,  21,  146,  226,  167) (11,  105,  67,  122,  271) (13,  106,  85,  112,  141) (14,  267,  197,  28,
    153) (15,  182,  185,  43,  245) (19,  168,  37,  211,  220) (23,  156,  65,  183,  221) (24,  73,  214,  133,
    230) (25,  223,  110,  242,  63) (26,  116,  213,  102,  169) (27,  174,  96,  58,  256) (29,  60,  40,  61,
    151) (30,  95,  195,  125,  259) (31,  244,  68,  255,  82) (33,  224,  273,  93,  47) (34,  101,  225,  80,
    134) (35,  139,  107,  87,  49) (36,  204,  56,  79,  250) (38,  181,  147,  155,  111) (39,  229,  70,  249,
    262) (41,  108,  207,  46,  103) (42,  117,  97,  143,  98) (44,  251,  243,  53,  54) (45,  236,  178,  198,
    83) (50,  89,  170,  154,  129) (51,  130,  131,  148,  161) (52,  208,  217,  196,  265) (55,  252,  202,  268,
    234) (57,  124,  59,  209,  90) (62,  233,  258,  193,  72) (66,  164,  188,  276,  126) ( [...] ) ,
  (1,  29,  115,  40,  261,  151,  17,  60,  137,  61) (2,  127,  166,  132,  203,  173,  257,  163,  88,  260) (3,  159,
    238,  20,  22,  142,  158,  194,  149,  8) (4,  147,  191,  111,  18,  181,  12,  155,  247,  38) (5,  42,  218,  97,
    100,  98,  274,  117,  16,  143) (6,  110,  64,  63,  180,  223,  114,  242,  215,  25) (7,  23,  165,  65,  179,  221,
    184,  156,  74,  183) (9,  264,  32,  48,  171) (10,  21,  146,  226,  167) (11,  241,  67,  92,  271,  152,  105,
    239,  122,  75) (13,  210,  85,  212,  141,  187,  106,  119,  112,  144) (14,  211,  197,  19,  153,  37,  267,  220,
    28,  168) (15,  182,  185,  43,  245) (24,  275,  214,  78,  230,  189,  73,  69,  133,  237) (26,  276,  213,  66,
    169,  188,  116,  126,  102,  164) (27,  174,  96,  58,  256) (30,  176,  195,  227,  259,  157,  95,  270,  125,
    240) (31,  204,  68,  79,  82,  36,  244,  56,  255,  250) (33,  123,  273,  86,  47,  160,  224,  77,  93,  94) (34,
    198,  225,  45,  134,  178,  101,  83,  80,  236) (35,  53,  107,  44,  49,  243,  139,  54,  87,  251) (39,  199,  70,
    136,  262,  266,  229,  246,  249,  120) ( [...] ) ,   (1,  40,  17,  61,  115,  151,  137,  29,  261,  60) (2,
    132,  257,  260,  166,  173,  88,  127,  203,  163) (3,  20,  158,  8,  238,  142,  149,  159,  22,  194) (4,  111,  12,
    38,  191,  181,  247,  147,  18,  155) (5,  97,  274,  143,  218,  98,  16,  42,  100,  117) (6,  63,  114,  25,  64,
    223,  215,  110,  180,  242) (7,  65,  184,  183,  165,  221,  74,  23,  179,  156) (9,  48,  264,  171,  32) (10,
    226,  21,  167,  146) (11,  92,  105,  75,  67,  152,  122,  241,  271,  239) (13,  212,  106,  144,  85,  187,  112,
    210,  141,  119) (14,  19,  267,  168,  197,  37,  28,  211,  153,  220) (15,  43,  182,  245,  185) (24,  78,  73,
    237,  214,  189,  133,  275,  230,  69) (26,  66,  116,  164,  213,  188,  102,  276,  169,  126) (27,  58,  174,
    256,  96) (30,  227,  95,  240,  195,  157,  125,  176,  259,  270) (31,  79,  244,  250,  68,  36,  255,  204,  82,
    56) (33,  86,  224,  94,  273,  160,  93,  123,  47,  77) (34,  45,  101,  236,  225,  178,  80,  198,  134,  83) (35,
    44,  139,  251,  107,  243,  87,  53,  49,  54) (39,  136,  229,  120,  70,  266,  249,  199,  262,
    246) ( [...] ) ,   (1,  41,  29,  138,  115,  207,  40,  135,  261,  103,  151,  263,  17,  108,  60,  205,  137,
    46,  61,  269) (2,  193,  127,  109,  166,  62,  132,  272,  203,  258,  173,  121,  257,  72,  163,  228,  88,  233,
    260,  219) (3,  180,  159,  223,  238,  114,  20,  242,  22,  215,  142,  25,  158,  6,  194,  110,  149,  64,  8,
    63) (4,  42,  147,  218,  191,  97,  111,  100,  18,  98,  181,  274,  12,  117,  155,  16,  247,  143,  38,  5) (7,  118,
    23,  231,  165,  177,  65,  186,  179,  113,  221,  232,  184,  128,  156,  192,  74,  222,  183,  216) (9,  175,  264,
    91,  32,  248,  48,  145,  171,  140) (10,  226,  21,  167,  146) (11,  19,  241,  153,  67,  37,  92,  267,  271,  220,
    152,  28,  105,  168,  239,  14,  122,  211,  75,  197) (13,  172,  210,  154,  85,  81,  212,  50,  141,  76,  187,
    170,  106,  190,  119,  129,  112,  206,  144,  89) (15,  43,  182,  245,  185) (24,  34,  275,  198,  214,  225,  78,
    45,  230,  134,  189,  178,  73,  101,  69,  83,  133,  80,  237,  236) (26,  251,  276,  35,  213,  53,  66,  107,  169,
    44,  188,  49,  116,  243,  126,  139,  102,  54,  164,  87) ( [...] ) ,
  (1,  46,  60,  263,  261,  207,  29,  269,  137,  108,  151,  135,  115,  41,  61,  205,  17,  103,  40,  138) (2,  233,
    163,  121,  203,  62,  127,  219,  88,  72,  173,  272,  166,  193,  260,  228,  257,  258,  132,  109) (3,  64,  194,
    25,  22,  114,  159,  63,  149,  6,  142,  242,  238,  180,  8,  110,  158,  215,  20,  223) (4,  143,  155,  274,  18,
    97,  147,  5,  247,  117,  181,  100,  191,  42,  38,  16,  12,  98,  111,  218) (7,  222,  156,  232,  179,  177,  23,
    216,  74,  128,  221,  186,  165,  118,  183,  192,  184,  113,  65,  231) (9,  145,  32,  175,  171,  248,  264,  140,
    48,  91) (10,  21,  146,  226,  167) (11,  211,  239,  28,  271,  37,  241,  197,  122,  168,  152,  267,  67,  19,  75,
    14,  105,  220,  92,  153) (13,  206,  119,  170,  141,  81,  210,  89,  112,  190,  187,  50,  85,  172,  144,  129,
    106,  76,  212,  154) (15,  182,  185,  43,  245) (24,  80,  69,  178,  230,  225,  275,  236,  133,  101,  189,  45,
    214,  34,  237,  83,  73,  134,  78,  198) (26,  54,  126,  49,  169,  53,  276,  87,  102,  243,  188,  107,  213,  251,
    164,  139,  116,  44,  66,  35) ( [...] ) ,   (1,  60,  261,  29,  137,  151,  115,  61,  17,  40) (2,  163,  203,
    127,  88,  173,  166,  260,  257,  132) (3,  194,  22,  159,  149,  142,  238,  8,  158,  20) (4,  155,  18,  147,  247,
    181,  191,  38,  12,  111) (5,  117,  100,  42,  16,  98,  218,  143,  274,  97) (6,  242,  180,  110,  215,  223,  64,
    25,  114,  63) (7,  156,  179,  23,  74,  221,  165,  183,  184,  65) (9,  32,  171,  264,  48) (10,  146,  167,  21,
    226) (11,  239,  271,  241,  122,  152,  67,  75,  105,  92) (13,  119,  141,  210,  112,  187,  85,  144,  106,
    212) (14,  220,  153,  211,  28,  37,  197,  168,  267,  19) (15,  185,  245,  182,  43) (24,  69,  230,  275,  133,
    189,  214,  237,  73,  78) (26,  126,  169,  276,  102,  188,  213,  164,  116,  66) (27,  96,  256,  174,  58) (30,
    270,  259,  176,  125,  157,  195,  240,  95,  227) (31,  56,  82,  204,  255,  36,  68,  250,  244,  79) (33,  77,  47,
    123,  93,  160,  273,  94,  224,  86) (34,  83,  134,  198,  80,  178,  225,  236,  101,  45) (35,  54,  49,  53,  87,
    243,  107,  251,  139,  44) (39,  246,  262,  199,  249,  266,  70,  120,  229,  136) ( [...] ) ,
  (1,  61,  137,  60,  17,  151,  261,  40,  115,  29) (2,  260,  88,  163,  257,  173,  203,  132,  166,  127) (3,  8,  149,
    194,  158,  142,  22,  20,  238,  159) (4,  38,  247,  155,  12,  181,  18,  111,  191,  147) (5,  143,  16,  117,  274,
    98,  100,  97,  218,  42) (6,  25,  215,  242,  114,  223,  180,  63,  64,  110) (7,  183,  74,  156,  184,  221,  179,
    65,  165,  23) (9,  171,  48,  32,  264) (10,  167,  226,  146,  21) (11,  75,  122,  239,  105,  152,  271,  92,  67,
    241) (13,  144,  112,  119,  106,  187,  141,  212,  85,  210) (14,  168,  28,  220,  267,  37,  153,  19,  197,
    211) (15,  245,  43,  185,  182) (24,  237,  133,  69,  73,  189,  230,  78,  214,  275) (26,  164,  102,  126,  116,
    188,  169,  66,  213,  276) (27,  256,  58,  96,  174) (30,  240,  125,  270,  95,  157,  259,  227,  195,  176) (31,
    250,  255,  56,  244,  36,  82,  79,  68,  204) (33,  94,  93,  77,  224,  160,  47,  86,  273,  123) (34,  236,  80,  83,
    101,  178,  134,  45,  225,  198) (35,  251,  87,  54,  139,  243,  49,  44,  107,  53) (39,  120,  249,  246,  229,
    266,  262,  136,  70,  199) ( [...] ) ,   (1,  103,  61,  135,  137,  207,  60,  138,  17,  41,  151,  269,  261,
    46,  40,  205,  115,  108,  29,  263) (2,  258,  260,  272,  88,  62,  163,  109,  257,  193,  173,  219,  203,  233,
    132,  228,  166,  72,  127,  121) (3,  215,  8,  242,  149,  114,  194,  223,  158,  180,  142,  63,  22,  64,  20,  110,
    238,  6,  159,  25) (4,  98,  38,  100,  247,  97,  155,  218,  12,  42,  181,  5,  18,  143,  111,  16,  191,  117,  147,
    274) (7,  113,  183,  186,  74,  177,  156,  231,  184,  118,  221,  216,  179,  222,  65,  192,  165,  128,  23,
    232) (9,  140,  171,  145,  48,  248,  32,  91,  264,  175) (10,  146,  167,  21,  226) (11,  220,  75,  267,  122,
    37,  239,  153,  105,  19,  152,  197,  271,  211,  92,  14,  67,  168,  241,  28) (13,  76,  144,  50,  112,  81,  119,
    154,  106,  172,  187,  89,  141,  206,  212,  129,  85,  190,  210,  170) (15,  185,  245,  182,  43) (24,  134,
    237,  45,  133,  225,  69,  198,  73,  34,  189,  236,  230,  80,  78,  83,  214,  101,  275,  178) (26,  44,  164,  107,
    102,  53,  126,  35,  116,  251,  188,  87,  169,  54,  66,  139,  213,  243,  276,  49) ( [...] ) ,
  (1,  108,  40,  269,  17,  207,  61,  263,  115,  46,  151,  138,  137,  103,  29,  205,  261,  41,  60,  135) (2,  72,  132,
    219,  257,  62,  260,  121,  166,  233,  173,  109,  88,  258,  127,  228,  203,  193,  163,  272) (3,  6,  20,  63,
    158,  114,  8,  25,  238,  64,  142,  223,  149,  215,  159,  110,  22,  180,  194,  242) (4,  117,  111,  5,  12,  97,
    38,  274,  191,  143,  181,  218,  247,  98,  147,  16,  18,  42,  155,  100) (7,  128,  65,  216,  184,  177,  183,
    232,  165,  222,  221,  231,  74,  113,  23,  192,  179,  118,  156,  186) (9,  91,  48,  140,  264,  248,  171,  175,
    32,  145) (10,  167,  226,  146,  21) (11,  168,  92,  197,  105,  37,  75,  28,  67,  211,  152,  153,  122,  220,
    241,  14,  271,  19,  239,  267) (13,  190,  212,  89,  106,  81,  144,  170,  85,  206,  187,  154,  112,  76,  210,
    129,  141,  172,  119,  50) (15,  245,  43,  185,  182) (24,  101,  78,  236,  73,  225,  237,  178,  214,  80,  189,
    198,  133,  134,  275,  83,  230,  34,  69,  45) (26,  243,  66,  87,  116,  53,  164,  49,  213,  54,  188,  35,  102,
    44,  276,  139,  169,  251,  126,  107) ( [...] ) ,   (1,  115,  261,  17,  137) (2,  166,  203,  257,  88) (3,
    238,  22,  158,  149) (4,  191,  18,  12,  247) (5,  218,  100,  274,  16) (6,  64,  180,  114,  215) (7,  165,  179,
    184,  74) (8,  159,  20,  142,  194) (9,  32,  171,  264,  48) (10,  146,  167,  21,  226) (11,  67,  271,  105,
    122) (13,  85,  141,  106,  112) (14,  197,  153,  267,  28) (15,  185,  245,  182,  43) (19,  37,  220,  168,
    211) (23,  65,  221,  156,  183) (24,  214,  230,  73,  133) (25,  110,  63,  223,  242) (26,  213,  169,  116,
    102) (27,  96,  256,  174,  58) (29,  40,  151,  60,  61) (30,  195,  259,  95,  125) (31,  68,  82,  244,  255) (33,
    273,  47,  224,  93) (34,  225,  134,  101,  80) (35,  107,  49,  139,  87) (36,  56,  250,  204,  79) (38,  147,
    111,  181,  155) (39,  70,  262,  229,  249) (41,  207,  103,  108,  46) (42,  97,  98,  117,  143) (44,  243,  54,
    251,  53) (45,  178,  83,  236,  198) (50,  170,  129,  89,  154) (51,  131,  161,  130,  148) (52,  217,  265,
    208,  196) (55,  202,  234,  252,  268) (57,  59,  90,  124,  209) (62,  258,  72,  233,  193) (66,  188,  126,
    164,  276) ( [...] ) ,   (1,  135,  60,  41,  261,  205,  29,  103,  137,  138,  151,  46,  115,  263,  61,  207,
    17,  269,  40,  108) (2,  272,  163,  193,  203,  228,  127,  258,  88,  109,  173,  233,  166,  121,  260,  62,  257,
    219,  132,  72) (3,  242,  194,  180,  22,  110,  159,  215,  149,  223,  142,  64,  238,  25,  8,  114,  158,  63,  20,
    6) (4,  100,  155,  42,  18,  16,  147,  98,  247,  218,  181,  143,  191,  274,  38,  97,  12,  5,  111,  117) (7,  186,
    156,  118,  179,  192,  23,  113,  74,  231,  221,  222,  165,  232,  183,  177,  184,  216,  65,  128) (9,  145,  32,
    175,  171,  248,  264,  140,  48,  91) (10,  21,  146,  226,  167) (11,  267,  239,  19,  271,  14,  241,  220,  122,
    153,  152,  211,  67,  28,  75,  37,  105,  197,  92,  168) (13,  50,  119,  172,  141,  129,  210,  76,  112,  154,
    187,  206,  85,  170,  144,  81,  106,  89,  212,  190) (15,  182,  185,  43,  245) (24,  45,  69,  34,  230,  83,  275,
    134,  133,  198,  189,  80,  214,  178,  237,  225,  73,  236,  78,  101) (26,  107,  126,  251,  169,  139,  276,  44,
    102,  35,  188,  54,  213,  49,  164,  53,  116,  87,  66,  243) ( [...] ) ,
  (1,  137,  17,  261,  115) (2,  88,  257,  203,  166) (3,  149,  158,  22,  238) (4,  247,  12,  18,  191) (5,  16,  274,
    100,  218) (6,  215,  114,  180,  64) (7,  74,  184,  179,  165) (8,  194,  142,  20,  159) (9,  48,  264,  171,
    32) (10,  226,  21,  167,  146) (11,  122,  105,  271,  67) (13,  112,  106,  141,  85) (14,  28,  267,  153,
    197) (15,  43,  182,  245,  185) (19,  211,  168,  220,  37) (23,  183,  156,  221,  65) (24,  133,  73,  230,
    214) (25,  242,  223,  63,  110) (26,  102,  116,  169,  213) (27,  58,  174,  256,  96) (29,  61,  60,  151,
    40) (30,  125,  95,  259,  195) (31,  255,  244,  82,  68) (33,  93,  224,  47,  273) (34,  80,  101,  134,
    225) (35,  87,  139,  49,  107) (36,  79,  204,  250,  56) (38,  155,  181,  111,  147) (39,  249,  229,  262,
    70) (41,  46,  108,  103,  207) (42,  143,  117,  98,  97) (44,  53,  251,  54,  243) (45,  198,  236,  83,
    178) (50,  154,  89,  129,  170) (51,  148,  130,  161,  131) (52,  196,  208,  265,  217) (55,  268,  252,  234,
    202) (57,  209,  124,  90,  59) (62,  193,  233,  72,  258) (66,  276,  164,  126,  188) ( [...] ) ,
  (1,  138,  40,  103,  17,  205,  61,  41,  115,  135,  151,  108,  137,  269,  29,  207,  261,  263,  60,  46) (2,  109,
    132,  258,  257,  228,  260,  193,  166,  272,  173,  72,  88,  219,  127,  62,  203,  121,  163,  233) (3,  223,  20,
    215,  158,  110,  8,  180,  238,  242,  142,  6,  149,  63,  159,  114,  22,  25,  194,  64) (4,  218,  111,  98,  12,  16,
    38,  42,  191,  100,  181,  117,  247,  5,  147,  97,  18,  274,  155,  143) (7,  231,  65,  113,  184,  192,  183,  118,
    165,  186,  221,  128,  74,  216,  23,  177,  179,  232,  156,  222) (9,  91,  48,  140,  264,  248,  171,  175,  32,
    145) (10,  167,  226,  146,  21) (11,  153,  92,  220,  105,  14,  75,  19,  67,  267,  152,  168,  122,  197,  241,
    37,  271,  28,  239,  211) (13,  154,  212,  76,  106,  129,  144,  172,  85,  50,  187,  190,  112,  89,  210,  81,
    141,  170,  119,  206) (15,  245,  43,  185,  182) (24,  198,  78,  134,  73,  83,  237,  34,  214,  45,  189,  101,
    133,  236,  275,  225,  230,  178,  69,  80) (26,  35,  66,  44,  116,  139,  164,  251,  213,  107,  188,  243,  102,
    87,  276,  53,  169,  49,  126,  54) ( [...] ) ,   (1,  151) (2,  173) (3,  142) (4,  181) (5,  98) (6,
    223) (7,  221) (8,  22) (11,  152) (12,  147) (13,  187) (14,  37) (16,  97) (17,  29) (18,  38) (19,  28) (20,
    149) (23,  184) (24,  189) (25,  180) (26,  188) (30,  157) (31,  36) (33,  160) (34,  178) (35,  243) (39,
    266) (40,  137) (41,  263) (42,  274) (44,  87) (45,  80) (46,  135) (47,  94) (49,  251) (50,  206) (52,
    202) (53,  139) (54,  107) (55,  196) (56,  68) (57,  253) (59,  200) (60,  115) (61,  261) (62,  228) (63,
    215) (64,  242) (65,  74) (66,  102) (67,  239) (69,  214) (70,  246) (71,  209) (72,  109) (73,  275) (75,
    271) (76,  89) (77,  273) (78,  133) (79,  255) (81,  129) (82,  250) (83,  225) (85,  119) (86,  93) (88,
    132) (90,  254) (92,  122) (95,  176) (100,  143) (101,  198) (103,  269) (105,  241) (106,  210) (108,
    138) (110,  114) (111,  247) (112,  212) (113,  216) (116,  276) (117,  218) (118,  232) (120,
    262) (121,  193) (123,  224) (124,  235) (125,  227) (126,  213) (127,  257) (128,  231) (134,
    236) (136,  249) (141,  144) (153,  168) (154,  190) (155,  191) (156,  165) (158,  159) (163,
    166) ( [...] ) ,   (1,  205,  151,  207) (2,  228,  173,  62) (3,  110,  142,  114) (4,  16,  181,  97) (5,
    155,  98,  191) (6,  22,  223,  8) (7,  192,  221,  177) (9,  248) (11,  14,  152,  37) (12,  100,  147,  143) (13,
    129,  187,  81) (17,  135,  29,  46) (18,  218,  38,  117) (19,  122,  28,  92) (20,  180,  149,  25) (23,  222,
    184,  186) (24,  83,  189,  225) (26,  139,  188,  53) (27,  51) (30,  136,  157,  249) (31,  234,  36,  217) (32,
    140) (33,  209,  160,  71) (34,  133,  178,  78) (35,  164,  243,  169) (39,  195,  266,  270) (40,  41,  137,
    263) (42,  247,  274,  111) (44,  213,  87,  126) (45,  275,  80,  73) (47,  59,  94,  200) (48,  175) (49,  66,
    251,  102) (50,  210,  206,  106) (52,  255,  202,  79) (54,  116,  107,  276) (55,  204,  196,  244) (56,  265,
    68,  252) (57,  77,  253,  273) (58,  148) (60,  103,  115,  269) (61,  108,  261,  138) (63,  194,  215,
    238) (64,  158,  242,  159) (65,  118,  74,  232) (67,  197,  239,  220) (69,  134,  214,  236) (70,  259,  246,
    240) (72,  203,  109,  260) (75,  168,  271,  153) (76,  85,  89,  119) (82,  268,  250,  208) (86,  235,  93,
    124) ( [...] ) ,   (1,  207,  151,  205) (2,  62,  173,  228) (3,  114,  142,  110) (4,  97,  181,  16) (5,
    191,  98,  155) (6,  8,  223,  22) (7,  177,  221,  192) (9,  248) (11,  37,  152,  14) (12,  143,  147,  100) (13,
    81,  187,  129) (17,  46,  29,  135) (18,  117,  38,  218) (19,  92,  28,  122) (20,  25,  149,  180) (23,  186,
    184,  222) (24,  225,  189,  83) (26,  53,  188,  139) (27,  51) (30,  249,  157,  136) (31,  217,  36,  234) (32,
    140) (33,  71,  160,  209) (34,  78,  178,  133) (35,  169,  243,  164) (39,  270,  266,  195) (40,  263,  137,
    41) (42,  111,  274,  247) (44,  126,  87,  213) (45,  73,  80,  275) (47,  200,  94,  59) (48,  175) (49,  102,
    251,  66) (50,  106,  206,  210) (52,  79,  202,  255) (54,  276,  107,  116) (55,  244,  196,  204) (56,  252,
    68,  265) (57,  273,  253,  77) (58,  148) (60,  269,  115,  103) (61,  138,  261,  108) (63,  238,  215,
    194) (64,  159,  242,  158) (65,  232,  74,  118) (67,  220,  239,  197) (69,  236,  214,  134) (70,  240,  246,
    259) (72,  260,  109,  203) (75,  153,  271,  168) (76,  119,  89,  85) (82,  208,  250,  268) (86,  124,  93,
    235) ( [...] ) ,   (1,  261,  137,  115,  17) (2,  203,  88,  166,  257) (3,  22,  149,  238,  158) (4,  18,
    247,  191,  12) (5,  100,  16,  218,  274) (6,  180,  215,  64,  114) (7,  179,  74,  165,  184) (8,  20,  194,  159,
    142) (9,  171,  48,  32,  264) (10,  167,  226,  146,  21) (11,  271,  122,  67,  105) (13,  141,  112,  85,
    106) (14,  153,  28,  197,  267) (15,  245,  43,  185,  182) (19,  220,  211,  37,  168) (23,  221,  183,  65,
    156) (24,  230,  133,  214,  73) (25,  63,  242,  110,  223) (26,  169,  102,  213,  116) (27,  256,  58,  96,
    174) (29,  151,  61,  40,  60) (30,  259,  125,  195,  95) (31,  82,  255,  68,  244) (33,  47,  93,  273,  224) (34,
    134,  80,  225,  101) (35,  49,  87,  107,  139) (36,  250,  79,  56,  204) (38,  111,  155,  147,  181) (39,  262,
    249,  70,  229) (41,  103,  46,  207,  108) (42,  98,  143,  97,  117) (44,  54,  53,  243,  251) (45,  83,  198,
    178,  236) (50,  129,  154,  170,  89) (51,  161,  148,  131,  130) (52,  265,  196,  217,  208) (55,  234,  268,
    202,  252) (57,  90,  209,  59,  124) (62,  72,  193,  258,  233) (66,  126,  276,  188,  164) ( [...] ) ,
  (1,  263,  29,  108,  115,  205,  40,  46,  261,  269,  151,  41,  17,  138,  60,  207,  137,  135,  61,  103) (2,  121,
    127,  72,  166,  228,  132,  233,  203,  219,  173,  193,  257,  109,  163,  62,  88,  272,  260,  258) (3,  25,  159,
    6,  238,  110,  20,  64,  22,  63,  142,  180,  158,  223,  194,  114,  149,  242,  8,  215) (4,  274,  147,  117,  191,
    16,  111,  143,  18,  5,  181,  42,  12,  218,  155,  97,  247,  100,  38,  98) (7,  232,  23,  128,  165,  192,  65,  222,
    179,  216,  221,  118,  184,  231,  156,  177,  74,  186,  183,  113) (9,  175,  264,  91,  32,  248,  48,  145,  171,
    140) (10,  226,  21,  167,  146) (11,  28,  241,  168,  67,  14,  92,  211,  271,  197,  152,  19,  105,  153,  239,
    37,  122,  267,  75,  220) (13,  170,  210,  190,  85,  129,  212,  206,  141,  89,  187,  172,  106,  154,  119,  81,
    112,  50,  144,  76) (15,  43,  182,  245,  185) (24,  178,  275,  101,  214,  83,  78,  80,  230,  236,  189,  34,  73,
    198,  69,  225,  133,  45,  237,  134) (26,  49,  276,  243,  213,  139,  66,  54,  169,  87,  188,  251,  116,  35,
    126,  53,  102,  107,  164,  44) ( [...] ) ,   (1,  269,  61,  46,  137,  205,  60,  108,  17,  263,  151,  103,
    261,  135,  40,  207,  115,  138,  29,  41) (2,  219,  260,  233,  88,  228,  163,  72,  257,  121,  173,  258,  203,
    272,  132,  62,  166,  109,  127,  193) (3,  63,  8,  64,  149,  110,  194,  6,  158,  25,  142,  215,  22,  242,  20,
    114,  238,  223,  159,  180) (4,  5,  38,  143,  247,  16,  155,  117,  12,  274,  181,  98,  18,  100,  111,  97,  191,
    218,  147,  42) (7,  216,  183,  222,  74,  192,  156,  128,  184,  232,  221,  113,  179,  186,  65,  177,  165,  231,
    23,  118) (9,  140,  171,  145,  48,  248,  32,  91,  264,  175) (10,  146,  167,  21,  226) (11,  197,  75,  211,
    122,  14,  239,  168,  105,  28,  152,  220,  271,  267,  92,  37,  67,  153,  241,  19) (13,  89,  144,  206,  112,
    129,  119,  190,  106,  170,  187,  76,  141,  50,  212,  81,  85,  154,  210,  172) (15,  185,  245,  182,  43) (24,
    236,  237,  80,  133,  83,  69,  101,  73,  178,  189,  134,  230,  45,  78,  225,  214,  198,  275,  34) (26,  87,  164,
    54,  102,  139,  126,  243,  116,  49,  188,  44,  169,  107,  66,  53,  213,  35,
     276,  251) ( [...] ).

The character table of $G^{s_{15}}$:\\
\begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20\\\hline
$\chi_{15}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{15}^{(2)}$&1&1&1&1&-1&-1&1&1&-1&-1&1&-1&1&-1&1&-1&-1&1&-1&-1

\\$\chi_{15}^{(3)}$&1&A&A&/B&/B&A&B&/A&B&/A&B&A&/B&/A&1&1&1&/A&/B&B

\\$\chi_{15}^{(4)}$&1&A&A&/B&-/B&-A&B&/A&-B&-/A&B&-A&/B&-/A&1&-1&-1&/A&-/B&-B

\\$\chi_{15}^{(5)}$&1&B&B&A&A&B&/A&/B&/A&/B&/A&B&A&/B&1&1&1&/B&A&/A

\\$\chi_{15}^{(6)}$&1&B&B&A&-A&-B&/A&/B&-/A&-/B&/A&-B&A&-/B&1&-1&-1&/B&-A&-/A

\\$\chi_{15}^{(7)}$&1&/B&/B&/A&/A&/B&A&B&A&B&A&/B&/A&B&1&1&1&B&/A&A

\\$\chi_{15}^{(8)}$&1&/B&/B&/A&-/A&-/B&A&B&-A&-B&A&-/B&/A&-B&1&-1&-1&B&-/A&-A

\\$\chi_{15}^{(9)}$&1&/A&/A&B&B&/A&/B&A&/B&A&/B&/A&B&A&1&1&1&A&B&/B

\\$\chi_{15}^{(10)}$&1&/A&/A&B&-B&-/A&/B&A&-/B&-A&/B&-/A&B&-A&1&-1&-1&A&-B&-/B

\\$\chi_{15}^{(11)}$&1&1&-1&-1&C&C&-1&-1&C&C&1&-C&1&-C&-1&-C&C&1&-C&-C

\\$\chi_{15}^{(12)}$&1&1&-1&-1&-C&-C&-1&-1&-C&-C&1&C&1&C&-1&C&-C&1&C&C

\\$\chi_{15}^{(13)}$&1&A&-A&-/B&D&E&-B&-/A&-/D&-/E&B&-E&/B&/E&-1&-C&C&/A&-D&/D

\\$\chi_{15}^{(14)}$&1&A&-A&-/B&-D&-E&-B&-/A&/D&/E&B&E&/B&-/E&-1&C&-C&/A&D&-/D

\\$\chi_{15}^{(15)}$&1&B&-B&-A&E&-/D&-/A&-/B&-/E&D&/A&/D&A&-D&-1&-C&C&/B&-E&/E

\\$\chi_{15}^{(16)}$&1&B&-B&-A&-E&/D&-/A&-/B&/E&-D&/A&-/D&A&D&-1&C&-C&/B&E&-/E

\\$\chi_{15}^{(17)}$&1&/B&-/B&-/A&-/E&D&-A&-B&E&-/D&A&-D&/A&/D&-1&-C&C&B&/E&-E

\\$\chi_{15}^{(18)}$&1&/B&-/B&-/A&/E&-D&-A&-B&-E&/D&A&D&/A&-/D&-1&C&-C&B&-/E&E

\\$\chi_{15}^{(19)}$&1&/A&-/A&-B&-/D&-/E&-/B&-A&D&E&/B&/E&B&-E&-1&-C&C&A&/D&-D

\\$\chi_{15}^{(20)}$&1&/A&-/A&-B&/D&/E&-/B&-A&-D&-E&/B&-/E&B&E&-1&C&-C&A&-/D&D
\end{tabular}

 \noindent where  A=E(5); B=E(5)$^2$; C=-E(4) =-ER(-1)=-i;
D=-E(20)$^{17}$; E=-E(20)$^9$.

The generators of $G^{s_{16}}$ are:\\ (  1,  40,  17,  61, 115, 151,
137,  29, 261, 60) ( 2, 132, 257, 260, 166, 173,  88, 127, 203, 163)
    (  3,  20, 158,   8, 238, 142, 149, 159,  22, 194) (  4, 111,  12,  38, 191, 181, 247, 147,  18,
     155) (  5,  97, 274, 143, 218,  98,  16,  42, 100, 117) (  6,  63, 114,  25,  64, 223, 215, 110,
     180, 242) (  7,  65, 184, 183, 165, 221,  74,  23, 179, 156) (  9,  48, 264, 171,  32)
    ( 10, 226,  21, 167, 146) ( 11,  92, 105,  75,  67, 152, 122, 241, 271, 239) ( 13, 212, 106, 144,
      85, 187, 112, 210, 141, 119) ( 14,  19, 267, 168, 197,  37,  28, 211, 153, 220)
    ( 15,  43, 182, 245, 185) ( 24,  78,  73, 237, 214, 189, 133, 275, 230,  69) ( 26,  66, 116, 164,
     213, 188, 102, 276, 169, 126) ( 27,  58, 174, 256,  96) ( 30, 227,  95, 240, 195, 157, 125, 176,
     259, 270) ( 31,  79, 244, 250,  68,  36, 255, 204,  82,  56) ( 33,  86, 224,  94, 273, 160,  93,
     123,  47,  77) ( 34,  45, 101, 236, 225, 178,  80, 198, 134,  83) ( 35,  44, 139, 251, 107, 243,
      87,  53,  49,  54) ( 39, 136, 229, 120,  70, 266, 249, 199, 262, 246) ( 41, 135, 108, 269, 207,
     263,  46, 138, 103, 205) ( 50, 190,  89,  81, 170, 206, 154,  76, 129, 172) ( 51, 148, 130, 161,
     131) ( 52,  55, 208, 252, 217, 202, 196, 268, 265, 234) ( 57,  71, 124, 254,  59, 253, 209, 235,
      90, 200) ( 62, 121, 233, 109, 258, 228, 193, 272,  72, 219) ( 84, 150,  99, 162, 104)
    ( 91, 140, 248, 175, 145) (113, 192, 118, 186, 128, 216, 177, 232, 222, 231) ,
  (  1,   3,  60, 194, 261,  22,  29, 159, 137, 149, 151, 142, 115, 238,  61,   8,  17, 158,  40,  20)
    (  2,  70, 163, 120, 203, 229, 127, 136,  88,  39, 173, 246, 166, 262, 260, 199, 257, 249, 132, 266
     ) (  4,  14, 155, 220,  18, 153, 147, 211, 247,  28, 181,  37, 191, 197,  38, 168,  12, 267, 111,
      19) (  5, 255, 117,  36, 100,  68,  42, 250,  16, 244,  98,  79, 218,  31, 143,  56, 274,  82,
      97, 204) (  6,  74, 242, 221, 180, 165, 110, 183, 215, 184, 223,  65,  64,   7,  25, 156, 114,
     179,  63,  23) (  9, 264,  32,  48, 171) ( 10,  21, 146, 226, 167) ( 11, 252, 239, 208, 271,  55,
     241,  52, 122, 234, 152, 265,  67, 268,  75, 196, 105, 202,  92, 217) ( 13, 272, 119, 193, 141,
     228, 210, 258, 112, 109, 187, 233,  85, 121, 144,  62, 106, 219, 212,  72) ( 15, 130, 185, 148,
     245,  51, 182, 131,  43, 161) ( 24, 254,  69, 124, 230,  71, 275,  57, 133, 200, 189,  90, 214,
     235, 237, 209,  73, 253,  78,  59) ( 26, 101, 126,  45, 169,  34, 276,  83, 102, 134, 188, 198,
     213,  80, 164, 178, 116, 225,  66, 236) ( 27, 174,  96,  58, 256) ( 30, 170, 270,  81, 259,  89,
     176, 190, 125,  50, 157, 172, 195, 129, 240,  76,  95, 154, 227, 206) ( 33, 251,  77, 139,  47,
      44, 123,  35,  93,  54, 160,  49, 273,  53,  94,  87, 224, 243,  86, 107) ( 41, 186, 205, 118,
     103, 192, 138, 113,  46, 231, 263, 222, 207, 232, 269, 177, 108, 216, 135, 128)
    ( 84, 140, 104,  91, 162, 145,  99, 175, 150, 248) ,
  (  1,   6, 113, 151, 223, 216) (  2, 227, 187, 173, 125,  13) (  3, 135,  65, 142,  46,  74)
    (  4, 271,  31, 181,  75,  36) (  5, 265, 211,  98, 252, 267) (  7, 238, 263, 221, 194,  41)
    (  8, 207, 165,  22, 205, 156) (  9, 248, 162) ( 11, 244, 147, 152, 204,  12) ( 14, 100, 196,  37,
     143,  55) ( 15,  27,  51) ( 16, 217, 168,  97, 234, 153) ( 17, 114, 118,  29, 110, 232)
    ( 18, 122,  82,  38,  92, 250) ( 19, 117, 268,  28, 218, 208) ( 20, 108, 184, 149, 138,  23)
    ( 24, 160, 213, 189,  33, 126) ( 25, 186, 261, 180, 222,  61) ( 26,  78,  93, 188, 133,  86)
    ( 30,  85, 166, 157, 119, 163) ( 32, 140,  99) ( 34, 139, 235, 178,  53, 124) ( 35, 253, 236, 243,
     57, 134) ( 39, 109, 154, 266,  72, 190) ( 40,  63, 192, 137, 215, 177) ( 42, 202, 197, 274,  52,
     220) ( 43,  58, 148) ( 44, 209, 225,  87,  71,  83) ( 45, 251,  90,  80,  49, 254)
    ( 47, 276, 230,  94, 116, 237) ( 48, 175, 104) ( 50, 246, 233, 206,  70, 272) ( 54,  59, 101, 107,
     200, 198) ( 56, 191, 105,  68, 155, 241) ( 60, 242, 231, 115,  64, 128) ( 62,  81, 229, 228, 129,
     199) ( 66,  73, 123, 102, 275, 224) ( 67, 255, 111, 239,  79, 247) ( 69, 273, 164, 214,  77, 169)
    ( 76, 249, 219,  89, 136, 258) ( 84, 264, 145) ( 88, 176, 212, 132,  95, 112) ( 91, 150, 171)
    ( 96, 131, 185) (103, 179, 158, 269, 183, 159) (106, 257, 240, 210, 127, 259) (120, 193, 172, 262,
     121, 170) (130, 182, 174) (141, 203, 270, 144, 260, 195) (161, 245, 256).

The representatives of conjugacy classes of   $G^{s_{16}}$
are:\\
() , (1, 3, 60, 194, 261, 22, 29, 159, 137, 149, 151, 142, 115, 238,
61, 8, 17, 158, 40, 20) (2, 70,
    163, 120, 203, 229, 127, 136, 88, 39, 173, 246, 166, 262, 260, 199, 257, 249, 132, 266) (4, 14, 155,
    220, 18, 153, 147, 211, 247, 28, 181, 37, 191, 197, 38, 168, 12, 267, 111, 19) (5, 255, 117, 36, 100,
    68, 42, 250, 16, 244, 98, 79, 218, 31, 143, 56, 274, 82, 97, 204) (6, 74, 242, 221, 180, 165, 110,
    183, 215, 184, 223, 65, 64, 7, 25, 156, 114, 179, 63, 23) (9, 264, 32, 48, 171) (10, 21, 146, 226,
    167) (11, 252, 239, 208, 271, 55, 241, 52, 122, 234, 152, 265, 67, 268, 75, 196, 105, 202, 92,
    217) (13, 272, 119, 193, 141, 228, 210, 258, 112, 109, 187, 233, 85, 121, 144, 62, 106, 219, 212,
    72) (15, 130, 185, 148, 245, 51, 182, 131, 43, 161) (24, 254, 69, 124, 230, 71, 275, 57, 133, 200,
    189, 90, 214, 235, 237, 209, 73, 253, 78, 59) (26, 101, 126, 45, 169, 34, 276, 83, 102, 134, 188,
    198, 213, 80, 164, 178, 116, 225, 66, 236) ( [...] ) ,  (1, 6, 113, 151, 223, 216) (2, 227, 187,
    173, 125, 13) (3, 135, 65, 142, 46, 74) (4, 271, 31, 181, 75, 36) (5, 265, 211, 98, 252, 267) (7, 238,
    263, 221, 194, 41) (8, 207, 165, 22, 205, 156) (9, 248, 162) (11, 244, 147, 152, 204, 12) (14, 100,
    196, 37, 143, 55) (15, 27, 51) (16, 217, 168, 97, 234, 153) (17, 114, 118, 29, 110, 232) (18, 122,
    82, 38, 92, 250) (19, 117, 268, 28, 218, 208) (20, 108, 184, 149, 138, 23) (24, 160, 213, 189, 33,
    126) (25, 186, 261, 180, 222, 61) (26, 78, 93, 188, 133, 86) (30, 85, 166, 157, 119, 163) (32, 140,
    99) (34, 139, 235, 178, 53, 124) (35, 253, 236, 243, 57, 134) (39, 109, 154, 266, 72, 190) (40, 63,
    192, 137, 215, 177) (42, 202, 197, 274, 52, 220) (43, 58, 148) (44, 209, 225, 87, 71, 83) (45, 251,
    90, 80, 49, 254) (47, 276, 230, 94, 116, 237) (48, 175, 104) (50, 246, 233, 206, 70, 272) (54, 59,
    101, 107, 200, 198) (56, 191, 105, 68, 155, 241) (60, 242, 231, 115, 64, 128) (62, 81, 229, 228,
    129, 199) ( [...] ) ,  (1, 7, 29, 23, 115, 165, 40, 65, 261, 179, 151, 221, 17, 184, 60, 156, 137,
    74, 61, 183) (2, 172, 127, 154, 166, 81, 132, 50, 203, 76, 173, 170, 257, 190, 163, 129, 88, 206,
    260, 89) (3, 222, 159, 216, 238, 118, 20, 231, 22, 177, 142, 186, 158, 113, 194, 232, 149, 128, 8,
    192) (4, 202, 147, 208, 191, 234, 111, 196, 18, 252, 181, 52, 12, 268, 155, 217, 247, 55, 38,
    265) (5, 271, 42, 152, 218, 105, 97, 239, 100, 122, 98, 75, 274, 11, 117, 241, 16, 67, 143, 92) (6,
    41, 110, 138, 64, 207, 63, 135, 180, 103, 223, 263, 114, 108, 242, 205, 215, 46, 25, 269) (9, 104,
    264, 150, 32, 162, 48, 84, 171, 99) (10, 226, 21, 167, 146) (13, 262, 210, 266, 85, 229, 212, 246,
    141, 249, 187, 120, 106, 39, 119, 199, 112, 70, 144, 136) (14, 82, 211, 36, 197, 244, 19, 56, 153,
    255, 37, 250, 267, 31, 220, 204, 28, 68, 168, 79) (15, 58, 182, 256, 185, 27, 43, 174, 245, 96) (24,
    139, 275, 54, 214, 87, 78, 251, 230, 35, 189, 53, 73, 107, 69, 44, 133, 49, 237, 243) ( [...] ) ,
  (1, 8, 151, 22) (2, 199, 173, 229) (3, 17, 142, 29) (4, 168, 181, 153) (5, 56, 98, 68) (6, 156, 223,
    165) (7, 215, 221, 63) (11, 196, 152, 55) (12, 37, 147, 14) (13, 62, 187, 228) (15, 51) (16, 36, 97,
    31) (18, 19, 38, 28) (20, 61, 149, 261) (23, 25, 184, 180) (24, 209, 189, 71) (26, 178, 188, 34) (30,
    76, 157, 89) (33, 87, 160, 44) (35, 77, 243, 273) (39, 203, 266, 260) (40, 238, 137, 194) (41, 177,
    263, 192) (42, 255, 274, 79) (43, 148) (45, 66, 80, 102) (46, 118, 135, 232) (47, 107, 94, 54) (49,
    123, 251, 224) (50, 259, 206, 240) (52, 239, 202, 67) (53, 93, 139, 86) (57, 69, 253, 214) (59, 237,
    200, 230) (60, 158, 115, 159) (64, 183, 242, 179) (65, 110, 74, 114) (70, 257, 246, 127) (72, 144,
    109, 141) (73, 90, 275, 254) (75, 234, 271, 217) (78, 235, 133, 124) (81, 227, 129, 125) (82, 218,
    250, 117) (83, 126, 225, 213) (84, 145) (85, 258, 119, 219) (88, 120, 132, 262) (91, 150) (92, 268,
    122, 208) (95, 172, 176, 170) (99, 140) (100, 204, 143, 244) ( [...] ) ,
  (1, 17, 115, 137, 261) (2, 257, 166, 88, 203) (3, 158, 238, 149, 22) (4, 12, 191, 247, 18) (5, 274, 218,
    16, 100) (6, 114, 64, 215, 180) (7, 184, 165, 74, 179) (8, 142, 159, 194, 20) (9, 264, 32, 48,
    171) (10, 21, 146, 226, 167) (11, 105, 67, 122, 271) (13, 106, 85, 112, 141) (14, 267, 197, 28,
    153) (15, 182, 185, 43, 245) (19, 168, 37, 211, 220) (23, 156, 65, 183, 221) (24, 73, 214, 133,
    230) (25, 223, 110, 242, 63) (26, 116, 213, 102, 169) (27, 174, 96, 58, 256) (29, 60, 40, 61,
    151) (30, 95, 195, 125, 259) (31, 244, 68, 255, 82) (33, 224, 273, 93, 47) (34, 101, 225, 80,
    134) (35, 139, 107, 87, 49) (36, 204, 56, 79, 250) (38, 181, 147, 155, 111) (39, 229, 70, 249,
    262) (41, 108, 207, 46, 103) (42, 117, 97, 143, 98) (44, 251, 243, 53, 54) (45, 236, 178, 198,
    83) (50, 89, 170, 154, 129) (51, 130, 131, 148, 161) (52, 208, 217, 196, 265) (55, 252, 202, 268,
    234) (57, 124, 59, 209, 90) (62, 233, 258, 193, 72) (66, 164, 188, 276, 126) ( [...] ) ,
  (1, 20, 40, 158, 17, 8, 61, 238, 115, 142, 151, 149, 137, 159, 29, 22, 261, 194, 60, 3) (2, 266, 132,
    249, 257, 199, 260, 262, 166, 246, 173, 39, 88, 136, 127, 229, 203, 120, 163, 70) (4, 19, 111, 267,
    12, 168, 38, 197, 191, 37, 181, 28, 247, 211, 147, 153, 18, 220, 155, 14) (5, 204, 97, 82, 274, 56,
    143, 31, 218, 79, 98, 244, 16, 250, 42, 68, 100, 36, 117, 255) (6, 23, 63, 179, 114, 156, 25, 7, 64,
    65, 223, 184, 215, 183, 110, 165, 180, 221, 242, 74) (9, 171, 48, 32, 264) (10, 167, 226, 146,
    21) (11, 217, 92, 202, 105, 196, 75, 268, 67, 265, 152, 234, 122, 52, 241, 55, 271, 208, 239,
    252) (13, 72, 212, 219, 106, 62, 144, 121, 85, 233, 187, 109, 112, 258, 210, 228, 141, 193, 119,
    272) (15, 161, 43, 131, 182, 51, 245, 148, 185, 130) (24, 59, 78, 253, 73, 209, 237, 235, 214, 90,
    189, 200, 133, 57, 275, 71, 230, 124, 69, 254) (26, 236, 66, 225, 116, 178, 164, 80, 213, 198, 188,
    134, 102, 83, 276, 34, 169, 45, 126, 101) ( [...] ) ,  (1, 22, 151, 8) (2, 229, 173, 199) (3, 29,
    142, 17) (4, 153, 181, 168) (5, 68, 98, 56) (6, 165, 223, 156) (7, 63, 221, 215) (11, 55, 152,
    196) (12, 14, 147, 37) (13, 228, 187, 62) (15, 51) (16, 31, 97, 36) (18, 28, 38, 19) (20, 261, 149,
    61) (23, 180, 184, 25) (24, 71, 189, 209) (26, 34, 188, 178) (30, 89, 157, 76) (33, 44, 160, 87) (35,
    273, 243, 77) (39, 260, 266, 203) (40, 194, 137, 238) (41, 192, 263, 177) (42, 79, 274, 255) (43,
    148) (45, 102, 80, 66) (46, 232, 135, 118) (47, 54, 94, 107) (49, 224, 251, 123) (50, 240, 206,
    259) (52, 67, 202, 239) (53, 86, 139, 93) (57, 214, 253, 69) (59, 230, 200, 237) (60, 159, 115,
    158) (64, 179, 242, 183) (65, 114, 74, 110) (70, 127, 246, 257) (72, 141, 109, 144) (73, 254, 275,
    90) (75, 217, 271, 234) (78, 124, 133, 235) (81, 125, 129, 227) (82, 117, 250, 218) (83, 213, 225,
    126) (84, 145) (85, 219, 119, 258) (88, 262, 132, 120) (91, 150) (92, 208, 122, 268) (95, 170, 176,
    172) (99, 140) (100, 244, 143, 204) ( [...] ) ,  (1, 23, 40, 179, 17, 156, 61, 7, 115, 65, 151,
    184, 137, 183, 29, 165, 261, 221, 60, 74) (2, 154, 132, 76, 257, 129, 260, 172, 166, 50, 173, 190,
    88, 89, 127, 81, 203, 170, 163, 206) (3, 216, 20, 177, 158, 232, 8, 222, 238, 231, 142, 113, 149,
    192, 159, 118, 22, 186, 194, 128) (4, 208, 111, 252, 12, 217, 38, 202, 191, 196, 181, 268, 247, 265,
    147, 234, 18, 52, 155, 55) (5, 152, 97, 122, 274, 241, 143, 271, 218, 239, 98, 11, 16, 92, 42, 105,
    100, 75, 117, 67) (6, 138, 63, 103, 114, 205, 25, 41, 64, 135, 223, 108, 215, 269, 110, 207, 180,
    263, 242, 46) (9, 150, 48, 99, 264, 162, 171, 104, 32, 84) (10, 167, 226, 146, 21) (13, 266, 212,
    249, 106, 199, 144, 262, 85, 246, 187, 39, 112, 136, 210, 229, 141, 120, 119, 70) (14, 36, 19, 255,
    267, 204, 168, 82, 197, 56, 37, 31, 28, 79, 211, 244, 153, 250, 220, 68) (15, 256, 43, 96, 182, 27,
    245, 58, 185, 174) (24, 54, 78, 35, 73, 44, 237, 139, 214, 251, 189, 107, 133, 243, 275, 87, 230, 53,
    69, 49) ( [...] ) ,  (1, 25, 177, 115, 110, 113, 261, 63, 128, 17, 223, 222, 137, 242, 118) (2,
    195, 212, 166, 259, 187, 203, 95, 119, 257, 125, 144, 88, 30, 210) (3, 207, 23, 238, 103, 65, 22,
    108, 221, 158, 46, 156, 149, 41, 183) (4, 92, 255, 191, 152, 31, 18, 239, 68, 12, 75, 82, 247, 241,
    244) (5, 55, 168, 218, 202, 211, 100, 234, 19, 274, 252, 37, 16, 268, 220) (6, 186, 40, 64, 232, 151,
    180, 192, 60, 114, 216, 61, 215, 231, 29) (7, 159, 135, 165, 20, 263, 179, 142, 205, 184, 194, 269,
    74, 8, 138) (9, 91, 104, 32, 145, 162, 171, 175, 99, 264, 248, 150, 48, 140, 84) (10, 167, 226, 146,
    21) (11, 36, 38, 67, 56, 147, 271, 250, 111, 105, 204, 181, 122, 79, 155) (13, 260, 176, 85, 127,
    227, 141, 132, 157, 106, 173, 270, 112, 163, 240) (14, 97, 208, 197, 98, 196, 153, 117, 52, 267,
    143, 217, 28, 42, 265) (15, 256, 148, 185, 174, 51, 245, 58, 131, 182, 27, 161, 43, 96, 130) (24, 47,
    26, 214, 224, 213, 230, 93, 169, 73, 33, 116, 133, 273, 102) ( [...] ) ,
  (1, 29, 115, 40, 261, 151, 17, 60, 137, 61) (2, 127, 166, 132, 203, 173, 257, 163, 88, 260) (3, 159,
    238, 20, 22, 142, 158, 194, 149, 8) (4, 147, 191, 111, 18, 181, 12, 155, 247, 38) (5, 42, 218, 97,
    100, 98, 274, 117, 16, 143) (6, 110, 64, 63, 180, 223, 114, 242, 215, 25) (7, 23, 165, 65, 179, 221,
    184, 156, 74, 183) (9, 264, 32, 48, 171) (10, 21, 146, 226, 167) (11, 241, 67, 92, 271, 152, 105,
    239, 122, 75) (13, 210, 85, 212, 141, 187, 106, 119, 112, 144) (14, 211, 197, 19, 153, 37, 267, 220,
    28, 168) (15, 182, 185, 43, 245) (24, 275, 214, 78, 230, 189, 73, 69, 133, 237) (26, 276, 213, 66,
    169, 188, 116, 126, 102, 164) (27, 174, 96, 58, 256) (30, 176, 195, 227, 259, 157, 95, 270, 125,
    240) (31, 204, 68, 79, 82, 36, 244, 56, 255, 250) (33, 123, 273, 86, 47, 160, 224, 77, 93, 94) (34,
    198, 225, 45, 134, 178, 101, 83, 80, 236) (35, 53, 107, 44, 49, 243, 139, 54, 87, 251) (39, 199, 70,
    136, 262, 266, 229, 246, 249, 120) ( [...] ) ,  (1, 40, 17, 61, 115, 151, 137, 29, 261, 60) (2,
    132, 257, 260, 166, 173, 88, 127, 203, 163) (3, 20, 158, 8, 238, 142, 149, 159, 22, 194) (4, 111, 12,
    38, 191, 181, 247, 147, 18, 155) (5, 97, 274, 143, 218, 98, 16, 42, 100, 117) (6, 63, 114, 25, 64,
    223, 215, 110, 180, 242) (7, 65, 184, 183, 165, 221, 74, 23, 179, 156) (9, 48, 264, 171, 32) (10,
    226, 21, 167, 146) (11, 92, 105, 75, 67, 152, 122, 241, 271, 239) (13, 212, 106, 144, 85, 187, 112,
    210, 141, 119) (14, 19, 267, 168, 197, 37, 28, 211, 153, 220) (15, 43, 182, 245, 185) (24, 78, 73,
    237, 214, 189, 133, 275, 230, 69) (26, 66, 116, 164, 213, 188, 102, 276, 169, 126) (27, 58, 174,
    256, 96) (30, 227, 95, 240, 195, 157, 125, 176, 259, 270) (31, 79, 244, 250, 68, 36, 255, 204, 82,
    56) (33, 86, 224, 94, 273, 160, 93, 123, 47, 77) (34, 45, 101, 236, 225, 178, 80, 198, 134, 83) (35,
    44, 139, 251, 107, 243, 87, 53, 49, 54) (39, 136, 229, 120, 70, 266, 249, 199, 262,
    246) ( [...] ) ,  (1, 41, 29, 138, 115, 207, 40, 135, 261, 103, 151, 263, 17, 108, 60, 205, 137,
    46, 61, 269) (2, 193, 127, 109, 166, 62, 132, 272, 203, 258, 173, 121, 257, 72, 163, 228, 88, 233,
    260, 219) (3, 180, 159, 223, 238, 114, 20, 242, 22, 215, 142, 25, 158, 6, 194, 110, 149, 64, 8,
    63) (4, 42, 147, 218, 191, 97, 111, 100, 18, 98, 181, 274, 12, 117, 155, 16, 247, 143, 38, 5) (7, 118,
    23, 231, 165, 177, 65, 186, 179, 113, 221, 232, 184, 128, 156, 192, 74, 222, 183, 216) (9, 175, 264,
    91, 32, 248, 48, 145, 171, 140) (10, 226, 21, 167, 146) (11, 19, 241, 153, 67, 37, 92, 267, 271, 220,
    152, 28, 105, 168, 239, 14, 122, 211, 75, 197) (13, 172, 210, 154, 85, 81, 212, 50, 141, 76, 187,
    170, 106, 190, 119, 129, 112, 206, 144, 89) (15, 43, 182, 245, 185) (24, 34, 275, 198, 214, 225, 78,
    45, 230, 134, 189, 178, 73, 101, 69, 83, 133, 80, 237, 236) (26, 251, 276, 35, 213, 53, 66, 107, 169,
    44, 188, 49, 116, 243, 126, 139, 102, 54, 164, 87) ( [...] ) ,
  (1, 60, 261, 29, 137, 151, 115, 61, 17, 40) (2, 163, 203, 127, 88, 173, 166, 260, 257, 132) (3, 194, 22,
    159, 149, 142, 238, 8, 158, 20) (4, 155, 18, 147, 247, 181, 191, 38, 12, 111) (5, 117, 100, 42, 16,
    98, 218, 143, 274, 97) (6, 242, 180, 110, 215, 223, 64, 25, 114, 63) (7, 156, 179, 23, 74, 221, 165,
    183, 184, 65) (9, 32, 171, 264, 48) (10, 146, 167, 21, 226) (11, 239, 271, 241, 122, 152, 67, 75,
    105, 92) (13, 119, 141, 210, 112, 187, 85, 144, 106, 212) (14, 220, 153, 211, 28, 37, 197, 168, 267,
    19) (15, 185, 245, 182, 43) (24, 69, 230, 275, 133, 189, 214, 237, 73, 78) (26, 126, 169, 276, 102,
    188, 213, 164, 116, 66) (27, 96, 256, 174, 58) (30, 270, 259, 176, 125, 157, 195, 240, 95, 227) (31,
    56, 82, 204, 255, 36, 68, 250, 244, 79) (33, 77, 47, 123, 93, 160, 273, 94, 224, 86) (34, 83, 134,
    198, 80, 178, 225, 236, 101, 45) (35, 54, 49, 53, 87, 243, 107, 251, 139, 44) (39, 246, 262, 199,
    249, 266, 70, 120, 229, 136) ( [...] ) ,  (1, 61, 137, 60, 17, 151, 261, 40, 115, 29) (2, 260, 88,
    163, 257, 173, 203, 132, 166, 127) (3, 8, 149, 194, 158, 142, 22, 20, 238, 159) (4, 38, 247, 155, 12,
    181, 18, 111, 191, 147) (5, 143, 16, 117, 274, 98, 100, 97, 218, 42) (6, 25, 215, 242, 114, 223, 180,
    63, 64, 110) (7, 183, 74, 156, 184, 221, 179, 65, 165, 23) (9, 171, 48, 32, 264) (10, 167, 226, 146,
    21) (11, 75, 122, 239, 105, 152, 271, 92, 67, 241) (13, 144, 112, 119, 106, 187, 141, 212, 85,
    210) (14, 168, 28, 220, 267, 37, 153, 19, 197, 211) (15, 245, 43, 185, 182) (24, 237, 133, 69, 73,
    189, 230, 78, 214, 275) (26, 164, 102, 126, 116, 188, 169, 66, 213, 276) (27, 256, 58, 96, 174) (30,
    240, 125, 270, 95, 157, 259, 227, 195, 176) (31, 250, 255, 56, 244, 36, 82, 79, 68, 204) (33, 94, 93,
    77, 224, 160, 47, 86, 273, 123) (34, 236, 80, 83, 101, 178, 134, 45, 225, 198) (35, 251, 87, 54, 139,
    243, 49, 44, 107, 53) (39, 120, 249, 246, 229, 266, 262, 136, 70, 199) ( [...] ) ,
  (1, 63, 118, 261, 242, 113, 137, 110, 222, 115, 223, 177, 17, 25, 128) (2, 95, 210, 203, 30, 187, 88,
    259, 144, 166, 125, 212, 257, 195, 119) (3, 108, 183, 22, 41, 65, 149, 103, 156, 238, 46, 23, 158,
    207, 221) (4, 239, 244, 18, 241, 31, 247, 152, 82, 191, 75, 255, 12, 92, 68) (5, 234, 220, 100, 268,
    211, 16, 202, 37, 218, 252, 168, 274, 55, 19) (6, 192, 29, 180, 231, 151, 215, 232, 61, 64, 216, 40,
    114, 186, 60) (7, 142, 138, 179, 8, 263, 74, 20, 269, 165, 194, 135, 184, 159, 205) (9, 175, 84, 171,
    140, 162, 48, 145, 150, 32, 248, 104, 264, 91, 99) (10, 226, 21, 167, 146) (11, 250, 155, 271, 79,
    147, 122, 56, 181, 67, 204, 38, 105, 36, 111) (13, 132, 240, 141, 163, 227, 112, 127, 270, 85, 173,
    176, 106, 260, 157) (14, 117, 265, 153, 42, 196, 28, 98, 217, 197, 143, 208, 267, 97, 52) (15, 58,
    130, 245, 96, 51, 43, 174, 161, 185, 27, 148, 182, 256, 131) (24, 93, 102, 230, 273, 213, 133, 224,
    116, 214, 33, 26, 73, 47, 169) ( [...] ) ,  (1, 64, 222, 29, 63, 216, 115, 180, 118, 40, 223, 231,
    261, 114, 177, 151, 242, 186, 17, 215, 113, 60, 25, 232, 137, 6, 128, 61, 110, 192) (2, 157, 144,
    127, 95, 13, 166, 270, 210, 132, 125, 85, 203, 240, 212, 173, 30, 141, 257, 176, 187, 163, 195, 106,
    88, 227, 119, 260, 259, 112) (3, 263, 156, 159, 108, 74, 238, 205, 183, 20, 46, 7, 22, 269, 23, 142,
    41, 165, 158, 138, 65, 194, 207, 179, 149, 135, 221, 8, 103, 184) (4, 105, 82, 147, 239, 36, 191,
    122, 244, 111, 75, 56, 18, 11, 255, 181, 241, 250, 12, 67, 31, 155, 92, 204, 247, 271, 68, 38, 152,
    79) (5, 208, 37, 42, 234, 267, 218, 196, 220, 97, 252, 28, 100, 52, 168, 98, 268, 14, 274, 217, 211,
    117, 55, 197, 16, 265, 19, 143, 202, 153) (9, 140, 150, 264, 175, 162, 32, 91, 84, 48, 248, 99, 171,
    145, 104) (10, 146, 167, 21, 226) (15, 96, 161, 182, 58, 51, 185, 256, 130, 43, 27, 131, 245, 174,
    148) (24, 77, 116, 275, 93, 126, 214, 94, 102, 78, 33, 164, 230, 123, 26, 189, 273, 276, 73, 86, 213,
    69, 47, 66, 133, 160, 169, 237, 224, 188) ( [...] ) ,  (1, 74, 60, 221, 261, 165, 29, 183, 137,
    184, 151, 65, 115, 7, 61, 156, 17, 179, 40, 23) (2, 206, 163, 170, 203, 81, 127, 89, 88, 190, 173, 50,
    166, 172, 260, 129, 257, 76, 132, 154) (3, 128, 194, 186, 22, 118, 159, 192, 149, 113, 142, 231,
    238, 222, 8, 232, 158, 177, 20, 216) (4, 55, 155, 52, 18, 234, 147, 265, 247, 268, 181, 196, 191,
    202, 38, 217, 12, 252, 111, 208) (5, 67, 117, 75, 100, 105, 42, 92, 16, 11, 98, 239, 218, 271, 143,
    241, 274, 122, 97, 152) (6, 46, 242, 263, 180, 207, 110, 269, 215, 108, 223, 135, 64, 41, 25, 205,
    114, 103, 63, 138) (9, 84, 32, 104, 171, 162, 264, 99, 48, 150) (10, 21, 146, 226, 167) (13, 70, 119,
    120, 141, 229, 210, 136, 112, 39, 187, 246, 85, 262, 144, 199, 106, 249, 212, 266) (14, 68, 220,
    250, 153, 244, 211, 79, 28, 31, 37, 56, 197, 82, 168, 204, 267, 255, 19, 36) (15, 174, 185, 58, 245,
    27, 182, 96, 43, 256) (24, 49, 69, 53, 230, 87, 275, 243, 133, 107, 189, 251, 214, 139, 237, 44, 73,
    35, 78, 54) ( [...] ) ,  (1, 103, 61, 135, 137, 207, 60, 138, 17, 41, 151, 269, 261, 46, 40, 205,
    115, 108, 29, 263) (2, 258, 260, 272, 88, 62, 163, 109, 257, 193, 173, 219, 203, 233, 132, 228, 166,
    72, 127, 121) (3, 215, 8, 242, 149, 114, 194, 223, 158, 180, 142, 63, 22, 64, 20, 110, 238, 6, 159,
    25) (4, 98, 38, 100, 247, 97, 155, 218, 12, 42, 181, 5, 18, 143, 111, 16, 191, 117, 147, 274) (7, 113,
    183, 186, 74, 177, 156, 231, 184, 118, 221, 216, 179, 222, 65, 192, 165, 128, 23, 232) (9, 140, 171,
    145, 48, 248, 32, 91, 264, 175) (10, 146, 167, 21, 226) (11, 220, 75, 267, 122, 37, 239, 153, 105,
    19, 152, 197, 271, 211, 92, 14, 67, 168, 241, 28) (13, 76, 144, 50, 112, 81, 119, 154, 106, 172, 187,
    89, 141, 206, 212, 129, 85, 190, 210, 170) (15, 185, 245, 182, 43) (24, 134, 237, 45, 133, 225, 69,
    198, 73, 34, 189, 236, 230, 80, 78, 83, 214, 101, 275, 178) (26, 44, 164, 107, 102, 53, 126, 35, 116,
    251, 188, 87, 169, 54, 66, 139, 213, 243, 276, 49) ( [...] ) ,
  (1, 110, 128, 137, 25, 113, 17, 242, 177, 261, 223, 118, 115, 63, 222) (2, 259, 119, 88, 195, 187, 257,
    30, 212, 203, 125, 210, 166, 95, 144) (3, 103, 221, 149, 207, 65, 158, 41, 23, 22, 46, 183, 238, 108,
    156) (4, 152, 68, 247, 92, 31, 12, 241, 255, 18, 75, 244, 191, 239, 82) (5, 202, 19, 16, 55, 211, 274,
    268, 168, 100, 252, 220, 218, 234, 37) (6, 232, 60, 215, 186, 151, 114, 231, 40, 180, 216, 29, 64,
    192, 61) (7, 20, 205, 74, 159, 263, 184, 8, 135, 179, 194, 138, 165, 142, 269) (9, 145, 99, 48, 91,
    162, 264, 140, 104, 171, 248, 84, 32, 175, 150) (10, 21, 146, 226, 167) (11, 56, 111, 122, 36, 147,
    105, 79, 38, 271, 204, 155, 67, 250, 181) (13, 127, 157, 112, 260, 227, 106, 163, 176, 141, 173,
    240, 85, 132, 270) (14, 98, 52, 28, 97, 196, 267, 42, 208, 153, 143, 265, 197, 117, 217) (15, 174,
    131, 43, 256, 51, 182, 96, 148, 245, 27, 130, 185, 58, 161) (24, 224, 169, 133, 47, 213, 73, 273, 26,
    230, 33, 102, 214, 93, 116) ( [...] ) ,  (1, 113, 223) (2, 187, 125) (3, 65, 46) (4, 31, 75) (5,
    211, 252) (6, 151, 216) (7, 263, 194) (8, 165, 205) (9, 162, 248) (11, 147, 204) (12, 244, 152) (13,
    227, 173) (14, 196, 143) (15, 51, 27) (16, 168, 234) (17, 118, 110) (18, 82, 92) (19, 268, 218) (20,
    184, 138) (22, 156, 207) (23, 108, 149) (24, 213, 33) (25, 261, 222) (26, 93, 133) (28, 208,
    117) (29, 232, 114) (30, 166, 119) (32, 99, 140) (34, 235, 53) (35, 236, 57) (36, 271, 181) (37, 55,
    100) (38, 250, 122) (39, 154, 72) (40, 192, 215) (41, 238, 221) (42, 197, 52) (43, 148, 58) (44,
    225, 71) (45, 90, 49) (47, 230, 116) (48, 104, 175) (50, 233, 70) (54, 101, 200) (56, 105, 155) (59,
    107, 198) (60, 231, 64) (61, 186, 180) (62, 229, 129) (63, 137, 177) (66, 123, 275) (67, 111,
    79) (68, 241, 191) (69, 164, 77) (73, 102, 224) (74, 135, 142) (76, 219, 136) (78, 188, 86) (80,
    254, 251) (81, 228, 199) (83, 209, 87) (84, 145, 264) (85, 157, 163) (88, 212, 95) (89, 258,
    249) (91, 171, 150) (94, 237, 276) ( [...] ) ,  (1, 114, 128, 40, 25, 216, 17, 64, 177, 61, 223,
    232, 115, 215, 222, 151, 110, 231, 137, 180, 113, 29, 242, 192, 261, 6, 118, 60, 63, 186) (2, 240,
    119, 132, 195, 13, 257, 157, 212, 260, 125, 106, 166, 176, 144, 173, 259, 85, 88, 270, 187, 127, 30,
    112, 203, 227, 210, 163, 95, 141) (3, 269, 221, 20, 207, 74, 158, 263, 23, 8, 46, 179, 238, 138, 156,
    142, 103, 7, 149, 205, 65, 159, 41, 184, 22, 135, 183, 194, 108, 165) (4, 11, 68, 111, 92, 36, 12,
    105, 255, 38, 75, 204, 191, 67, 82, 181, 152, 56, 247, 122, 31, 147, 241, 79, 18, 271, 244, 155, 239,
    250) (5, 52, 19, 97, 55, 267, 274, 208, 168, 143, 252, 197, 218, 217, 37, 98, 202, 28, 16, 196, 211,
    42, 268, 153, 100, 265, 220, 117, 234, 14) (9, 145, 99, 48, 91, 162, 264, 140, 104, 171, 248, 84, 32,
    175, 150) (10, 21, 146, 226, 167) (15, 174, 131, 43, 256, 51, 182, 96, 148, 245, 27, 130, 185, 58,
    161) (24, 123, 169, 78, 47, 126, 73, 77, 26, 237, 33, 66, 214, 86, 116, 189, 224, 164, 133, 94, 213,
    275, 273, 188, 230, 160, 102, 69, 93, 276) ( [...] ) ,  (1, 115, 261, 17, 137) (2, 166, 203, 257,
    88) (3, 238, 22, 158, 149) (4, 191, 18, 12, 247) (5, 218, 100, 274, 16) (6, 64, 180, 114, 215) (7,
    165, 179, 184, 74) (8, 159, 20, 142, 194) (9, 32, 171, 264, 48) (10, 146, 167, 21, 226) (11, 67, 271,
    105, 122) (13, 85, 141, 106, 112) (14, 197, 153, 267, 28) (15, 185, 245, 182, 43) (19, 37, 220, 168,
    211) (23, 65, 221, 156, 183) (24, 214, 230, 73, 133) (25, 110, 63, 223, 242) (26, 213, 169, 116,
    102) (27, 96, 256, 174, 58) (29, 40, 151, 60, 61) (30, 195, 259, 95, 125) (31, 68, 82, 244, 255) (33,
    273, 47, 224, 93) (34, 225, 134, 101, 80) (35, 107, 49, 139, 87) (36, 56, 250, 204, 79) (38, 147,
    111, 181, 155) (39, 70, 262, 229, 249) (41, 207, 103, 108, 46) (42, 97, 98, 117, 143) (44, 243, 54,
    251, 53) (45, 178, 83, 236, 198) (50, 170, 129, 89, 154) (51, 131, 161, 130, 148) (52, 217, 265,
    208, 196) (55, 202, 234, 252, 268) (57, 59, 90, 124, 209) (62, 258, 72, 233, 193) (66, 188, 126,
    164, 276) ( [...] ) ,  (1, 128, 25, 17, 177, 223, 115, 222, 110, 137, 113, 242, 261, 118, 63) (2,
    119, 195, 257, 212, 125, 166, 144, 259, 88, 187, 30, 203, 210, 95) (3, 221, 207, 158, 23, 46, 238,
    156, 103, 149, 65, 41, 22, 183, 108) (4, 68, 92, 12, 255, 75, 191, 82, 152, 247, 31, 241, 18, 244,
    239) (5, 19, 55, 274, 168, 252, 218, 37, 202, 16, 211, 268, 100, 220, 234) (6, 60, 186, 114, 40, 216,
    64, 61, 232, 215, 151, 231, 180, 29, 192) (7, 205, 159, 184, 135, 194, 165, 269, 20, 74, 263, 8, 179,
    138, 142) (9, 99, 91, 264, 104, 248, 32, 150, 145, 48, 162, 140, 171, 84, 175) (10, 146, 167, 21,
    226) (11, 111, 36, 105, 38, 204, 67, 181, 56, 122, 147, 79, 271, 155, 250) (13, 157, 260, 106, 176,
    173, 85, 270, 127, 112, 227, 163, 141, 240, 132) (14, 52, 97, 267, 208, 143, 197, 217, 98, 28, 196,
    42, 153, 265, 117) (15, 131, 256, 182, 148, 27, 185, 161, 174, 43, 51, 96, 245, 130, 58) (24, 169,
    47, 73, 26, 33, 214, 116, 224, 133, 213, 273, 230, 102, 93) ( [...] ) ,
  (1, 137, 17, 261, 115) (2, 88, 257, 203, 166) (3, 149, 158, 22, 238) (4, 247, 12, 18, 191) (5, 16, 274,
    100, 218) (6, 215, 114, 180, 64) (7, 74, 184, 179, 165) (8, 194, 142, 20, 159) (9, 48, 264, 171,
    32) (10, 226, 21, 167, 146) (11, 122, 105, 271, 67) (13, 112, 106, 141, 85) (14, 28, 267, 153,
    197) (15, 43, 182, 245, 185) (19, 211, 168, 220, 37) (23, 183, 156, 221, 65) (24, 133, 73, 230,
    214) (25, 242, 223, 63, 110) (26, 102, 116, 169, 213) (27, 58, 174, 256, 96) (29, 61, 60, 151,
    40) (30, 125, 95, 259, 195) (31, 255, 244, 82, 68) (33, 93, 224, 47, 273) (34, 80, 101, 134,
    225) (35, 87, 139, 49, 107) (36, 79, 204, 250, 56) (38, 155, 181, 111, 147) (39, 249, 229, 262,
    70) (41, 46, 108, 103, 207) (42, 143, 117, 98, 97) (44, 53, 251, 54, 243) (45, 198, 236, 83,
    178) (50, 154, 89, 129, 170) (51, 148, 130, 161, 131) (52, 196, 208, 265, 217) (55, 268, 252, 234,
    202) (57, 209, 124, 90, 59) (62, 193, 233, 72, 258) (66, 276, 164, 126, 188) ( [...] ) ,
  (1, 151) (2, 173) (3, 142) (4, 181) (5, 98) (6, 223) (7, 221) (8, 22) (11, 152) (12, 147) (13, 187) (14,
    37) (16, 97) (17, 29) (18, 38) (19, 28) (20, 149) (23, 184) (24, 189) (25, 180) (26, 188) (30,
    157) (31, 36) (33, 160) (34, 178) (35, 243) (39, 266) (40, 137) (41, 263) (42, 274) (44, 87) (45,
    80) (46, 135) (47, 94) (49, 251) (50, 206) (52, 202) (53, 139) (54, 107) (55, 196) (56, 68) (57,
    253) (59, 200) (60, 115) (61, 261) (62, 228) (63, 215) (64, 242) (65, 74) (66, 102) (67, 239) (69,
    214) (70, 246) (71, 209) (72, 109) (73, 275) (75, 271) (76, 89) (77, 273) (78, 133) (79, 255) (81,
    129) (82, 250) (83, 225) (85, 119) (86, 93) (88, 132) (90, 254) (92, 122) (95, 176) (100,
    143) (101, 198) (103, 269) (105, 241) (106, 210) (108, 138) (110, 114) (111, 247) (112,
    212) (113, 216) (116, 276) (117, 218) (118, 232) (120, 262) (121, 193) (123, 224) (124,
    235) (125, 227) (126, 213) (127, 257) (128, 231) (134, 236) (136, 249) (141, 144) (153,
    168) (154, 190) (155, 191) (156, 165) (158, 159) (163, 166) ( [...] ) ,
  (1, 159, 61, 3, 137, 8, 60, 149, 17, 194, 151, 158, 261, 142, 40, 22, 115, 20, 29, 238) (2, 136, 260, 70,
    88, 199, 163, 39, 257, 120, 173, 249, 203, 246, 132, 229, 166, 266, 127, 262) (4, 211, 38, 14, 247,
    168, 155, 28, 12, 220, 181, 267, 18, 37, 111, 153, 191, 19, 147, 197) (5, 250, 143, 255, 16, 56, 117,
    244, 274, 36, 98, 82, 100, 79, 97, 68, 218, 204, 42, 31) (6, 183, 25, 74, 215, 156, 242, 184, 114,
    221, 223, 179, 180, 65, 63, 165, 64, 23, 110, 7) (9, 32, 171, 264, 48) (10, 146, 167, 21, 226) (11,
    52, 75, 252, 122, 196, 239, 234, 105, 208, 152, 202, 271, 265, 92, 55, 67, 217, 241, 268) (13, 258,
    144, 272, 112, 62, 119, 109, 106, 193, 187, 219, 141, 233, 212, 228, 85, 72, 210, 121) (15, 131,
    245, 130, 43, 51, 185, 161, 182, 148) (24, 57, 237, 254, 133, 209, 69, 200, 73, 124, 189, 253, 230,
    90, 78, 71, 214, 59, 275, 235) (26, 83, 164, 101, 102, 178, 126, 134, 116, 45, 188, 225, 169, 198,
    66, 34, 213, 236, 276, 80) ( [...] ) ,  (1, 180, 177, 60, 110, 216, 261, 215, 128, 29, 223, 186,
    137, 64, 118, 151, 25, 192, 115, 114, 113, 61, 63, 231, 17, 6, 222, 40, 242, 232) (2, 270, 212, 163,
    259, 13, 203, 176, 119, 127, 125, 141, 88, 157, 210, 173, 195, 112, 166, 240, 187, 260, 95, 85, 257,
    227, 144, 132, 30, 106) (3, 205, 23, 194, 103, 74, 22, 138, 221, 159, 46, 165, 149, 263, 183, 142,
    207, 184, 238, 269, 65, 8, 108, 7, 158, 135, 156, 20, 41, 179) (4, 122, 255, 155, 152, 36, 18, 67, 68,
    147, 75, 250, 247, 105, 244, 181, 92, 79, 191, 11, 31, 38, 239, 56, 12, 271, 82, 111, 241, 204) (5,
    196, 168, 117, 202, 267, 100, 217, 19, 42, 252, 14, 16, 208, 220, 98, 55, 153, 218, 52, 211, 143,
    234, 28, 274, 265, 37, 97, 268, 197) (9, 91, 104, 32, 145, 162, 171, 175, 99, 264, 248, 150, 48, 140,
    84) (10, 167, 226, 146, 21) (15, 256, 148, 185, 174, 51, 245, 58, 131, 182, 27, 161, 43, 96,
    130) (24, 94, 26, 69, 224, 126, 230, 86, 169, 275, 33, 276, 133, 77, 102, 189, 47, 188, 214, 123,
    213, 237, 93, 164, 73, 160, 116, 78, 273, 66) ( [...] ) ,
  (1, 192, 110, 61, 128, 6, 137, 232, 25, 60, 113, 215, 17, 186, 242, 151, 177, 114, 261, 231, 223, 40,
    118, 180, 115, 216, 63, 29, 222, 64) (2, 112, 259, 260, 119, 227, 88, 106, 195, 163, 187, 176, 257,
    141, 30, 173, 212, 240, 203, 85, 125, 132, 210, 270, 166, 13, 95, 127, 144, 157) (3, 184, 103, 8,
    221, 135, 149, 179, 207, 194, 65, 138, 158, 165, 41, 142, 23, 269, 22, 7, 46, 20, 183, 205, 238, 74,
    108, 159, 156, 263) (4, 79, 152, 38, 68, 271, 247, 204, 92, 155, 31, 67, 12, 250, 241, 181, 255, 11,
    18, 56, 75, 111, 244, 122, 191, 36, 239, 147, 82, 105) (5, 153, 202, 143, 19, 265, 16, 197, 55, 117,
    211, 217, 274, 14, 268, 98, 168, 52, 100, 28, 252, 97, 220, 196, 218, 267, 234, 42, 37, 208) (9, 104,
    145, 171, 99, 248, 48, 84, 91, 32, 162, 175, 264, 150, 140) (10, 226, 21, 167, 146) (15, 148, 174,
    245, 131, 27, 43, 130, 256, 185, 51, 58, 182, 161, 96) (24, 188, 224, 237, 169, 160, 133, 66, 47, 69,
    213, 86, 73, 276, 273, 189, 26, 123, 230, 164, 33, 78, 102, 94, 214, 126, 93, 275, 116,
    77) ( [...] ) ,  (1, 261, 137, 115, 17) (2, 203, 88, 166, 257) (3, 22, 149, 238, 158) (4, 18, 247,
    191, 12) (5, 100, 16, 218, 274) (6, 180, 215, 64, 114) (7, 179, 74, 165, 184) (8, 20, 194, 159,
    142) (9, 171, 48, 32, 264) (10, 167, 226, 146, 21) (11, 271, 122, 67, 105) (13, 141, 112, 85,
    106) (14, 153, 28, 197, 267) (15, 245, 43, 185, 182) (19, 220, 211, 37, 168) (23, 221, 183, 65,
    156) (24, 230, 133, 214, 73) (25, 63, 242, 110, 223) (26, 169, 102, 213, 116) (27, 256, 58, 96,
    174) (29, 151, 61, 40, 60) (30, 259, 125, 195, 95) (31, 82, 255, 68, 244) (33, 47, 93, 273, 224) (34,
    134, 80, 225, 101) (35, 49, 87, 107, 139) (36, 250, 79, 56, 204) (38, 111, 155, 147, 181) (39, 262,
    249, 70, 229) (41, 103, 46, 207, 108) (42, 98, 143, 97, 117) (44, 54, 53, 243, 251) (45, 83, 198,
    178, 236) (50, 129, 154, 170, 89) (51, 161, 148, 131, 130) (52, 265, 196, 217, 208) (55, 234, 268,
    202, 252) (57, 90, 209, 59, 124) (62, 72, 193, 258, 233) (66, 126, 276, 188, 164)
    ( [...] ).
The character table of $G^{s_{16}}$:\\
\begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20\\\hline
$\chi_{16}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{16}^{(2)}$&1&-1&1&-1&-1&1&-1&-1&-1&1&1&1&-1&1&1&1&1&-1&-1&1

\\$\chi_{16}^{(3)}$&1&A&-1&-A&-A&1&-A&A&A&1&-1&-1&A&-1&-1&1&-1&-A&A&1

\\$\chi_{16}^{(4)}$&1&-A&-1&A&A&1&A&-A&-A&1&-1&-1&-A&-1&-1&1&-1&A&-A&1

\\$\chi_{16}^{(5)}$&1&B&1&/C&-1&-B&/B&-1&/B&-/B&-B&-/C&/C&-C&-/B&-/C&-C&B&C&-B

\\$\chi_{16}^{(6)}$&1&C&1&B&-1&-C&/C&-1&/C&-/C&-C&-B&B&-/B&-/C&-B&-/B&C&/B&-C

\\$\chi_{16}^{(7)}$&1&/C&1&/B&-1&-/C&C&-1&C&-C&-/C&-/B&/B&-B&-C&-/B&-B&/C&B&-/C

\\$\chi_{16}^{(8)}$&1&/B&1&C&-1&-/B&B&-1&B&-B&-/B&-C&C&-/C&-B&-C&-/C&/B&/C&-/B

\\$\chi_{16}^{(9)}$&1&-/B&1&-C&1&-/B&-B&1&-B&-B&-/B&-C&-C&-/C&-B&-C&-/C&-/B&-/C&-/B

\\$\chi_{16}^{(10)}$&1&-/C&1&-/B&1&-/C&-C&1&-C&-C&-/C&-/B&-/B&-B&-C&-/B&-B&-/C&-B&-/C

\\$\chi_{16}^{(11)}$&1&-C&1&-B&1&-C&-/C&1&-/C&-/C&-C&-B&-B&-/B&-/C&-B&-/B&-C&-/B&-C

\\$\chi_{16}^{(12)}$&1&-B&1&-/C&1&-B&-/B&1&-/B&-/B&-B&-/C&-/C&-C&-/B&-/C&-C&-B&-C&-B

\\$\chi_{16}^{(13)}$&1&D&-1&-E&-A&-/B&/D&A&-/D&-B&/B&C&E&/C&B&-C&/C&-D&-/E&-/B

\\$\chi_{16}^{(14)}$&1&-/D&-1&/E&-A&-B&-D&A&D&-/B&B&/C&-/E&C&/B&-/C&C&/D&E&-B

\\$\chi_{16}^{(15)}$&1&E&-1&/D&-A&-C&/E&A&-/E&-/C&C&B&-/D&/B&/C&-B&/B&-E&D&-C

\\$\chi_{16}^{(16)}$&1&-/E&-1&-D&-A&-/C&-E&A&E&-C&/C&/B&D&B&C&-/B&B&/E&-/D&-/C

\\$\chi_{16}^{(17)}$&1&/E&-1&D&A&-/C&E&-A&-E&-C&/C&/B&-D&B&C&-/B&B&-/E&/D&-/C

\\$\chi_{16}^{(18)}$&1&-E&-1&-/D&A&-C&-/E&-A&/E&-/C&C&B&/D&/B&/C&-B&/B&E&-D&-C

\\$\chi_{16}^{(19)}$&1&/D&-1&-/E&A&-B&D&-A&-D&-/B&B&/C&/E&C&/B&-/C&C&-/D&-E&-B

\\$\chi_{16}^{(20)}$&1&-D&-1&E&A&-/B&-/D&-A&/D&-B&/B&C&-E&/C&B&-C&/C&D&/E&-/B

\\$\chi_{16}^{(21)}$&2&.&1&.&.&2&.&.&.&-1&-2&-2&.&-2&-2&-1&1&.&.&-1

\\$\chi_{16}^{(22)}$&2&.&-1&.&.&2&.&.&.&-1&2&2&.&2&2&-1&-1&.&.&-1

\\$\chi_{16}^{(23)}$&2&.&1&.&.&F&.&.&.&B&-F&-/G&.&-G&-/F&C&-/C&.&.&/B

\\$\chi_{16}^{(24)}$&2&.&1&.&.&G&.&.&.&C&-G&-F&.&-/F&-/G&/B&-B&.&.&/C

\\$\chi_{16}^{(25)}$&2&.&1&.&.&/G&.&.&.&/C&-/G&-/F&.&-F&-G&B&-/B&.&.&C

\\$\chi_{16}^{(26)}$&2&.&1&.&.&/F&.&.&.&/B&-/F&-G&.&-/G&-F&/C&-C&.&.&B

\\$\chi_{16}^{(27)}$&2&.&-1&.&.&F&.&.&.&B&F&/G&.&G&/F&C&/C&.&.&/B

\\$\chi_{16}^{(28)}$&2&.&-1&.&.&G&.&.&.&C&G&F&.&/F&/G&/B&B&.&.&/C

\\$\chi_{16}^{(29)}$&2&.&-1&.&.&/G&.&.&.&/C&/G&/F&.&F&G&B&/B&.&.&
C

\\$\chi_{16}^{(30)}$&2&.&-1&.&.&/F&.&.&.&/B&/F&G&.&/G&F&/C&C&.&.&B
\end{tabular}

\begin{tabular}{c|cccccccccc}
  & & & & & & & & & &30 \\\hline

$\chi_{16}^{(1)}$&1&1&1&1&1&1&1&1&1&1

\\$\chi_{16}^{(2)}$&1&1&1&1&1&1&-1&1&1&1

\\$\chi_{16}^{(3)}$&1&-1&1&1&1&-1&-A&-1&-1&1

\\$\chi_{16}^{(4)}$&1&-1&1&1&1&-1&A&-1&-1&1

\\$\chi_{16}^{(5)}$&1&-B&-C&-C&-/C&1&C&-/B&-/C&-/B

\\$\chi_{16}^{(6)}$&1&-C&-/B&-/B&-B&1&/B&-/C&-B&-/C

\\$\chi_{16}^{(7)}$&1&-/C&-B&-B&-/B&1&B&-C&-/B&-C

\\$\chi_{16}^{(8)}$&1&-/B&-/C&-/C&-C&1&/C&-B&-C&-B

\\$\chi_{16}^{(9)}$&1&-/B&-/C&-/C&-C&1&-/C&-B&-C&-B

\\$\chi_{16}^{(10)}$&1&-/C&-B&-B&-/B&1&-B&-C&-/B&-C

\\$\chi_{16}^{(11)}$&1&-C&-/B&-/B&-B&1&-/B&-/C&-B&-/C

\\$\chi_{16}^{(12)}$&1&-B&-C&-C&-/C&1&-C&-/B&-/C&-/B

\\$\chi_{16}^{(13)}$&1&/B&-/C&-/C&-C&-1&/E&B&C&-B

\\$\chi_{16}^{(14)}$&1&B&-C&-C&-/C&-1&-E&/B&/C&-/B

\\$\chi_{16}^{(15)}$&1&C&-/B&-/B&-B&-1&-D&/C&B&-/C

\\$\chi_{16}^{(16)}$&1&/C&-B&-B&-/B&-1&/D&C&/B&-C

\\$\chi_{16}^{(17)}$&1&/C&-B&-B&-/B&-1&-/D&C&/B&-C

\\$\chi_{16}^{(18)}$&1&C&-/B&-/B&-B&-1&D&/C&B&-/C

\\$\chi_{16}^{(19)}$&1&B&-C&-C&-/C&-1&E&/B&/C&-/B

\\$\chi_{16}^{(20)}$&1&/B&-/C&-/C&-C&-1&-/E&B&C&-B

\\$\chi_{16}^{(21)}$&-1&1&2&-1&2&-2&.&1&1&2

\\$\chi_{16}^{(22)}$&-1&-1&2&-1&2&2&.&-1&-1&2

\\$\chi_{16}^{(23)}$&-1&-/B&G&/C&/G&-2&.&-B&-C&/F

\\$\chi_{16}^{(24)}$&-1&-/C&/F&B&F&-2&.&-C&-/B&/G

\\$\chi_{16}^{(25)}$&-1&-C&F&/B&/F&-2&.&-/C&-B&G

\\$\chi_{16}^{(26)}$&-1&-B&/G&C&G&-2&.&-/B&-/C&F

\\$\chi_{16}^{(27)}$&-1&/B&G&/C&/G&2&.&B&C&/F

\\$\chi_{16}^{(28)}$&-1&/C&/F&B&F&2&.&C&/B&/G

\\$\chi_{16}^{(29)}$&-1&C&F&/B&/F&2&.&/C&B&G

\\$\chi_{16}^{(30)}$&-1&B&/G&C&G&2&.&/B&/C&F
\end{tabular}

\noindent where  A=-E(4) =-ER(-1)=-i; B=-E(5); C=-E(5)$^2$;
D=-E(20); E=-E(20)$^{13}$; F=2*E(5)$^4$; G=2*E(5)$^3$.

The generators of $G^{s_{17}}$ are:\\ (  1,  17, 115, 137, 261) ( 2,
257, 166,  88, 203) ( 3, 158, 238, 149,  22)
    (  4,  12, 191, 247,  18) (  5, 274, 218,  16, 100) (  6, 114,  64, 215, 180) (  7, 184, 165,  74,
     179) (  8, 142, 159, 194,  20) (  9, 264,  32,  48, 171) ( 10,  21, 146, 226, 167)
    ( 11, 105,  67, 122, 271) ( 13, 106,  85, 112, 141) ( 14, 267, 197,  28, 153) ( 15, 182, 185,  43,
     245) ( 19, 168,  37, 211, 220) ( 23, 156,  65, 183, 221) ( 24,  73, 214, 133, 230)
    ( 25, 223, 110, 242,  63) ( 26, 116, 213, 102, 169) ( 27, 174,  96,  58, 256) ( 29,  60,  40,  61,
     151) ( 30,  95, 195, 125, 259) ( 31, 244,  68, 255,  82) ( 33, 224, 273,  93,  47)
    ( 34, 101, 225,  80, 134) ( 35, 139, 107,  87,  49) ( 36, 204,  56,  79, 250) ( 38, 181, 147, 155,
     111) ( 39, 229,  70, 249, 262) ( 41, 108, 207,  46, 103) ( 42, 117,  97, 143,  98)
    ( 44, 251, 243,  53,  54) ( 45, 236, 178, 198,  83) ( 50,  89, 170, 154, 129) ( 51, 130, 131, 148,
     161) ( 52, 208, 217, 196, 265) ( 55, 252, 202, 268, 234) ( 57, 124,  59, 209,  90)
    ( 62, 233, 258, 193,  72) ( 66, 164, 188, 276, 126) ( 69,  78, 237, 189, 275) ( 71, 254, 253, 235,
     200) ( 75, 152, 241, 239,  92) ( 76, 172, 190,  81, 206) ( 77,  86,  94, 160, 123)
    ( 84,  99, 104, 150, 162) ( 91, 248, 145, 140, 175) (109, 228, 272, 219, 121) (113, 118, 128, 177,
     222) (119, 212, 144, 187, 210) (120, 266, 199, 246, 136) (127, 163, 132, 260, 173)
    (135, 269, 263, 138, 205) (157, 176, 270, 227, 240) (186, 216, 232, 231, 192) ,
  (  2,   8, 176, 193, 151, 228) (  3,  76, 192, 146, 180, 262) (  4,  27,  92, 265,  56, 267)
    (  5, 168, 130,  68, 245, 268) (  6,  39, 158, 172, 186, 226) (  7, 110, 128, 205, 210,  13)
    (  9, 236, 200) ( 10,  64,  70, 149,  81, 232) ( 11,  38,  97) ( 12, 174,  75,  52,  79, 197)
    ( 14,  18, 256, 239, 196, 204) ( 15, 234, 274,  37, 131, 255) ( 16, 220, 161,  31, 185, 252)
    ( 19,  51, 244,  43, 202, 100) ( 20, 157, 258,  61, 109, 203) ( 21, 215, 249,  22, 206, 231)
    ( 23, 103, 129, 127,  95, 266) ( 24, 126,  86,  34,  57, 273) ( 25, 113, 263, 144, 112,  74)
    ( 26, 107, 104, 145, 251,  69) ( 28, 191,  96, 152, 208, 250) ( 29, 272, 257, 142, 270,  72)
    ( 30, 120, 221,  46, 154, 173) ( 32, 198, 254) ( 33, 133, 188, 123,  80, 209) ( 35,  84,  91,  54,
     189, 102) ( 36, 153, 247,  58, 241, 217) ( 40, 121,  88, 194, 240, 233) ( 41,  50, 163, 195, 199,
     156) ( 42, 122, 155) ( 44, 275, 169, 139,  99, 248) ( 45, 235, 171) ( 47, 214, 164, 160, 225,  59
     ) ( 48,  83, 253) ( 49, 162, 175,  53, 237, 213) ( 55, 218, 211, 148,  82, 182)
    ( 60, 219, 166, 159, 227,  62) ( 63, 222, 269, 212,  85, 165) ( 65, 108,  89, 132, 125, 246)
    ( 66,  94, 101, 124,  93,  73) ( 67, 147,  98) ( 71, 264, 178) ( 77, 134,  90, 224, 230, 276)
    ( 78, 116,  87, 150, 140, 243) (105, 181, 143) (106, 184, 242, 177, 135, 119) (111, 117, 271)
    (114, 229, 238, 190, 216, 167) (118, 138, 187, 141, 179, 223) (136, 183, 207, 170, 260, 259) ,
  (  2,  21, 193,  22) (  3, 257, 146,  72) (  4,   5, 265,  68) (  6, 227, 172, 219)
    (  7, 195, 205,  41) (  8, 231, 151, 249) (  9, 200) ( 10, 258, 149, 203) ( 12, 274,  52, 255)
    ( 13, 199, 128,  50) ( 14,  19, 239,  43) ( 15, 197,  37,  75) ( 16, 217,  31, 247)
    ( 18, 100, 196, 244) ( 20, 232,  61,  70) ( 23, 223, 127, 187) ( 24, 104,  34,  69)
    ( 25, 173, 144, 221) ( 26, 273, 145,  86) ( 27, 268,  56, 130) ( 28, 211, 152, 182)
    ( 29, 262, 142, 192) ( 30, 263,  46,  74) ( 32, 254) ( 33,  91, 123, 102) ( 35, 209,  54, 188)
    ( 36, 161,  58, 252) ( 38,  97) ( 39, 159, 186,  60) ( 40, 229, 194, 216) ( 42, 155)
    ( 44, 276, 139,  90) ( 47, 175, 160, 213) ( 48, 253) ( 49,  59,  53, 164) ( 51, 256, 202, 204)
    ( 55, 250, 148,  96) ( 57, 251, 126, 107) ( 62, 158, 166, 226) ( 63, 260, 212, 183)
    ( 64, 157,  81, 109) ( 65, 242, 132, 119) ( 66,  87, 124, 243) ( 71, 264) ( 73, 150, 101,  78)
    ( 76, 272, 180, 270) ( 77, 169, 224, 248) ( 79, 131, 174, 234) ( 80, 189, 133,  84)
    ( 82, 191, 218, 208) ( 85, 136, 222, 170) ( 88, 167, 233, 238) ( 89, 106, 246, 177)
    ( 92, 245, 267, 168) ( 93, 140,  94, 116) ( 95, 138, 103, 179) ( 98, 147) ( 99, 134, 275, 230)
    (108, 184, 125, 135) (110, 163, 210, 156) (111, 117) (112, 120, 113, 154) (114, 240, 190, 121)
    (118, 129, 141, 266) (143, 181) (153, 220, 241, 185) (162, 225, 237, 214) (165, 259, 269, 207)
    (171, 235) (176, 206, 228, 215) ,  (  1,   2) (  3, 263) (  4, 268) (  6, 212) (  7, 242)
    (  8, 219) (  9, 224) ( 10,  95) ( 11, 239) ( 12, 234) ( 13, 260) ( 14, 211) ( 17, 257)
    ( 18, 202) ( 19, 197) ( 20, 272) ( 21, 195) ( 22, 269) ( 23, 151) ( 24,  83) ( 25, 165)
    ( 26, 175) ( 27,  82) ( 28, 168) ( 29, 156) ( 30, 167) ( 31, 174) ( 32,  93) ( 33, 171)
    ( 34, 162) ( 35,  86) ( 36, 143) ( 37, 153) ( 38, 161) ( 40, 183) ( 41, 190) ( 42,  56)
    ( 45,  73) ( 46,  76) ( 47,  48) ( 49,  77) ( 50, 222) ( 51, 181) ( 55, 191) ( 57,  66)
    ( 58,  68) ( 59, 188) ( 60,  65) ( 61, 221) ( 62, 186) ( 63, 184) ( 64, 187) ( 67,  75)
    ( 72, 192) ( 74, 223) ( 79, 117) ( 80, 104) ( 81, 108) ( 84, 101) ( 85, 127) ( 87, 123)
    ( 88, 137) ( 89, 113) ( 90, 126) ( 91, 116) ( 92, 105) ( 94, 139) ( 96, 244) ( 97, 250)
    ( 98, 204) ( 99, 225) (102, 145) (103, 172) (106, 173) (107, 160) (109, 159) (110, 179)
    (111, 148) (112, 163) (114, 144) (115, 166) (118, 170) (119, 180) (120, 176) (121, 142)
    (122, 152) (124, 164) (125, 146) (128, 154) (129, 177) (130, 147) (131, 155) (132, 141)
    (133, 178) (134, 150) (135, 149) (136, 157) (138, 158) (140, 169) (193, 231) (194, 228)
    (198, 230) (199, 227) (203, 261) (205, 238) (206, 207) (209, 276) (210, 215) (213, 248)
    (214, 236) (216, 233) (220, 267) (226, 259) (232, 258) (240, 246) (241, 271) (247, 252)
    (255, 256) (264, 273) (266, 270).

The representatives of conjugacy classes of   $G^{s_{17}}$ are:\\
() , (1, 17, 115, 137, 261) (2, 257, 166, 88, 203) (3, 158, 238,
149, 22) (4, 12, 191, 247, 18) (5,
    274, 218, 16, 100) (6, 114, 64, 215, 180) (7, 184, 165, 74, 179) (8, 142, 159, 194, 20) (9, 264, 32,
    48, 171) (10, 21, 146, 226, 167) (11, 105, 67, 122, 271) (13, 106, 85, 112, 141) (14, 267, 197, 28,
    153) (15, 182, 185, 43, 245) (19, 168, 37, 211, 220) (23, 156, 65, 183, 221) (24, 73, 214, 133,
    230) (25, 223, 110, 242, 63) (26, 116, 213, 102, 169) (27, 174, 96, 58, 256) (29, 60, 40, 61,
    151) (30, 95, 195, 125, 259) (31, 244, 68, 255, 82) (33, 224, 273, 93, 47) (34, 101, 225, 80,
    134) (35, 139, 107, 87, 49) (36, 204, 56, 79, 250) (38, 181, 147, 155, 111) (39, 229, 70, 249,
    262) (41, 108, 207, 46, 103) (42, 117, 97, 143, 98) (44, 251, 243, 53, 54) (45, 236, 178, 198,
    83) (50, 89, 170, 154, 129) (51, 130, 131, 148, 161) (52, 208, 217, 196, 265) (55, 252, 202, 268,
    234) (57, 124, 59, 209, 90) (62, 233, 258, 193, 72) (66, 164, 188, 276, 126) ( [...] ) ,
  (1, 115, 261, 17, 137) (2, 166, 203, 257, 88) (3, 238, 22, 158, 149) (4, 191, 18, 12, 247) (5, 218, 100,
    274, 16) (6, 64, 180, 114, 215) (7, 165, 179, 184, 74) (8, 159, 20, 142, 194) (9, 32, 171, 264,
    48) (10, 146, 167, 21, 226) (11, 67, 271, 105, 122) (13, 85, 141, 106, 112) (14, 197, 153, 267,
    28) (15, 185, 245, 182, 43) (19, 37, 220, 168, 211) (23, 65, 221, 156, 183) (24, 214, 230, 73,
    133) (25, 110, 63, 223, 242) (26, 213, 169, 116, 102) (27, 96, 256, 174, 58) (29, 40, 151, 60,
    61) (30, 195, 259, 95, 125) (31, 68, 82, 244, 255) (33, 273, 47, 224, 93) (34, 225, 134, 101,
    80) (35, 107, 49, 139, 87) (36, 56, 250, 204, 79) (38, 147, 111, 181, 155) (39, 70, 262, 229,
    249) (41, 207, 103, 108, 46) (42, 97, 98, 117, 143) (44, 243, 54, 251, 53) (45, 178, 83, 236,
    198) (50, 170, 129, 89, 154) (51, 131, 161, 130, 148) (52, 217, 265, 208, 196) (55, 202, 234, 252,
    268) (57, 59, 90, 124, 209) (62, 258, 72, 233, 193) (66, 188, 126, 164, 276) ( [...] ) ,
  (1, 261, 137, 115, 17) (2, 203, 88, 166, 257) (3, 22, 149, 238, 158) (4, 18, 247, 191, 12) (5, 100, 16,
    218, 274) (6, 180, 215, 64, 114) (7, 179, 74, 165, 184) (8, 20, 194, 159, 142) (9, 171, 48, 32,
    264) (10, 167, 226, 146, 21) (11, 271, 122, 67, 105) (13, 141, 112, 85, 106) (14, 153, 28, 197,
    267) (15, 245, 43, 185, 182) (19, 220, 211, 37, 168) (23, 221, 183, 65, 156) (24, 230, 133, 214,
    73) (25, 63, 242, 110, 223) (26, 169, 102, 213, 116) (27, 256, 58, 96, 174) (29, 151, 61, 40,
    60) (30, 259, 125, 195, 95) (31, 82, 255, 68, 244) (33, 47, 93, 273, 224) (34, 134, 80, 225,
    101) (35, 49, 87, 107, 139) (36, 250, 79, 56, 204) (38, 111, 155, 147, 181) (39, 262, 249, 70,
    229) (41, 103, 46, 207, 108) (42, 98, 143, 97, 117) (44, 54, 53, 243, 251) (45, 83, 198, 178,
    236) (50, 129, 154, 170, 89) (51, 161, 148, 131, 130) (52, 265, 196, 217, 208) (55, 234, 268, 202,
    252) (57, 90, 209, 59, 124) (62, 72, 193, 258, 233) (66, 126, 276, 188, 164) ( [...] ) ,
  (1, 137, 17, 261, 115) (2, 88, 257, 203, 166) (3, 149, 158, 22, 238) (4, 247, 12, 18, 191) (5, 16, 274,
    100, 218) (6, 215, 114, 180, 64) (7, 74, 184, 179, 165) (8, 194, 142, 20, 159) (9, 48, 264, 171,
    32) (10, 226, 21, 167, 146) (11, 122, 105, 271, 67) (13, 112, 106, 141, 85) (14, 28, 267, 153,
    197) (15, 43, 182, 245, 185) (19, 211, 168, 220, 37) (23, 183, 156, 221, 65) (24, 133, 73, 230,
    214) (25, 242, 223, 63, 110) (26, 102, 116, 169, 213) (27, 58, 174, 256, 96) (29, 61, 60, 151,
    40) (30, 125, 95, 259, 195) (31, 255, 244, 82, 68) (33, 93, 224, 47, 273) (34, 80, 101, 134,
    225) (35, 87, 139, 49, 107) (36, 79, 204, 250, 56) (38, 155, 181, 111, 147) (39, 249, 229, 262,
    70) (41, 46, 108, 103, 207) (42, 143, 117, 98, 97) (44, 53, 251, 54, 243) (45, 198, 236, 83,
    178) (50, 154, 89, 129, 170) (51, 148, 130, 161, 131) (52, 196, 208, 265, 217) (55, 268, 252, 234,
    202) (57, 209, 124, 90, 59) (62, 193, 233, 72, 258) (66, 276, 164, 126, 188) ( [...] ) ,
  (1, 81, 240, 219, 180) (2, 119, 8, 246, 108) (3, 141, 132, 263, 70) (4, 196, 268, 38, 161) (5, 79, 27,
    82, 117) (6, 17, 206, 157, 121) (7, 65, 222, 226, 216) (9, 35, 86, 224, 251) (10, 231, 165, 221,
    118) (11, 28, 15, 168, 239) (12, 265, 234, 181, 51) (13, 260, 138, 249, 158) (14, 185, 211, 75,
    67) (16, 204, 58, 68, 98) (18, 217, 202, 111, 148) (19, 241, 271, 197, 245) (20, 199, 41, 203,
    210) (21, 192, 74, 23, 128) (22, 112, 163, 269, 229) (24, 73, 214, 133, 230) (25, 193, 95, 170,
    61) (26, 66, 57, 175, 235) (29, 110, 62, 125, 129) (30, 89, 40, 63, 258) (31, 97, 274, 250, 174) (32,
    107, 160, 93, 53) (33, 44, 171, 49, 77) (34, 225, 134, 101, 80) (36, 96, 244, 143, 218) (37, 92, 105,
    153, 182) (39, 149, 85, 127, 135) (42, 100, 56, 256, 255) (43, 220, 152, 122, 267) (45, 83, 198,
    178, 236) (46, 166, 144, 159, 120) (47, 54, 48, 87, 123) (50, 60, 242, 233, 259) (52, 55, 147, 130,
    191) (59, 248, 71, 213, 188) (64, 137, 172, 270, 228) ( [...] ) ,
  (1, 184, 89, 246, 135) (2, 3, 227, 118, 110) (4, 111, 265, 51, 202) (5, 274, 218, 16, 100) (6, 232, 259,
    194, 132) (7, 50, 199, 205, 261) (8, 173, 64, 192, 95) (9, 123, 54, 35, 33) (10, 233, 144, 85,
    228) (11, 92, 37, 15, 267) (12, 38, 52, 130, 268) (13, 121, 226, 72, 119) (14, 271, 239, 168,
    245) (17, 165, 170, 136, 269) (18, 155, 196, 161, 252) (19, 43, 153, 122, 241) (20, 260, 114, 231,
    30) (21, 258, 187, 112, 272) (22, 270, 113, 223, 203) (23, 29, 41, 39, 206) (24, 78, 236, 150,
    34) (25, 88, 149, 176, 222) (26, 66, 124, 145, 200) (27, 58, 174, 256, 96) (28, 67, 152, 220,
    185) (31, 82, 255, 68, 244) (32, 86, 251, 107, 273) (36, 56, 250, 204, 79) (40, 207, 70, 172,
    65) (44, 139, 224, 264, 77) (45, 104, 134, 230, 69) (46, 249, 190, 183, 61) (47, 171, 160, 53,
    49) (48, 94, 243, 87, 93) (55, 247, 147, 217, 148) (57, 248, 235, 169, 126) (59, 140, 71, 116,
    164) (60, 108, 229, 76, 156) (62, 212, 106, 109, 167) (63, 166, 238, 157, 177) ( [...] ) ,
  (2, 176, 151) (3, 192, 180) (4, 92, 56) (5, 130, 245) (6, 158, 186) (7, 128, 210) (8, 193, 228) (9, 200,
    236) (10, 70, 81) (11, 97, 38) (12, 75, 79) (13, 110, 205) (14, 256, 196) (15, 274, 131) (16, 161,
    185) (18, 239, 204) (19, 244, 202) (20, 258, 109) (21, 249, 206) (22, 231, 215) (23, 129, 95) (24,
    86, 57) (25, 263, 112) (26, 104, 251) (27, 265, 267) (28, 96, 208) (29, 257, 270) (30, 221,
    154) (31, 252, 220) (32, 254, 198) (33, 188, 80) (34, 273, 126) (35, 91, 189) (36, 247, 241) (37,
    255, 234) (39, 172, 226) (40, 88, 240) (41, 163, 199) (42, 155, 122) (43, 100, 51) (44, 169,
    99) (45, 171, 235) (46, 173, 120) (47, 164, 225) (48, 253, 83) (49, 175, 237) (50, 195, 156) (52,
    197, 174) (53, 213, 162) (54, 102, 84) (55, 211, 82) (58, 217, 153) (59, 214, 160) (60, 166,
    227) (61, 203, 157) (62, 219, 159) (63, 269, 85) (64, 149, 232) (65, 89, 125) (66, 101, 93) (67, 98,
    147) (68, 268, 168) (69, 107, 145) (71, 178, 264) (72, 272, 142) (73, 94, 124) (74, 113,
    144) ( [...] ) ,  (1, 17, 115, 137, 261) (2, 270, 60, 88, 157, 151, 257, 227, 40, 203, 176, 29,
    166, 240, 61) (3, 186, 114, 149, 231, 180, 158, 216, 64, 22, 192, 6, 238, 232, 215) (4, 75, 250, 247,
    239, 56, 12, 152, 36, 18, 92, 79, 191, 241, 204) (5, 131, 182, 16, 51, 245, 274, 148, 185, 100, 130,
    15, 218, 161, 43) (7, 177, 212, 74, 118, 210, 184, 222, 144, 179, 128, 119, 165, 113, 187) (8, 72,
    219, 194, 258, 228, 142, 62, 121, 20, 193, 272, 159, 233, 109) (9, 71, 198, 48, 235, 236, 264, 254,
    83, 171, 200, 178, 32, 253, 45) (10, 249, 76, 226, 229, 81, 21, 262, 172, 167, 70, 206, 146, 39,
    190) (11, 143, 147, 122, 117, 38, 105, 98, 155, 271, 97, 181, 67, 42, 111) (13, 242, 269, 112, 223,
    205, 106, 63, 263, 141, 110, 135, 85, 25, 138) (14, 27, 52, 28, 58, 196, 267, 174, 208, 153, 256,
    265, 197, 96, 217) (19, 68, 234, 211, 31, 202, 168, 255, 55, 220, 244, 268, 37, 82, 252) (23, 50,
    125, 183, 154, 95, 156, 89, 259, 221, 129, 195, 65, 170, 30) ( [...] ) ,
  (1, 115, 261, 17, 137) (2, 227, 61, 257, 240, 151, 166, 157, 29, 88, 176, 60, 203, 270, 40) (3, 216,
    215, 158, 232, 180, 238, 231, 6, 149, 192, 114, 22, 186, 64) (4, 152, 204, 12, 241, 56, 191, 239, 79,
    247, 92, 250, 18, 75, 36) (5, 148, 43, 274, 161, 245, 218, 51, 15, 16, 130, 182, 100, 131, 185) (7,
    222, 187, 184, 113, 210, 165, 118, 119, 74, 128, 212, 179, 177, 144) (8, 62, 109, 142, 233, 228,
    159, 258, 272, 194, 193, 219, 20, 72, 121) (9, 254, 45, 264, 253, 236, 32, 235, 178, 48, 200, 198,
    171, 71, 83) (10, 262, 190, 21, 39, 81, 146, 229, 206, 226, 70, 76, 167, 249, 172) (11, 98, 111, 105,
    42, 38, 67, 117, 181, 122, 97, 147, 271, 143, 155) (13, 63, 138, 106, 25, 205, 85, 223, 135, 112,
    110, 269, 141, 242, 263) (14, 174, 217, 267, 96, 196, 197, 58, 265, 28, 256, 52, 153, 27, 208) (19,
    255, 252, 168, 82, 202, 37, 31, 268, 211, 244, 234, 220, 68, 55) (23, 89, 30, 156, 170, 95, 65, 154,
    195, 183, 129, 125, 221, 50, 259) ( [...] ) ,  (1, 261, 137, 115, 17) (2, 157, 40, 166, 270, 151,
    203, 240, 60, 257, 176, 61, 88, 227, 29) (3, 231, 64, 238, 186, 180, 22, 232, 114, 158, 192, 215,
    149, 216, 6) (4, 239, 36, 191, 75, 56, 18, 241, 250, 12, 92, 204, 247, 152, 79) (5, 51, 185, 218, 131,
    245, 100, 161, 182, 274, 130, 43, 16, 148, 15) (7, 118, 144, 165, 177, 210, 179, 113, 212, 184, 128,
    187, 74, 222, 119) (8, 258, 121, 159, 72, 228, 20, 233, 219, 142, 193, 109, 194, 62, 272) (9, 235,
    83, 32, 71, 236, 171, 253, 198, 264, 200, 45, 48, 254, 178) (10, 229, 172, 146, 249, 81, 167, 39, 76,
    21, 70, 190, 226, 262, 206) (11, 117, 155, 67, 143, 38, 271, 42, 147, 105, 97, 111, 122, 98,
    181) (13, 223, 263, 85, 242, 205, 141, 25, 269, 106, 110, 138, 112, 63, 135) (14, 58, 208, 197, 27,
    196, 153, 96, 52, 267, 256, 217, 28, 174, 265) (19, 31, 55, 37, 68, 202, 220, 82, 234, 168, 244, 252,
    211, 255, 268) (23, 154, 259, 65, 50, 95, 221, 170, 125, 156, 129, 30, 183, 89, 195) ( [...] ) ,
  (1, 137, 17, 261, 115) (2, 240, 29, 203, 227, 151, 88, 270, 61, 166, 176, 40, 257, 157, 60) (3, 232, 6,
    22, 216, 180, 149, 186, 215, 238, 192, 64, 158, 231, 114) (4, 241, 79, 18, 152, 56, 247, 75, 204,
    191, 92, 36, 12, 239, 250) (5, 161, 15, 100, 148, 245, 16, 131, 43, 218, 130, 185, 274, 51, 182) (7,
    113, 119, 179, 222, 210, 74, 177, 187, 165, 128, 144, 184, 118, 212) (8, 233, 272, 20, 62, 228, 194,
    72, 109, 159, 193, 121, 142, 258, 219) (9, 253, 178, 171, 254, 236, 48, 71, 45, 32, 200, 83, 264,
    235, 198) (10, 39, 206, 167, 262, 81, 226, 249, 190, 146, 70, 172, 21, 229, 76) (11, 42, 181, 271,
    98, 38, 122, 143, 111, 67, 97, 155, 105, 117, 147) (13, 25, 135, 141, 63, 205, 112, 242, 138, 85,
    110, 263, 106, 223, 269) (14, 96, 265, 153, 174, 196, 28, 27, 217, 197, 256, 208, 267, 58, 52) (19,
    82, 268, 220, 255, 202, 211, 68, 252, 37, 244, 55, 168, 31, 234) (23, 170, 195, 221, 89, 95, 183, 50,
    30, 65, 129, 259, 156, 154, 125) ( [...] ) ,  (2, 8, 176, 193, 151, 228) (3, 76, 192, 146, 180,
    262) (4, 27, 92, 265, 56, 267) (5, 168, 130, 68, 245, 268) (6, 39, 158, 172, 186, 226) (7, 110, 128,
    205, 210, 13) (9, 236, 200) (10, 64, 70, 149, 81, 232) (11, 38, 97) (12, 174, 75, 52, 79, 197) (14,
    18, 256, 239, 196, 204) (15, 234, 274, 37, 131, 255) (16, 220, 161, 31, 185, 252) (19, 51, 244, 43,
    202, 100) (20, 157, 258, 61, 109, 203) (21, 215, 249, 22, 206, 231) (23, 103, 129, 127, 95,
    266) (24, 126, 86, 34, 57, 273) (25, 113, 263, 144, 112, 74) (26, 107, 104, 145, 251, 69) (28, 191,
    96, 152, 208, 250) (29, 272, 257, 142, 270, 72) (30, 120, 221, 46, 154, 173) (32, 198, 254) (33,
    133, 188, 123, 80, 209) (35, 84, 91, 54, 189, 102) (36, 153, 247, 58, 241, 217) (40, 121, 88, 194,
    240, 233) (41, 50, 163, 195, 199, 156) (42, 122, 155) (44, 275, 169, 139, 99, 248) (45, 235,
    171) (47, 214, 164, 160, 225, 59) (48, 83, 253) (49, 162, 175, 53, 237, 213) (55, 218, 211, 148, 82,
    182) (60, 219, 166, 159, 227, 62) ( [...] ) ,  (1, 17, 115, 137, 261) (2, 142, 227, 233, 61, 228,
    257, 159, 240, 258, 151, 272, 166, 194, 157, 193, 29, 219, 88, 20, 176, 72, 60, 121, 203, 8, 270, 62,
    40, 109) (3, 172, 216, 10, 215, 262, 158, 190, 232, 21, 180, 39, 238, 81, 231, 146, 6, 229, 149, 206,
    192, 226, 114, 70, 22, 76, 186, 167, 64, 249) (4, 174, 152, 217, 204, 267, 12, 96, 241, 196, 56, 197,
    191, 58, 239, 265, 79, 28, 247, 256, 92, 52, 250, 153, 18, 27, 75, 208, 36, 14) (5, 37, 148, 31, 43,
    268, 274, 211, 161, 244, 245, 234, 218, 220, 51, 68, 15, 55, 16, 19, 130, 255, 182, 252, 100, 168,
    131, 82, 185, 202) (7, 242, 222, 263, 187, 13, 184, 63, 113, 138, 210, 106, 165, 25, 118, 205, 119,
    85, 74, 223, 128, 135, 212, 112, 179, 110, 177, 269, 144, 141) (9, 178, 254, 48, 45, 200, 264, 198,
    253, 171, 236, 71, 32, 83, 235) (11, 181, 98, 122, 111, 97, 105, 147, 42, 271, 38, 143, 67, 155,
    117) (23, 41, 89, 260, 30, 266, 156, 108, 170, 173, 95, 199, 65, 207, 154, 127, 195, 246, 183, 46,
    129, 163, 125, 136, 221, 103, 50, 132, 259, 120) ( [...] ) ,
  (1, 115, 261, 17, 137) (2, 159, 157, 72, 40, 228, 166, 20, 270, 233, 151, 219, 203, 142, 240, 193, 60,
    109, 257, 194, 176, 62, 61, 272, 88, 8, 227, 258, 29, 121) (3, 190, 231, 226, 64, 262, 238, 206, 186,
    10, 180, 229, 22, 172, 232, 146, 114, 249, 158, 81, 192, 167, 215, 39, 149, 76, 216, 21, 6, 70) (4,
    96, 239, 52, 36, 267, 191, 256, 75, 217, 56, 28, 18, 174, 241, 265, 250, 14, 12, 58, 92, 208, 204,
    197, 247, 27, 152, 196, 79, 153) (5, 211, 51, 255, 185, 268, 218, 19, 131, 31, 245, 55, 100, 37, 161,
    68, 182, 202, 274, 220, 130, 82, 43, 234, 16, 168, 148, 244, 15, 252) (7, 63, 118, 135, 144, 13, 165,
    223, 177, 263, 210, 85, 179, 242, 113, 205, 212, 141, 184, 25, 128, 269, 187, 106, 74, 110, 222,
    138, 119, 112) (9, 198, 235, 264, 83, 200, 32, 45, 71, 48, 236, 254, 171, 178, 253) (11, 147, 117,
    105, 155, 97, 67, 111, 143, 122, 38, 98, 271, 181, 42) (23, 108, 154, 163, 259, 266, 65, 46, 50, 260,
    95, 246, 221, 41, 170, 127, 125, 120, 156, 207, 129, 132, 30, 199, 183, 103, 89, 173, 195,
    136) ( [...] ) ,  (1, 261, 137, 115, 17) (2, 20, 240, 62, 29, 228, 203, 194, 227, 72, 151, 109,
    88, 159, 270, 193, 61, 121, 166, 142, 176, 258, 40, 219, 257, 8, 157, 233, 60, 272) (3, 206, 232,
    167, 6, 262, 22, 81, 216, 226, 180, 249, 149, 190, 186, 146, 215, 70, 238, 172, 192, 21, 64, 229,
    158, 76, 231, 10, 114, 39) (4, 256, 241, 208, 79, 267, 18, 58, 152, 52, 56, 14, 247, 96, 75, 265, 204,
    153, 191, 174, 92, 196, 36, 28, 12, 27, 239, 217, 250, 197) (5, 19, 161, 82, 15, 268, 100, 220, 148,
    255, 245, 202, 16, 211, 131, 68, 43, 252, 218, 37, 130, 244, 185, 55, 274, 168, 51, 31, 182, 234) (7,
    223, 113, 269, 119, 13, 179, 25, 222, 135, 210, 141, 74, 63, 177, 205, 187, 112, 165, 242, 128, 138,
    144, 85, 184, 110, 118, 263, 212, 106) (9, 45, 253, 32, 178, 200, 171, 83, 254, 264, 236, 235, 48,
    198, 71) (11, 111, 42, 67, 181, 97, 271, 155, 98, 105, 38, 117, 122, 147, 143) (23, 46, 170, 132,
    195, 266, 221, 207, 89, 163, 95, 120, 183, 108, 50, 127, 30, 136, 65, 41, 129, 173, 259, 246, 156,
    103, 154, 260, 125, 199) ( [...] ) ,  (1, 137, 17, 261, 115) (2, 194, 270, 258, 60, 228, 88, 142,
    157, 62, 151, 121, 257, 20, 227, 193, 40, 272, 203, 159, 176, 233, 29, 109, 166, 8, 240, 72, 61,
    219) (3, 81, 186, 21, 114, 262, 149, 172, 231, 167, 180, 70, 158, 206, 216, 146, 64, 39, 22, 190,
    192, 10, 6, 249, 238, 76, 232, 226, 215, 229) (4, 58, 75, 196, 250, 267, 247, 174, 239, 208, 56, 153,
    12, 256, 152, 265, 36, 197, 18, 96, 92, 217, 79, 14, 191, 27, 241, 52, 204, 28) (5, 220, 131, 244,
    182, 268, 16, 37, 51, 82, 245, 252, 274, 19, 148, 68, 185, 234, 100, 211, 130, 31, 15, 202, 218, 168,
    161, 255, 43, 55) (7, 25, 177, 138, 212, 13, 74, 242, 118, 269, 210, 112, 184, 223, 222, 205, 144,
    106, 179, 63, 128, 263, 119, 141, 165, 110, 113, 135, 187, 85) (9, 83, 71, 171, 198, 200, 48, 178,
    235, 32, 236, 253, 264, 45, 254) (11, 155, 143, 271, 147, 97, 122, 181, 117, 67, 38, 42, 105, 111,
    98) (23, 207, 50, 173, 125, 266, 183, 41, 154, 132, 95, 136, 156, 46, 89, 127, 259, 199, 221, 108,
    129, 260, 195, 120, 65, 103, 170, 163, 30, 246) ( [...] ) ,
  (2, 193) (3, 146) (4, 265) (5, 68) (6, 172) (7, 205) (8, 151) (10, 149) (12, 52) (13, 128) (14,
    239) (15, 37) (16, 31) (18, 196) (19, 43) (20, 61) (21, 22) (23, 127) (24, 34) (25, 144) (26,
    145) (27, 56) (28, 152) (29, 142) (30, 46) (33, 123) (35, 54) (36, 58) (39, 186) (40, 194) (41,
    195) (44, 139) (47, 160) (49, 53) (50, 199) (51, 202) (55, 148) (57, 126) (59, 164) (60, 159) (62,
    166) (63, 212) (64, 81) (65, 132) (66, 124) (69, 104) (70, 232) (72, 257) (73, 101) (74, 263) (75,
    197) (76, 180) (77, 224) (78, 150) (79, 174) (80, 133) (82, 218) (84, 189) (85, 222) (86, 273) (87,
    243) (88, 233) (89, 246) (90, 276) (91, 102) (92, 267) (93, 94) (95, 103) (96, 250) (99, 275) (100,
    244) (106, 177) (107, 251) (108, 125) (109, 157) (110, 210) (112, 113) (114, 190) (116,
    140) (118, 141) (119, 242) (120, 154) (121, 240) (129, 266) (130, 268) (131, 234) (134,
    230) (135, 184) (136, 170) (138, 179) (153, 241) (156, 163) (158, 226) (161, 252) (162,
    237) (165, 269) (167, 238) (168, 245) (169, 248) (173, 221) ( [...] ) ,
  (1, 17, 115, 137, 261) (2, 72, 166, 233, 203, 193, 257, 62, 88, 258) (3, 226, 238, 10, 22, 146, 158,
    167, 149, 21) (4, 52, 191, 217, 18, 265, 12, 208, 247, 196) (5, 255, 218, 31, 100, 68, 274, 82, 16,
    244) (6, 190, 64, 206, 180, 172, 114, 81, 215, 76) (7, 135, 165, 263, 179, 205, 184, 269, 74,
    138) (8, 29, 159, 40, 20, 151, 142, 60, 194, 61) (9, 264, 32, 48, 171) (11, 105, 67, 122, 271) (13,
    177, 85, 113, 141, 128, 106, 222, 112, 118) (14, 92, 197, 152, 153, 239, 267, 75, 28, 241) (15, 211,
    185, 19, 245, 37, 182, 220, 43, 168) (23, 163, 65, 260, 221, 127, 156, 132, 183, 173) (24, 101, 214,
    80, 230, 34, 73, 225, 133, 134) (25, 187, 110, 119, 63, 144, 223, 210, 242, 212) (26, 140, 213, 91,
    169, 145, 116, 175, 102, 248) (27, 79, 96, 36, 256, 56, 174, 250, 58, 204) (30, 103, 195, 108, 259,
    46, 95, 41, 125, 207) (33, 77, 273, 94, 47, 123, 224, 86, 93, 160) (35, 44, 107, 243, 49, 54, 139,
    251, 87, 53) (38, 181, 147, 155, 111) ( [...] ) ,  (1, 115, 261, 17, 137) (2, 62, 203, 72, 88,
    193, 166, 258, 257, 233) (3, 167, 22, 226, 149, 146, 238, 21, 158, 10) (4, 208, 18, 52, 247, 265,
    191, 196, 12, 217) (5, 82, 100, 255, 16, 68, 218, 244, 274, 31) (6, 81, 180, 190, 215, 172, 64, 76,
    114, 206) (7, 269, 179, 135, 74, 205, 165, 138, 184, 263) (8, 60, 20, 29, 194, 151, 159, 61, 142,
    40) (9, 32, 171, 264, 48) (11, 67, 271, 105, 122) (13, 222, 141, 177, 112, 128, 85, 118, 106,
    113) (14, 75, 153, 92, 28, 239, 197, 241, 267, 152) (15, 220, 245, 211, 43, 37, 185, 168, 182,
    19) (23, 132, 221, 163, 183, 127, 65, 173, 156, 260) (24, 225, 230, 101, 133, 34, 214, 134, 73,
    80) (25, 210, 63, 187, 242, 144, 110, 212, 223, 119) (26, 175, 169, 140, 102, 145, 213, 248, 116,
    91) (27, 250, 256, 79, 58, 56, 96, 204, 174, 36) (30, 41, 259, 103, 125, 46, 195, 207, 95, 108) (33,
    86, 47, 77, 93, 123, 273, 160, 224, 94) (35, 251, 49, 44, 87, 54, 107, 53, 139, 243) (38, 147, 111,
    181, 155) ( [...] ) ,  (1, 261, 137, 115, 17) (2, 258, 88, 62, 257, 193, 203, 233, 166, 72) (3,
    21, 149, 167, 158, 146, 22, 10, 238, 226) (4, 196, 247, 208, 12, 265, 18, 217, 191, 52) (5, 244, 16,
    82, 274, 68, 100, 31, 218, 255) (6, 76, 215, 81, 114, 172, 180, 206, 64, 190) (7, 138, 74, 269, 184,
    205, 179, 263, 165, 135) (8, 61, 194, 60, 142, 151, 20, 40, 159, 29) (9, 171, 48, 32, 264) (11, 271,
    122, 67, 105) (13, 118, 112, 222, 106, 128, 141, 113, 85, 177) (14, 241, 28, 75, 267, 239, 153, 152,
    197, 92) (15, 168, 43, 220, 182, 37, 245, 19, 185, 211) (23, 173, 183, 132, 156, 127, 221, 260, 65,
    163) (24, 134, 133, 225, 73, 34, 230, 80, 214, 101) (25, 212, 242, 210, 223, 144, 63, 119, 110,
    187) (26, 248, 102, 175, 116, 145, 169, 91, 213, 140) (27, 204, 58, 250, 174, 56, 256, 36, 96,
    79) (30, 207, 125, 41, 95, 46, 259, 108, 195, 103) (33, 160, 93, 86, 224, 123, 47, 94, 273, 77) (35,
    53, 87, 251, 139, 54, 49, 243, 107, 44) (38, 111, 155, 147, 181) ( [...] ) ,
  (1, 137, 17, 261, 115) (2, 233, 257, 258, 166, 193, 88, 72, 203, 62) (3, 10, 158, 21, 238, 146, 149,
    226, 22, 167) (4, 217, 12, 196, 191, 265, 247, 52, 18, 208) (5, 31, 274, 244, 218, 68, 16, 255, 100,
    82) (6, 206, 114, 76, 64, 172, 215, 190, 180, 81) (7, 263, 184, 138, 165, 205, 74, 135, 179, 269) (8,
    40, 142, 61, 159, 151, 194, 29, 20, 60) (9, 48, 264, 171, 32) (11, 122, 105, 271, 67) (13, 113, 106,
    118, 85, 128, 112, 177, 141, 222) (14, 152, 267, 241, 197, 239, 28, 92, 153, 75) (15, 19, 182, 168,
    185, 37, 43, 211, 245, 220) (23, 260, 156, 173, 65, 127, 183, 163, 221, 132) (24, 80, 73, 134, 214,
    34, 133, 101, 230, 225) (25, 119, 223, 212, 110, 144, 242, 187, 63, 210) (26, 91, 116, 248, 213,
    145, 102, 140, 169, 175) (27, 36, 174, 204, 96, 56, 58, 79, 256, 250) (30, 108, 95, 207, 195, 46,
    125, 103, 259, 41) (33, 94, 224, 160, 273, 123, 93, 77, 47, 86) (35, 243, 139, 53, 107, 54, 87, 44,
    49, 251) (38, 155, 181, 111, 147) ( [...] ) ,  (2, 21, 193, 22) (3, 257, 146, 72) (4, 5, 265,
    68) (6, 227, 172, 219) (7, 195, 205, 41) (8, 231, 151, 249) (9, 200) (10, 258, 149, 203) (12, 274,
    52, 255) (13, 199, 128, 50) (14, 19, 239, 43) (15, 197, 37, 75) (16, 217, 31, 247) (18, 100, 196,
    244) (20, 232, 61, 70) (23, 223, 127, 187) (24, 104, 34, 69) (25, 173, 144, 221) (26, 273, 145,
    86) (27, 268, 56, 130) (28, 211, 152, 182) (29, 262, 142, 192) (30, 263, 46, 74) (32, 254) (33, 91,
    123, 102) (35, 209, 54, 188) (36, 161, 58, 252) (38, 97) (39, 159, 186, 60) (40, 229, 194, 216) (42,
    155) (44, 276, 139, 90) (47, 175, 160, 213) (48, 253) (49, 59, 53, 164) (51, 256, 202, 204) (55,
    250, 148, 96) (57, 251, 126, 107) (62, 158, 166, 226) (63, 260, 212, 183) (64, 157, 81, 109) (65,
    242, 132, 119) (66, 87, 124, 243) (71, 264) (73, 150, 101, 78) (76, 272, 180, 270) (77, 169, 224,
    248) (79, 131, 174, 234) (80, 189, 133, 84) (82, 191, 218, 208) (85, 136, 222, 170) (88, 167, 233,
    238) (89, 106, 246, 177) ( [...] ) ,  (1, 17, 115, 137, 261) (2, 146, 62, 238, 203, 21, 72, 158,
    88, 10, 193, 3, 166, 167, 258, 22, 257, 226, 233, 149) (4, 274, 208, 31, 18, 5, 52, 82, 247, 100, 265,
    255, 191, 16, 196, 68, 12, 218, 217, 244) (6, 240, 81, 228, 180, 227, 190, 109, 215, 270, 172, 121,
    64, 176, 76, 219, 114, 157, 206, 272) (7, 125, 269, 46, 179, 195, 135, 207, 74, 95, 205, 108, 165,
    30, 138, 41, 184, 259, 263, 103) (8, 192, 60, 229, 20, 231, 29, 39, 194, 232, 151, 262, 159, 216, 61,
    249, 142, 186, 40, 70) (9, 71, 32, 253, 171, 200, 264, 254, 48, 235) (11, 105, 67, 122, 271) (13,
    246, 222, 154, 141, 199, 177, 170, 112, 266, 128, 89, 85, 120, 118, 50, 106, 136, 113, 129) (14,
    168, 75, 182, 153, 19, 92, 15, 28, 220, 239, 245, 197, 211, 241, 43, 267, 37, 152, 185) (23, 110,
    132, 212, 221, 223, 163, 119, 183, 25, 127, 210, 65, 63, 173, 187, 156, 242, 260, 144) (24, 150,
    225, 189, 230, 104, 101, 237, 133, 99, 34, 78, 214, 84, 134, 69, 73, 162, 80, 275) ( [...] ) ,
  (1, 115, 261, 17, 137) (2, 226, 258, 3, 88, 21, 62, 149, 257, 167, 193, 158, 203, 146, 233, 22, 166, 10,
    72, 238) (4, 218, 196, 255, 247, 5, 208, 244, 12, 16, 265, 82, 18, 274, 217, 68, 191, 100, 52, 31) (6,
    157, 76, 121, 215, 227, 81, 272, 114, 176, 172, 109, 180, 240, 206, 219, 64, 270, 190, 228) (7, 259,
    138, 108, 74, 195, 269, 103, 184, 30, 205, 207, 179, 125, 263, 41, 165, 95, 135, 46) (8, 186, 61,
    262, 194, 231, 60, 70, 142, 216, 151, 39, 20, 192, 40, 249, 159, 232, 29, 229) (9, 254, 171, 71, 48,
    200, 32, 235, 264, 253) (11, 67, 271, 105, 122) (13, 136, 118, 89, 112, 199, 222, 129, 106, 120,
    128, 170, 141, 246, 113, 50, 85, 266, 177, 154) (14, 37, 241, 245, 28, 19, 75, 185, 267, 211, 239,
    15, 153, 168, 152, 43, 197, 220, 92, 182) (23, 242, 173, 210, 183, 223, 132, 144, 156, 63, 127, 119,
    221, 110, 260, 187, 65, 25, 163, 212) (24, 162, 134, 78, 133, 104, 225, 275, 73, 84, 34, 237, 230,
    150, 80, 69, 214, 99, 101, 189) ( [...] ) ,  (1, 261, 137, 115, 17) (2, 10, 233, 158, 257, 21,
    258, 238, 166, 146, 193, 149, 88, 226, 72, 22, 203, 167, 62, 3) (4, 100, 217, 82, 12, 5, 196, 31, 191,
    274, 265, 244, 247, 218, 52, 68, 18, 16, 208, 255) (6, 270, 206, 109, 114, 227, 76, 228, 64, 240,
    172, 272, 215, 157, 190, 219, 180, 176, 81, 121) (7, 95, 263, 207, 184, 195, 138, 46, 165, 125, 205,
    103, 74, 259, 135, 41, 179, 30, 269, 108) (8, 232, 40, 39, 142, 231, 61, 229, 159, 192, 151, 70, 194,
    186, 29, 249, 20, 216, 60, 262) (9, 235, 48, 254, 264, 200, 171, 253, 32, 71) (11, 271, 122, 67,
    105) (13, 266, 113, 170, 106, 199, 118, 154, 85, 246, 128, 129, 112, 136, 177, 50, 141, 120, 222,
    89) (14, 220, 152, 15, 267, 19, 241, 182, 197, 168, 239, 185, 28, 37, 92, 43, 153, 211, 75, 245) (23,
    25, 260, 119, 156, 223, 173, 212, 65, 110, 127, 144, 183, 242, 163, 187, 221, 63, 132, 210) (24, 99,
    80, 237, 73, 104, 134, 189, 214, 150, 34, 275, 133, 162, 101, 69, 230, 84, 225, 78) ( [...] ) ,
  (1, 137, 17, 261, 115) (2, 167, 72, 149, 166, 21, 233, 3, 203, 226, 193, 238, 257, 10, 62, 22, 88, 146,
    258, 158) (4, 16, 52, 244, 191, 5, 217, 255, 18, 218, 265, 31, 12, 100, 208, 68, 247, 274, 196,
    82) (6, 176, 190, 272, 64, 227, 206, 121, 180, 157, 172, 228, 114, 270, 81, 219, 215, 240, 76,
    109) (7, 30, 135, 103, 165, 195, 263, 108, 179, 259, 205, 46, 184, 95, 269, 41, 74, 125, 138,
    207) (8, 216, 29, 70, 159, 231, 40, 262, 20, 186, 151, 229, 142, 232, 60, 249, 194, 192, 61, 39) (9,
    253, 264, 235, 32, 200, 48, 71, 171, 254) (11, 122, 105, 271, 67) (13, 120, 177, 129, 85, 199, 113,
    89, 141, 136, 128, 154, 106, 266, 222, 50, 112, 246, 118, 170) (14, 211, 92, 185, 197, 19, 152, 245,
    153, 37, 239, 182, 267, 220, 75, 43, 28, 168, 241, 15) (23, 63, 163, 144, 65, 223, 260, 210, 221,
    242, 127, 212, 156, 25, 132, 187, 183, 110, 173, 119) (24, 84, 101, 275, 214, 104, 80, 78, 230, 162,
    34, 189, 73, 99, 225, 69, 133, 150, 134, 237) ( [...] ) ,
  (2, 215, 193, 206) (3, 142, 146, 29) (4, 168, 265, 245) (5, 56, 68, 27) (6, 62, 172, 166) (7, 199, 205,
    50) (8, 21, 151, 22) (10, 61, 149, 20) (11, 38) (12, 37, 52, 15) (13, 156, 128, 163) (14, 51, 239,
    202) (16, 36, 31, 58) (18, 19, 196, 43) (23, 118, 127, 141) (24, 145, 34, 26) (25, 30, 144, 46) (28,
    148, 152, 55) (33, 54, 123, 35) (39, 227, 186, 219) (40, 238, 194, 167) (41, 110, 195, 210) (44, 77,
    139, 224) (45, 235) (47, 53, 160, 49) (57, 69, 126, 104) (59, 237, 164, 162) (60, 158, 159,
    226) (63, 259, 212, 207) (64, 258, 81, 203) (65, 177, 132, 106) (66, 150, 124, 78) (67, 147) (70,
    157, 232, 109) (71, 178) (72, 76, 257, 180) (73, 140, 101, 116) (74, 120, 263, 154) (75, 234, 197,
    131) (79, 255, 174, 274) (80, 102, 133, 91) (82, 96, 218, 250) (83, 253) (84, 209, 189, 188) (85,
    183, 222, 260) (86, 107, 273, 251) (87, 93, 243, 94) (88, 114, 233, 190) (89, 184, 246, 135) (90,
    275, 276, 99) (92, 268, 267, 130) (95, 187, 103, 223) (100, 204, 244, 256) ( [...] ) ,
  (1, 17, 115, 137, 261) (2, 180, 62, 190, 203, 215, 72, 172, 88, 64, 193, 76, 166, 114, 258, 206, 257, 6,
    233, 81) (3, 159, 167, 61, 22, 142, 226, 40, 149, 8, 146, 60, 238, 20, 21, 29, 158, 194, 10, 151) (4,
    37, 208, 185, 18, 168, 52, 182, 247, 19, 265, 15, 191, 220, 196, 245, 12, 211, 217, 43) (5, 79, 82,
    58, 100, 56, 255, 96, 16, 204, 68, 174, 218, 36, 244, 27, 274, 250, 31, 256) (7, 246, 269, 154, 179,
    199, 135, 170, 74, 266, 205, 89, 165, 120, 138, 50, 184, 136, 263, 129) (9, 264, 32, 48, 171) (11,
    181, 67, 155, 271, 38, 105, 147, 122, 111) (13, 65, 222, 173, 141, 156, 177, 260, 112, 23, 128, 132,
    85, 221, 118, 163, 106, 183, 113, 127) (14, 130, 75, 55, 153, 51, 92, 234, 28, 161, 239, 268, 197,
    148, 241, 202, 267, 131, 152, 252) (24, 140, 225, 102, 230, 145, 101, 213, 133, 248, 34, 116, 214,
    91, 134, 26, 73, 175, 80, 169) (25, 95, 210, 108, 63, 30, 187, 41, 242, 259, 144, 103, 110, 125, 212,
    46, 223, 195, 119, 207) ( [...] ) ,  (1, 115, 261, 17, 137) (2, 6, 258, 76, 88, 215, 62, 81, 257,
    114, 193, 172, 203, 180, 233, 206, 166, 64, 72, 190) (3, 194, 21, 60, 149, 142, 167, 151, 158, 20,
    146, 40, 22, 159, 10, 29, 238, 8, 226, 61) (4, 211, 196, 15, 247, 168, 208, 43, 12, 220, 265, 182, 18,
    37, 217, 245, 191, 19, 52, 185) (5, 250, 244, 174, 16, 56, 82, 256, 274, 36, 68, 96, 100, 79, 31, 27,
    218, 204, 255, 58) (7, 136, 138, 89, 74, 199, 269, 129, 184, 120, 205, 170, 179, 246, 263, 50, 165,
    266, 135, 154) (9, 32, 171, 264, 48) (11, 147, 271, 181, 122, 38, 67, 111, 105, 155) (13, 183, 118,
    132, 112, 156, 222, 127, 106, 221, 128, 260, 141, 65, 113, 163, 85, 23, 177, 173) (14, 131, 241,
    268, 28, 51, 75, 252, 267, 148, 239, 234, 153, 130, 152, 202, 197, 161, 92, 55) (24, 175, 134, 116,
    133, 145, 225, 169, 73, 91, 34, 213, 230, 140, 80, 26, 214, 248, 101, 102) (25, 195, 212, 103, 242,
    30, 210, 207, 223, 125, 144, 41, 63, 95, 119, 46, 110, 259, 187, 108) ( [...] ) ,
  (1, 261, 137, 115, 17) (2, 64, 233, 172, 257, 215, 258, 190, 166, 180, 193, 81, 88, 6, 72, 206, 203,
    114, 62, 76) (3, 8, 10, 40, 158, 142, 21, 61, 238, 159, 146, 151, 149, 194, 226, 29, 22, 20, 167,
    60) (4, 19, 217, 182, 12, 168, 196, 185, 191, 37, 265, 43, 247, 211, 52, 245, 18, 220, 208, 15) (5,
    204, 31, 96, 274, 56, 244, 58, 218, 79, 68, 256, 16, 250, 255, 27, 100, 36, 82, 174) (7, 266, 263,
    170, 184, 199, 138, 154, 165, 246, 205, 129, 74, 136, 135, 50, 179, 120, 269, 89) (9, 171, 48, 32,
    264) (11, 111, 122, 147, 105, 38, 271, 155, 67, 181) (13, 23, 113, 260, 106, 156, 118, 173, 85, 65,
    128, 127, 112, 183, 177, 163, 141, 221, 222, 132) (14, 161, 152, 234, 267, 51, 241, 55, 197, 130,
    239, 252, 28, 131, 92, 202, 153, 148, 75, 268) (24, 248, 80, 213, 73, 145, 134, 102, 214, 140, 34,
    169, 133, 175, 101, 26, 230, 91, 225, 116) (25, 259, 119, 41, 223, 30, 212, 108, 110, 95, 144, 207,
    242, 195, 187, 46, 63, 125, 210, 103) ( [...] ) ,  (1, 137, 17, 261, 115) (2, 114, 72, 81, 166,
    215, 233, 76, 203, 6, 193, 190, 257, 64, 62, 206, 88, 180, 258, 172) (3, 20, 226, 151, 238, 142, 10,
    60, 22, 194, 146, 61, 158, 8, 167, 29, 149, 159, 21, 40) (4, 220, 52, 43, 191, 168, 217, 15, 18, 211,
    265, 185, 12, 19, 208, 245, 247, 37, 196, 182) (5, 36, 255, 256, 218, 56, 31, 174, 100, 250, 68, 58,
    274, 204, 82, 27, 16, 79, 244, 96) (7, 120, 135, 129, 165, 199, 263, 89, 179, 136, 205, 154, 184,
    266, 269, 50, 74, 246, 138, 170) (9, 48, 264, 171, 32) (11, 155, 105, 111, 67, 38, 122, 181, 271,
    147) (13, 221, 177, 127, 85, 156, 113, 132, 141, 183, 128, 173, 106, 23, 222, 163, 112, 65, 118,
    260) (14, 148, 92, 252, 197, 51, 152, 268, 153, 131, 239, 55, 267, 161, 75, 202, 28, 130, 241,
    234) (24, 91, 101, 169, 214, 145, 80, 116, 230, 175, 34, 102, 73, 248, 225, 26, 133, 140, 134,
    213) (25, 125, 187, 207, 110, 30, 119, 103, 63, 195, 144, 108, 223, 259, 210, 46, 242, 95, 212,
    41) ( [...] ).

The character table of $G^{s_{17}}$:\\
\begin{tabular}{c|ccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 &\\\hline
$\chi_{17}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{17}^{(2)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{17}^{(3)}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{17}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{17}^{(5)}$&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&2&2&2&2

\\$\chi_{17}^{(6)}$&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&1&1&1&1&1&-2&-2&-2&-2

\\$\chi_{17}^{(7)}$&5&A&B&/A&/B&.&.&-1&E&F&/E&/F&-1&E&F&/E&/F&-1&E&F&/E

\\$\chi_{17}^{(8)}$&5&A&B&/A&/B&.&.&-1&E&F&/E&/F&-1&E&F&/E&/F&-1&E&F&/E

\\$\chi_{17}^{(9)}$&5&B&/A&/B&A&.&.&-1&F&/E&/F&E&-1&F&/E&/F&E&-1&F&/E&/F

\\$\chi_{17}^{(10)}$&5&B&/A&/B&A&.&.&-1&F&/E&/F&E&-1&F&/E&/F&E&-1&F&/E&/F

\\$\chi_{17}^{(11)}$&5&/B&A&B&/A&.&.&-1&/F&E&F&/E&-1&/F&E&F&/E&-1&/F&E&F

\\$\chi_{17}^{(12)}$&5&/B&A&B&/A&.&.&-1&/F&E&F&/E&-1&/F&E&F&/E&-1&/F&E&F

\\$\chi_{17}^{(13)}$&5&/A&/B&A&B&.&.&-1&/E&/F&E&F&-1&/E&/F&E&F&-1&/E&/F&E

\\$\chi_{17}^{(14)}$&5&/A&/B&A&B&.&.&-1&/E&/F&E&F&-1&/E&/F&E&F&-1&/E&/F&E

\\$\chi_{17}^{(15)}$&5&A&B&/A&/B&.&.&-1&E&F&/E&/F&1&-E&-F&-/E&-/F&1&-E&-F&-/E

\\$\chi_{17}^{(16)}$&5&B&/A&/B&A&.&.&-1&F&/E&/F&E&1&-F&-/E&-/F&-E&1&-F&-/E&-/F

\\$\chi_{17}^{(17)}$&5&/B&A&B&/A&.&.&-1&/F&E&F&/E&1&-/F&-E&-F&-/E&1&-/F&-E&-F

\\$\chi_{17}^{(18)}$&5&/A&/B&A&B&.&.&-1&/E&/F&E&F&1&-/E&-/F&-E&-F&1&-/E&-/F&-E

\\$\chi_{17}^{(19)}$&5&A&B&/A&/B&.&.&-1&E&F&/E&/F&1&-E&-F&-/E&-/F&1&-E&-F&-/E

\\$\chi_{17}^{(20)}$&5&B&/A&/B&A&.&.&-1&F&/E&/F&E&1&-F&-/E&-/F&-E&1&-F&-/E&-/F

\\$\chi_{17}^{(21)}$&5&/B&A&B&/A&.&.&-1&/F&E&F&/E&1&-/F&-E&-F&-/E&1&-/F&-E&-F

\\$\chi_{17}^{(22)}$&5&/A&/B&A&B&.&.&-1&/E&/F&E&F&1&-/E&-/F&-E&-F&1&-/E&-/F&-E

\\$\chi_{17}^{(23)}$&10&C&D&/C&/D&.&.&1&-E&-F&-/E&-/F&1&-E&-F&-/E&-/F&-2&G&H&/G

\\$\chi_{17}^{(24)}$&10&D&/C&/D&C&.&.&1&-F&-/E&-/F&-E&1&-F&-/E&-/F&-E&-2&H&/G&/H

\\$\chi_{17}^{(25)}$&10&/D&C&D&/C&.&.&1&-/F&-E&-F&-/E&1&-/F&-E&-F&-/E&-2&/H&G&H

\\$\chi_{17}^{(26)}$&10&/C&/D&C&D&.&.&1&-/E&-/F&-E&-F&1&-/E&-/F&-E&-F&-2&/G&/H&G

\\$\chi_{17}^{(27)}$&10&C&D&/C&/D&.&.&1&-E&-F&-/E&-/F&-1&E&F&/E&/F&2&-G&-H&-/G

\\$\chi_{17}^{(28)}$&10&D&/C&/D&C&.&.&1&-F&-/E&-/F&-E&-1&F&/E&/F&E&2&-H&-/G&-/H

\\$\chi_{17}^{(29)}$&10&/D&C&D&/C&.&.&1&-/F&-E&-F&-/E&-1&/F&E&F&/E&2&-/H&-G&-H

\\$\chi_{17}^{(30)}$&10&/C&/D&C&D&.&.&1&-/E&-/F&-E&-F&-1&/E&/F&E&F&2&-/G&-/H&-G

\\$\chi_{17}^{(31)}$&12&12&12&12&12&-3&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{17}^{(32)}$&12&12&12&12&12&2&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\begin{tabular}{c|ccccccccccc}
  & & & & & & & & & 30&  &\\\hline
$\chi_{17}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{17}^{(2)}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{17}^{(3)}$&-1&I&I&I&I&I&-I&-I&-I&-I&-I

\\$\chi_{17}^{(4)}$&-1&-I&-I&-I&-I&-I&I&I&I&I&I

\\$\chi_{17}^{(5)}$&2&.&.&.&.&.&.&.&.&.&.

\\$\chi_{17}^{(6)}$&-2&.&.&.&.&.&.&.&.&.&.

\\$\chi_{17}^{(7)}$&/F&I&J&K&-/J&-/K&-I&-J&-K&/J&/K

\\$\chi_{17}^{(8)}$&/F&-I&-J&-K&/J&/K&I&J&K&-/J&-/K

\\$\chi_{17}^{(9)}$&E&I&K&-/J&-/K&J&-I&-K&/J&/K&-J

\\$\chi_{17}^{(10)}$&E&-I&-K&/J&/K&-J&I&K&-/J&-/K&J

\\$\chi_{17}^{(11)}$&/E&I&-/K&J&K&-/J&-I&/K&-J&-K&/J

\\$\chi_{17}^{(12)}$&/E&-I&/K&-J&-K&/J&I&-/K&J&K&-/J

\\$\chi_{17}^{(13)}$&F&I&-/J&-/K&J&K&-I&/J&/K&-J&-K

\\$\chi_{17}^{(14)}$&F&-I&/J&/K&-J&-K&I&-/J&-/K&J&K

\\$\chi_{17}^{(15)}$&-/F&-1&E&F&/E&/F&-1&E&F&/E&/F

\\$\chi_{17}^{(16)}$&-E&-1&F&/E&/F&E&-1&F&/E&/F&E

\\$\chi_{17}^{(17)}$&-/E&-1&/F&E&F&/E&-1&/F&E&F&/E

\\$\chi_{17}^{(18)}$&-F&-1&/E&/F&E&F&-1&/E&/F&E&F

\\$\chi_{17}^{(19)}$&-/F&1&-E&-F&-/E&-/F&1&-E&-F&-/E&-/F

\\$\chi_{17}^{(20)}$&-E&1&-F&-/E&-/F&-E&1&-F&-/E&-/F&-E

\\$\chi_{17}^{(21)}$&-/E&1&-/F&-E&-F&-/E&1&-/F&-E&-F&-/E

\\$\chi_{17}^{(22)}$&-F&1&-/E&-/F&-E&-F&1&-/E&-/F&-E&-F

\\$\chi_{17}^{(23)}$&/H&.&.&.&.&.&.&.&.&.&.

\\$\chi_{17}^{(24)}$&G&.&.&.&.&.&.&.&.&.&.

\\$\chi_{17}^{(25)}$&/G&.&.&.&.&.&.&.&.&.&.

\\$\chi_{17}^{(26)}$&H&.&.&.&.&.&.&.&.&.&.

\\$\chi_{17}^{(27)}$&-/H&.&.&.&.&.&.&.&.&.&.

\\$\chi_{17}^{(28)}$&-G&.&.&.&.&.&.&.&.&.&.

\\$\chi_{17}^{(29)}$&-/G&.&.&.&.&.&.&.&.&.&.

\\$\chi_{17}^{(30)}$&-H&.&.&.&.&.&.&.&.&.&.

\\$\chi_{17}^{(31)}$&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{17}^{(32)}$&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

   \noindent where  A=5*E(5)$^4$; B=5*E(5)$^3$;
C=10*E(5)$^4$; D=10*E(5)$^3$; E=-E(5)$^4$; F=-E(5)$^3$;
G=-2*E(5)$^4$; H=-2*E(5)$^3$; I=-E(4) =-ER(-1)=-i; J=-E(20);
K=-E(20)$^{17}$.

The generators of $G^{s_{18}}$ are:\\
(  1, 207, 151, 205) (  2,  62, 173, 228) (  3, 114, 142, 110) ( 4,
97, 181,  16)
    (  5, 191,  98, 155) (  6,   8, 223,  22) (  7, 177, 221, 192) (  9, 248) ( 11,  37, 152,  14)
    ( 12, 143, 147, 100) ( 13,  81, 187, 129) ( 17,  46,  29, 135) ( 18, 117,  38, 218)
    ( 19,  92,  28, 122) ( 20,  25, 149, 180) ( 23, 186, 184, 222) ( 24, 225, 189,  83)
    ( 26,  53, 188, 139) ( 27,  51) ( 30, 249, 157, 136) ( 31, 217,  36, 234) ( 32, 140)
    ( 33,  71, 160, 209) ( 34,  78, 178, 133) ( 35, 169, 243, 164) ( 39, 270, 266, 195)
    ( 40, 263, 137,  41) ( 42, 111, 274, 247) ( 44, 126,  87, 213) ( 45,  73,  80, 275)
    ( 47, 200,  94,  59) ( 48, 175) ( 49, 102, 251,  66) ( 50, 106, 206, 210) ( 52,  79, 202, 255)
    ( 54, 276, 107, 116) ( 55, 244, 196, 204) ( 56, 252,  68, 265) ( 57, 273, 253,  77) ( 58, 148)
    ( 60, 269, 115, 103) ( 61, 138, 261, 108) ( 63, 238, 215, 194) ( 64, 159, 242, 158)
    ( 65, 232,  74, 118) ( 67, 220, 239, 197) ( 69, 236, 214, 134) ( 70, 240, 246, 259)
    ( 72, 260, 109, 203) ( 75, 153, 271, 168) ( 76, 119,  89,  85) ( 82, 208, 250, 268)
    ( 86, 124,  93, 235) ( 88, 193, 132, 121) ( 90, 224, 254, 123) ( 91, 171) ( 95, 262, 176, 120)
    ( 96, 131) (101, 237, 198, 230) (105, 211, 241, 267) (112, 172, 212, 170) (113, 156, 216, 165)
    (125, 229, 227, 199) (127, 272, 257, 233) (128, 183, 231, 179) (130, 174) (141, 190, 144, 154)
    (145, 264) (161, 256) (163, 219, 166, 258) ,  (  3,  19, 249) (  4,  77, 266) (  5, 211, 275)
    (  6, 197, 246) (  7,  49, 263) (  8,  67, 259) ( 10,  43,  99) ( 11, 254,  12) ( 13,  75, 234)
    ( 14, 224, 100) ( 15, 201, 226) ( 16, 253, 270) ( 17,  53, 225) ( 18, 231, 262) ( 20, 193, 235)
    ( 21, 182, 245) ( 22, 239, 240) ( 23, 101,  94) ( 24, 135,  26) ( 25, 132,  86) ( 27, 148, 161)
    ( 28, 136, 142) ( 29, 139,  83) ( 30, 110, 122) ( 31,  81, 153) ( 32,  91, 174) ( 33, 166, 158)
    ( 34, 172, 156) ( 35,  89, 154) ( 36, 129, 168) ( 37, 123, 143) ( 38, 128, 120) ( 39, 181, 273)
    ( 40, 192,  66) ( 41, 221, 251) ( 42, 214,  74) ( 44, 269, 276) ( 45, 191, 241) ( 46, 188, 189)
    ( 47, 184, 198) ( 48,  96, 264) ( 50,  52, 199) ( 51,  58, 256) ( 54, 213,  60) ( 55, 265, 215)
    ( 56, 194, 244) ( 57, 195,  97) ( 59, 186, 237) ( 63, 196, 252) ( 64,  71, 258) ( 65, 274,  69)
    ( 68, 238, 204) ( 70, 223, 220) ( 72, 257, 250) ( 73,  98, 267) ( 76, 190, 243) ( 78, 212, 216)
    ( 79, 125, 106) ( 80, 155, 105) ( 82, 109, 127) ( 84, 162, 104) ( 85, 141, 169) ( 87, 103, 116)
    ( 88,  93, 180) ( 90, 147, 152) ( 92, 157, 114) ( 95, 218, 183) (102, 137, 177) (107, 126, 115)
    (111, 134, 118) (112, 113, 133) (117, 179, 176) (119, 144, 164) (121, 124, 149) (130, 140, 171)
    (131, 145, 175) (146, 150, 167) (159, 160, 163) (165, 178, 170) (187, 271, 217) (200, 222, 230)
    (202, 229, 206) (203, 272, 208) (209, 219, 242) (210, 255, 227) (232, 247, 236) (233, 268, 260) ,
  (  2,   6,  78, 246) (  4, 266, 276, 269) (  5, 137,  66, 267) (  7, 221) (  8, 178, 259,  62)
    (  9, 248) ( 10, 226,  15, 245) ( 11, 254, 238, 244) ( 12,  56, 147,  68) ( 13, 268, 179, 243)
    ( 14, 224,  63,  55) ( 16, 270,  54,  60) ( 17, 144, 120, 237) ( 18,  72,  33, 222)
    ( 19, 136,  28, 249) ( 20,  93, 229, 255) ( 21, 146, 150,  99) ( 22,  34, 240, 228)
    ( 23, 117, 260,  71) ( 24,  94, 258, 274) ( 25, 235, 227,  52) ( 26,  69, 234,  76)
    ( 27, 140,  51,  32) ( 29, 141, 262, 230) ( 30, 122, 157,  92) ( 31, 119,  53, 236)
    ( 35, 187, 208, 183) ( 36,  85, 139, 134) ( 37, 123, 215, 196) ( 38, 109, 160, 186)
    ( 39, 116, 103, 181) ( 40, 102, 211,  98) ( 41,  49, 105, 191) ( 42, 189,  47, 219)
    ( 43, 167, 182, 201) ( 45,  80) ( 46, 154,  95, 198) ( 48, 131) ( 50, 210, 206, 106) ( 58, 174)
    ( 59, 163, 247, 225) ( 61, 156, 239, 172) ( 64, 233,  75,  65) ( 67, 170, 261, 165)
    ( 70, 173, 223, 133) ( 73, 275) ( 74, 242, 272, 271) ( 79, 149,  86, 199) ( 81,  82, 128, 164)
    ( 83, 200, 166, 111) ( 84, 185, 162, 104) ( 88, 193, 132, 121) ( 89, 188, 214, 217)
    ( 90, 194, 204, 152) ( 91, 256, 171, 161) ( 96, 175) ( 97, 195, 107, 115) (100, 265, 143, 252)
    (101, 135, 190, 176) (108, 113, 220, 112) (118, 158, 257, 168) (124, 125, 202, 180)
    (127, 153, 232, 159) (129, 250, 231, 169) (130, 148) (138, 216, 197, 212) (145, 264)
    (155, 263, 251, 241) (177, 192) (184, 218, 203, 209) ,  (  2,  35, 189, 272, 216,  42, 183, 154)
    (  3,  28, 110,  92, 142,  19, 114, 122) (  4,  40, 116, 267) (  5,  44,  39, 275,  66,  77, 103,
     192) (  6, 218, 214, 271, 138, 217, 203,  46) (  7, 191, 126, 270,  45,  49,  57,  60)
    (  8,  18, 134, 168, 261,  36,  72,  29) (  9,  48, 131, 264) ( 10,  43, 162, 245,  21, 167, 185,
     146) ( 11, 106,  79, 100, 194, 132,  93, 252) ( 12,  63, 121, 235,  68,  37, 206, 202)
    ( 13,  65, 133,  94, 258, 101, 112, 268) ( 14,  50,  52, 147, 215, 193, 124,  56)
    ( 15, 201,  84,  99, 150, 182, 104, 226) ( 16,  41, 107, 241) ( 17,  22,  38, 236, 153,  61,  31,
     109) ( 20,  55,  25, 244, 149, 196, 180, 204) ( 23,  64,  70,  26,  76, 176, 220,  71)
    ( 24, 233, 113, 274, 179, 190, 173, 243) ( 27,  51) ( 30, 136, 157, 249) ( 32, 174, 256, 148, 140,
     130, 161,  58) ( 33, 222, 158, 259, 139,  85, 262,  67) ( 34,  59, 163, 237, 172,  82,  81, 232)
    ( 47, 219, 198, 212, 208, 187,  74,  78) ( 53, 119, 120, 239, 160, 186, 159, 240)
    ( 54, 105,  97, 263) ( 62, 169,  83, 257, 165, 111, 231, 141) ( 69,  75, 108, 234, 260, 135, 223,
     117) ( 73, 102, 273, 269, 177,  98,  87, 266) ( 80, 251, 253, 115, 221, 155, 213, 195)
    ( 86, 265, 152, 210, 255, 143, 238,  88) ( 89,  95, 197, 209, 184, 242, 246, 188)
    ( 90, 199, 224, 125, 254, 229, 123, 227) ( 96, 145, 248, 175) (118, 178, 200, 166, 230, 170, 250,
     129) (127, 156, 247, 128, 144, 228, 164, 225) (137, 276, 211, 181) ,
  (  1,   2) (  3,  78) (  4, 266) (  5,  69) (  6, 246) (  7, 233) (  8, 259) (  9, 248) ( 11, 276)
    ( 12,  44) ( 13, 209) ( 14,  54) ( 15, 226) ( 16, 270) ( 17,  95) ( 18, 189) ( 19, 216)
    ( 20, 243) ( 21, 182) ( 22, 240) ( 23,  79) ( 24,  38) ( 25, 164) ( 26, 128) ( 27, 175)
    ( 28, 113) ( 29, 176) ( 30, 172) ( 31, 166) ( 32, 171) ( 33,  81) ( 34, 110) ( 35, 149)
    ( 36, 163) ( 37, 107) ( 39, 181) ( 40, 250) ( 41, 208) ( 42, 267) ( 43,  99) ( 45, 232)
    ( 46, 262) ( 47, 227) ( 48,  51) ( 49, 260) ( 50, 230) ( 52, 222) ( 53, 183) ( 55,  63)
    ( 56,  68) ( 58, 264) ( 59, 229) ( 60, 224) ( 61, 261) ( 62, 207) ( 64, 271) ( 65, 275)
    ( 66,  72) ( 70, 223) ( 71, 187) ( 73,  74) ( 75, 242) ( 76, 235) ( 80, 118) ( 82, 137)
    ( 83, 117) ( 84, 150) ( 85,  93) ( 86, 119) ( 87, 147) ( 88, 141) ( 89, 124) ( 90, 103)
    ( 91, 140) ( 92, 165) ( 94, 125) ( 96, 256) ( 97, 195) ( 98, 214) (100, 213) (101, 106)
    (102, 109) (104, 167) (105, 111) (108, 138) (112, 136) (114, 178) (115, 123) (116, 152)
    (120, 135) (121, 154) (122, 156) (126, 143) (127, 177) (129, 160) (130, 174) (131, 161)
    (132, 144) (133, 142) (134, 155) (139, 179) (145, 148) (146, 162) (151, 173) (153, 158)
    (157, 170) (159, 168) (169, 180) (184, 255) (186, 202) (188, 231) (190, 193) (191, 236)
    (192, 257) (194, 204) (196, 215) (198, 210) (199, 200) (203, 251) (205, 228) (206, 237)
    (211, 274) (212, 249) (217, 258) (218, 225) (219, 234) (221, 272) (238, 244) (241, 247)
    (252, 265) (254, 269) (263, 268).

The representatives of conjugacy classes of   $G^{s_{18}}$
are:\\
()  , (1, 151) (2, 173) (3, 142) (4, 181) (5, 98) (6, 223) (7, 221)
(8, 22) (11, 152) (12, 147) (13,
    187) (14, 37) (16, 97) (17, 29) (18, 38) (19, 28) (20, 149) (23, 184) (24, 189) (25, 180) (26,
    188) (30, 157) (31, 36) (33, 160) (34, 178) (35, 243) (39, 266) (40, 137) (41, 263) (42, 274) (44,
    87) (45, 80) (46, 135) (47, 94) (49, 251) (50, 206) (52, 202) (53, 139) (54, 107) (55, 196) (56,
    68) (57, 253) (59, 200) (60, 115) (61, 261) (62, 228) (63, 215) (64, 242) (65, 74) (66, 102) (67,
    239) (69, 214) (70, 246) (71, 209) (72, 109) (73, 275) (75, 271) (76, 89) (77, 273) (78, 133) (79,
    255) (81, 129) (82, 250) (83, 225) (85, 119) (86, 93) (88, 132) (90, 254) (92, 122) (95, 176) (100,
    143) (101, 198) (103, 269) (105, 241) (106, 210) (108, 138) (110, 114) (111, 247) (112,
    212) (113, 216) (116, 276) (117, 218) (118, 232) (120, 262) (121, 193) (123, 224) (124,
    235) (125, 227) (126, 213) (127, 257) (128, 231) (134, 236) (136, 249) (141, 144) (153,
    168) (154, 190) (155, 191) (156, 165) (158, 159) (163, 166) ( [...] )  ,
  (1, 205, 151, 207) (2, 228, 173, 62) (3, 110, 142, 114) (4, 16, 181, 97) (5, 155, 98, 191) (6, 22, 223,
    8) (7, 192, 221, 177) (9, 248) (11, 14, 152, 37) (12, 100, 147, 143) (13, 129, 187, 81) (17, 135, 29,
    46) (18, 218, 38, 117) (19, 122, 28, 92) (20, 180, 149, 25) (23, 222, 184, 186) (24, 83, 189,
    225) (26, 139, 188, 53) (27, 51) (30, 136, 157, 249) (31, 234, 36, 217) (32, 140) (33, 209, 160,
    71) (34, 133, 178, 78) (35, 164, 243, 169) (39, 195, 266, 270) (40, 41, 137, 263) (42, 247, 274,
    111) (44, 213, 87, 126) (45, 275, 80, 73) (47, 59, 94, 200) (48, 175) (49, 66, 251, 102) (50, 210,
    206, 106) (52, 255, 202, 79) (54, 116, 107, 276) (55, 204, 196, 244) (56, 265, 68, 252) (57, 77,
    253, 273) (58, 148) (60, 103, 115, 269) (61, 108, 261, 138) (63, 194, 215, 238) (64, 158, 242,
    159) (65, 118, 74, 232) (67, 197, 239, 220) (69, 134, 214, 236) (70, 259, 246, 240) (72, 203, 109,
    260) (75, 168, 271, 153) (76, 85, 89, 119) (82, 268, 250, 208) (86, 235, 93, 124) ( [...] )  ,
  (1, 207, 151, 205) (2, 62, 173, 228) (3, 114, 142, 110) (4, 97, 181, 16) (5, 191, 98, 155) (6, 8, 223,
    22) (7, 177, 221, 192) (9, 248) (11, 37, 152, 14) (12, 143, 147, 100) (13, 81, 187, 129) (17, 46, 29,
    135) (18, 117, 38, 218) (19, 92, 28, 122) (20, 25, 149, 180) (23, 186, 184, 222) (24, 225, 189,
    83) (26, 53, 188, 139) (27, 51) (30, 249, 157, 136) (31, 217, 36, 234) (32, 140) (33, 71, 160,
    209) (34, 78, 178, 133) (35, 169, 243, 164) (39, 270, 266, 195) (40, 263, 137, 41) (42, 111, 274,
    247) (44, 126, 87, 213) (45, 73, 80, 275) (47, 200, 94, 59) (48, 175) (49, 102, 251, 66) (50, 106,
    206, 210) (52, 79, 202, 255) (54, 276, 107, 116) (55, 244, 196, 204) (56, 252, 68, 265) (57, 273,
    253, 77) (58, 148) (60, 269, 115, 103) (61, 138, 261, 108) (63, 238, 215, 194) (64, 159, 242,
    158) (65, 232, 74, 118) (67, 220, 239, 197) (69, 236, 214, 134) (70, 240, 246, 259) (72, 260, 109,
    203) (75, 153, 271, 168) (76, 119, 89, 85) (82, 208, 250, 268) (86, 124, 93, 235) ( [...] )  ,
  (2, 216) (3, 142) (5, 66) (6, 138) (7, 45) (8, 261) (10, 21) (11, 194) (12, 68) (13, 258) (14, 215) (15,
    150) (17, 153) (18, 36) (19, 28) (20, 149) (22, 61) (23, 76) (24, 179) (25, 180) (26, 71) (29,
    168) (31, 38) (32, 140) (33, 139) (34, 172) (35, 42) (37, 63) (39, 103) (43, 167) (44, 77) (46,
    271) (47, 208) (49, 191) (50, 193) (52, 124) (53, 160) (55, 196) (56, 147) (57, 126) (58, 148) (59,
    82) (60, 270) (62, 165) (64, 176) (65, 101) (67, 259) (69, 260) (70, 220) (72, 134) (73, 177) (74,
    198) (75, 135) (78, 212) (79, 93) (80, 221) (81, 163) (83, 231) (84, 104) (85, 222) (86, 255) (87,
    273) (88, 210) (89, 184) (90, 254) (92, 122) (94, 268) (95, 242) (98, 102) (99, 226) (100,
    252) (106, 132) (108, 223) (109, 236) (110, 114) (111, 169) (112, 133) (113, 173) (115,
    195) (117, 234) (118, 230) (119, 186) (120, 159) (121, 206) (123, 224) (125, 227) (127,
    144) (128, 225) (129, 166) (130, 174) (141, 257) (143, 265) (146, 245) (152, 238) (154,
    272) (155, 251) (156, 228) (158, 262) (161, 256) (162, 185) ( [...] )  ,
  (1, 205, 151, 207) (2, 156, 173, 165) (3, 114, 142, 110) (4, 16, 181, 97) (5, 251, 98, 49) (6, 61, 223,
    261) (7, 275, 221, 73) (8, 138, 22, 108) (9, 248) (10, 21) (11, 215, 152, 63) (12, 252, 147,
    265) (13, 166, 187, 163) (14, 238, 37, 194) (15, 150) (17, 75, 29, 271) (18, 217, 38, 234) (19, 92,
    28, 122) (20, 25, 149, 180) (23, 85, 184, 119) (24, 231, 189, 128) (26, 33, 188, 160) (27, 51) (30,
    136, 157, 249) (31, 117, 36, 218) (34, 112, 178, 212) (35, 247, 243, 111) (39, 115, 266, 60) (40,
    41, 137, 263) (42, 164, 274, 169) (43, 167) (44, 253, 87, 57) (45, 192, 80, 177) (46, 153, 135,
    168) (47, 82, 94, 250) (48, 175) (50, 88, 206, 132) (52, 86, 202, 93) (53, 71, 139, 209) (54, 116,
    107, 276) (55, 244, 196, 204) (56, 143, 68, 100) (59, 268, 200, 208) (62, 216, 228, 113) (64, 262,
    242, 120) (65, 230, 74, 237) (66, 155, 102, 191) (67, 246, 239, 70) (69, 72, 214, 109) (76, 222, 89,
    186) (77, 213, 273, 126) (78, 172, 133, 170) (79, 124, 255, 235) ( [...] )  ,
  (3, 249, 19) (4, 266, 77) (5, 275, 211) (6, 246, 197) (7, 263, 49) (8, 259, 67) (10, 99, 43) (11, 12,
    254) (13, 234, 75) (14, 100, 224) (15, 226, 201) (16, 270, 253) (17, 225, 53) (18, 262, 231) (20,
    235, 193) (21, 245, 182) (22, 240, 239) (23, 94, 101) (24, 26, 135) (25, 86, 132) (27, 161,
    148) (28, 142, 136) (29, 83, 139) (30, 122, 110) (31, 153, 81) (32, 174, 91) (33, 158, 166) (34,
    156, 172) (35, 154, 89) (36, 168, 129) (37, 143, 123) (38, 120, 128) (39, 273, 181) (40, 66,
    192) (41, 251, 221) (42, 74, 214) (44, 276, 269) (45, 241, 191) (46, 189, 188) (47, 198, 184) (48,
    264, 96) (50, 199, 52) (51, 256, 58) (54, 60, 213) (55, 215, 265) (56, 244, 194) (57, 97, 195) (59,
    237, 186) (63, 252, 196) (64, 258, 71) (65, 69, 274) (68, 204, 238) (70, 220, 223) (72, 250,
    257) (73, 267, 98) (76, 243, 190) (78, 216, 212) (79, 106, 125) (80, 105, 155) (82, 127, 109) (84,
    104, 162) (85, 169, 141) (87, 116, 103) (88, 180, 93) (90, 152, 147) (92, 114, 157) (95, 183,
    218) ( [...] )  ,  (1, 151) (2, 173) (3, 136, 19, 142, 249, 28) (4, 39, 77, 181, 266, 273) (5, 73,
    211, 98, 275, 267) (6, 70, 197, 223, 246, 220) (7, 41, 49, 221, 263, 251) (8, 240, 67, 22, 259,
    239) (10, 99, 43) (11, 147, 254, 152, 12, 90) (13, 217, 75, 187, 234, 271) (14, 143, 224, 37, 100,
    123) (15, 226, 201) (16, 195, 253, 97, 270, 57) (17, 83, 53, 29, 225, 139) (18, 120, 231, 38, 262,
    128) (20, 124, 193, 149, 235, 121) (21, 245, 182) (23, 47, 101, 184, 94, 198) (24, 188, 135, 189,
    26, 46) (25, 93, 132, 180, 86, 88) (27, 161, 148) (30, 92, 110, 157, 122, 114) (31, 168, 81, 36, 153,
    129) (32, 174, 91) (33, 159, 166, 160, 158, 163) (34, 165, 172, 178, 156, 170) (35, 190, 89, 243,
    154, 76) (40, 102, 192, 137, 66, 177) (42, 65, 214, 274, 74, 69) (44, 116, 269, 87, 276, 103) (45,
    105, 191, 80, 241, 155) (48, 264, 96) (50, 229, 52, 206, 199, 202) (51, 256, 58) (54, 115, 213, 107,
    60, 126) (55, 63, 265, 196, 215, 252) (56, 204, 194, 68, 244, 238) (59, 230, 186, 200, 237,
    222) ( [...] )  ,  (1, 205, 151, 207) (2, 228, 173, 62) (3, 30, 28, 114, 249, 122, 142, 157, 19,
    110, 136, 92) (4, 270, 273, 97, 266, 253, 181, 195, 77, 16, 39, 57) (5, 80, 267, 191, 275, 105, 98,
    45, 211, 155, 73, 241) (6, 240, 220, 8, 246, 239, 223, 259, 197, 22, 70, 67) (7, 40, 251, 177, 263,
    66, 221, 137, 49, 192, 41, 102) (9, 248) (10, 99, 43) (11, 100, 90, 37, 12, 224, 152, 143, 254, 14,
    147, 123) (13, 36, 271, 81, 234, 168, 187, 31, 75, 129, 217, 153) (15, 226, 201) (17, 24, 139, 46,
    225, 26, 29, 189, 53, 135, 83, 188) (18, 95, 128, 117, 262, 183, 38, 176, 231, 218, 120, 179) (20,
    93, 121, 25, 235, 88, 149, 86, 193, 180, 124, 132) (21, 245, 182) (23, 200, 198, 186, 94, 230, 184,
    59, 101, 222, 47, 237) (27, 256, 148, 51, 161, 58) (32, 130, 91, 140, 174, 171) (33, 242, 163, 71,
    158, 219, 160, 64, 166, 209, 159, 258) (34, 113, 170, 78, 156, 112, 178, 216, 172, 133, 165,
    212) (35, 144, 76, 169, 154, 119, 243, 141, 89, 164, 190, 85) (42, 232, 69, 111, 74, 236, 274, 118,
    214, 247, 65, 134) ( [...] )  ,  (1, 207, 151, 205) (2, 62, 173, 228) (3, 157, 28, 110, 249, 92,
    142, 30, 19, 114, 136, 122) (4, 195, 273, 16, 266, 57, 181, 270, 77, 97, 39, 253) (5, 45, 267, 155,
    275, 241, 98, 80, 211, 191, 73, 105) (6, 259, 220, 22, 246, 67, 223, 240, 197, 8, 70, 239) (7, 137,
    251, 192, 263, 102, 221, 40, 49, 177, 41, 66) (9, 248) (10, 99, 43) (11, 143, 90, 14, 12, 123, 152,
    100, 254, 37, 147, 224) (13, 31, 271, 129, 234, 153, 187, 36, 75, 81, 217, 168) (15, 226, 201) (17,
    189, 139, 135, 225, 188, 29, 24, 53, 46, 83, 26) (18, 176, 128, 218, 262, 179, 38, 95, 231, 117, 120,
    183) (20, 86, 121, 180, 235, 132, 149, 93, 193, 25, 124, 88) (21, 245, 182) (23, 59, 198, 222, 94,
    237, 184, 200, 101, 186, 47, 230) (27, 256, 148, 51, 161, 58) (32, 130, 91, 140, 174, 171) (33, 64,
    163, 209, 158, 258, 160, 242, 166, 71, 159, 219) (34, 216, 170, 133, 156, 212, 178, 113, 172, 78,
    165, 112) (35, 141, 76, 164, 154, 85, 243, 144, 89, 169, 190, 119) (42, 118, 69, 247, 74, 134, 274,
    232, 214, 111, 65, 236) ( [...] )  ,  (2, 246, 78, 6) (4, 269, 276, 266) (5, 267, 66, 137) (7,
    221) (8, 62, 259, 178) (9, 248) (10, 245, 15, 226) (11, 244, 238, 254) (12, 68, 147, 56) (13, 243,
    179, 268) (14, 55, 63, 224) (16, 60, 54, 270) (17, 237, 120, 144) (18, 222, 33, 72) (19, 249, 28,
    136) (20, 255, 229, 93) (21, 99, 150, 146) (22, 228, 240, 34) (23, 71, 260, 117) (24, 274, 258,
    94) (25, 52, 227, 235) (26, 76, 234, 69) (27, 32, 51, 140) (29, 230, 262, 141) (30, 92, 157,
    122) (31, 236, 53, 119) (35, 183, 208, 187) (36, 134, 139, 85) (37, 196, 215, 123) (38, 186, 160,
    109) (39, 181, 103, 116) (40, 98, 211, 102) (41, 191, 105, 49) (42, 219, 47, 189) (43, 201, 182,
    167) (45, 80) (46, 198, 95, 154) (48, 131) (50, 106, 206, 210) (58, 174) (59, 225, 247, 163) (61,
    172, 239, 156) (64, 65, 75, 233) (67, 165, 261, 170) (70, 133, 223, 173) (73, 275) (74, 271, 272,
    242) (79, 199, 86, 149) (81, 164, 128, 82) (83, 111, 166, 200) (84, 104, 162, 185) (88, 121, 132,
    193) (89, 217, 214, 188) ( [...] )  ,  (1, 151) (2, 70, 78, 223) (3, 142) (4, 103, 276, 39) (5,
    211, 66, 40) (6, 173, 246, 133) (8, 228, 259, 34) (9, 248) (10, 245, 15, 226) (11, 204, 238, 90) (12,
    56, 147, 68) (13, 35, 179, 208) (14, 196, 63, 123) (16, 115, 54, 195) (17, 230, 120, 141) (18, 186,
    33, 109) (19, 136, 28, 249) (20, 79, 229, 86) (21, 99, 150, 146) (22, 62, 240, 178) (23, 209, 260,
    218) (24, 42, 258, 47) (25, 202, 227, 124) (26, 89, 234, 214) (27, 32, 51, 140) (29, 237, 262,
    144) (30, 122, 157, 92) (31, 134, 53, 85) (36, 236, 139, 119) (37, 55, 215, 224) (38, 222, 160,
    72) (41, 155, 105, 251) (43, 201, 182, 167) (44, 87) (46, 101, 95, 190) (48, 131) (49, 263, 191,
    241) (50, 210, 206, 106) (52, 125, 235, 180) (57, 253) (58, 174) (59, 83, 247, 166) (60, 107, 270,
    97) (61, 170, 239, 165) (64, 74, 75, 272) (65, 271, 233, 242) (67, 156, 261, 172) (69, 188, 76,
    217) (71, 203, 117, 184) (77, 273) (81, 169, 128, 250) (82, 129, 164, 231) (84, 104, 162, 185) (88,
    193, 132, 121) ( [...] )  ,  (1, 205, 151, 207) (2, 240, 133, 8) (3, 110, 142, 114) (4, 60, 116,
    195) (5, 241, 102, 41) (6, 228, 70, 178) (7, 177, 221, 192) (10, 245, 15, 226) (11, 55, 194,
    123) (12, 252) (13, 169, 183, 82) (14, 204, 215, 254) (16, 103, 107, 266) (17, 101, 262, 154) (18,
    184, 160, 260) (19, 30) (20, 202, 199, 235) (21, 99, 150, 146) (22, 173, 259, 78) (23, 33, 203,
    38) (24, 111, 219, 59) (25, 255, 125, 86) (26, 85, 217, 236) (27, 140, 51, 32) (28, 157) (29, 198,
    120, 190) (31, 69, 139, 89) (34, 223, 62, 246) (35, 128, 268, 129) (36, 214, 53, 76) (37, 244, 63,
    90) (39, 97, 269, 54) (40, 191, 267, 251) (42, 163, 94, 83) (43, 201, 182, 167) (44, 213, 87,
    126) (45, 73, 80, 275) (46, 237, 176, 141) (47, 225, 274, 166) (48, 96) (49, 137, 155, 211) (52,
    229, 124, 149) (56, 100) (57, 77, 253, 273) (58, 130) (61, 112, 67, 216) (64, 118, 271, 127) (65,
    168, 272, 159) (66, 263, 98, 105) (68, 143) (71, 72, 218, 186) (74, 153, 233, 158) (75, 257, 242,
    232) (79, 227, 93, 180) ( [...] )  ,  (1, 207, 151, 205) (2, 259, 133, 22) (3, 114, 142, 110) (4,
    115, 116, 270) (5, 105, 102, 263) (6, 62, 70, 34) (7, 192, 221, 177) (8, 173, 240, 78) (10, 245, 15,
    226) (11, 196, 194, 224) (12, 265) (13, 164, 183, 250) (14, 244, 215, 90) (16, 269, 107, 39) (17,
    198, 262, 190) (18, 23, 160, 203) (19, 157) (20, 52, 199, 124) (21, 99, 150, 146) (24, 247, 219,
    200) (25, 79, 125, 93) (26, 119, 217, 134) (27, 140, 51, 32) (28, 30) (29, 101, 120, 154) (31, 214,
    139, 76) (33, 260, 38, 184) (35, 231, 268, 81) (36, 69, 53, 89) (37, 204, 63, 254) (40, 155, 267,
    49) (41, 98, 241, 66) (42, 166, 94, 225) (43, 201, 182, 167) (44, 126, 87, 213) (45, 275, 80,
    73) (46, 230, 176, 144) (47, 83, 274, 163) (48, 96) (50, 206) (54, 266, 97, 103) (55, 238, 123,
    152) (56, 143) (57, 273, 253, 77) (58, 130) (59, 189, 111, 258) (60, 276, 195, 181) (61, 212, 67,
    113) (64, 232, 271, 257) (65, 153, 272, 158) (68, 100) (71, 109, 218, 222) (72, 117, 186, 209) (74,
    168, 233, 159) ( [...] )  ,  (2, 197) (3, 142) (4, 266) (5, 267) (6, 216) (7, 80) (8, 165) (9,
    248) (10, 146) (11, 204) (13, 274) (14, 196) (15, 99) (16, 270) (17, 232) (18, 85) (19, 249) (20,
    86) (21, 226) (22, 156) (23, 26) (24, 243) (25, 124) (27, 140) (28, 136) (29, 118) (30, 122) (31,
    109) (32, 51) (33, 134) (34, 61) (35, 189) (36, 72) (37, 55) (38, 119) (39, 181) (40, 102) (41,
    49) (42, 187) (43, 182) (44, 77) (45, 221) (46, 74) (47, 183) (48, 131) (50, 132) (52, 125) (53,
    186) (54, 60) (56, 68) (57, 126) (58, 130) (59, 128) (62, 67) (63, 123) (64, 101) (65, 135) (66,
    137) (69, 71) (70, 112) (73, 192) (75, 190) (76, 117) (78, 138) (79, 229) (81, 247) (82, 163) (83,
    169) (87, 273) (88, 206) (89, 218) (90, 238) (91, 256) (92, 157) (93, 149) (94, 179) (95, 272) (96,
    175) (97, 195) (98, 211) (103, 116) (104, 185) (105, 191) (106, 121) (107, 115) (108, 133) (110,
    114) (111, 129) (113, 223) (120, 127) (139, 222) (141, 168) (144, 153) (145, 264) (148,
    174) (150, 245) (152, 244) (154, 271) (155, 241) (158, 230) ( [...] )  ,
  (1, 205, 151, 207) (2, 239, 173, 67) (3, 114, 142, 110) (4, 270, 181, 195) (5, 241, 98, 105) (6, 156,
    223, 165) (7, 73, 221, 275) (8, 216, 22, 113) (10, 146) (11, 196, 152, 55) (12, 100, 147, 143) (13,
    111, 187, 247) (14, 244, 37, 204) (15, 99) (16, 39, 97, 266) (17, 65, 29, 74) (18, 89, 38, 76) (19,
    30, 28, 157) (20, 235, 149, 124) (21, 226) (23, 139, 184, 53) (24, 169, 189, 164) (25, 86, 180,
    93) (26, 222, 188, 186) (27, 32) (31, 260, 36, 203) (33, 214, 160, 69) (34, 108, 178, 138) (35, 225,
    243, 83) (40, 49, 137, 251) (41, 66, 263, 102) (42, 81, 274, 129) (43, 182) (44, 253, 87, 57) (45,
    177, 80, 192) (46, 232, 135, 118) (47, 128, 94, 231) (48, 96) (50, 193, 206, 121) (51, 140) (52,
    199, 202, 229) (54, 103, 107, 269) (56, 252, 68, 265) (58, 174) (59, 179, 200, 183) (60, 116, 115,
    276) (61, 133, 261, 78) (62, 197, 228, 220) (63, 254, 215, 90) (64, 230, 242, 237) (70, 170, 246,
    172) (71, 134, 209, 236) (72, 217, 109, 234) (75, 141, 271, 144) ( [...] )  ,
  (1, 136, 142, 19, 151, 249, 3, 28) (2, 220, 216, 6, 173, 197, 113, 223) (4, 238, 90, 266, 181, 194, 254,
    39) (5, 263, 202, 149, 98, 41, 52, 20) (7, 106, 192, 50, 221, 210, 177, 206) (8, 228, 67, 156, 22, 62,
    239, 165) (9, 248) (10, 43, 99, 185) (11, 244, 269, 276, 152, 204, 103, 116) (12, 87, 68, 77, 147,
    44, 56, 273) (13, 59, 128, 274, 187, 200, 231, 42) (14, 55, 60, 54, 37, 196, 115, 107) (15, 182, 146,
    104) (16, 63, 123, 270, 97, 215, 224, 195) (17, 154, 158, 233, 29, 190, 159, 272) (18, 222, 117, 23,
    38, 186, 218, 184) (21, 201, 226, 84) (24, 82, 166, 35, 189, 250, 163, 243) (25, 191, 137, 255, 180,
    155, 40, 79) (26, 76, 139, 85, 188, 89, 53, 119) (27, 140) (30, 110, 92, 205, 157, 114, 122,
    207) (31, 134, 234, 214, 36, 236, 217, 69) (32, 51) (33, 109, 71, 203, 160, 72, 209, 260) (34, 61,
    172, 259, 178, 261, 170, 240) (45, 132, 73, 121, 80, 88, 275, 193) (46, 141, 64, 127, 135, 144, 242,
    257) (47, 183, 247, 129, 94, 179, 111, 81) ( [...] )  ,  (2, 154, 183, 42, 216, 272, 189, 35) (3,
    122, 114, 19, 142, 92, 110, 28) (4, 267, 116, 40) (5, 192, 103, 77, 66, 275, 39, 44) (6, 46, 203, 217,
    138, 271, 214, 218) (7, 60, 57, 49, 45, 270, 126, 191) (8, 29, 72, 36, 261, 168, 134, 18) (9, 264,
    131, 48) (10, 146, 185, 167, 21, 245, 162, 43) (11, 252, 93, 132, 194, 100, 79, 106) (12, 202, 206,
    37, 68, 235, 121, 63) (13, 268, 112, 101, 258, 94, 133, 65) (14, 56, 124, 193, 215, 147, 52, 50) (15,
    226, 104, 182, 150, 99, 84, 201) (16, 241, 107, 41) (17, 109, 31, 61, 153, 236, 38, 22) (20, 204,
    180, 196, 149, 244, 25, 55) (23, 71, 220, 176, 76, 26, 70, 64) (24, 243, 173, 190, 179, 274, 113,
    233) (27, 51) (30, 249, 157, 136) (32, 58, 161, 130, 140, 148, 256, 174) (33, 67, 262, 85, 139, 259,
    158, 222) (34, 232, 81, 82, 172, 237, 163, 59) (47, 78, 74, 187, 208, 212, 198, 219) (53, 240, 159,
    186, 160, 239, 120, 119) (54, 263, 97, 105) (62, 141, 231, 111, 165, 257, 83, 169) (69, 117, 223,
    135, 260, 234, 108, 75) ( [...] )  ,  (1, 151) (2, 190, 183, 274, 216, 233, 189, 243) (3, 92, 114,
    28, 142, 122, 110, 19) (4, 211, 116, 137) (5, 177, 103, 273, 66, 73, 39, 87) (6, 135, 203, 234, 138,
    75, 214, 117) (7, 115, 57, 251, 45, 195, 126, 155) (8, 17, 72, 31, 261, 153, 134, 38) (9, 264, 131,
    48) (10, 146, 185, 167, 21, 245, 162, 43) (11, 265, 93, 88, 194, 143, 79, 210) (12, 52, 206, 14, 68,
    124, 121, 215) (13, 208, 112, 198, 258, 47, 133, 74) (15, 226, 104, 182, 150, 99, 84, 201) (16, 105,
    107, 263) (18, 22, 29, 109, 36, 61, 168, 236) (20, 244, 180, 55, 149, 204, 25, 196) (23, 209, 220,
    95, 76, 188, 70, 242) (24, 35, 173, 154, 179, 42, 113, 272) (26, 246, 64, 184, 71, 197, 176, 89) (27,
    51) (30, 136, 157, 249) (32, 58, 161, 130, 140, 148, 256, 174) (33, 239, 262, 119, 139, 240, 158,
    186) (34, 118, 81, 250, 172, 230, 163, 200) (37, 56, 235, 193, 63, 147, 202, 50) (40, 181, 267,
    276) (41, 97, 241, 54) (44, 98, 192, 269, 77, 102, 275, 266) (46, 260, 217, 108, 271, 69, 218,
    223) ( [...] )  ,  (1, 205, 151, 207) (2, 144, 179, 111, 216, 127, 24, 169) (3, 28, 110, 92, 142,
    19, 114, 122) (4, 241, 276, 263) (5, 221, 269, 57, 66, 80, 266, 126) (6, 17, 260, 36, 138, 153, 69,
    18) (7, 103, 253, 102, 45, 39, 213, 98) (8, 46, 109, 234, 261, 271, 236, 117) (9, 145, 131, 175) (10,
    146, 185, 167, 21, 245, 162, 43) (11, 56, 86, 121, 194, 147, 255, 206) (12, 79, 50, 152, 68, 93, 193,
    238) (13, 250, 212, 237, 258, 200, 78, 232) (14, 265, 235, 132, 215, 143, 202, 106) (15, 226, 104,
    182, 150, 99, 84, 201) (16, 211, 54, 40) (20, 196, 25, 204, 149, 55, 180, 244) (22, 135, 72, 217, 61,
    75, 134, 218) (23, 33, 197, 120, 76, 139, 246, 159) (26, 259, 242, 186, 71, 67, 95, 119) (29, 203,
    31, 108, 168, 214, 38, 223) (32, 148, 161, 174, 140, 58, 256, 130) (34, 65, 129, 208, 172, 101, 166,
    47) (35, 228, 190, 231, 42, 156, 233, 83) (37, 252, 124, 88, 63, 100, 52, 210) (41, 181, 105,
    116) (44, 155, 177, 60, 77, 251, 73, 270) (48, 248, 264, 96) ( [...] )  ,
  (1, 207, 151, 205) (2, 141, 179, 247, 216, 257, 24, 164) (3, 19, 110, 122, 142, 28, 114, 92) (4, 105,
    276, 41) (5, 7, 269, 253, 66, 45, 266, 213) (6, 29, 260, 31, 138, 168, 69, 38) (8, 135, 109, 217, 261,
    75, 236, 218) (9, 145, 131, 175) (10, 146, 185, 167, 21, 245, 162, 43) (11, 68, 86, 193, 194, 12,
    255, 50) (13, 82, 212, 230, 258, 59, 78, 118) (14, 252, 235, 88, 215, 100, 202, 210) (15, 226, 104,
    182, 150, 99, 84, 201) (16, 267, 54, 137) (17, 203, 36, 108, 153, 214, 18, 223) (20, 55, 25, 244,
    149, 196, 180, 204) (22, 46, 72, 234, 61, 271, 134, 117) (23, 160, 197, 262, 76, 53, 246, 158) (26,
    240, 242, 222, 71, 239, 95, 85) (30, 157) (32, 148, 161, 174, 140, 58, 256, 130) (33, 220, 120, 89,
    139, 70, 159, 184) (34, 74, 129, 268, 172, 198, 166, 94) (35, 62, 190, 128, 42, 165, 233, 225) (37,
    265, 124, 132, 63, 143, 52, 106) (39, 126, 98, 221, 103, 57, 102, 80) (40, 97, 211, 107) (44, 191,
    177, 115, 77, 49, 73, 195) (47, 178, 65, 81, 208, 170, 101, 163) ( [...] )  ,
  (1, 110, 30, 122, 151, 114, 157, 92) (2, 127, 163, 247, 173, 257, 166, 111) (3, 249, 19, 205, 142, 136,
    28, 207) (4, 229, 97, 227, 181, 199, 16, 125) (5, 192, 37, 100, 98, 177, 14, 143) (6, 159, 222, 160,
    223, 158, 186, 33) (7, 152, 12, 155, 221, 11, 147, 191) (8, 242, 23, 209, 22, 64, 184, 71) (9, 145,
    96, 175) (10, 15, 21, 150) (13, 35, 165, 190, 187, 243, 156, 154) (17, 72, 36, 246, 29, 109, 31,
    70) (18, 220, 168, 134, 38, 197, 153, 236) (20, 54, 180, 116, 149, 107, 25, 276) (24, 208, 34, 198,
    189, 268, 178, 101) (26, 61, 95, 89, 188, 261, 176, 76) (32, 58, 161, 130) (39, 253, 124, 121, 266,
    57, 235, 193) (40, 224, 211, 55, 137, 123, 267, 196) (41, 90, 105, 204, 263, 254, 241, 244) (42,
    228, 233, 258, 274, 62, 272, 219) (43, 99, 201, 146) (44, 255, 210, 60, 87, 79, 106, 115) (45, 194,
    68, 49, 80, 238, 56, 251) (46, 260, 234, 259, 135, 203, 217, 240) (47, 170, 74, 179, 94, 172, 65,
    183) (48, 248, 264, 131) (50, 269, 213, 202, 206, 103, 126, 52) ( [...] )  ,
  (1, 142, 157, 19, 151, 3, 30, 28) (2, 233, 166, 42, 173, 272, 163, 274) (4, 125, 16, 199, 181, 227, 97,
    229) (5, 221, 14, 12, 98, 7, 37, 147) (6, 64, 186, 209, 223, 242, 222, 71) (8, 159, 184, 33, 22, 158,
    23, 160) (9, 264, 96, 48) (10, 15, 21, 150) (11, 143, 155, 177, 152, 100, 191, 192) (13, 164, 156,
    144, 187, 169, 165, 141) (17, 203, 31, 259, 29, 260, 36, 240) (18, 67, 153, 69, 38, 239, 168,
    214) (20, 116, 25, 54, 149, 276, 180, 107) (24, 82, 178, 230, 189, 250, 34, 237) (26, 108, 176, 85,
    188, 138, 95, 119) (27, 51) (32, 148, 161, 174) (35, 216, 154, 129, 243, 113, 190, 81) (39, 273,
    235, 88, 266, 77, 124, 132) (40, 90, 267, 244, 137, 254, 211, 204) (41, 123, 241, 55, 263, 224, 105,
    196) (43, 99, 201, 146) (44, 202, 106, 269, 87, 52, 210, 103) (45, 215, 56, 102, 80, 63, 68, 66) (46,
    72, 217, 70, 135, 109, 234, 246) (47, 212, 65, 128, 94, 112, 74, 231) (49, 73, 194, 252, 251, 275,
    238, 265) (50, 60, 126, 255, 206, 115, 213, 79) ( [...] )  ,
  (1, 2, 6, 3, 113, 220, 151, 173, 223, 142, 216, 197) (4, 266, 77, 254, 238, 87, 181, 39, 273, 90, 194,
    44) (5, 74, 231, 52, 101, 187, 98, 65, 128, 202, 198, 13) (7, 134, 31, 177, 69, 217, 221, 236, 36,
    192, 214, 234) (8, 114, 156, 239, 205, 228, 22, 110, 165, 67, 207, 62) (10, 84, 146, 99, 201,
    15) (11, 56, 244, 103, 147, 116, 152, 68, 204, 269, 12, 276) (14, 265, 55, 115, 143, 107, 37, 252,
    196, 60, 100, 54) (16, 270, 253, 224, 63, 126, 97, 195, 57, 123, 215, 213) (17, 241, 111, 159, 229,
    94, 29, 105, 247, 158, 199, 47) (18, 88, 186, 218, 121, 23, 38, 132, 222, 117, 193, 184) (19, 78,
    108, 136, 112, 70, 28, 133, 138, 249, 212, 246) (20, 164, 95, 41, 268, 271, 149, 169, 176, 263, 208,
    75) (21, 226) (24, 235, 141, 163, 102, 257, 189, 124, 144, 166, 66, 127) (25, 35, 262, 40, 82, 168,
    180, 243, 120, 137, 250, 153) (26, 106, 89, 53, 206, 85, 188, 210, 76, 139, 50, 119) (27, 32,
    264) (30, 172, 240, 122, 34, 261, 157, 170, 259, 92, 178, 61) ( [...] )  ,
  (1, 228, 223, 114, 113, 67) (2, 22, 142, 156, 220, 207) (3, 165, 197, 205, 173, 8) (4, 270, 273, 123,
    238, 126) (5, 232, 128, 79, 101, 81) (6, 110, 216, 239, 151, 62) (7, 214, 36, 221, 69, 31) (9,
    248) (10, 84, 146, 99, 201, 15) (11, 265, 204, 60, 147, 107) (12, 54, 152, 252, 244, 115) (13, 155,
    65, 179, 52, 230) (14, 68, 196, 103, 143, 276) (16, 39, 57, 254, 63, 44) (17, 211, 247, 242, 229,
    200) (18, 121, 222) (19, 34, 138, 30, 112, 259) (20, 243, 176, 40, 268, 153) (21, 226) (23, 117,
    88) (24, 93, 144, 219, 102, 272) (25, 164, 120, 263, 82, 271) (26, 50, 76, 188, 206, 89) (27, 140,
    264, 51, 32, 145) (28, 178, 108, 157, 212, 240) (29, 267, 111, 64, 199, 59) (33, 73, 203) (35, 95,
    137, 208, 168, 149) (37, 56, 55, 269, 100, 116) (38, 193, 186) (41, 250, 75, 180, 169, 262) (42,
    158, 227, 94, 46, 241) (43, 245, 104, 185, 150, 182) (45, 109, 209) (47, 135, 105, 274, 159,
    125) (48, 58, 171) (49, 127, 83, 124, 190, 163) (53, 106, 119, 139, 210, 85) ( [...] )  ,
  (1, 78, 220, 151, 133, 197) (2, 246, 28, 173, 70, 19) (3, 112, 223, 142, 212, 6) (4, 269, 147, 181, 103,
    12) (5, 272, 163, 98, 233, 166) (7, 85, 217, 221, 119, 234) (8, 114, 172, 22, 110, 170) (10, 162,
    201) (11, 68, 90, 152, 56, 254) (13, 66, 232, 187, 102, 118) (14, 252, 123, 37, 265, 224) (16, 60,
    143, 97, 115, 100) (17, 263, 35, 29, 41, 243) (18, 132, 72, 38, 88, 109) (20, 82, 158, 149, 250,
    159) (21, 245, 185) (23, 160, 45, 184, 33, 80) (24, 52, 190, 189, 202, 154) (25, 208, 64, 180, 268,
    242) (26, 210, 69, 188, 106, 214) (27, 140, 145) (30, 156, 61, 157, 165, 261) (31, 177, 76, 36, 192,
    89) (32, 264, 51) (34, 67, 207, 178, 239, 205) (39, 273, 204, 266, 77, 244) (40, 164, 46, 137, 169,
    135) (42, 75, 229, 274, 271, 199) (43, 226, 150) (44, 276, 238, 87, 116, 194) (47, 120, 267, 94,
    262, 211) (48, 148, 91) (49, 74, 129, 251, 65, 81) (50, 236, 139, 206, 134, 53) (54, 63, 126, 107,
    215, 213) (55, 195, 57, 196, 270, 253) (58, 171, 175) ( [...] )  ,
  (1, 133, 220) (2, 70, 28) (3, 212, 223) (4, 103, 147) (5, 233, 163) (6, 142, 112) (7, 119, 217) (8, 110,
    172) (10, 162, 201) (11, 56, 90) (12, 181, 269) (13, 102, 232) (14, 265, 123) (16, 115, 143) (17,
    41, 35) (18, 88, 72) (19, 173, 246) (20, 250, 158) (21, 245, 185) (22, 114, 170) (23, 33, 45) (24,
    202, 190) (25, 268, 64) (26, 106, 69) (27, 140, 145) (29, 263, 243) (30, 165, 61) (31, 192, 76) (32,
    264, 51) (34, 239, 207) (36, 177, 89) (37, 252, 224) (38, 132, 109) (39, 77, 204) (40, 169, 46) (42,
    271, 229) (43, 226, 150) (44, 116, 238) (47, 262, 267) (48, 148, 91) (49, 65, 129) (50, 134,
    139) (52, 154, 189) (53, 206, 236) (54, 215, 126) (55, 270, 57) (58, 171, 175) (59, 95, 241) (60,
    100, 97) (62, 240, 122) (63, 213, 107) (66, 118, 187) (67, 205, 178) (68, 254, 152) (71, 73,
    186) (74, 81, 251) (75, 199, 274) (78, 197, 151) (79, 141, 83) (80, 184, 160) (82, 159, 149) (84,
    99, 167) (85, 234, 221) (86, 198, 183) (87, 276, 194) (92, 228, 259) (93, 101, 179) ( [...] )  ,
  (1, 34, 197, 205, 133, 239, 151, 178, 220, 207, 78, 67) (2, 240, 19, 228, 70, 122, 173, 259, 28, 62,
    246, 92) (3, 170, 6, 110, 212, 22, 142, 172, 223, 114, 112, 8) (4, 60, 12, 16, 103, 100, 181, 115,
    147, 97, 269, 143) (5, 127, 166, 155, 233, 219, 98, 257, 163, 191, 272, 258) (7, 89, 234, 192, 119,
    36, 221, 76, 217, 177, 85, 31) (9, 248) (10, 162, 201) (11, 252, 254, 14, 56, 224, 152, 265, 90, 37,
    68, 123) (13, 251, 118, 129, 102, 74, 187, 49, 232, 81, 66, 65) (17, 40, 243, 135, 41, 169, 29, 137,
    35, 46, 263, 164) (18, 193, 109, 218, 88, 260, 38, 121, 72, 117, 132, 203) (20, 268, 159, 180, 250,
    64, 149, 208, 158, 25, 82, 242) (21, 245, 185) (23, 71, 80, 222, 33, 73, 184, 209, 45, 186, 160,
    275) (24, 255, 154, 83, 202, 144, 189, 79, 190, 225, 52, 141) (26, 206, 214, 139, 106, 236, 188, 50,
    69, 53, 210, 134) (27, 32, 145, 51, 140, 264) (30, 113, 261, 136, 165, 138, 157, 216, 61, 249, 156,
    108) (39, 57, 244, 195, 77, 55, 266, 253, 204, 270, 273, 196) ( [...] )  ,
  (1, 178, 197, 207, 133, 67, 151, 34, 220, 205, 78, 239) (2, 259, 19, 62, 70, 92, 173, 240, 28, 228, 246,
    122) (3, 172, 6, 114, 212, 8, 142, 170, 223, 110, 112, 22) (4, 115, 12, 97, 103, 143, 181, 60, 147,
    16, 269, 100) (5, 257, 166, 191, 233, 258, 98, 127, 163, 155, 272, 219) (7, 76, 234, 177, 119, 31,
    221, 89, 217, 192, 85, 36) (9, 248) (10, 162, 201) (11, 265, 254, 37, 56, 123, 152, 252, 90, 14, 68,
    224) (13, 49, 118, 81, 102, 65, 187, 251, 232, 129, 66, 74) (17, 137, 243, 46, 41, 164, 29, 40, 35,
    135, 263, 169) (18, 121, 109, 117, 88, 203, 38, 193, 72, 218, 132, 260) (20, 208, 159, 25, 250, 242,
    149, 268, 158, 180, 82, 64) (21, 245, 185) (23, 209, 80, 186, 33, 275, 184, 71, 45, 222, 160,
    73) (24, 79, 154, 225, 202, 141, 189, 255, 190, 83, 52, 144) (26, 50, 214, 53, 106, 134, 188, 206,
    69, 139, 210, 236) (27, 32, 145, 51, 140, 264) (30, 216, 261, 249, 165, 108, 157, 113, 61, 136, 156,
    138) (39, 253, 244, 270, 77, 196, 266, 57, 204, 195, 273, 55) ( [...] )  ,
  (1, 2, 262, 31, 183) (3, 156, 135, 139, 189) (4, 147, 76, 223, 275) (5, 39, 250, 105, 233) (6, 73, 181,
    12, 89) (7, 123, 87, 214, 108) (8, 80, 16, 143, 85) (9, 148, 91, 130, 96) (10, 167, 84, 104, 201) (11,
    94, 125, 237, 102) (13, 136, 78, 75, 209) (14, 200, 199, 101, 49) (15, 146, 43, 182, 226) (17, 26,
    83, 114, 216) (18, 163, 122, 112, 242) (19, 172, 158, 117, 219) (20, 144, 86, 103, 274) (21, 185,
    99, 245, 162) (22, 45, 97, 100, 119) (23, 70, 193, 204, 252) (24, 142, 165, 46, 53) (25, 154, 124,
    60, 247) (27, 145, 161, 140, 175) (28, 170, 159, 218, 258) (29, 188, 225, 110, 113) (30, 178, 153,
    33, 81) (32, 48, 51, 264, 256) (34, 168, 160, 129, 157) (35, 41, 232, 202, 215) (36, 179, 151, 173,
    120) (37, 59, 229, 198, 251) (38, 166, 92, 212, 64) (40, 74, 255, 194, 169) (42, 149, 141, 93,
    269) (44, 69, 138, 221, 224) (47, 227, 230, 66, 152) (50, 116, 77, 72, 67) (52, 63, 243, 263,
    118) (54, 57, 260, 220, 106) (55, 68, 186, 240, 132) ( [...] )  ,
  (1, 173, 262, 36, 183, 151, 2, 120, 31, 179) (3, 165, 135, 53, 189, 142, 156, 46, 139, 24) (4, 12, 76, 6,
    275, 181, 147, 89, 223, 73) (5, 266, 250, 241, 233, 98, 39, 82, 105, 272) (7, 224, 87, 69, 108, 221,
    123, 44, 214, 138) (8, 45, 16, 100, 85, 22, 80, 97, 143, 119) (9, 148, 91, 130, 96) (10, 167, 84, 104,
    201) (11, 47, 125, 230, 102, 152, 94, 227, 237, 66) (13, 249, 78, 271, 209, 187, 136, 133, 75,
    71) (14, 59, 199, 198, 49, 37, 200, 229, 101, 251) (15, 146, 43, 182, 226) (17, 188, 83, 110, 216,
    29, 26, 225, 114, 113) (18, 166, 122, 212, 242, 38, 163, 92, 112, 64) (19, 170, 158, 218, 219, 28,
    172, 159, 117, 258) (20, 141, 86, 269, 274, 149, 144, 93, 103, 42) (21, 185, 99, 245, 162) (23, 246,
    193, 244, 252, 184, 70, 121, 204, 265) (25, 190, 124, 115, 247, 180, 154, 235, 60, 111) (27, 145,
    161, 140, 175) (30, 34, 153, 160, 81, 157, 178, 168, 33, 129) (32, 48, 51, 264, 256) (35, 263, 232,
    52, 215, 243, 41, 118, 202, 63) ( [...] )  ,  (1, 228, 120, 217, 183, 205, 173, 176, 31, 128, 151,
    62, 262, 234, 179, 207, 2, 95, 36, 231) (3, 113, 46, 26, 189, 110, 165, 17, 139, 225, 142, 216, 135,
    188, 24, 114, 156, 29, 53, 83) (4, 143, 89, 22, 275, 16, 12, 119, 223, 80, 181, 100, 76, 8, 73, 97,
    147, 85, 6, 45) (5, 195, 82, 211, 233, 155, 266, 268, 105, 257, 98, 270, 250, 267, 272, 191, 39, 208,
    241, 127) (7, 254, 44, 134, 108, 192, 224, 213, 214, 261, 221, 90, 87, 236, 138, 177, 123, 126, 69,
    61) (9, 58, 91, 174, 96, 248, 148, 171, 130, 131) (10, 167, 84, 104, 201) (11, 200, 227, 198, 102,
    14, 47, 229, 237, 49, 152, 59, 125, 101, 66, 37, 94, 199, 230, 251) (13, 157, 133, 153, 209, 129,
    249, 178, 75, 160, 187, 30, 78, 168, 71, 81, 136, 34, 271, 33) (15, 146, 43, 182, 226) (18, 258, 92,
    172, 242, 218, 166, 19, 112, 159, 38, 219, 122, 170, 64, 117, 163, 28, 212, 158) (20, 190, 93, 60,
    274, 180, 141, 124, 103, 111, 149, 154, 86, 115, 42, 25, 144, 235, 269, 247) ( [...] )  ,
  (1, 62, 120, 234, 183, 207, 173, 95, 31, 231, 151, 228, 262, 217, 179, 205, 2, 176, 36, 128) (3, 216,
    46, 188, 189, 114, 165, 29, 139, 83, 142, 113, 135, 26, 24, 110, 156, 17, 53, 225) (4, 100, 89, 8,
    275, 97, 12, 85, 223, 45, 181, 143, 76, 22, 73, 16, 147, 119, 6, 80) (5, 270, 82, 267, 233, 191, 266,
    208, 105, 127, 98, 195, 250, 211, 272, 155, 39, 268, 241, 257) (7, 90, 44, 236, 108, 177, 224, 126,
    214, 61, 221, 254, 87, 134, 138, 192, 123, 213, 69, 261) (9, 58, 91, 174, 96, 248, 148, 171, 130,
    131) (10, 167, 84, 104, 201) (11, 59, 227, 101, 102, 37, 47, 199, 237, 251, 152, 200, 125, 198, 66,
    14, 94, 229, 230, 49) (13, 30, 133, 168, 209, 81, 249, 34, 75, 33, 187, 157, 78, 153, 71, 129, 136,
    178, 271, 160) (15, 146, 43, 182, 226) (18, 219, 92, 170, 242, 117, 166, 28, 112, 158, 38, 258, 122,
    172, 64, 218, 163, 19, 212, 159) (20, 154, 93, 115, 274, 25, 141, 235, 103, 247, 149, 190, 86, 60,
    42, 180, 144, 124, 269, 111) ( [...] )  ,  (1, 2, 262, 163, 218) (3, 172, 135, 83, 188) (4, 72,
    155, 233, 211) (5, 127, 241, 97, 260) (6, 210, 194, 265, 35) (7, 14, 44, 42, 108) (8, 50, 63, 56,
    169) (9, 148, 140, 174, 48) (10, 182, 162, 201, 15) (11, 126, 111, 61, 177) (12, 94, 70, 275,
    39) (13, 209, 19, 133, 242) (16, 203, 98, 257, 105) (17, 24, 139, 114, 212) (18, 207, 62, 176,
    219) (20, 204, 186, 102, 65) (21, 226, 146, 150, 84) (22, 206, 215, 68, 164) (23, 49, 118, 180,
    196) (25, 55, 184, 251, 232) (26, 142, 170, 46, 225) (27, 91, 131, 161, 145) (28, 78, 64, 187,
    71) (29, 189, 53, 110, 112) (30, 113, 271, 231, 31) (32, 130, 175, 248, 58) (33, 92, 34, 158,
    81) (36, 157, 216, 75, 128) (37, 87, 274, 138, 221) (38, 205, 228, 95, 258) (40, 254, 89, 124,
    141) (41, 224, 119, 86, 154) (43, 245, 185, 99, 167) (45, 270, 143, 59, 240) (47, 246, 73, 266,
    147) (51, 171, 96, 256, 264) (52, 101, 125, 54, 134) (57, 208, 197, 121, 60) (66, 74, 149, 244,
    222) (67, 88, 269, 273, 250) ( [...] )  ,  (1, 173, 262, 166, 218, 151, 2, 120, 163, 117) (3, 170,
    135, 225, 188, 142, 172, 46, 83, 26) (4, 109, 155, 272, 211, 181, 72, 191, 233, 267) (5, 257, 241,
    16, 260, 98, 127, 105, 97, 203) (6, 106, 194, 252, 35, 223, 210, 238, 265, 243) (7, 37, 44, 274, 108,
    221, 14, 87, 42, 138) (8, 206, 63, 68, 169, 22, 50, 215, 56, 164) (9, 148, 140, 174, 48) (10, 182,
    162, 201, 15) (11, 213, 111, 261, 177, 152, 126, 247, 61, 192) (12, 47, 70, 73, 39, 147, 94, 246,
    275, 266) (13, 71, 19, 78, 242, 187, 209, 28, 133, 64) (17, 189, 139, 110, 212, 29, 24, 53, 114,
    112) (18, 205, 62, 95, 219, 38, 207, 228, 176, 258) (20, 244, 186, 66, 65, 149, 204, 222, 102,
    74) (21, 226, 146, 150, 84) (23, 251, 118, 25, 196, 184, 49, 232, 180, 55) (27, 91, 131, 161,
    145) (30, 216, 271, 128, 31, 157, 113, 75, 231, 36) (32, 130, 175, 248, 58) (33, 122, 34, 159, 81,
    160, 92, 178, 158, 129) (40, 90, 89, 235, 141, 137, 254, 76, 124, 144) (41, 123, 119, 93, 154, 263,
    224, 85, 86, 190) ( [...] )  ,  (1, 228, 120, 219, 218, 205, 173, 176, 163, 38, 151, 62, 262, 258,
    117, 207, 2, 95, 166, 18) (3, 112, 46, 24, 188, 110, 170, 17, 83, 53, 142, 212, 135, 189, 26, 114,
    172, 29, 225, 139) (4, 203, 191, 127, 211, 16, 109, 5, 233, 105, 181, 260, 155, 257, 267, 97, 72, 98,
    272, 241) (6, 206, 238, 56, 35, 22, 106, 63, 265, 164, 223, 50, 194, 68, 243, 8, 210, 215, 252,
    169) (7, 152, 87, 111, 108, 192, 37, 126, 42, 261, 221, 11, 44, 247, 138, 177, 14, 213, 274, 61) (9,
    58, 140, 130, 48, 248, 148, 32, 174, 175) (10, 182, 162, 201, 15) (12, 200, 246, 45, 39, 100, 47,
    240, 275, 195, 147, 59, 70, 80, 266, 143, 94, 259, 73, 270) (13, 160, 28, 34, 242, 129, 71, 92, 133,
    159, 187, 33, 19, 178, 64, 81, 209, 122, 78, 158) (20, 196, 222, 251, 65, 180, 244, 184, 102, 118,
    149, 55, 186, 49, 74, 25, 204, 23, 66, 232) (21, 226, 146, 150, 84) (27, 171, 131, 256, 145, 51, 91,
    96, 161, 264) (30, 165, 75, 179, 31, 136, 216, 168, 231, 234, 157, 156, 271, 183, 36, 249, 113, 153,
    128, 217) ( [...] )  ,  (1, 62, 120, 258, 218, 207, 173, 95, 163, 18, 151, 228, 262, 219, 117,
    205, 2, 176, 166, 38) (3, 212, 46, 189, 188, 114, 170, 29, 83, 139, 142, 112, 135, 24, 26, 110, 172,
    17, 225, 53) (4, 260, 191, 257, 211, 97, 109, 98, 233, 241, 181, 203, 155, 127, 267, 16, 72, 5, 272,
    105) (6, 50, 238, 68, 35, 8, 106, 215, 265, 169, 223, 206, 194, 56, 243, 22, 210, 63, 252, 164) (7,
    11, 87, 247, 108, 177, 37, 213, 42, 61, 221, 152, 44, 111, 138, 192, 14, 126, 274, 261) (9, 58, 140,
    130, 48, 248, 148, 32, 174, 175) (10, 182, 162, 201, 15) (12, 59, 246, 80, 39, 143, 47, 259, 275,
    270, 147, 200, 70, 45, 266, 100, 94, 240, 73, 195) (13, 33, 28, 178, 242, 81, 71, 122, 133, 158, 187,
    160, 19, 34, 64, 129, 209, 92, 78, 159) (20, 55, 222, 49, 65, 25, 244, 23, 102, 232, 149, 196, 186,
    251, 74, 180, 204, 184, 66, 118) (21, 226, 146, 150, 84) (27, 171, 131, 256, 145, 51, 91, 96, 161,
    264) (30, 156, 75, 183, 31, 249, 216, 153, 231, 217, 157, 165, 271, 179, 36, 136, 113, 168, 128,
    234) ( [...] ).;

The character table of $G^{s_{18}}$:\\
\begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & &\\\hline
$\chi_{18}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{18}^{(2)}$&4&-4&A&-A&.&.&1&-1&F&-F&-2&2&-G&G&.&.&.&H&-H&/H&-/H&.

\\$\chi_{18}^{(3)}$&4&-4&-A&A&.&.&1&-1&-F&F&-2&2&G&-G&.&.&.&/H&-/H&H&-H&.

\\$\chi_{18}^{(4)}$&5&5&5&5&5&5&-1&-1&-1&-1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1

\\$\chi_{18}^{(5)}$&5&5&5&5&5&5&2&2&2&2&1&1&1&1&1&1&1&-1&-1&-1&-1&-1

\\$\chi_{18}^{(6)}$&6&6&-6&-6&-2&2&.&.&.&.&2&2&-2&-2&-2&2&.&.&.&.&.&.

\\$\chi_{18}^{(7)}$&8&8&8&8&8&8&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{18}^{(8)}$&8&8&8&8&8&8&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{18}^{(9)}$&9&9&9&9&9&9&.&.&.&.&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{18}^{(10)}$&10&10&10&10&10&10&1&1&1&1&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&.

\\$\chi_{18}^{(11)}$&10&10&-10&-10&2&-2&1&1&-1&-1&-2&-2&2&2&-2&2&.&.&.&.&.&-2

\\$\chi_{18}^{(12)}$&10&10&-10&-10&2&-2&1&1&-1&-1&-2&-2&2&2&-2&2&.&.&.&.&.&2

\\$\chi_{18}^{(13)}$&10&10&-10&-10&2&-2&1&1&-1&-1&2&2&-2&-2&2&-2&.&G&G&-G&-G&.

\\$\chi_{18}^{(14)}$&10&10&-10&-10&2&-2&1&1&-1&-1&2&2&-2&-2&2&-2&.&-G&-G&G&G&.

\\$\chi_{18}^{(15)}$&15&15&15&15&-1&-1&.&.&.&.&-1&-1&-1&-1&3&3&-1&-1&-1&-1&-1&1

\\$\chi_{18}^{(16)}$&15&15&15&15&-1&-1&.&.&.&.&3&3&3&3&-1&-1&-1&1&1&1&1&-1

\\$\chi_{18}^{(17)}$&18&18&-18&-18&-6&6&.&.&.&.&-2&-2&2&2&2&-2&.&.&.&.&.&.

\\$\chi_{18}^{(18)}$&18&18&-18&-18&-6&6&.&.&.&.&-2&-2&2&2&2&-2&.&.&.&.&.&.

\\$\chi_{18}^{(19)}$&20&-20&B&-B&.&.&2&-2&G&-G&-2&2&-G&G&.&.&.&-H&H&-/H&/H&.

\\$\chi_{18}^{(20)}$&20&-20&-B&B&.&.&2&-2&-G&G&-2&2&G&-G&.&.&.&-/H&/H&-H&H&.

\\$\chi_{18}^{(21)}$&20&-20&B&-B&.&.&-1&1&-F&F&-2&2&-G&G&.&.&.&-H&H&-/H&/H&.

\\$\chi_{18}^{(22)}$&20&-20&-B&B&.&.&-1&1&F&-F&-2&2&G&-G&.&.&.&-/H&/H&-H&H&.

\\$\chi_{18}^{(23)}$&24&24&-24&-24&-8&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{18}^{(24)}$&30&30&30&30&-2&-2&.&.&.&.&2&2&2&2&2&2&-2&.&.&.&.&.

\\$\chi_{18}^{(25)}$&30&30&-30&-30&-10&10&.&.&.&.&2&2&-2&-2&-2&2&.&.&.&.&.&.

\\$\chi_{18}^{(26)}$&32&-32&C&-C&.&.&-1&1&-F&F&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{18}^{(27)}$&32&-32&C&-C&.&.&-1&1&-F&F&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{18}^{(28)}$&32&-32&-C&C&.&.&-1&1&F&-F&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{18}^{(29)}$&32&-32&-C&C&.&.&-1&1&F&-F&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{18}^{(30)}$&36&-36&D&-D&.&.&.&.&.&.&-2&2&-G&G&.&.&.&H&-H&/H&-/H&.

\\$\chi_{18}^{(31)}$&36&-36&-D&D&.&.&.&.&.&.&-2&2&G&-G&.&.&.&/H&-/H&H&-H&.

\\$\chi_{18}^{(32)}$&40&40&-40&-40&8&-8&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{18}^{(33)}$&40&40&-40&-40&8&-8&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{18}^{(34)}$&40&-40&E&-E&.&.&1&-1&F&-F&4&-4&A&-A&.&.&.&.&.&.&.&.

\\$\chi_{18}^{(35)}$&40&-40&-E&E&.&.&1&-1&-F&F&4&-4&-A&A&.&.&.&.&.&.&.&.

\\$\chi_{18}^{(36)}$&45&45&45&45&-3&-3&.&.&.&.&-3&-3&-3&-3&1&1&1&1&1&1&1&-1

\\$\chi_{18}^{(37)}$&45&45&45&45&-3&-3&.&.&.&.&1&1&1&1&-3&-3&1&-1&-1&-1&-1&1
\end{tabular}

\begin{tabular}{c|ccccccccccccccc}
  & & & & & & & &30 & & & & & & &\\\hline
$\chi_{18}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{18}^{(2)}$&.&.&.&2&-2&G&-G&-1&1&-F&F&-1&1&-F&F

\\$\chi_{18}^{(3)}$&.&.&.&2&-2&-G&G&-1&1&F&-F&-1&1&F&-F

\\$\chi_{18}^{(4)}$&-1&2&2&2&2&2&2&.&.&.&.&.&.&.&.

\\$\chi_{18}^{(5)}$&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.

\\$\chi_{18}^{(6)}$&.&-1&1&3&3&-3&-3&1&1&-1&-1&1&1&-1&-1

\\$\chi_{18}^{(7)}$&.&-1&-1&-1&-1&-1&-1&I&I&I&I&*I&*I&*I&*I

\\$\chi_{18}^{(8)}$&.&-1&-1&-1&-1&-1&-1&*I&*I&*I&*I&I&I&I&I

\\$\chi_{18}^{(9)}$&1&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{18}^{(10)}$&.&1&1&1&1&1&1&.&.&.&.&.&.&.&.

\\$\chi_{18}^{(11)}$&2&1&-1&1&1&-1&-1&.&.&.&.&.&.&.&.

\\$\chi_{18}^{(12)}$&-2&1&-1&1&1&-1&-1&.&.&.&.&.&.&.&.

\\$\chi_{18}^{(13)}$&.&1&-1&1&1&-1&-1&.&.&.&.&.&.&.&.

\\$\chi_{18}^{(14)}$&.&1&-1&1&1&-1&-1&.&.&.&.&.&.&.&.

\\$\chi_{18}^{(15)}$&1&-1&-1&3&3&3&3&.&.&.&.&.&.&.&.

\\$\chi_{18}^{(16)}$&-1&-1&-1&3&3&3&3&.&.&.&.&.&.&.&.

\\$\chi_{18}^{(17)}$&.&.&.&.&.&.&.&I&I&-I&-I&*I&*I&-*I&-*I

\\$\chi_{18}^{(18)}$&.&.&.&.&.&.&.&*I&*I&-*I&-*I&I&I&-I&-I

\\$\chi_{18}^{(19)}$&.&.&.&-2&2&-G&G&.&.&.&.&.&.&.&.

\\$\chi_{18}^{(20)}$&.&.&.&-2&2&G&-G&.&.&.&.&.&.&.&.

\\$\chi_{18}^{(21)}$&.&.&.&4&-4&A&-A&.&.&.&.&.&.&.&.

\\$\chi_{18}^{(22)}$&.&.&.&4&-4&-A&A&.&.&.&.&.&.&.&.

\\$\chi_{18}^{(23)}$&.&-1&1&3&3&-3&-3&-1&-1&1&1&-1&-1&1&1

\\$\chi_{18}^{(24)}$&.&1&1&-3&-3&-3&-3&.&.&.&.&.&.&.&.

\\$\chi_{18}^{(25)}$&.&1&-1&-3&-3&3&3&.&.&.&.&.&.&.&.

\\$\chi_{18}^{(26)}$&.&.&.&-2&2&-G&G&-*I&*I&J&-J&-I&I&K&-K

\\$\chi_{18}^{(27)}$&.&.&.&-2&2&-G&G&-I&I&K&-K&-*I&*I&J&-J

\\$\chi_{18}^{(28)}$&.&.&.&-2&2&G&-G&-*I&*I&-J&J&-I&I&-K&K

\\$\chi_{18}^{(29)}$&.&.&.&-2&2&G&-G&-I&I&-K&K&-*I&*I&-J&J

\\$\chi_{18}^{(30)}$&.&.&.&.&.&.&.&1&-1&F&-F&1&-1&F&-F

\\$\chi_{18}^{(31)}$&.&.&.&.&.&.&.&1&-1&-F&F&1&-1&-F&F

\\$\chi_{18}^{(32)}$&.&-2&2&-2&-2&2&2&.&.&.&.&.&.&.&.

\\$\chi_{18}^{(33)}$&.&1&-1&1&1&-1&-1&.&.&.&.&.&.&.&.

\\$\chi_{18}^{(34)}$&.&.&.&2&-2&G&-G&.&.&.&.&.&.&.&.

\\$\chi_{18}^{(35)}$&.&.&.&2&-2&-G&G&.&.&.&.&.&.&.&.

\\$\chi_{18}^{(36)}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{18}^{(37)}$&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

   \noindent where  A=-4*E(4) =-4*ER(-1)=-4i; B=-20*E(4)
=-20*ER(-1)=-20i; C=-32*E(4) =-32*ER(-1)=-32i; D=-36*E(4)
=-36*ER(-1)=-36i; E=-40*E(4) =-40*ER(-1)=-40i; F=-E(4) =-ER(-1)=-i;
G=-2*E(4) =-2*ER(-1)=-2i; H=-1-E(4) =-1-ER(-1)=-1-i;
I=-E(5)-E(5)$^4$ =(1-ER(5))/2=-b5; J=-E(20)$^{13}$-E(20)$^{17}$;
K=-E(20)-E(20)$^9$.

The generators of $G^{s_{19}}$ are:\\
(  1,  46, 249, 157, 220, 271, 145, 154, 218, 254, 43, 100, 203,
19,  72,  52,  24, 111,  48,  90,
     168) (  2, 240, 120, 164, 158, 213, 234,   4, 106,  98,  68, 261, 181, 114, 175, 109, 178,  50,
     262, 219,  85) (  3, 166,  78, 270, 255, 250, 196,  74,  79,  45,   9, 102, 173, 245,  35, 193,
     221, 233, 105,  89, 252) (  5, 273, 149, 115,  75, 208, 267, 198, 155,  77,  62,  37,  59, 246,
     223, 257,  42,  25,  38,  23, 230) (  6,  29, 108, 131,  60, 235, 214, 138, 125, 129, 123,  92,
     263,  51, 274, 265, 104, 165, 226, 140,  12) (  7, 171, 124, 242, 119, 103, 237, 222,  93, 202,
     151,  49, 160, 139,  69, 117,  31, 122, 212,  73, 253) (  8,  40, 118, 199, 217, 185, 126, 251,
     180,  57, 182, 179, 141, 130, 186,  83, 216,  27,  65,  97,  33) ( 10, 162, 241,  87,  95, 136,
      67, 153,  80, 110,  61, 132,  56,  39,  76,  30, 144,  20, 116,  66, 177) ( 11, 260, 121, 190,
     163, 227,  17, 107, 127, 244, 128,  18,  26, 143, 152, 172,  34, 258,  86, 205, 259)
    ( 13,  53, 229,  63,  32,  88, 169,  58, 228, 238,  36, 189,  21, 112, 264, 195, 201,  84,  16,
     239, 147) ( 14, 150, 210,  91, 133, 142, 209, 135, 248,  94, 194, 256, 101, 176, 243,  64, 134,
      54, 191, 206,  70) ( 15,  99, 197, 148, 266, 207,  47, 224,  82, 232,  28, 272, 113, 231, 192,
     188, 275, 269, 236,  71, 137) ( 22, 215,  41, 211, 159, 268, 156, 204, 183, 167,  55, 247, 276,
     200, 170,  44,  81, 187, 161,  96, 174) (146, 184, 225).

The representatives of conjugacy classes of   $G^{s_{19}}$
are:\\
() , (1, 19, 271, 48, 43, 249, 52, 154, 168, 203, 220, 111, 254, 46,
72, 145, 90, 100, 157, 24,
    218) (2, 114, 213, 262, 68, 120, 109, 4, 85, 181, 158, 50, 98, 240, 175, 234, 219, 261, 164, 178,
    106) (3, 245, 250, 105, 9, 78, 193, 74, 252, 173, 255, 233, 45, 166, 35, 196, 89, 102, 270, 221,
    79) (5, 246, 208, 38, 62, 149, 257, 198, 230, 59, 75, 25, 77, 273, 223, 267, 23, 37, 115, 42, 155) (6,
    51, 235, 226, 123, 108, 265, 138, 12, 263, 60, 165, 129, 29, 274, 214, 140, 92, 131, 104, 125) (7,
    139, 103, 212, 151, 124, 117, 222, 253, 160, 119, 122, 202, 171, 69, 237, 73, 49, 242, 31, 93) (8,
    130, 185, 65, 182, 118, 83, 251, 33, 141, 217, 27, 57, 40, 186, 126, 97, 179, 199, 216, 180) (10, 39,
    136, 116, 61, 241, 30, 153, 177, 56, 95, 20, 110, 162, 76, 67, 66, 132, 87, 144, 80) (11, 143, 227,
    86, 128, 121, 172, 107, 259, 26, 163, 258, 244, 260, 152, 17, 205, 18, 190, 34, 127) (13, 112, 88,
    16, 36, 229, 195, 58, 147, 21, 32, 84, 238, 53, 264, 169, 239, 189, 63, 201, 228) ( [...] ) ,
  (1, 24, 100, 145, 46, 111, 203, 154, 249, 48, 19, 218, 157, 90, 72, 254, 220, 168, 52, 43, 271) (2, 178,
    261, 234, 240, 50, 181, 4, 120, 262, 114, 106, 164, 219, 175, 98, 158, 85, 109, 68, 213) (3, 221,
    102, 196, 166, 233, 173, 74, 78, 105, 245, 79, 270, 89, 35, 45, 255, 252, 193, 9, 250) (5, 42, 37,
    267, 273, 25, 59, 198, 149, 38, 246, 155, 115, 23, 223, 77, 75, 230, 257, 62, 208) (6, 104, 92, 214,
    29, 165, 263, 138, 108, 226, 51, 125, 131, 140, 274, 129, 60, 12, 265, 123, 235) (7, 31, 49, 237,
    171, 122, 160, 222, 124, 212, 139, 93, 242, 73, 69, 202, 119, 253, 117, 151, 103) (8, 216, 179, 126,
    40, 27, 141, 251, 118, 65, 130, 180, 199, 97, 186, 57, 217, 33, 83, 182, 185) (10, 144, 132, 67, 162,
    20, 56, 153, 241, 116, 39, 80, 87, 66, 76, 110, 95, 177, 30, 61, 136) (11, 34, 18, 17, 260, 258, 26,
    107, 121, 86, 143, 127, 190, 205, 152, 244, 163, 259, 172, 128, 227) (13, 201, 189, 169, 53, 84, 21,
    58, 229, 16, 112, 228, 63, 239, 264, 238, 32, 147, 195, 36, 88) ( [...] ) ,
  (1, 43, 168, 254, 90, 218, 48, 154, 111, 145, 24, 271, 52, 220, 72, 157, 19, 249, 203, 46, 100) (2, 68,
    85, 98, 219, 106, 262, 4, 50, 234, 178, 213, 109, 158, 175, 164, 114, 120, 181, 240, 261) (3, 9, 252,
    45, 89, 79, 105, 74, 233, 196, 221, 250, 193, 255, 35, 270, 245, 78, 173, 166, 102) (5, 62, 230, 77,
    23, 155, 38, 198, 25, 267, 42, 208, 257, 75, 223, 115, 246, 149, 59, 273, 37) (6, 123, 12, 129, 140,
    125, 226, 138, 165, 214, 104, 235, 265, 60, 274, 131, 51, 108, 263, 29, 92) (7, 151, 253, 202, 73,
    93, 212, 222, 122, 237, 31, 103, 117, 119, 69, 242, 139, 124, 160, 171, 49) (8, 182, 33, 57, 97, 180,
    65, 251, 27, 126, 216, 185, 83, 217, 186, 199, 130, 118, 141, 40, 179) (10, 61, 177, 110, 66, 80,
    116, 153, 20, 67, 144, 136, 30, 95, 76, 87, 39, 241, 56, 162, 132) (11, 128, 259, 244, 205, 127, 86,
    107, 258, 17, 34, 227, 172, 163, 152, 190, 143, 121, 26, 260, 18) (13, 36, 147, 238, 239, 228, 16,
    58, 84, 169, 201, 88, 195, 32, 264, 63, 112, 229, 21, 53, 189) ( [...] ) ,
  (1, 46, 249, 157, 220, 271, 145, 154, 218, 254, 43, 100, 203, 19, 72, 52, 24, 111, 48, 90, 168) (2, 240,
    120, 164, 158, 213, 234, 4, 106, 98, 68, 261, 181, 114, 175, 109, 178, 50, 262, 219, 85) (3, 166, 78,
    270, 255, 250, 196, 74, 79, 45, 9, 102, 173, 245, 35, 193, 221, 233, 105, 89, 252) (5, 273, 149, 115,
    75, 208, 267, 198, 155, 77, 62, 37, 59, 246, 223, 257, 42, 25, 38, 23, 230) (6, 29, 108, 131, 60, 235,
    214, 138, 125, 129, 123, 92, 263, 51, 274, 265, 104, 165, 226, 140, 12) (7, 171, 124, 242, 119, 103,
    237, 222, 93, 202, 151, 49, 160, 139, 69, 117, 31, 122, 212, 73, 253) (8, 40, 118, 199, 217, 185,
    126, 251, 180, 57, 182, 179, 141, 130, 186, 83, 216, 27, 65, 97, 33) (10, 162, 241, 87, 95, 136, 67,
    153, 80, 110, 61, 132, 56, 39, 76, 30, 144, 20, 116, 66, 177) (11, 260, 121, 190, 163, 227, 17, 107,
    127, 244, 128, 18, 26, 143, 152, 172, 34, 258, 86, 205, 259) (13, 53, 229, 63, 32, 88, 169, 58, 228,
    238, 36, 189, 21, 112, 264, 195, 201, 84, 16, 239, 147) ( [...] ) ,
  (1, 48, 52, 203, 254, 145, 157) (2, 262, 109, 181, 98, 234, 164) (3, 105, 193, 173, 45, 196, 270) (4,
    158, 240, 219, 178, 114, 68) (5, 38, 257, 59, 77, 267, 115) (6, 226, 265, 263, 129, 214, 131) (7,
    212, 117, 160, 202, 237, 242) (8, 65, 83, 141, 57, 126, 199) (9, 74, 255, 166, 89, 221, 245) (10,
    116, 30, 56, 110, 67, 87) (11, 86, 172, 26, 244, 17, 190) (12, 165, 274, 92, 125, 235, 108) (13, 16,
    195, 21, 238, 169, 63) (14, 191, 64, 101, 94, 209, 91) (15, 236, 188, 113, 232, 47, 148) (18, 127,
    227, 121, 259, 258, 152) (19, 43, 154, 220, 46, 90, 24) (20, 76, 132, 80, 136, 241, 177) (22, 161,
    44, 276, 167, 156, 211) (23, 42, 246, 62, 198, 75, 273) (25, 223, 37, 155, 208, 149, 230) (27, 186,
    179, 180, 185, 118, 33) (28, 224, 266, 99, 71, 275, 231) (29, 140, 104, 51, 123, 138, 60) (31, 139,
    151, 222, 119, 171, 73) (32, 53, 239, 201, 112, 36, 58) (34, 143, 128, 107, 163, 260, 205) (35, 102,
    79, 250, 78, 252, 233) (39, 61, 153, 95, 162, 66, 144) ( [...] ) ,
  (1, 52, 254, 157, 48, 203, 145) (2, 109, 98, 164, 262, 181, 234) (3, 193, 45, 270, 105, 173, 196) (4,
    240, 178, 68, 158, 219, 114) (5, 257, 77, 115, 38, 59, 267) (6, 265, 129, 131, 226, 263, 214) (7,
    117, 202, 242, 212, 160, 237) (8, 83, 57, 199, 65, 141, 126) (9, 255, 89, 245, 74, 166, 221) (10, 30,
    110, 87, 116, 56, 67) (11, 172, 244, 190, 86, 26, 17) (12, 274, 125, 108, 165, 92, 235) (13, 195,
    238, 63, 16, 21, 169) (14, 64, 94, 91, 191, 101, 209) (15, 188, 232, 148, 236, 113, 47) (18, 227,
    259, 152, 127, 121, 258) (19, 154, 46, 24, 43, 220, 90) (20, 132, 136, 177, 76, 80, 241) (22, 44,
    167, 211, 161, 276, 156) (23, 246, 198, 273, 42, 62, 75) (25, 37, 208, 230, 223, 155, 149) (27, 179,
    185, 33, 186, 180, 118) (28, 266, 71, 231, 224, 99, 275) (29, 104, 123, 60, 140, 51, 138) (31, 151,
    119, 73, 139, 222, 171) (32, 239, 112, 58, 53, 201, 36) (34, 128, 163, 205, 143, 107, 260) (35, 79,
    78, 233, 102, 250, 252) (39, 153, 162, 144, 61, 95, 66) ( [...] ) ,
  (1, 72, 154) (2, 175, 4) (3, 35, 74) (5, 223, 198) (6, 274, 138) (7, 69, 222) (8, 186, 251) (9, 270,
    233) (10, 76, 153) (11, 152, 107) (12, 51, 214) (13, 264, 58) (14, 243, 135) (15, 192, 224) (16,
    189, 32) (17, 259, 143) (18, 163, 86) (19, 145, 168) (20, 61, 87) (21, 88, 239) (22, 170, 204) (23,
    59, 208) (24, 254, 249) (25, 62, 115) (26, 227, 205) (27, 182, 199) (28, 148, 269) (29, 265,
    125) (30, 80, 162) (31, 202, 124) (33, 130, 126) (34, 244, 121) (36, 63, 84) (37, 75, 38) (39, 67,
    177) (40, 83, 180) (41, 81, 167) (42, 77, 149) (43, 157, 111) (44, 183, 215) (45, 78, 221) (46, 52,
    218) (47, 137, 231) (48, 100, 220) (49, 119, 212) (50, 68, 164) (53, 195, 228) (54, 194, 91) (55,
    211, 187) (56, 136, 66) (57, 118, 216) (60, 226, 92) (64, 248, 150) (65, 179, 217) (70, 176,
    209) (71, 113, 207) (73, 160, 103) (79, 166, 193) (82, 99, 188) (85, 114, 234) (89, 173, 250) (90,
    203, 271) (93, 171, 117) (94, 210, 134) (95, 116, 132) (96, 276, 268) (97, 141, 185) ( [...] ) ,
  (1, 90, 111, 52, 19, 100, 254, 154, 271, 157, 46, 168, 48, 24, 72, 203, 43, 218, 145, 220, 249) (2, 219,
    50, 109, 114, 261, 98, 4, 213, 164, 240, 85, 262, 178, 175, 181, 68, 106, 234, 158, 120) (3, 89, 233,
    193, 245, 102, 45, 74, 250, 270, 166, 252, 105, 221, 35, 173, 9, 79, 196, 255, 78) (5, 23, 25, 257,
    246, 37, 77, 198, 208, 115, 273, 230, 38, 42, 223, 59, 62, 155, 267, 75, 149) (6, 140, 165, 265, 51,
    92, 129, 138, 235, 131, 29, 12, 226, 104, 274, 263, 123, 125, 214, 60, 108) (7, 73, 122, 117, 139,
    49, 202, 222, 103, 242, 171, 253, 212, 31, 69, 160, 151, 93, 237, 119, 124) (8, 97, 27, 83, 130, 179,
    57, 251, 185, 199, 40, 33, 65, 216, 186, 141, 182, 180, 126, 217, 118) (10, 66, 20, 30, 39, 132, 110,
    153, 136, 87, 162, 177, 116, 144, 76, 56, 61, 80, 67, 95, 241) (11, 205, 258, 172, 143, 18, 244, 107,
    227, 190, 260, 259, 86, 34, 152, 26, 128, 127, 17, 163, 121) (13, 239, 84, 195, 112, 189, 238, 58,
    88, 63, 53, 147, 16, 201, 264, 21, 36, 228, 169, 32, 229) ( [...] ) ,
  (1, 100, 46, 203, 249, 19, 157, 72, 220, 52, 271, 24, 145, 111, 154, 48, 218, 90, 254, 168, 43) (2, 261,
    240, 181, 120, 114, 164, 175, 158, 109, 213, 178, 234, 50, 4, 262, 106, 219, 98, 85, 68) (3, 102,
    166, 173, 78, 245, 270, 35, 255, 193, 250, 221, 196, 233, 74, 105, 79, 89, 45, 252, 9) (5, 37, 273,
    59, 149, 246, 115, 223, 75, 257, 208, 42, 267, 25, 198, 38, 155, 23, 77, 230, 62) (6, 92, 29, 263,
    108, 51, 131, 274, 60, 265, 235, 104, 214, 165, 138, 226, 125, 140, 129, 12, 123) (7, 49, 171, 160,
    124, 139, 242, 69, 119, 117, 103, 31, 237, 122, 222, 212, 93, 73, 202, 253, 151) (8, 179, 40, 141,
    118, 130, 199, 186, 217, 83, 185, 216, 126, 27, 251, 65, 180, 97, 57, 33, 182) (10, 132, 162, 56,
    241, 39, 87, 76, 95, 30, 136, 144, 67, 20, 153, 116, 80, 66, 110, 177, 61) (11, 18, 260, 26, 121, 143,
    190, 152, 163, 172, 227, 34, 17, 258, 107, 86, 127, 205, 244, 259, 128) (13, 189, 53, 21, 229, 112,
    63, 264, 32, 195, 88, 201, 169, 84, 58, 16, 228, 239, 238, 147, 36) ( [...] ) ,
  (1, 111, 19, 254, 271, 46, 48, 72, 43, 145, 249, 90, 52, 100, 154, 157, 168, 24, 203, 218, 220) (2, 50,
    114, 98, 213, 240, 262, 175, 68, 234, 120, 219, 109, 261, 4, 164, 85, 178, 181, 106, 158) (3, 233,
    245, 45, 250, 166, 105, 35, 9, 196, 78, 89, 193, 102, 74, 270, 252, 221, 173, 79, 255) (5, 25, 246,
    77, 208, 273, 38, 223, 62, 267, 149, 23, 257, 37, 198, 115, 230, 42, 59, 155, 75) (6, 165, 51, 129,
    235, 29, 226, 274, 123, 214, 108, 140, 265, 92, 138, 131, 12, 104, 263, 125, 60) (7, 122, 139, 202,
    103, 171, 212, 69, 151, 237, 124, 73, 117, 49, 222, 242, 253, 31, 160, 93, 119) (8, 27, 130, 57, 185,
    40, 65, 186, 182, 126, 118, 97, 83, 179, 251, 199, 33, 216, 141, 180, 217) (10, 20, 39, 110, 136,
    162, 116, 76, 61, 67, 241, 66, 30, 132, 153, 87, 177, 144, 56, 80, 95) (11, 258, 143, 244, 227, 260,
    86, 152, 128, 17, 121, 205, 172, 18, 107, 190, 259, 34, 26, 127, 163) (13, 84, 112, 238, 88, 53, 16,
    264, 36, 169, 229, 239, 195, 189, 58, 63, 147, 201, 21, 228, 32) ( [...] ) ,
  (1, 145, 203, 48, 157, 254, 52) (2, 234, 181, 262, 164, 98, 109) (3, 196, 173, 105, 270, 45, 193) (4,
    114, 219, 158, 68, 178, 240) (5, 267, 59, 38, 115, 77, 257) (6, 214, 263, 226, 131, 129, 265) (7,
    237, 160, 212, 242, 202, 117) (8, 126, 141, 65, 199, 57, 83) (9, 221, 166, 74, 245, 89, 255) (10, 67,
    56, 116, 87, 110, 30) (11, 17, 26, 86, 190, 244, 172) (12, 235, 92, 165, 108, 125, 274) (13, 169, 21,
    16, 63, 238, 195) (14, 209, 101, 191, 91, 94, 64) (15, 47, 113, 236, 148, 232, 188) (18, 258, 121,
    127, 152, 259, 227) (19, 90, 220, 43, 24, 46, 154) (20, 241, 80, 76, 177, 136, 132) (22, 156, 276,
    161, 211, 167, 44) (23, 75, 62, 42, 273, 198, 246) (25, 149, 155, 223, 230, 208, 37) (27, 118, 180,
    186, 33, 185, 179) (28, 275, 99, 224, 231, 71, 266) (29, 138, 51, 140, 60, 123, 104) (31, 171, 222,
    139, 73, 119, 151) (32, 36, 201, 53, 58, 112, 239) (34, 260, 107, 143, 205, 163, 128) (35, 252, 250,
    102, 233, 78, 79) (39, 66, 95, 61, 144, 162, 153) ( [...] ) ,
  (1, 154, 72) (2, 4, 175) (3, 74, 35) (5, 198, 223) (6, 138, 274) (7, 222, 69) (8, 251, 186) (9, 233,
    270) (10, 153, 76) (11, 107, 152) (12, 214, 51) (13, 58, 264) (14, 135, 243) (15, 224, 192) (16, 32,
    189) (17, 143, 259) (18, 86, 163) (19, 168, 145) (20, 87, 61) (21, 239, 88) (22, 204, 170) (23, 208,
    59) (24, 249, 254) (25, 115, 62) (26, 205, 227) (27, 199, 182) (28, 269, 148) (29, 125, 265) (30,
    162, 80) (31, 124, 202) (33, 126, 130) (34, 121, 244) (36, 84, 63) (37, 38, 75) (39, 177, 67) (40,
    180, 83) (41, 167, 81) (42, 149, 77) (43, 111, 157) (44, 215, 183) (45, 221, 78) (46, 218, 52) (47,
    231, 137) (48, 220, 100) (49, 212, 119) (50, 164, 68) (53, 228, 195) (54, 91, 194) (55, 187,
    211) (56, 66, 136) (57, 216, 118) (60, 92, 226) (64, 150, 248) (65, 217, 179) (70, 209, 176) (71,
    207, 113) (73, 103, 160) (79, 193, 166) (82, 188, 99) (85, 234, 114) (89, 250, 173) (90, 271,
    203) (93, 117, 171) (94, 134, 210) (95, 132, 116) (96, 268, 276) (97, 185, 141) ( [...] ) ,
  (1, 157, 145, 254, 203, 52, 48) (2, 164, 234, 98, 181, 109, 262) (3, 270, 196, 45, 173, 193, 105) (4,
    68, 114, 178, 219, 240, 158) (5, 115, 267, 77, 59, 257, 38) (6, 131, 214, 129, 263, 265, 226) (7,
    242, 237, 202, 160, 117, 212) (8, 199, 126, 57, 141, 83, 65) (9, 245, 221, 89, 166, 255, 74) (10, 87,
    67, 110, 56, 30, 116) (11, 190, 17, 244, 26, 172, 86) (12, 108, 235, 125, 92, 274, 165) (13, 63, 169,
    238, 21, 195, 16) (14, 91, 209, 94, 101, 64, 191) (15, 148, 47, 232, 113, 188, 236) (18, 152, 258,
    259, 121, 227, 127) (19, 24, 90, 46, 220, 154, 43) (20, 177, 241, 136, 80, 132, 76) (22, 211, 156,
    167, 276, 44, 161) (23, 273, 75, 198, 62, 246, 42) (25, 230, 149, 208, 155, 37, 223) (27, 33, 118,
    185, 180, 179, 186) (28, 231, 275, 71, 99, 266, 224) (29, 60, 138, 123, 51, 104, 140) (31, 73, 171,
    119, 222, 151, 139) (32, 58, 36, 112, 201, 239, 53) (34, 205, 260, 163, 107, 128, 143) (35, 233,
    252, 78, 250, 79, 102) (39, 144, 66, 162, 95, 153, 61) ( [...] ) ,
  (1, 168, 90, 48, 111, 24, 52, 72, 19, 203, 100, 43, 254, 218, 154, 145, 271, 220, 157, 249, 46) (2, 85,
    219, 262, 50, 178, 109, 175, 114, 181, 261, 68, 98, 106, 4, 234, 213, 158, 164, 120, 240) (3, 252,
    89, 105, 233, 221, 193, 35, 245, 173, 102, 9, 45, 79, 74, 196, 250, 255, 270, 78, 166) (5, 230, 23,
    38, 25, 42, 257, 223, 246, 59, 37, 62, 77, 155, 198, 267, 208, 75, 115, 149, 273) (6, 12, 140, 226,
    165, 104, 265, 274, 51, 263, 92, 123, 129, 125, 138, 214, 235, 60, 131, 108, 29) (7, 253, 73, 212,
    122, 31, 117, 69, 139, 160, 49, 151, 202, 93, 222, 237, 103, 119, 242, 124, 171) (8, 33, 97, 65, 27,
    216, 83, 186, 130, 141, 179, 182, 57, 180, 251, 126, 185, 217, 199, 118, 40) (10, 177, 66, 116, 20,
    144, 30, 76, 39, 56, 132, 61, 110, 80, 153, 67, 136, 95, 87, 241, 162) (11, 259, 205, 86, 258, 34,
    172, 152, 143, 26, 18, 128, 244, 127, 107, 17, 227, 163, 190, 121, 260) (13, 147, 239, 16, 84, 201,
    195, 264, 112, 21, 189, 36, 238, 228, 58, 169, 88, 32, 63, 229, 53) ( [...] ) ,
  (1, 203, 157, 52, 145, 48, 254) (2, 181, 164, 109, 234, 262, 98) (3, 173, 270, 193, 196, 105, 45) (4,
    219, 68, 240, 114, 158, 178) (5, 59, 115, 257, 267, 38, 77) (6, 263, 131, 265, 214, 226, 129) (7,
    160, 242, 117, 237, 212, 202) (8, 141, 199, 83, 126, 65, 57) (9, 166, 245, 255, 221, 74, 89) (10, 56,
    87, 30, 67, 116, 110) (11, 26, 190, 172, 17, 86, 244) (12, 92, 108, 274, 235, 165, 125) (13, 21, 63,
    195, 169, 16, 238) (14, 101, 91, 64, 209, 191, 94) (15, 113, 148, 188, 47, 236, 232) (18, 121, 152,
    227, 258, 127, 259) (19, 220, 24, 154, 90, 43, 46) (20, 80, 177, 132, 241, 76, 136) (22, 276, 211,
    44, 156, 161, 167) (23, 62, 273, 246, 75, 42, 198) (25, 155, 230, 37, 149, 223, 208) (27, 180, 33,
    179, 118, 186, 185) (28, 99, 231, 266, 275, 224, 71) (29, 51, 60, 104, 138, 140, 123) (31, 222, 73,
    151, 171, 139, 119) (32, 201, 58, 239, 36, 53, 112) (34, 107, 205, 128, 260, 143, 163) (35, 250,
    233, 79, 252, 102, 78) (39, 95, 144, 153, 66, 61, 162) ( [...] ) ,
  (1, 218, 24, 157, 100, 90, 145, 72, 46, 254, 111, 220, 203, 168, 154, 52, 249, 43, 48, 271, 19) (2, 106,
    178, 164, 261, 219, 234, 175, 240, 98, 50, 158, 181, 85, 4, 109, 120, 68, 262, 213, 114) (3, 79, 221,
    270, 102, 89, 196, 35, 166, 45, 233, 255, 173, 252, 74, 193, 78, 9, 105, 250, 245) (5, 155, 42, 115,
    37, 23, 267, 223, 273, 77, 25, 75, 59, 230, 198, 257, 149, 62, 38, 208, 246) (6, 125, 104, 131, 92,
    140, 214, 274, 29, 129, 165, 60, 263, 12, 138, 265, 108, 123, 226, 235, 51) (7, 93, 31, 242, 49, 73,
    237, 69, 171, 202, 122, 119, 160, 253, 222, 117, 124, 151, 212, 103, 139) (8, 180, 216, 199, 179,
    97, 126, 186, 40, 57, 27, 217, 141, 33, 251, 83, 118, 182, 65, 185, 130) (10, 80, 144, 87, 132, 66,
    67, 76, 162, 110, 20, 95, 56, 177, 153, 30, 241, 61, 116, 136, 39) (11, 127, 34, 190, 18, 205, 17,
    152, 260, 244, 258, 163, 26, 259, 107, 172, 121, 128, 86, 227, 143) (13, 228, 201, 63, 189, 239,
    169, 264, 53, 238, 84, 32, 21, 147, 58, 195, 229, 36, 16, 88, 112) ( [...] ) ,
  (1, 220, 218, 203, 24, 168, 157, 154, 100, 52, 90, 249, 145, 43, 72, 48, 46, 271, 254, 19, 111) (2, 158,
    106, 181, 178, 85, 164, 4, 261, 109, 219, 120, 234, 68, 175, 262, 240, 213, 98, 114, 50) (3, 255, 79,
    173, 221, 252, 270, 74, 102, 193, 89, 78, 196, 9, 35, 105, 166, 250, 45, 245, 233) (5, 75, 155, 59,
    42, 230, 115, 198, 37, 257, 23, 149, 267, 62, 223, 38, 273, 208, 77, 246, 25) (6, 60, 125, 263, 104,
    12, 131, 138, 92, 265, 140, 108, 214, 123, 274, 226, 29, 235, 129, 51, 165) (7, 119, 93, 160, 31,
    253, 242, 222, 49, 117, 73, 124, 237, 151, 69, 212, 171, 103, 202, 139, 122) (8, 217, 180, 141, 216,
    33, 199, 251, 179, 83, 97, 118, 126, 182, 186, 65, 40, 185, 57, 130, 27) (10, 95, 80, 56, 144, 177,
    87, 153, 132, 30, 66, 241, 67, 61, 76, 116, 162, 136, 110, 39, 20) (11, 163, 127, 26, 34, 259, 190,
    107, 18, 172, 205, 121, 17, 128, 152, 86, 260, 227, 244, 143, 258) (13, 32, 228, 21, 201, 147, 63,
    58, 189, 195, 239, 229, 169, 36, 264, 16, 53, 88, 238, 112, 84) ( [...] ) ,
  (1, 249, 220, 145, 218, 43, 203, 72, 24, 48, 168, 46, 157, 271, 154, 254, 100, 19, 52, 111, 90) (2, 120,
    158, 234, 106, 68, 181, 175, 178, 262, 85, 240, 164, 213, 4, 98, 261, 114, 109, 50, 219) (3, 78, 255,
    196, 79, 9, 173, 35, 221, 105, 252, 166, 270, 250, 74, 45, 102, 245, 193, 233, 89) (5, 149, 75, 267,
    155, 62, 59, 223, 42, 38, 230, 273, 115, 208, 198, 77, 37, 246, 257, 25, 23) (6, 108, 60, 214, 125,
    123, 263, 274, 104, 226, 12, 29, 131, 235, 138, 129, 92, 51, 265, 165, 140) (7, 124, 119, 237, 93,
    151, 160, 69, 31, 212, 253, 171, 242, 103, 222, 202, 49, 139, 117, 122, 73) (8, 118, 217, 126, 180,
    182, 141, 186, 216, 65, 33, 40, 199, 185, 251, 57, 179, 130, 83, 27, 97) (10, 241, 95, 67, 80, 61, 56,
    76, 144, 116, 177, 162, 87, 136, 153, 110, 132, 39, 30, 20, 66) (11, 121, 163, 17, 127, 128, 26, 152,
    34, 86, 259, 260, 190, 227, 107, 244, 18, 143, 172, 258, 205) (13, 229, 32, 169, 228, 36, 21, 264,
    201, 16, 147, 53, 63, 88, 58, 238, 189, 112, 195, 84, 239) ( [...] ) ,
  (1, 254, 48, 145, 52, 157, 203) (2, 98, 262, 234, 109, 164, 181) (3, 45, 105, 196, 193, 270, 173) (4,
    178, 158, 114, 240, 68, 219) (5, 77, 38, 267, 257, 115, 59) (6, 129, 226, 214, 265, 131, 263) (7,
    202, 212, 237, 117, 242, 160) (8, 57, 65, 126, 83, 199, 141) (9, 89, 74, 221, 255, 245, 166) (10,
    110, 116, 67, 30, 87, 56) (11, 244, 86, 17, 172, 190, 26) (12, 125, 165, 235, 274, 108, 92) (13, 238,
    16, 169, 195, 63, 21) (14, 94, 191, 209, 64, 91, 101) (15, 232, 236, 47, 188, 148, 113) (18, 259,
    127, 258, 227, 152, 121) (19, 46, 43, 90, 154, 24, 220) (20, 136, 76, 241, 132, 177, 80) (22, 167,
    161, 156, 44, 211, 276) (23, 198, 42, 75, 246, 273, 62) (25, 208, 223, 149, 37, 230, 155) (27, 185,
    186, 118, 179, 33, 180) (28, 71, 224, 275, 266, 231, 99) (29, 123, 140, 138, 104, 60, 51) (31, 119,
    139, 171, 151, 73, 222) (32, 112, 53, 36, 239, 58, 201) (34, 163, 143, 260, 128, 205, 107) (35, 78,
    102, 252, 79, 233, 250) (39, 162, 61, 66, 153, 144, 95) ( [...] ) ,
  (1, 271, 43, 52, 168, 220, 254, 72, 90, 157, 218, 19, 48, 249, 154, 203, 111, 46, 145, 100, 24) (2, 213,
    68, 109, 85, 158, 98, 175, 219, 164, 106, 114, 262, 120, 4, 181, 50, 240, 234, 261, 178) (3, 250, 9,
    193, 252, 255, 45, 35, 89, 270, 79, 245, 105, 78, 74, 173, 233, 166, 196, 102, 221) (5, 208, 62, 257,
    230, 75, 77, 223, 23, 115, 155, 246, 38, 149, 198, 59, 25, 273, 267, 37, 42) (6, 235, 123, 265, 12,
    60, 129, 274, 140, 131, 125, 51, 226, 108, 138, 263, 165, 29, 214, 92, 104) (7, 103, 151, 117, 253,
    119, 202, 69, 73, 242, 93, 139, 212, 124, 222, 160, 122, 171, 237, 49, 31) (8, 185, 182, 83, 33, 217,
    57, 186, 97, 199, 180, 130, 65, 118, 251, 141, 27, 40, 126, 179, 216) (10, 136, 61, 30, 177, 95, 110,
    76, 66, 87, 80, 39, 116, 241, 153, 56, 20, 162, 67, 132, 144) (11, 227, 128, 172, 259, 163, 244, 152,
    205, 190, 127, 143, 86, 121, 107, 26, 258, 260, 17, 18, 34) (13, 88, 36, 195, 147, 32, 238, 264, 239,
    63, 228, 112, 16, 229, 58, 21, 84, 53, 169, 189, 201) ( [...] ).

The character table of $G^{s_{19}}$:\\
\begin{tabular}{c|ccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 &\\\hline

$\chi_{19}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{19}^{(2)}$&1&A&A&A&A&1&1&/A&A&/A&/A&1&A&1&/A&1&/A&A&/A&1&/A

\\$\chi_{19}^{(3)}$&1&/A&/A&/A&/A&1&1&A&/A&A&A&1&/A&1&A&1&A&/A&A&1&A

\\$\chi_{19}^{(4)}$&1&B&/E&/H&/B&H&/B&1&E&H&/H&B&1&/H&B&E&/B&H&/E&/E&E

\\$\chi_{19}^{(5)}$&1&C&/G&/J&/D&H&/B&/A&F&J&/I&B&A&/H&D&E&/C&I&/F&/E&G

\\$\chi_{19}^{(6)}$&1&D&/F&/I&/C&H&/B&A&G&I&/J&B&/A&/H&C&E&/D&J&/G&/E&F

\\$\chi_{19}^{(7)}$&1&E&H&B&/E&/B&/E&1&/H&/B&B&E&1&B&E&/H&/E&/B&H&H&/H

\\$\chi_{19}^{(8)}$&1&F&I&C&/G&/B&/E&/A&/J&/C&D&E&A&B&G&/H&/F&/D&J&H&/I

\\$\chi_{19}^{(9)}$&1&G&J&D&/F&/B&/E&A&/I&/D&C&E&/A&B&F&/H&/G&/C&I&H&/J

\\$\chi_{19}^{(10)}$&1&H&B&/E&/H&E&/H&1&/B&E&/E&H&1&/E&H&/B&/H&E&B&B&/B

\\$\chi_{19}^{(11)}$&1&I&C&/G&/J&E&/H&/A&/D&G&/F&H&A&/E&J&/B&/I&F&D&B&/C

\\$\chi_{19}^{(12)}$&1&J&D&/F&/I&E&/H&A&/C&F&/G&H&/A&/E&I&/B&/J&G&C&B&/D

\\$\chi_{19}^{(13)}$&1&/H&/B&E&H&/E&H&1&B&/E&E&/H&1&E&/H&B&H&/E&/B&/B&B

\\$\chi_{19}^{(14)}$&1&/J&/D&F&I&/E&H&/A&C&/F&G&/H&A&E&/I&B&J&/G&/C&/B&D

\\$\chi_{19}^{(15)}$&1&/I&/C&G&J&/E&H&A&D&/G&F&/H&/A&E&/J&B&I&/F&/D&/B&C

\\$\chi_{19}^{(16)}$&1&/E&/H&/B&E&B&E&1&H&B&/B&/E&1&/B&/E&H&E&B&/H&/H&H

\\$\chi_{19}^{(17)}$&1&/G&/J&/D&F&B&E&/A&I&D&/C&/E&A&/B&/F&H&G&C&/I&/H&J

\\$\chi_{19}^{(18)}$&1&/F&/I&/C&G&B&E&A&J&C&/D&/E&/A&/B&/G&H&F&D&/J&/H&I

\\$\chi_{19}^{(19)}$&1&/B&E&H&B&/H&B&1&/E&/H&H&/B&1&H&/B&/E&B&/H&E&E&/E

\\$\chi_{19}^{(20)}$&1&/D&F&I&C&/H&B&/A&/G&/I&J&/B&A&H&/C&/E&D&/J&G&E&/F

\\$\chi_{19}^{(21)}$&1&/C&G&J&D&/H&B&A&/F&/J&I&/B&/A&H&/D&/E&C&/I&F&E&/G
\end{tabular}

  \noindent where  A=E(3) =(-1+ER(-3))/2=b3; B=E(7)$^2$;
C=E(21)$^{13}$; D=E(21)$^{20}$; E=E(7)$^4$; F=E(21)$^{19}$;
G=E(21)$^5$; H=E(7)$^6$; I=E(21)$^4$; J=E(21)$^{11}$.

The generators of $G^{s_{20}}$ are:\\ (  1, 157, 145, 254, 203,  52,
48) ( 2, 164, 234,  98, 181, 109, 262) (  3, 270, 196,  45, 173,
     193, 105) (  4,  68, 114, 178, 219, 240, 158) (  5, 115, 267,  77,  59, 257,  38)
    (  6, 131, 214, 129, 263, 265, 226) (  7, 242, 237, 202, 160, 117, 212) (  8, 199, 126,  57, 141,
      83,  65) (  9, 245, 221,  89, 166, 255,  74) ( 10,  87,  67, 110,  56,  30, 116)
    ( 11, 190,  17, 244,  26, 172,  86) ( 12, 108, 235, 125,  92, 274, 165) ( 13,  63, 169, 238,  21,
     195,  16) ( 14,  91, 209,  94, 101,  64, 191) ( 15, 148,  47, 232, 113, 188, 236)
    ( 18, 152, 258, 259, 121, 227, 127) ( 19,  24,  90,  46, 220, 154,  43) ( 20, 177, 241, 136,  80,
     132,  76) ( 22, 211, 156, 167, 276,  44, 161) ( 23, 273,  75, 198,  62, 246,  42)
    ( 25, 230, 149, 208, 155,  37, 223) ( 27,  33, 118, 185, 180, 179, 186) ( 28, 231, 275,  71,  99,
     266, 224) ( 29,  60, 138, 123,  51, 104, 140) ( 31,  73, 171, 119, 222, 151, 139)
    ( 32,  58,  36, 112, 201, 239,  53) ( 34, 205, 260, 163, 107, 128, 143) ( 35, 233, 252,  78, 250,
      79, 102) ( 39, 144,  66, 162,  95, 153,  61) ( 40, 217, 251, 182, 130, 216,  97)
    ( 41, 268, 183, 247, 170, 187, 174) ( 49,  69, 122, 253, 124, 103,  93) ( 50,  85, 120, 213, 106,
     261, 175) ( 54,  70, 210, 142, 248, 256, 243) ( 55, 200,  81,  96, 215, 159, 204)
    ( 72, 111, 168, 249, 271, 218, 100) ( 82, 272, 192, 269, 137, 197, 207) ( 84, 147, 229,  88, 228,
     189, 264) (133, 135, 194, 176, 134, 206, 150) ,
  (  1,   7, 254, 202,  48, 212, 145, 237,  52, 117, 157, 242, 203, 160) (  2, 267,  98, 257, 262, 115,
     234,  59, 109,   5, 164,  77, 181,  38) (  3,  44,  45, 211, 105, 276, 196,  22, 193, 167, 270,
     161, 173, 156) (  4, 230, 178, 155, 158,  25, 114, 208, 240, 223,  68, 149, 219,  37)
    (  6, 116, 129,  67, 226,  30, 214,  87, 265,  56, 131,  10, 263, 110) (  8,  83,  57, 199,  65,
     141, 126) (  9, 247,  89, 174,  74, 183, 221, 187, 255, 268, 245, 170, 166,  41)
    ( 11, 172, 244, 190,  86,  26,  17) ( 12,  61, 125,  66, 165, 153, 235, 144, 274,  95, 108,  39,
      92, 162) ( 13,  53, 238,  36,  16, 239, 169,  58, 195, 201,  63,  32,  21, 112)
    ( 14, 150,  94, 194, 191, 206, 209, 135,  64, 134,  91, 133, 101, 176) ( 15, 188, 232, 148, 236,
     113,  47) ( 18, 205, 259, 107, 127,  34, 258, 163, 227, 143, 152, 260, 121, 128)
    ( 19, 253,  46,  93,  43, 122,  90, 103, 154,  69,  24, 124, 220,  49) ( 20,  29, 136, 123,  76,
     140, 241, 138, 132, 104, 177,  60,  80,  51) ( 23, 106, 198,  50,  42, 213,  75, 175, 246, 120,
     273, 261,  62,  85) ( 27, 217, 185, 130, 186,  40, 118, 182, 179,  97,  33, 251, 180, 216)
    ( 28, 272,  71, 137, 224,  82, 275, 269, 266, 207, 231, 192,  99, 197) ( 31, 100, 119, 168, 139,
     218, 171, 111, 151, 271,  73,  72, 222, 249) ( 35, 215,  78,  55, 102,  96, 252, 204,  79,  81,
     233, 159, 250, 200) ( 54, 256, 142,  70, 243, 248, 210) ( 84, 189,  88, 147, 264, 228, 229)
    (146, 184) ,  (  1,  19, 271,  48,  43, 249,  52, 154, 168, 203, 220, 111, 254,  46,  72, 145,  90,
     100, 157,  24, 218) (  2, 114, 213, 262,  68, 120, 109,   4,  85, 181, 158,  50,  98, 240, 175,
     234, 219, 261, 164, 178, 106) (  3, 245, 250, 105,   9,  78, 193,  74, 252, 173, 255, 233,  45,
     166,  35, 196,  89, 102, 270, 221,  79) (  5, 246, 208,  38,  62, 149, 257, 198, 230,  59,  75,
      25,  77, 273, 223, 267,  23,  37, 115,  42, 155) (  6,  51, 235, 226, 123, 108, 265, 138,  12,
     263,  60, 165, 129,  29, 274, 214, 140,  92, 131, 104, 125) (  7, 139, 103, 212, 151, 124, 117,
     222, 253, 160, 119, 122, 202, 171,  69, 237,  73,  49, 242,  31,  93) (  8, 130, 185,  65, 182,
     118,  83, 251,  33, 141, 217,  27,  57,  40, 186, 126,  97, 179, 199, 216, 180)
    ( 10,  39, 136, 116,  61, 241,  30, 153, 177,  56,  95,  20, 110, 162,  76,  67,  66, 132,  87,
     144,  80) ( 11, 143, 227,  86, 128, 121, 172, 107, 259,  26, 163, 258, 244, 260, 152,  17, 205,
      18, 190,  34, 127) ( 13, 112,  88,  16,  36, 229, 195,  58, 147,  21,  32,  84, 238,  53, 264,
     169, 239, 189,  63, 201, 228) ( 14, 176, 142, 191, 194, 210,  64, 135,  70, 101, 133,  54,  94,
     150, 243, 209, 206, 256,  91, 134, 248) ( 15, 231, 207, 236,  28, 197, 188, 224, 137, 113, 266,
     269, 232,  99, 192,  47,  71, 272, 148, 275,  82) ( 22, 200, 268, 161,  55,  41,  44, 204, 174,
     276, 159, 187, 167, 215, 170, 156,  96, 247, 211,  81, 183) (146, 184, 225) .

The representatives of conjugacy classes of   $G^{s_{20}}$
are:\\
() , (1, 7, 254, 202, 48, 212, 145, 237, 52, 117, 157, 242, 203,
160) (2, 267, 98, 257, 262, 115,
    234, 59, 109, 5, 164, 77, 181, 38) (3, 44, 45, 211, 105, 276, 196, 22, 193, 167, 270, 161, 173,
    156) (4, 230, 178, 155, 158, 25, 114, 208, 240, 223, 68, 149, 219, 37) (6, 116, 129, 67, 226, 30,
    214, 87, 265, 56, 131, 10, 263, 110) (8, 83, 57, 199, 65, 141, 126) (9, 247, 89, 174, 74, 183, 221,
    187, 255, 268, 245, 170, 166, 41) (11, 172, 244, 190, 86, 26, 17) (12, 61, 125, 66, 165, 153, 235,
    144, 274, 95, 108, 39, 92, 162) (13, 53, 238, 36, 16, 239, 169, 58, 195, 201, 63, 32, 21, 112) (14,
    150, 94, 194, 191, 206, 209, 135, 64, 134, 91, 133, 101, 176) (15, 188, 232, 148, 236, 113, 47) (18,
    205, 259, 107, 127, 34, 258, 163, 227, 143, 152, 260, 121, 128) (19, 253, 46, 93, 43, 122, 90, 103,
    154, 69, 24, 124, 220, 49) (20, 29, 136, 123, 76, 140, 241, 138, 132, 104, 177, 60, 80, 51) (23, 106,
    198, 50, 42, 213, 75, 175, 246, 120, 273, 261, 62, 85) ( [...] ) ,
  (1, 19, 271, 48, 43, 249, 52, 154, 168, 203, 220, 111, 254, 46, 72, 145, 90, 100, 157, 24, 218) (2, 114,
    213, 262, 68, 120, 109, 4, 85, 181, 158, 50, 98, 240, 175, 234, 219, 261, 164, 178, 106) (3, 245,
    250, 105, 9, 78, 193, 74, 252, 173, 255, 233, 45, 166, 35, 196, 89, 102, 270, 221, 79) (5, 246, 208,
    38, 62, 149, 257, 198, 230, 59, 75, 25, 77, 273, 223, 267, 23, 37, 115, 42, 155) (6, 51, 235, 226,
    123, 108, 265, 138, 12, 263, 60, 165, 129, 29, 274, 214, 140, 92, 131, 104, 125) (7, 139, 103, 212,
    151, 124, 117, 222, 253, 160, 119, 122, 202, 171, 69, 237, 73, 49, 242, 31, 93) (8, 130, 185, 65,
    182, 118, 83, 251, 33, 141, 217, 27, 57, 40, 186, 126, 97, 179, 199, 216, 180) (10, 39, 136, 116, 61,
    241, 30, 153, 177, 56, 95, 20, 110, 162, 76, 67, 66, 132, 87, 144, 80) (11, 143, 227, 86, 128, 121,
    172, 107, 259, 26, 163, 258, 244, 260, 152, 17, 205, 18, 190, 34, 127) (13, 112, 88, 16, 36, 229,
    195, 58, 147, 21, 32, 84, 238, 53, 264, 169, 239, 189, 63, 201, 228) ( [...] ) ,
  (1, 24, 100, 145, 46, 111, 203, 154, 249, 48, 19, 218, 157, 90, 72, 254, 220, 168, 52, 43, 271) (2, 178,
    261, 234, 240, 50, 181, 4, 120, 262, 114, 106, 164, 219, 175, 98, 158, 85, 109, 68, 213) (3, 221,
    102, 196, 166, 233, 173, 74, 78, 105, 245, 79, 270, 89, 35, 45, 255, 252, 193, 9, 250) (5, 42, 37,
    267, 273, 25, 59, 198, 149, 38, 246, 155, 115, 23, 223, 77, 75, 230, 257, 62, 208) (6, 104, 92, 214,
    29, 165, 263, 138, 108, 226, 51, 125, 131, 140, 274, 129, 60, 12, 265, 123, 235) (7, 31, 49, 237,
    171, 122, 160, 222, 124, 212, 139, 93, 242, 73, 69, 202, 119, 253, 117, 151, 103) (8, 216, 179, 126,
    40, 27, 141, 251, 118, 65, 130, 180, 199, 97, 186, 57, 217, 33, 83, 182, 185) (10, 144, 132, 67, 162,
    20, 56, 153, 241, 116, 39, 80, 87, 66, 76, 110, 95, 177, 30, 61, 136) (11, 34, 18, 17, 260, 258, 26,
    107, 121, 86, 143, 127, 190, 205, 152, 244, 163, 259, 172, 128, 227) (13, 201, 189, 169, 53, 84, 21,
    58, 229, 16, 112, 228, 63, 239, 264, 238, 32, 147, 195, 36, 88) ( [...] ) ,
  (1, 31, 145, 171, 203, 222, 48, 139, 157, 73, 254, 119, 52, 151) (2, 273, 234, 198, 181, 246, 262, 23,
    164, 75, 98, 62, 109, 42) (3, 55, 196, 81, 173, 215, 105, 204, 270, 200, 45, 96, 193, 159) (4, 257,
    114, 5, 219, 267, 158, 59, 68, 38, 178, 115, 240, 77) (6, 39, 214, 66, 263, 95, 226, 61, 131, 144,
    129, 162, 265, 153) (7, 220, 237, 43, 160, 24, 212, 46, 242, 154, 202, 19, 117, 90) (8, 182, 126,
    216, 141, 40, 65, 251, 199, 130, 57, 97, 83, 217) (9, 156, 221, 276, 166, 161, 74, 211, 245, 167, 89,
    44, 255, 22) (10, 138, 67, 51, 56, 140, 116, 60, 87, 123, 110, 104, 30, 29) (11, 128, 17, 34, 26, 260,
    86, 107, 190, 143, 244, 205, 172, 163) (12, 136, 235, 132, 92, 20, 165, 241, 108, 80, 125, 76, 274,
    177) (13, 84, 169, 229, 21, 228, 16, 264, 63, 147, 238, 88, 195, 189) (14, 54, 209, 210, 101, 248,
    191, 243, 91, 70, 94, 142, 64, 256) (15, 28, 47, 275, 113, 99, 236, 224, 148, 231, 232, 71, 188,
    266) (18, 152, 258, 259, 121, 227, 127) ( [...] ) ,  (1, 43, 168, 254, 90, 218, 48, 154, 111,
    145, 24, 271, 52, 220, 72, 157, 19, 249, 203, 46, 100) (2, 68, 85, 98, 219, 106, 262, 4, 50, 234, 178,
    213, 109, 158, 175, 164, 114, 120, 181, 240, 261) (3, 9, 252, 45, 89, 79, 105, 74, 233, 196, 221,
    250, 193, 255, 35, 270, 245, 78, 173, 166, 102) (5, 62, 230, 77, 23, 155, 38, 198, 25, 267, 42, 208,
    257, 75, 223, 115, 246, 149, 59, 273, 37) (6, 123, 12, 129, 140, 125, 226, 138, 165, 214, 104, 235,
    265, 60, 274, 131, 51, 108, 263, 29, 92) (7, 151, 253, 202, 73, 93, 212, 222, 122, 237, 31, 103, 117,
    119, 69, 242, 139, 124, 160, 171, 49) (8, 182, 33, 57, 97, 180, 65, 251, 27, 126, 216, 185, 83, 217,
    186, 199, 130, 118, 141, 40, 179) (10, 61, 177, 110, 66, 80, 116, 153, 20, 67, 144, 136, 30, 95, 76,
    87, 39, 241, 56, 162, 132) (11, 128, 259, 244, 205, 127, 86, 107, 258, 17, 34, 227, 172, 163, 152,
    190, 143, 121, 26, 260, 18) (13, 36, 147, 238, 239, 228, 16, 58, 84, 169, 201, 88, 195, 32, 264, 63,
    112, 229, 21, 53, 189) ( [...] ) ,  (1, 46, 249, 157, 220, 271, 145, 154, 218, 254, 43, 100, 203,
    19, 72, 52, 24, 111, 48, 90, 168) (2, 240, 120, 164, 158, 213, 234, 4, 106, 98, 68, 261, 181, 114,
    175, 109, 178, 50, 262, 219, 85) (3, 166, 78, 270, 255, 250, 196, 74, 79, 45, 9, 102, 173, 245, 35,
    193, 221, 233, 105, 89, 252) (5, 273, 149, 115, 75, 208, 267, 198, 155, 77, 62, 37, 59, 246, 223,
    257, 42, 25, 38, 23, 230) (6, 29, 108, 131, 60, 235, 214, 138, 125, 129, 123, 92, 263, 51, 274, 265,
    104, 165, 226, 140, 12) (7, 171, 124, 242, 119, 103, 237, 222, 93, 202, 151, 49, 160, 139, 69, 117,
    31, 122, 212, 73, 253) (8, 40, 118, 199, 217, 185, 126, 251, 180, 57, 182, 179, 141, 130, 186, 83,
    216, 27, 65, 97, 33) (10, 162, 241, 87, 95, 136, 67, 153, 80, 110, 61, 132, 56, 39, 76, 30, 144, 20,
    116, 66, 177) (11, 260, 121, 190, 163, 227, 17, 107, 127, 244, 128, 18, 26, 143, 152, 172, 34, 258,
    86, 205, 259) (13, 53, 229, 63, 32, 88, 169, 58, 228, 238, 36, 189, 21, 112, 264, 195, 201, 84, 16,
    239, 147) ( [...] ) ,  (1, 48, 52, 203, 254, 145, 157) (2, 262, 109, 181, 98, 234, 164) (3, 105,
    193, 173, 45, 196, 270) (4, 158, 240, 219, 178, 114, 68) (5, 38, 257, 59, 77, 267, 115) (6, 226, 265,
    263, 129, 214, 131) (7, 212, 117, 160, 202, 237, 242) (8, 65, 83, 141, 57, 126, 199) (9, 74, 255,
    166, 89, 221, 245) (10, 116, 30, 56, 110, 67, 87) (11, 86, 172, 26, 244, 17, 190) (12, 165, 274, 92,
    125, 235, 108) (13, 16, 195, 21, 238, 169, 63) (14, 191, 64, 101, 94, 209, 91) (15, 236, 188, 113,
    232, 47, 148) (18, 127, 227, 121, 259, 258, 152) (19, 43, 154, 220, 46, 90, 24) (20, 76, 132, 80,
    136, 241, 177) (22, 161, 44, 276, 167, 156, 211) (23, 42, 246, 62, 198, 75, 273) (25, 223, 37, 155,
    208, 149, 230) (27, 186, 179, 180, 185, 118, 33) (28, 224, 266, 99, 71, 275, 231) (29, 140, 104, 51,
    123, 138, 60) (31, 139, 151, 222, 119, 171, 73) (32, 53, 239, 201, 112, 36, 58) (34, 143, 128, 107,
    163, 260, 205) (35, 102, 79, 250, 78, 252, 233) (39, 61, 153, 95, 162, 66, 144) ( [...] ) ,
  (1, 49, 157, 69, 145, 122, 254, 253, 203, 124, 52, 103, 48, 93) (2, 25, 164, 230, 234, 149, 98, 208,
    181, 155, 109, 37, 262, 223) (3, 268, 270, 183, 196, 247, 45, 170, 173, 187, 193, 174, 105, 41) (4,
    62, 68, 246, 114, 42, 178, 23, 219, 273, 240, 75, 158, 198) (5, 175, 115, 50, 267, 85, 77, 120, 59,
    213, 257, 106, 38, 261) (6, 80, 131, 132, 214, 76, 129, 20, 263, 177, 265, 241, 226, 136) (7, 168,
    242, 249, 237, 271, 202, 218, 160, 100, 117, 72, 212, 111) (8, 185, 199, 180, 126, 179, 57, 186,
    141, 27, 83, 33, 65, 118) (9, 215, 245, 159, 221, 204, 89, 55, 166, 200, 255, 81, 74, 96) (10, 108,
    87, 235, 67, 125, 110, 92, 56, 274, 30, 165, 116, 12) (11, 227, 190, 127, 17, 18, 244, 152, 26, 258,
    172, 259, 86, 121) (13, 21, 63, 195, 169, 16, 238) (14, 101, 91, 64, 209, 191, 94) (15, 207, 148, 82,
    47, 272, 232, 192, 113, 269, 188, 137, 236, 197) (19, 151, 24, 139, 90, 31, 46, 73, 220, 171, 154,
    119, 43, 222) (22, 250, 211, 79, 156, 102, 167, 35, 276, 233, 44, 252, 161, 78) ( [...] ) ,
  (1, 52, 254, 157, 48, 203, 145) (2, 109, 98, 164, 262, 181, 234) (3, 193, 45, 270, 105, 173, 196) (4,
    240, 178, 68, 158, 219, 114) (5, 257, 77, 115, 38, 59, 267) (6, 265, 129, 131, 226, 263, 214) (7,
    117, 202, 242, 212, 160, 237) (8, 83, 57, 199, 65, 141, 126) (9, 255, 89, 245, 74, 166, 221) (10, 30,
    110, 87, 116, 56, 67) (11, 172, 244, 190, 86, 26, 17) (12, 274, 125, 108, 165, 92, 235) (13, 195,
    238, 63, 16, 21, 169) (14, 64, 94, 91, 191, 101, 209) (15, 188, 232, 148, 236, 113, 47) (18, 227,
    259, 152, 127, 121, 258) (19, 154, 46, 24, 43, 220, 90) (20, 132, 136, 177, 76, 80, 241) (22, 44,
    167, 211, 161, 276, 156) (23, 246, 198, 273, 42, 62, 75) (25, 37, 208, 230, 223, 155, 149) (27, 179,
    185, 33, 186, 180, 118) (28, 266, 71, 231, 224, 99, 275) (29, 104, 123, 60, 140, 51, 138) (31, 151,
    119, 73, 139, 222, 171) (32, 239, 112, 58, 53, 201, 36) (34, 128, 163, 205, 143, 107, 260) (35, 79,
    78, 233, 102, 250, 252) (39, 153, 162, 144, 61, 95, 66) ( [...] ) ,
  (1, 72, 154) (2, 175, 4) (3, 35, 74) (5, 223, 198) (6, 274, 138) (7, 69, 222) (8, 186, 251) (9, 270,
    233) (10, 76, 153) (11, 152, 107) (12, 51, 214) (13, 264, 58) (14, 243, 135) (15, 192, 224) (16,
    189, 32) (17, 259, 143) (18, 163, 86) (19, 145, 168) (20, 61, 87) (21, 88, 239) (22, 170, 204) (23,
    59, 208) (24, 254, 249) (25, 62, 115) (26, 227, 205) (27, 182, 199) (28, 148, 269) (29, 265,
    125) (30, 80, 162) (31, 202, 124) (33, 130, 126) (34, 244, 121) (36, 63, 84) (37, 75, 38) (39, 67,
    177) (40, 83, 180) (41, 81, 167) (42, 77, 149) (43, 157, 111) (44, 183, 215) (45, 78, 221) (46, 52,
    218) (47, 137, 231) (48, 100, 220) (49, 119, 212) (50, 68, 164) (53, 195, 228) (54, 194, 91) (55,
    211, 187) (56, 136, 66) (57, 118, 216) (60, 226, 92) (64, 248, 150) (65, 179, 217) (70, 176,
    209) (71, 113, 207) (73, 160, 103) (79, 166, 193) (82, 99, 188) (85, 114, 234) (89, 173, 250) (90,
    203, 271) (93, 171, 117) (94, 210, 134) (95, 116, 132) (96, 276, 268) (97, 141, 185) ( [...] ) ,
  (1, 73, 203, 151, 157, 171, 52, 139, 145, 119, 48, 31, 254, 222) (2, 75, 181, 42, 164, 198, 109, 23,
    234, 62, 262, 273, 98, 246) (3, 200, 173, 159, 270, 81, 193, 204, 196, 96, 105, 55, 45, 215) (4, 38,
    219, 77, 68, 5, 240, 59, 114, 115, 158, 257, 178, 267) (6, 144, 263, 153, 131, 66, 265, 61, 214, 162,
    226, 39, 129, 95) (7, 154, 160, 90, 242, 43, 117, 46, 237, 19, 212, 220, 202, 24) (8, 130, 141, 217,
    199, 216, 83, 251, 126, 97, 65, 182, 57, 40) (9, 167, 166, 22, 245, 276, 255, 211, 221, 44, 74, 156,
    89, 161) (10, 123, 56, 29, 87, 51, 30, 60, 67, 104, 116, 138, 110, 140) (11, 143, 26, 163, 190, 34,
    172, 107, 17, 205, 86, 128, 244, 260) (12, 80, 92, 177, 108, 132, 274, 241, 235, 76, 165, 136, 125,
    20) (13, 147, 21, 189, 63, 229, 195, 264, 169, 88, 16, 84, 238, 228) (14, 70, 101, 256, 91, 210, 64,
    243, 209, 142, 191, 54, 94, 248) (15, 231, 113, 266, 148, 275, 188, 224, 47, 71, 236, 28, 232,
    99) (18, 258, 121, 127, 152, 259, 227) ( [...] ) ,  (1, 90, 111, 52, 19, 100, 254, 154, 271, 157,
    46, 168, 48, 24, 72, 203, 43, 218, 145, 220, 249) (2, 219, 50, 109, 114, 261, 98, 4, 213, 164, 240,
    85, 262, 178, 175, 181, 68, 106, 234, 158, 120) (3, 89, 233, 193, 245, 102, 45, 74, 250, 270, 166,
    252, 105, 221, 35, 173, 9, 79, 196, 255, 78) (5, 23, 25, 257, 246, 37, 77, 198, 208, 115, 273, 230,
    38, 42, 223, 59, 62, 155, 267, 75, 149) (6, 140, 165, 265, 51, 92, 129, 138, 235, 131, 29, 12, 226,
    104, 274, 263, 123, 125, 214, 60, 108) (7, 73, 122, 117, 139, 49, 202, 222, 103, 242, 171, 253, 212,
    31, 69, 160, 151, 93, 237, 119, 124) (8, 97, 27, 83, 130, 179, 57, 251, 185, 199, 40, 33, 65, 216,
    186, 141, 182, 180, 126, 217, 118) (10, 66, 20, 30, 39, 132, 110, 153, 136, 87, 162, 177, 116, 144,
    76, 56, 61, 80, 67, 95, 241) (11, 205, 258, 172, 143, 18, 244, 107, 227, 190, 260, 259, 86, 34, 152,
    26, 128, 127, 17, 163, 121) (13, 239, 84, 195, 112, 189, 238, 58, 88, 63, 53, 147, 16, 201, 264, 21,
    36, 228, 169, 32, 229) ( [...] ) ,  (1, 93, 48, 103, 52, 124, 203, 253, 254, 122, 145, 69, 157,
    49) (2, 223, 262, 37, 109, 155, 181, 208, 98, 149, 234, 230, 164, 25) (3, 41, 105, 174, 193, 187,
    173, 170, 45, 247, 196, 183, 270, 268) (4, 198, 158, 75, 240, 273, 219, 23, 178, 42, 114, 246, 68,
    62) (5, 261, 38, 106, 257, 213, 59, 120, 77, 85, 267, 50, 115, 175) (6, 136, 226, 241, 265, 177, 263,
    20, 129, 76, 214, 132, 131, 80) (7, 111, 212, 72, 117, 100, 160, 218, 202, 271, 237, 249, 242,
    168) (8, 118, 65, 33, 83, 27, 141, 186, 57, 179, 126, 180, 199, 185) (9, 96, 74, 81, 255, 200, 166,
    55, 89, 204, 221, 159, 245, 215) (10, 12, 116, 165, 30, 274, 56, 92, 110, 125, 67, 235, 87, 108) (11,
    121, 86, 259, 172, 258, 26, 152, 244, 18, 17, 127, 190, 227) (13, 238, 16, 169, 195, 63, 21) (14, 94,
    191, 209, 64, 91, 101) (15, 197, 236, 137, 188, 269, 113, 192, 232, 272, 47, 82, 148, 207) (19, 222,
    43, 119, 154, 171, 220, 73, 46, 31, 90, 139, 24, 151) (22, 78, 161, 252, 44, 233, 276, 35, 167, 102,
    156, 79, 211, 250) ( [...] ) ,  (1, 100, 46, 203, 249, 19, 157, 72, 220, 52, 271, 24, 145, 111,
    154, 48, 218, 90, 254, 168, 43) (2, 261, 240, 181, 120, 114, 164, 175, 158, 109, 213, 178, 234, 50,
    4, 262, 106, 219, 98, 85, 68) (3, 102, 166, 173, 78, 245, 270, 35, 255, 193, 250, 221, 196, 233, 74,
    105, 79, 89, 45, 252, 9) (5, 37, 273, 59, 149, 246, 115, 223, 75, 257, 208, 42, 267, 25, 198, 38, 155,
    23, 77, 230, 62) (6, 92, 29, 263, 108, 51, 131, 274, 60, 265, 235, 104, 214, 165, 138, 226, 125, 140,
    129, 12, 123) (7, 49, 171, 160, 124, 139, 242, 69, 119, 117, 103, 31, 237, 122, 222, 212, 93, 73,
    202, 253, 151) (8, 179, 40, 141, 118, 130, 199, 186, 217, 83, 185, 216, 126, 27, 251, 65, 180, 97,
    57, 33, 182) (10, 132, 162, 56, 241, 39, 87, 76, 95, 30, 136, 144, 67, 20, 153, 116, 80, 66, 110, 177,
    61) (11, 18, 260, 26, 121, 143, 190, 152, 163, 172, 227, 34, 17, 258, 107, 86, 127, 205, 244, 259,
    128) (13, 189, 53, 21, 229, 112, 63, 264, 32, 195, 88, 201, 169, 84, 58, 16, 228, 239, 238, 147,
    36) ( [...] ) ,  (1, 122, 52, 49, 254, 103, 157, 253, 48, 69, 203, 93, 145, 124) (2, 149, 109, 25,
    98, 37, 164, 208, 262, 230, 181, 223, 234, 155) (3, 247, 193, 268, 45, 174, 270, 170, 105, 183, 173,
    41, 196, 187) (4, 42, 240, 62, 178, 75, 68, 23, 158, 246, 219, 198, 114, 273) (5, 85, 257, 175, 77,
    106, 115, 120, 38, 50, 59, 261, 267, 213) (6, 76, 265, 80, 129, 241, 131, 20, 226, 132, 263, 136,
    214, 177) (7, 271, 117, 168, 202, 72, 242, 218, 212, 249, 160, 111, 237, 100) (8, 179, 83, 185, 57,
    33, 199, 186, 65, 180, 141, 118, 126, 27) (9, 204, 255, 215, 89, 81, 245, 55, 74, 159, 166, 96, 221,
    200) (10, 125, 30, 108, 110, 165, 87, 92, 116, 235, 56, 12, 67, 274) (11, 18, 172, 227, 244, 259,
    190, 152, 86, 127, 26, 121, 17, 258) (13, 16, 195, 21, 238, 169, 63) (14, 191, 64, 101, 94, 209,
    91) (15, 272, 188, 207, 232, 137, 148, 192, 236, 82, 113, 197, 47, 269) (19, 31, 154, 151, 46, 119,
    24, 73, 43, 139, 220, 222, 90, 171) (22, 102, 44, 250, 167, 252, 211, 35, 161, 79, 276, 78, 156,
    233) ( [...] ) ,  (1, 139) (2, 23) (3, 204) (4, 59) (5, 178) (6, 61) (7, 46) (8, 251) (9, 211) (10,
    60) (11, 107) (12, 241) (13, 264) (14, 243) (15, 224) (16, 189) (17, 143) (19, 160) (20, 274) (21,
    88) (22, 74) (24, 117) (25, 213) (26, 205) (28, 148) (29, 116) (30, 140) (31, 157) (34, 244) (35,
    170) (37, 85) (38, 114) (39, 131) (40, 83) (41, 78) (42, 262) (43, 202) (44, 166) (45, 81) (47,
    231) (48, 151) (49, 271) (50, 155) (51, 110) (52, 222) (54, 91) (55, 270) (56, 104) (57, 216) (62,
    181) (63, 84) (64, 248) (65, 217) (66, 129) (67, 123) (68, 257) (69, 218) (70, 209) (71, 113) (72,
    253) (73, 145) (75, 234) (76, 92) (77, 158) (79, 183) (80, 235) (86, 163) (87, 138) (89, 276) (90,
    212) (93, 249) (94, 210) (95, 265) (96, 173) (97, 141) (98, 198) (99, 188) (100, 122) (101,
    142) (102, 247) (103, 168) (105, 159) (106, 230) (108, 136) (109, 246) (111, 124) (115,
    219) (119, 203) (120, 223) (125, 132) (126, 130) (128, 190) (144, 214) (146, 225) (147,
    169) (149, 261) (153, 226) (154, 237) (156, 245) (161, 255) ( [...] ) ,
  (1, 145, 203, 48, 157, 254, 52) (2, 234, 181, 262, 164, 98, 109) (3, 196, 173, 105, 270, 45, 193) (4,
    114, 219, 158, 68, 178, 240) (5, 267, 59, 38, 115, 77, 257) (6, 214, 263, 226, 131, 129, 265) (7,
    237, 160, 212, 242, 202, 117) (8, 126, 141, 65, 199, 57, 83) (9, 221, 166, 74, 245, 89, 255) (10, 67,
    56, 116, 87, 110, 30) (11, 17, 26, 86, 190, 244, 172) (12, 235, 92, 165, 108, 125, 274) (13, 169, 21,
    16, 63, 238, 195) (14, 209, 101, 191, 91, 94, 64) (15, 47, 113, 236, 148, 232, 188) (18, 258, 121,
    127, 152, 259, 227) (19, 90, 220, 43, 24, 46, 154) (20, 241, 80, 76, 177, 136, 132) (22, 156, 276,
    161, 211, 167, 44) (23, 75, 62, 42, 273, 198, 246) (25, 149, 155, 223, 230, 208, 37) (27, 118, 180,
    186, 33, 185, 179) (28, 275, 99, 224, 231, 71, 266) (29, 138, 51, 140, 60, 123, 104) (31, 171, 222,
    139, 73, 119, 151) (32, 36, 201, 53, 58, 112, 239) (34, 260, 107, 143, 205, 163, 128) (35, 252, 250,
    102, 233, 78, 79) (39, 66, 95, 61, 144, 162, 153) ( [...] ) ,
  (1, 157, 145, 254, 203, 52, 48) (2, 164, 234, 98, 181, 109, 262) (3, 270, 196, 45, 173, 193, 105) (4,
    68, 114, 178, 219, 240, 158) (5, 115, 267, 77, 59, 257, 38) (6, 131, 214, 129, 263, 265, 226) (7,
    242, 237, 202, 160, 117, 212) (8, 199, 126, 57, 141, 83, 65) (9, 245, 221, 89, 166, 255, 74) (10, 87,
    67, 110, 56, 30, 116) (11, 190, 17, 244, 26, 172, 86) (12, 108, 235, 125, 92, 274, 165) (13, 63, 169,
    238, 21, 195, 16) (14, 91, 209, 94, 101, 64, 191) (15, 148, 47, 232, 113, 188, 236) (18, 152, 258,
    259, 121, 227, 127) (19, 24, 90, 46, 220, 154, 43) (20, 177, 241, 136, 80, 132, 76) (22, 211, 156,
    167, 276, 44, 161) (23, 273, 75, 198, 62, 246, 42) (25, 230, 149, 208, 155, 37, 223) (27, 33, 118,
    185, 180, 179, 186) (28, 231, 275, 71, 99, 266, 224) (29, 60, 138, 123, 51, 104, 140) (31, 73, 171,
    119, 222, 151, 139) (32, 58, 36, 112, 201, 239, 53) (34, 205, 260, 163, 107, 128, 143) (35, 233,
    252, 78, 250, 79, 102) (39, 144, 66, 162, 95, 153, 61) ( [...] ) ,
  (1, 203, 157, 52, 145, 48, 254) (2, 181, 164, 109, 234, 262, 98) (3, 173, 270, 193, 196, 105, 45) (4,
    219, 68, 240, 114, 158, 178) (5, 59, 115, 257, 267, 38, 77) (6, 263, 131, 265, 214, 226, 129) (7,
    160, 242, 117, 237, 212, 202) (8, 141, 199, 83, 126, 65, 57) (9, 166, 245, 255, 221, 74, 89) (10, 56,
    87, 30, 67, 116, 110) (11, 26, 190, 172, 17, 86, 244) (12, 92, 108, 274, 235, 165, 125) (13, 21, 63,
    195, 169, 16, 238) (14, 101, 91, 64, 209, 191, 94) (15, 113, 148, 188, 47, 236, 232) (18, 121, 152,
    227, 258, 127, 259) (19, 220, 24, 154, 90, 43, 46) (20, 80, 177, 132, 241, 76, 136) (22, 276, 211,
    44, 156, 161, 167) (23, 62, 273, 246, 75, 42, 198) (25, 155, 230, 37, 149, 223, 208) (27, 180, 33,
    179, 118, 186, 185) (28, 99, 231, 266, 275, 224, 71) (29, 51, 60, 104, 138, 140, 123) (31, 222, 73,
    151, 171, 139, 119) (32, 201, 58, 239, 36, 53, 112) (34, 107, 205, 128, 260, 143, 163) (35, 250,
    233, 79, 252, 102, 78) (39, 95, 144, 153, 66, 61, 162) ( [...] ) ,
  (1, 254, 48, 145, 52, 157, 203) (2, 98, 262, 234, 109, 164, 181) (3, 45, 105, 196, 193, 270, 173) (4,
    178, 158, 114, 240, 68, 219) (5, 77, 38, 267, 257, 115, 59) (6, 129, 226, 214, 265, 131, 263) (7,
    202, 212, 237, 117, 242, 160) (8, 57, 65, 126, 83, 199, 141) (9, 89, 74, 221, 255, 245, 166) (10,
    110, 116, 67, 30, 87, 56) (11, 244, 86, 17, 172, 190, 26) (12, 125, 165, 235, 274, 108, 92) (13, 238,
    16, 169, 195, 63, 21) (14, 94, 191, 209, 64, 91, 101) (15, 232, 236, 47, 188, 148, 113) (18, 259,
    127, 258, 227, 152, 121) (19, 46, 43, 90, 154, 24, 220) (20, 136, 76, 241, 132, 177, 80) (22, 167,
    161, 156, 44, 211, 276) (23, 198, 42, 75, 246, 273, 62) (25, 208, 223, 149, 37, 230, 155) (27, 185,
    186, 118, 179, 33, 180) (28, 71, 224, 275, 266, 231, 99) (29, 123, 140, 138, 104, 60, 51) (31, 119,
    139, 171, 151, 73, 222) (32, 112, 53, 36, 239, 58, 201) (34, 163, 143, 260, 128, 205, 107) (35, 78,
    102, 252, 79, 233, 250) (39, 162, 61, 66, 153, 144, 95) ( [...] ).

The character table of $G^{s_{20}}$:\\
\begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20  \\\hline
$\chi_{20}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{20}^{(2)}$&1&-1&1&1&-1&1&1&1&-1&1&1&-1&1&-1&1&-1&-1&1&1&1

\\$\chi_{20}^{(3)}$&1&A&-/A&-B&C&-C&-A&-/C&/B&-A&1&/A&-/B&B&-/C&/C&-1&-/A&-C&-/B

\\$\chi_{20}^{(4)}$&1&B&-/B&-/C&/A&-/A&-B&-A&C&-B&1&/B&-C&/C&-A&A&-1&-/B&-/A&-C

\\$\chi_{20}^{(5)}$&1&C&-/C&-/A&B&-B&-C&-/B&A&-C&1&/C&-A&/A&-/B&/B&-1&-/C&-B&-A

\\$\chi_{20}^{(6)}$&1&/C&-C&-A&/B&-/B&-/C&-B&/A&-/C&1&C&-/A&A&-B&B&-1&-C&-/B&-/A

\\$\chi_{20}^{(7)}$&1&/B&-B&-C&A&-A&-/B&-/A&/C&-/B&1&B&-/C&C&-/A&/A&-1&-B&-A&-/C

\\$\chi_{20}^{(8)}$&1&/A&-A&-/B&/C&-/C&-/A&-C&B&-/A&1&A&-B&/B&-C&C&-1&-A&-/C&-B

\\$\chi_{20}^{(9)}$&1&-/A&-A&-/B&-/C&-/C&-/A&-C&-B&-/A&1&-A&-B&-/B&-C&-C&1&-A&-/C&-B

\\$\chi_{20}^{(10)}$&1&-/B&-B&-C&-A&-A&-/B&-/A&-/C&-/B&1&-B&-/C&-C&-/A&-/A&1&-B&
-A&-/C

\\$\chi_{20}^{(11)}$&1&-/C&-C&-A&-/B&-/B&-/C&-B&-/A&-/C&1&-C&-/A&-A&-B&-B&1&
-C&-/B&-/A

\\$\chi_{20}^{(12)}$&1&-C&-/C&-/A&-B&-B&-C&-/B&-A&-C&1&-/C&-A&-/A&-/B&-/B&1&-/C&-B&-A

\\$\chi_{20}^{(13)}$&1&-B&-/B&-/C&-/A&-/A&-B&-A&-C&-B&1&-/B&-C&-/C&-A&-A&1&-/B&-/A&-C

\\$\chi_{20}^{(14)}$&1&-A&-/A&-B&-C&-C&-A&-/C&-/B&-A&1&-/A&-/B&-B&-/C&-/C&1&-/A&-C&
-/B

\\$\chi_{20}^{(15)}$&2&.&-1&-1&.&-1&-1&2&.&2&-1&.&-1&.&-1&.&.&2&2&2

\\$\chi_{20}^{(16)}$&2&.&C&A&.&/B&/C&D&.&/F&-1&.&/A&.&B&.&.&F&/D&E

\\$\chi_{20}^{(17)}$&2&.&B&C&.&A&/B&E&.&/D&-1&.&/C&.&/A&.&.&D&/E&/F

\\$\chi_{20}^{(18)}$&2&.&A&/B&.&/C&/A&F&.&E&-1&.&B&.&C&.&.&/E&/F&D

\\$\chi_{20}^{(19)}$&2&.&/A&B&.&C&A&/F&.&/E&-1&.&/B&.&/C&.&.&E&F&/D

\\$\chi_{20}^{(20)}$&2&.&/B&/C&.&/A&B&/E&.&D&-1&.&C&.&A&.&.&/D&E&F

\\$\chi_{20}^{(21)}$&2&.&/C&/A&.&B&C&/D&.&F&-1&.&A&.&/B&.&.&/F&D&/E
\end{tabular}

\begin{tabular}{c|c}
  &\\\hline
$\chi_{20}^{(1)}$&1

\\$\chi_{20}^{(2)}$&1

\\$\chi_{20}^{(3)}$&-B

\\$\chi_{20}^{(4)}$&-/C

\\$\chi_{20}^{(5)}$&-/A

\\$\chi_{20}^{(6)}$&-A

\\$\chi_{20}^{(7)}$&-C

\\$\chi_{20}^{(8)}$&-/B

\\$\chi_{20}^{(9)}$&-/B

\\$\chi_{20}^{(10)}$&-C

\\$\chi_{20}^{(11)}$&-A

\\$\chi_{20}^{(12)}$&-/A

\\$\chi_{20}^{(13)}$&-/C

\\$\chi_{20}^{(14)}$&-B

\\$\chi_{20}^{(15)}$&2

\\$\chi_{20}^{(16)}$&/E

\\$\chi_{20}^{(17)}$&F

\\$\chi_{20}^{(18)}$&/D

\\$\chi_{20}^{(19)}$&D

\\$\chi_{20}^{(20)}$&/F

\\$\chi_{20}^{(21)}$&E
\end{tabular}

   \noindent where  A=-E(7); B=-E(7)$^2$; C=-E(7)$^3$;
D=2*E(7)$^2$; E=2*E(7)$^6$; F=2*E(7)$^3$.

The generators of $G^{s_{21}}$ are:\\
(  1, 154,  72) (  2,   4, 175) (  3,  74,  35) ( 5, 198, 223) ( 6,
138, 274)
    (  7, 222,  69) (  8, 251, 186) (  9, 233, 270) ( 10, 153,  76) ( 11, 107, 152) ( 12, 214,  51)
    ( 13,  58, 264) ( 14, 135, 243) ( 15, 224, 192) ( 16,  32, 189) ( 17, 143, 259) ( 18,  86, 163)
    ( 19, 168, 145) ( 20,  87,  61) ( 21, 239,  88) ( 22, 204, 170) ( 23, 208,  59) ( 24, 249, 254)
    ( 25, 115,  62) ( 26, 205, 227) ( 27, 199, 182) ( 28, 269, 148) ( 29, 125, 265) ( 30, 162,  80)
    ( 31, 124, 202) ( 33, 126, 130) ( 34, 121, 244) ( 36,  84,  63) ( 37,  38,  75) ( 39, 177,  67)
    ( 40, 180,  83) ( 41, 167,  81) ( 42, 149,  77) ( 43, 111, 157) ( 44, 215, 183) ( 45, 221,  78)
    ( 46, 218,  52) ( 47, 231, 137) ( 48, 220, 100) ( 49, 212, 119) ( 50, 164,  68) ( 53, 228, 195)
    ( 54,  91, 194) ( 55, 187, 211) ( 56,  66, 136) ( 57, 216, 118) ( 60,  92, 226) ( 64, 150, 248)
    ( 65, 217, 179) ( 70, 209, 176) ( 71, 207, 113) ( 73, 103, 160) ( 79, 193, 166) ( 82, 188,  99)
    ( 85, 234, 114) ( 89, 250, 173) ( 90, 271, 203) ( 93, 117, 171) ( 94, 134, 210) ( 95, 132, 116)
    ( 96, 268, 276) ( 97, 185, 141) ( 98, 178, 120) (101, 206, 142) (102, 105, 255) (104, 108, 129)
    (106, 109, 240) (110, 144, 241) (112, 147, 169) (122, 242, 151) (123, 165, 131) (127, 172, 260)
    (128, 258, 190) (133, 256, 191) (139, 253, 237) (140, 235, 263) (146, 184, 225) (155, 257, 273)
    (156, 200, 174) (158, 261, 262) (159, 247, 161) (181, 219, 213) (196, 245, 252) (197, 232, 275)
    (201, 229, 238) (230, 267, 246) (236, 266, 272) ,  (  2,  19, 140, 119, 183, 200, 171, 129,  52)
    (  3, 223,  48,  41, 165,  92,  96,  43,  62) (  4, 168, 235,  49,  44, 174,  93, 104,  46)
    (  5, 220, 167, 131, 226, 268, 111,  25,  74) (  6, 262, 144, 187,  37, 267, 161, 116,  50)
    (  7, 208, 160,  80,  90,  79, 252,  24,  66) (  8,  64,  33,  57, 209, 180,  86, 146, 192)
    (  9, 234, 240, 105, 125, 155,  87, 149, 214) ( 10, 173, 124, 219, 204, 178, 122,  78,  39)
    ( 11,  71, 259, 236, 182,  32, 243, 169, 185) ( 12, 270,  85, 109, 102,  29, 273,  20,  42)
    ( 13, 179,  84, 205, 197, 142,  94, 121,  47) ( 14, 112, 141, 107, 207,  17, 266,  27, 189)
    ( 15, 251, 150, 126, 216, 176,  83, 163, 184) ( 16, 135, 147,  97, 152, 113, 143, 272, 199)
    ( 18, 225, 224, 186, 248, 130, 118,  70,  40) ( 21, 258, 148, 191, 201, 228,  91, 127, 188)
    ( 22,  98, 151, 221,  67,  76, 250,  31, 181) ( 23, 103, 162, 203, 166, 245, 254,  56,  69)
    ( 26, 275, 206, 210,  34, 137, 264, 217,  36) ( 28, 133, 229, 195, 194, 172,  99, 239, 190)
    ( 30, 271, 193, 196, 249, 136, 222,  59,  73) ( 35, 198, 100,  81, 123,  60, 276, 157, 115)
    ( 38, 246, 159,  95, 164, 138, 158, 241, 211) ( 45, 177, 153,  89, 202, 213, 170, 120, 242)
    ( 51, 233, 114, 106, 255, 265, 257,  61,  77) ( 53,  54, 260,  82,  88, 128, 269, 256, 238)
    ( 55,  75, 230, 247, 132,  68, 274, 261, 110) ( 58,  65,  63, 227, 232, 101, 134, 244, 231)
    (108, 218, 175, 145, 263, 212, 215, 156, 117) (139, 237, 253) ,
  (  2,  22,  61) (  3, 274,  59) (  4, 204,  20) (  5,  37,  56) (  6,  23,  74) (  7,  60, 241)
    (  8, 264,  17) (  9, 212,  45) ( 10,  12,  46) ( 11, 248, 232) ( 13, 143, 251) ( 14, 146, 217)
    ( 15, 142, 199) ( 16, 216, 205) ( 18, 134, 185) ( 19,  67, 265) ( 24, 276, 159) ( 25, 267, 162)
    ( 26, 189,  57) ( 27, 192, 206) ( 28,  99, 195) ( 29, 168,  39) ( 30,  62, 230) ( 31,  77, 183)
    ( 32, 118, 227) ( 33, 137, 112) ( 34, 266, 209) ( 35, 138, 208) ( 36, 207, 180) ( 38,  66, 198)
    ( 40,  63,  71) ( 41,  55, 271) ( 42,  44, 124) ( 43, 261, 193) ( 47, 147, 126) ( 48,  68, 196)
    ( 49,  78, 270) ( 50, 245, 220) ( 51,  52,  76) ( 53, 269,  82) ( 58, 259, 186) ( 64, 275, 107)
    ( 65, 243, 225) ( 69, 226, 144) ( 70, 244, 236) ( 73, 165, 132) ( 75, 136, 223) ( 79, 157, 158)
    ( 80, 115, 246) ( 81, 211,  90) ( 83,  84, 113) ( 85, 104, 178) ( 86, 210, 141) ( 87, 175, 170)
    ( 89, 105, 117) ( 92, 110, 222) ( 93, 173, 102) ( 94,  97, 163) ( 95, 160, 123) ( 96, 247, 249)
    ( 98, 114, 129) (100, 164, 252) (101, 182, 224) (103, 131, 116) (106, 140, 181) (108, 120, 234)
    (109, 235, 219) (111, 262, 166) (119, 221, 233) (121, 272, 176) (122, 273, 174) (125, 145, 177)
    (127, 258, 201) (128, 238, 260) (130, 231, 169) (135, 184, 179) (148, 188, 228) (149, 215, 202)
    (150, 197, 152) (151, 257, 200) (153, 214, 218) (155, 156, 242) (161, 254, 268) (167, 187, 203)
    (171, 250, 255) (172, 190, 229) (213, 240, 263) ,  (  1,   2,  24,  75, 177,  19, 138,  62, 149)
    (  3, 111,  69,  79, 276, 116,  76,  51, 178) (  4, 249,  37,  67, 168, 274,  25,  77, 154)
    (  5,  22, 202, 218, 215, 250,  29,  60, 144) (  6, 115,  42,  72, 175, 254,  38,  39, 145)
    (  7, 193,  96,  95,  10,  12, 120,  74, 157) (  8, 260, 137,  84, 217, 259, 232, 130, 180)
    (  9, 255,  30,  49, 156, 109,  66,  41, 155) ( 11, 224, 135, 147,  21, 201,  26,  71, 150)
    ( 13, 118,  54,  94, 258, 225,  28,  53, 142) ( 14, 112,  88, 238, 227, 113,  64, 152,  15)
    ( 16,  18, 236,  34,  82, 199, 209, 133, 141) ( 17, 275,  33,  83, 251, 127,  47,  63, 179)
    ( 20, 219, 261, 237, 208, 117,  85, 131, 160) ( 23,  93, 114, 165, 103,  61, 181, 158, 253)
    ( 27,  70, 191, 185, 189, 163, 272, 244,  99) ( 31,  52, 183, 173, 125,  92, 241, 198, 204)
    ( 32,  86, 266, 121, 188, 182, 176, 256,  97) ( 35,  43, 222, 166, 268, 132, 153, 214,  98)
    ( 36,  65, 143, 197, 126,  40, 186, 172, 231) ( 44,  89, 265, 226, 110, 223, 170, 124,  46)
    ( 45,  50, 187, 159, 140,  90, 252, 246, 108) ( 55, 161, 263, 203, 245, 267, 104,  78,  68)
    ( 56,  81, 273, 270, 105,  80, 119, 174, 106) ( 57,  91, 134, 190, 146, 269, 228, 101,  58)
    ( 59, 171, 234, 123,  73,  87, 213, 262, 139) (102, 162, 212, 200, 240, 136, 167, 257, 233)
    (107, 192, 243, 169, 239, 229, 205, 207, 248) (122, 151, 242) (128, 184, 148, 195, 206, 264, 216,
     194, 210) (129, 221, 164, 211, 247, 235, 271, 196, 230).

The representatives of conjugacy classes of   $G^{s_{21}}$
are:\\
() ,  (1, 72, 154) (2, 175, 4) (3, 35, 74) (5, 223, 198) (6, 274,
138) (7, 69, 222) (8, 186, 251) (9,
    270, 233) (10, 76, 153) (11, 152, 107) (12, 51, 214) (13, 264, 58) (14, 243, 135) (15, 192,
    224) (16, 189, 32) (17, 259, 143) (18, 163, 86) (19, 145, 168) (20, 61, 87) (21, 88, 239) (22, 170,
    204) (23, 59, 208) (24, 254, 249) (25, 62, 115) (26, 227, 205) (27, 182, 199) (28, 148, 269) (29,
    265, 125) (30, 80, 162) (31, 202, 124) (33, 130, 126) (34, 244, 121) (36, 63, 84) (37, 75, 38) (39,
    67, 177) (40, 83, 180) (41, 81, 167) (42, 77, 149) (43, 157, 111) (44, 183, 215) (45, 78, 221) (46,
    52, 218) (47, 137, 231) (48, 100, 220) (49, 119, 212) (50, 68, 164) (53, 195, 228) (54, 194,
    91) (55, 211, 187) (56, 136, 66) (57, 118, 216) (60, 226, 92) (64, 248, 150) (65, 179, 217) (70,
    176, 209) (71, 113, 207) (73, 160, 103) (79, 166, 193) (82, 99, 188) (85, 114, 234) (89, 173,
    250) (90, 203, 271) (93, 171, 117) (94, 210, 134) (95, 116, 132) (96, 276, 268) (97, 141,
    185) ( [...] ) ,  (1, 154, 72) (2, 4, 175) (3, 74, 35) (5, 198, 223) (6, 138, 274) (7, 222, 69) (8,
    251, 186) (9, 233, 270) (10, 153, 76) (11, 107, 152) (12, 214, 51) (13, 58, 264) (14, 135, 243) (15,
    224, 192) (16, 32, 189) (17, 143, 259) (18, 86, 163) (19, 168, 145) (20, 87, 61) (21, 239, 88) (22,
    204, 170) (23, 208, 59) (24, 249, 254) (25, 115, 62) (26, 205, 227) (27, 199, 182) (28, 269,
    148) (29, 125, 265) (30, 162, 80) (31, 124, 202) (33, 126, 130) (34, 121, 244) (36, 84, 63) (37, 38,
    75) (39, 177, 67) (40, 180, 83) (41, 167, 81) (42, 149, 77) (43, 111, 157) (44, 215, 183) (45, 221,
    78) (46, 218, 52) (47, 231, 137) (48, 220, 100) (49, 212, 119) (50, 164, 68) (53, 228, 195) (54, 91,
    194) (55, 187, 211) (56, 66, 136) (57, 216, 118) (60, 92, 226) (64, 150, 248) (65, 217, 179) (70,
    209, 176) (71, 207, 113) (73, 103, 160) (79, 193, 166) (82, 188, 99) (85, 234, 114) (89, 250,
    173) (90, 271, 203) (93, 117, 171) (94, 134, 210) (95, 132, 116) (96, 268, 276) (97, 185,
    141) ( [...] ) ,  (1, 35, 252, 270, 230, 110) (2, 220, 138, 93, 136, 263) (3, 196, 9, 267, 144,
    154) (4, 100, 274, 117, 56, 140) (5, 257, 29, 178, 50, 132) (6, 171, 66, 235, 175, 48) (7, 105, 219,
    131, 193, 31) (8, 184, 64, 188, 32, 275) (10, 92, 153, 226, 76, 60) (11, 33, 209, 256, 127, 182) (12,
    237, 170, 156, 211, 106) (13, 17, 121, 195, 147, 118) (14, 142, 227) (15, 258, 28, 65, 137,
    238) (16, 232, 186, 146, 248, 82) (18, 63, 83, 194, 97, 88) (19, 78, 261, 85, 203, 268) (20, 249,
    129, 30, 23, 151) (21, 86, 36, 40, 54, 185) (22, 200, 55, 109, 214, 139) (24, 108, 80, 59, 242,
    61) (25, 39, 183, 111, 46, 247) (26, 135, 101) (27, 107, 126, 176, 191, 172) (34, 228, 112, 216,
    264, 259) (37, 49, 89, 160, 167, 42) (38, 212, 250, 73, 81, 149) (41, 77, 75, 119, 173, 103) (43, 52,
    159, 62, 67, 215) (44, 157, 218, 161, 115, 177) (45, 262, 234, 90, 276, 168) (47, 201, 224, 190,
    269, 217) (51, 253, 204, 174, 187, 240) (53, 169, 57, 58, 143, 244) (68, 95, 223, 155, 265,
    98) ( [...] ) ,  (1, 74, 196, 270, 246, 144) (2, 48, 274, 93, 66, 140) (3, 252, 233, 267, 110,
    72) (4, 220, 6, 117, 136, 235) (5, 155, 125, 178, 68, 116) (7, 102, 213, 131, 79, 124) (8, 146, 150,
    188, 16, 197) (9, 230, 241, 154, 35, 245) (10, 60, 76, 226, 153, 92) (11, 130, 176, 256, 260,
    27) (12, 253, 22, 156, 187, 109) (13, 259, 244, 195, 112, 57) (14, 206, 26) (15, 128, 269, 65, 231,
    201) (17, 34, 53, 147, 216, 58) (18, 84, 40, 194, 141, 21) (19, 221, 262, 85, 271, 276) (20, 24, 104,
    30, 59, 122) (23, 242, 87, 249, 108, 162) (25, 67, 44, 111, 52, 161) (28, 179, 47, 238, 192,
    190) (29, 98, 164, 132, 223, 273) (31, 69, 255, 219, 165, 166) (32, 232, 251, 184, 248, 99) (33, 70,
    191, 127, 199, 107) (36, 83, 91, 185, 88, 163) (37, 119, 250, 160, 41, 149) (38, 49, 173, 73, 167,
    77) (39, 215, 157, 46, 159, 115) (42, 75, 212, 89, 103, 81) (43, 218, 247, 62, 177, 183) (45, 261,
    114, 90, 268, 145) (50, 95, 198, 257, 265, 120) (51, 139, 170, 174, 55, 106) ( [...] ) ,
  (1, 3, 245, 270, 267, 241) (2, 100, 6, 93, 56, 235) (4, 48, 138, 117, 66, 263) (5, 273, 265, 178, 164,
    95) (7, 255, 181, 131, 166, 202) (8, 225, 248, 188, 189, 232) (9, 246, 110, 154, 74, 252) (10,
    226) (11, 126, 70, 256, 172, 199) (12, 139, 204, 156, 55, 240) (13, 143, 34, 195, 169, 216) (14,
    101, 205) (15, 190, 148, 65, 47, 229) (16, 275, 251, 146, 64, 99) (17, 244, 228, 147, 57, 264) (18,
    36, 180, 194, 185, 239) (19, 45, 158, 85, 90, 96) (20, 254, 108, 30, 208, 242) (21, 163, 63, 40, 91,
    97) (22, 174, 211, 109, 51, 237) (23, 122, 61, 249, 104, 80) (24, 129, 162, 59, 151, 87) (25, 177,
    215, 111, 218, 159) (26, 243, 142) (27, 152, 33, 176, 133, 127) (28, 217, 231, 238, 224, 128) (29,
    120, 68, 132, 198, 155) (31, 222, 102, 219, 123, 79) (32, 197, 186, 184, 150, 82) (35, 196, 233,
    230, 144, 72) (37, 212, 173, 160, 81, 77) (38, 119, 89, 73, 41, 42) (39, 44, 43, 46, 161, 62) (49,
    250, 103, 167, 149, 75) (50, 116, 223, 257, 125, 98) ( [...] ) ,
  (1, 144, 246, 270, 196, 74) (2, 140, 66, 93, 274, 48) (3, 72, 110, 267, 233, 252) (4, 235, 136, 117, 6,
    220) (5, 116, 68, 178, 125, 155) (7, 124, 79, 131, 213, 102) (8, 197, 16, 188, 150, 146) (9, 245, 35,
    154, 241, 230) (10, 92, 153, 226, 76, 60) (11, 27, 260, 256, 176, 130) (12, 109, 187, 156, 22,
    253) (13, 57, 112, 195, 244, 259) (14, 26, 206) (15, 201, 231, 65, 269, 128) (17, 58, 216, 147, 53,
    34) (18, 21, 141, 194, 40, 84) (19, 276, 271, 85, 262, 221) (20, 122, 59, 30, 104, 24) (23, 162, 108,
    249, 87, 242) (25, 161, 52, 111, 44, 67) (28, 190, 192, 238, 47, 179) (29, 273, 223, 132, 164,
    98) (31, 166, 165, 219, 255, 69) (32, 99, 248, 184, 251, 232) (33, 107, 199, 127, 191, 70) (36, 163,
    88, 185, 91, 83) (37, 149, 41, 160, 250, 119) (38, 77, 167, 73, 173, 49) (39, 115, 159, 46, 157,
    215) (42, 81, 103, 89, 212, 75) (43, 183, 177, 62, 247, 218) (45, 145, 268, 90, 114, 261) (50, 120,
    265, 257, 198, 95) (51, 106, 55, 174, 170, 139) ( [...] ) ,
  (1, 110, 230, 270, 252, 35) (2, 263, 136, 93, 138, 220) (3, 154, 144, 267, 9, 196) (4, 140, 56, 117,
    274, 100) (5, 132, 50, 178, 29, 257) (6, 48, 175, 235, 66, 171) (7, 31, 193, 131, 219, 105) (8, 275,
    32, 188, 64, 184) (10, 60, 76, 226, 153, 92) (11, 182, 127, 256, 209, 33) (12, 106, 211, 156, 170,
    237) (13, 118, 147, 195, 121, 17) (14, 227, 142) (15, 238, 137, 65, 28, 258) (16, 82, 248, 146, 186,
    232) (18, 88, 97, 194, 83, 63) (19, 268, 203, 85, 261, 78) (20, 151, 23, 30, 129, 249) (21, 185, 54,
    40, 36, 86) (22, 139, 214, 109, 55, 200) (24, 61, 242, 59, 80, 108) (25, 247, 46, 111, 183, 39) (26,
    101, 135) (27, 172, 191, 176, 126, 107) (34, 259, 264, 216, 112, 228) (37, 42, 167, 160, 89,
    49) (38, 149, 81, 73, 250, 212) (41, 103, 173, 119, 75, 77) (43, 215, 67, 62, 159, 52) (44, 177, 115,
    161, 218, 157) (45, 168, 276, 90, 234, 262) (47, 217, 269, 190, 224, 201) (51, 240, 187, 174, 204,
    253) (53, 244, 143, 58, 57, 169) (68, 98, 265, 155, 223, 95) ( [...] ) ,
  (1, 241, 267, 270, 245, 3) (2, 235, 56, 93, 6, 100) (4, 263, 66, 117, 138, 48) (5, 95, 164, 178, 265,
    273) (7, 202, 166, 131, 181, 255) (8, 232, 189, 188, 248, 225) (9, 252, 74, 154, 110, 246) (10,
    226) (11, 199, 172, 256, 70, 126) (12, 240, 55, 156, 204, 139) (13, 216, 169, 195, 34, 143) (14,
    205, 101) (15, 229, 47, 65, 148, 190) (16, 99, 64, 146, 251, 275) (17, 264, 57, 147, 228, 244) (18,
    239, 185, 194, 180, 36) (19, 96, 90, 85, 158, 45) (20, 242, 208, 30, 108, 254) (21, 97, 91, 40, 63,
    163) (22, 237, 51, 109, 211, 174) (23, 80, 104, 249, 61, 122) (24, 87, 151, 59, 162, 129) (25, 159,
    218, 111, 215, 177) (26, 142, 243) (27, 127, 133, 176, 33, 152) (28, 128, 224, 238, 231, 217) (29,
    155, 198, 132, 68, 120) (31, 79, 123, 219, 102, 222) (32, 82, 150, 184, 186, 197) (35, 72, 144, 230,
    233, 196) (37, 77, 81, 160, 173, 212) (38, 42, 41, 73, 89, 119) (39, 62, 161, 46, 43, 44) (49, 75,
    149, 167, 103, 250) (50, 98, 125, 257, 223, 116) ( [...] ) ,
  (1, 196, 246) (2, 274, 66) (3, 233, 110) (4, 6, 136) (5, 125, 68) (7, 213, 79) (8, 150, 16) (9, 241,
    35) (10, 76, 153) (11, 176, 260) (12, 22, 187) (13, 244, 112) (14, 26, 206) (15, 269, 231) (17, 53,
    216) (18, 40, 141) (19, 262, 271) (20, 104, 59) (21, 84, 194) (23, 87, 108) (24, 30, 122) (25, 44,
    52) (27, 130, 256) (28, 47, 192) (29, 164, 223) (31, 255, 165) (32, 251, 248) (33, 191, 199) (34,
    147, 58) (36, 91, 88) (37, 250, 41) (38, 173, 167) (39, 157, 159) (42, 212, 103) (43, 247, 177) (45,
    114, 268) (46, 115, 215) (48, 93, 140) (49, 73, 77) (50, 198, 265) (51, 170, 55) (54, 239, 63) (56,
    175, 138) (57, 259, 195) (60, 226, 92) (61, 129, 208) (62, 183, 218) (64, 189, 186) (65, 201,
    128) (67, 111, 161) (69, 219, 166) (70, 127, 107) (71, 113, 207) (72, 252, 267) (74, 270, 144) (75,
    89, 81) (78, 234, 96) (80, 151, 254) (82, 275, 225) (83, 185, 163) (85, 276, 221) (86, 180, 97) (90,
    145, 261) (94, 210, 134) (95, 257, 120) (98, 132, 273) (99, 232, 184) ( [...] ) ,
  (1, 252, 230) (2, 138, 136) (3, 9, 144) (4, 274, 56) (5, 29, 50) (6, 66, 175) (7, 219, 193) (8, 64,
    32) (10, 153, 76) (11, 209, 127) (12, 170, 211) (13, 121, 147) (14, 227, 142) (15, 28, 137) (16,
    186, 248) (17, 195, 118) (18, 83, 97) (19, 261, 203) (20, 129, 23) (21, 36, 54) (22, 55, 214) (24,
    80, 242) (25, 183, 46) (26, 101, 135) (27, 126, 191) (30, 151, 249) (31, 105, 131) (33, 256,
    182) (34, 112, 264) (35, 270, 110) (37, 89, 167) (38, 250, 81) (39, 111, 247) (40, 185, 86) (41, 75,
    173) (42, 49, 160) (43, 159, 67) (44, 218, 115) (45, 234, 276) (47, 224, 269) (48, 171, 235) (51,
    204, 187) (52, 62, 215) (53, 57, 143) (58, 244, 169) (59, 61, 108) (60, 92, 226) (63, 194, 88) (65,
    238, 258) (68, 223, 265) (69, 181, 79) (70, 260, 152) (71, 207, 113) (72, 245, 246) (73, 149,
    212) (74, 233, 241) (77, 119, 103) (78, 85, 268) (82, 232, 146) (84, 91, 239) (87, 104, 208) (90,
    168, 262) (93, 263, 220) (94, 134, 210) (95, 155, 98) (96, 221, 114) (99, 197, 225) ( [...] ) ,
  (1, 245, 267) (2, 6, 56) (3, 270, 241) (4, 138, 66) (5, 265, 164) (7, 181, 166) (8, 248, 189) (9, 110,
    74) (11, 70, 172) (12, 204, 55) (13, 34, 169) (14, 205, 101) (15, 148, 47) (16, 251, 64) (17, 228,
    57) (18, 180, 185) (19, 158, 90) (20, 108, 208) (21, 63, 91) (22, 211, 51) (23, 61, 104) (24, 162,
    151) (25, 215, 218) (26, 142, 243) (27, 33, 133) (28, 231, 224) (29, 68, 198) (30, 242, 254) (31,
    102, 123) (32, 186, 150) (35, 233, 144) (36, 194, 239) (37, 173, 81) (38, 89, 41) (39, 43, 161) (40,
    97, 163) (42, 119, 73) (44, 46, 62) (45, 85, 96) (48, 117, 263) (49, 103, 149) (50, 223, 125) (52,
    115, 183) (53, 118, 259) (54, 88, 84) (58, 121, 112) (59, 87, 129) (65, 229, 190) (67, 157,
    247) (69, 213, 193) (72, 196, 230) (75, 250, 167) (77, 212, 160) (78, 114, 276) (79, 222, 219) (80,
    122, 249) (82, 197, 184) (83, 141, 86) (93, 235, 100) (95, 273, 178) (98, 116, 257) (99, 275,
    146) (105, 165, 124) (106, 253, 200) (107, 209, 260) (109, 237, 174) (111, 159, 177) ( [...] )
    ,  (1, 230, 252) (2, 136, 138) (3, 144, 9) (4, 56, 274) (5, 50, 29) (6, 175, 66) (7, 193, 219) (8, 32,
    64) (10, 76, 153) (11, 127, 209) (12, 211, 170) (13, 147, 121) (14, 142, 227) (15, 137, 28) (16,
    248, 186) (17, 118, 195) (18, 97, 83) (19, 203, 261) (20, 23, 129) (21, 54, 36) (22, 214, 55) (24,
    242, 80) (25, 46, 183) (26, 135, 101) (27, 191, 126) (30, 249, 151) (31, 131, 105) (33, 182,
    256) (34, 264, 112) (35, 110, 270) (37, 167, 89) (38, 81, 250) (39, 247, 111) (40, 86, 185) (41,
    173, 75) (42, 160, 49) (43, 67, 159) (44, 115, 218) (45, 276, 234) (47, 269, 224) (48, 235,
    171) (51, 187, 204) (52, 215, 62) (53, 143, 57) (58, 169, 244) (59, 108, 61) (60, 226, 92) (63, 88,
    194) (65, 258, 238) (68, 265, 223) (69, 79, 181) (70, 152, 260) (71, 113, 207) (72, 246, 245) (73,
    212, 149) (74, 241, 233) (77, 103, 119) (78, 268, 85) (82, 146, 232) (84, 239, 91) (87, 208,
    104) (90, 262, 168) (93, 220, 263) (94, 210, 134) (95, 98, 155) (96, 114, 221) (99, 225,
    197) ( [...] ) ,  (1, 246, 196) (2, 66, 274) (3, 110, 233) (4, 136, 6) (5, 68, 125) (7, 79,
    213) (8, 16, 150) (9, 35, 241) (10, 153, 76) (11, 260, 176) (12, 187, 22) (13, 112, 244) (14, 206,
    26) (15, 231, 269) (17, 216, 53) (18, 141, 40) (19, 271, 262) (20, 59, 104) (21, 194, 84) (23, 108,
    87) (24, 122, 30) (25, 52, 44) (27, 256, 130) (28, 192, 47) (29, 223, 164) (31, 165, 255) (32, 248,
    251) (33, 199, 191) (34, 58, 147) (36, 88, 91) (37, 41, 250) (38, 167, 173) (39, 159, 157) (42, 103,
    212) (43, 177, 247) (45, 268, 114) (46, 215, 115) (48, 140, 93) (49, 77, 73) (50, 265, 198) (51, 55,
    170) (54, 63, 239) (56, 138, 175) (57, 195, 259) (60, 92, 226) (61, 208, 129) (62, 218, 183) (64,
    186, 189) (65, 128, 201) (67, 161, 111) (69, 166, 219) (70, 107, 127) (71, 207, 113) (72, 267,
    252) (74, 144, 270) (75, 81, 89) (78, 96, 234) (80, 254, 151) (82, 225, 275) (83, 163, 185) (85,
    221, 276) (86, 97, 180) (90, 261, 145) (94, 134, 210) (95, 120, 257) (98, 273, 132) (99, 184,
    232) ( [...] ) ,  (1, 267, 245) (2, 56, 6) (3, 241, 270) (4, 66, 138) (5, 164, 265) (7, 166,
    181) (8, 189, 248) (9, 74, 110) (11, 172, 70) (12, 55, 204) (13, 169, 34) (14, 101, 205) (15, 47,
    148) (16, 64, 251) (17, 57, 228) (18, 185, 180) (19, 90, 158) (20, 208, 108) (21, 91, 63) (22, 51,
    211) (23, 104, 61) (24, 151, 162) (25, 218, 215) (26, 243, 142) (27, 133, 33) (28, 224, 231) (29,
    198, 68) (30, 254, 242) (31, 123, 102) (32, 150, 186) (35, 144, 233) (36, 239, 194) (37, 81,
    173) (38, 41, 89) (39, 161, 43) (40, 163, 97) (42, 73, 119) (44, 62, 46) (45, 96, 85) (48, 263,
    117) (49, 149, 103) (50, 125, 223) (52, 183, 115) (53, 259, 118) (54, 84, 88) (58, 112, 121) (59,
    129, 87) (65, 190, 229) (67, 247, 157) (69, 193, 213) (72, 230, 196) (75, 167, 250) (77, 160,
    212) (78, 276, 114) (79, 219, 222) (80, 249, 122) (82, 184, 197) (83, 86, 141) (93, 100, 235) (95,
    178, 273) (98, 257, 116) (99, 146, 275) (105, 124, 165) (106, 200, 253) (107, 260, 209) (109, 174,
    237) (111, 177, 159) ( [...] ) ,  (1, 9, 72, 270, 154, 233) (2, 117, 175, 93, 4, 171) (3, 246, 35,
    267, 74, 230) (5, 120, 223, 178, 198, 98) (6, 263, 274, 235, 138, 140) (7, 123, 69, 131, 222,
    165) (8, 99, 186, 188, 251, 82) (10, 60, 76, 226, 153, 92) (11, 191, 152, 256, 107, 133) (12, 200,
    51, 156, 214, 174) (13, 53, 264, 195, 58, 228) (14, 135, 243) (15, 217, 192, 65, 224, 179) (16, 184,
    189, 146, 32, 225) (17, 169, 259, 147, 143, 112) (18, 54, 163, 194, 86, 91) (19, 234, 145, 85, 168,
    114) (20, 162, 61, 30, 87, 80) (21, 180, 88, 40, 239, 83) (22, 240, 170, 109, 204, 106) (23, 254, 59,
    249, 208, 24) (25, 157, 62, 111, 115, 43) (26, 205, 227) (27, 70, 182, 176, 199, 209) (28, 201, 148,
    238, 269, 229) (29, 116, 265, 132, 125, 95) (31, 213, 202, 219, 124, 181) (33, 172, 130, 127, 126,
    260) (34, 118, 244, 216, 121, 57) (36, 141, 63, 185, 84, 97) (37, 73, 75, 160, 38, 103) (39, 218, 67,
    46, 177, 52) (41, 49, 81, 119, 167, 212) (42, 250, 77, 89, 149, 173) (44, 159, 183, 161, 215,
    247) ( [...] ) ,  (1, 270) (2, 93) (3, 267) (4, 117) (5, 178) (6, 235) (7, 131) (8, 188) (9,
    154) (10, 226) (11, 256) (12, 156) (13, 195) (15, 65) (16, 146) (17, 147) (18, 194) (19, 85) (20,
    30) (21, 40) (22, 109) (23, 249) (24, 59) (25, 111) (27, 176) (28, 238) (29, 132) (31, 219) (32,
    184) (33, 127) (34, 216) (35, 230) (36, 185) (37, 160) (38, 73) (39, 46) (41, 119) (42, 89) (43,
    62) (44, 161) (45, 90) (47, 190) (48, 66) (49, 167) (50, 257) (51, 174) (52, 67) (53, 58) (54,
    86) (55, 139) (56, 100) (57, 244) (60, 153) (61, 80) (63, 97) (64, 275) (68, 155) (69, 165) (70,
    199) (71, 94) (72, 233) (74, 246) (75, 103) (76, 92) (77, 173) (78, 203) (79, 102) (81, 212) (82,
    186) (83, 88) (84, 141) (87, 162) (91, 163) (95, 265) (96, 158) (98, 223) (99, 251) (104,
    122) (105, 193) (106, 170) (107, 191) (108, 242) (110, 252) (112, 259) (113, 210) (114,
    145) (115, 157) (116, 125) (118, 121) (120, 198) (123, 222) (124, 213) (126, 172) (128,
    231) (129, 151) (130, 260) (133, 152) (134, 207) (136, 220) (137, 258) ( [...] ) ,
  (1, 233, 154, 270, 72, 9) (2, 171, 4, 93, 175, 117) (3, 230, 74, 267, 35, 246) (5, 98, 198, 178, 223,
    120) (6, 140, 138, 235, 274, 263) (7, 165, 222, 131, 69, 123) (8, 82, 251, 188, 186, 99) (10, 92,
    153, 226, 76, 60) (11, 133, 107, 256, 152, 191) (12, 174, 214, 156, 51, 200) (13, 228, 58, 195, 264,
    53) (14, 243, 135) (15, 179, 224, 65, 192, 217) (16, 225, 32, 146, 189, 184) (17, 112, 143, 147,
    259, 169) (18, 91, 86, 194, 163, 54) (19, 114, 168, 85, 145, 234) (20, 80, 87, 30, 61, 162) (21, 83,
    239, 40, 88, 180) (22, 106, 204, 109, 170, 240) (23, 24, 208, 249, 59, 254) (25, 43, 115, 111, 62,
    157) (26, 227, 205) (27, 209, 199, 176, 182, 70) (28, 229, 269, 238, 148, 201) (29, 95, 125, 132,
    265, 116) (31, 181, 124, 219, 202, 213) (33, 260, 126, 127, 130, 172) (34, 57, 121, 216, 244,
    118) (36, 97, 84, 185, 63, 141) (37, 103, 38, 160, 75, 73) (39, 52, 177, 46, 67, 218) (41, 212, 167,
    119, 81, 49) (42, 173, 149, 89, 77, 250) (44, 247, 215, 161, 183, 159) ( [...] ) ,
  (1, 51, 35, 158, 235, 10, 230, 136, 145) (2, 219, 98, 100, 55, 276, 155, 202, 156) (3, 261, 263, 153,
    267, 56, 19, 154, 12) (4, 213, 178, 48, 187, 96, 257, 31, 200) (5, 151, 233, 173, 68, 157, 196, 59,
    25) (6, 67, 46, 159, 249, 166, 119, 132, 75) (7, 105, 93, 44, 203, 125, 234, 61, 123) (8, 113, 126,
    17, 232, 228, 190, 141, 147) (9, 250, 164, 111, 252, 208, 62, 223, 242) (11, 229, 83, 189, 88, 47,
    199, 225, 243) (13, 99, 64, 163, 216, 101, 266, 63, 205) (14, 107, 238, 40, 16, 21, 231, 182,
    146) (15, 148, 244, 172, 70, 65, 210, 54, 256) (18, 118, 206, 272, 36, 227, 58, 82, 150) (20, 165,
    222, 255, 117, 215, 90, 265, 114) (22, 42, 30, 92, 109, 129, 103, 253, 144) (23, 115, 198, 122, 270,
    89, 50, 43, 245) (24, 193, 212, 95, 38, 274, 177, 52, 161) (26, 264, 188, 248, 86, 57, 142, 236,
    84) (27, 184, 135, 152, 201, 180, 32, 239, 137) (28, 34, 260, 209, 217, 94, 91, 191, 224) (29, 85,
    87, 131, 69, 102, 171, 183, 271) (33, 259, 197, 53, 258, 185, 112, 186, 207) ( [...] ) ,
  (1, 214, 3, 158, 140, 153, 230, 66, 19) (2, 181, 178, 100, 211, 96, 155, 124, 200) (4, 219, 120, 48, 55,
    268, 257, 202, 174) (5, 242, 270, 173, 164, 43, 196, 208, 115) (6, 177, 218, 159, 24, 79, 119, 95,
    37) (7, 102, 117, 44, 271, 265, 234, 87, 165) (8, 207, 130, 17, 197, 195, 190, 185, 169) (9, 89, 68,
    111, 245, 59, 62, 198, 151) (10, 246, 56, 145, 72, 12, 35, 262, 263) (11, 201, 40, 189, 239, 231,
    199, 184, 14) (13, 188, 150, 163, 57, 206, 266, 84, 227) (15, 269, 34, 172, 176, 217, 210, 194,
    191) (16, 88, 137, 182, 225, 135, 107, 229, 180) (18, 216, 142, 272, 63, 26, 58, 99, 248) (20, 123,
    69, 255, 93, 183, 90, 125, 85) (21, 47, 27, 146, 243, 152, 238, 83, 32) (22, 77, 162, 92, 106, 104,
    103, 139, 241) (23, 25, 223, 122, 233, 250, 50, 157, 252) (28, 244, 127, 209, 65, 134, 91, 256,
    192) (29, 114, 61, 131, 222, 105, 171, 215, 203) (30, 60, 240, 129, 73, 237, 144, 170, 149) (31,
    156, 175, 213, 98, 220, 187, 276, 273) (33, 143, 232, 53, 128, 141, 112, 251, 113) ( [...] ) ,
  (1, 12, 74, 158, 263, 76, 230, 56, 168) (2, 213, 120, 100, 187, 268, 155, 31, 174) (3, 262, 235, 153,
    246, 136, 19, 72, 51) (4, 181, 98, 48, 211, 276, 257, 124, 156) (5, 122, 9, 173, 50, 111, 196, 23,
    62) (6, 39, 52, 159, 254, 193, 119, 116, 38) (7, 255, 171, 44, 90, 29, 234, 20, 131) (8, 71, 33, 17,
    275, 53, 190, 97, 112) (10, 267, 66, 145, 154, 214, 35, 261, 140) (11, 238, 180, 189, 21, 137, 199,
    146, 135) (13, 82, 248, 163, 118, 142, 266, 36, 26) (14, 152, 229, 40, 32, 88, 231, 27, 225) (15, 28,
    121, 172, 209, 179, 210, 91, 133) (16, 239, 47, 182, 184, 243, 107, 201, 83) (18, 57, 101, 272, 84,
    205, 58, 188, 64) (22, 149, 80, 92, 240, 108, 103, 237, 110) (24, 166, 49, 95, 75, 138, 177, 46,
    247) (25, 198, 242, 233, 89, 164, 157, 245, 208) (30, 226, 106, 129, 160, 139, 144, 204, 77) (34,
    127, 70, 217, 134, 54, 191, 192, 148) (37, 274, 67, 218, 161, 249, 79, 212, 132) (41, 81, 167) (42,
    162, 60, 109, 104, 73, 253, 241, 170) ( [...] ) ,  (1, 35, 235, 230, 145, 51, 158, 10, 136) (2,
    98, 55, 155, 156, 219, 100, 276, 202) (3, 263, 267, 19, 12, 261, 153, 56, 154) (4, 178, 187, 257,
    200, 213, 48, 96, 31) (5, 233, 68, 196, 25, 151, 173, 157, 59) (6, 46, 249, 119, 75, 67, 159, 166,
    132) (7, 93, 203, 234, 123, 105, 44, 125, 61) (8, 126, 232, 190, 147, 113, 17, 228, 141) (9, 164,
    252, 62, 242, 250, 111, 208, 223) (11, 83, 88, 199, 243, 229, 189, 47, 225) (13, 64, 216, 266, 205,
    99, 163, 101, 63) (14, 238, 16, 231, 146, 107, 40, 21, 182) (15, 244, 70, 210, 256, 148, 172, 65,
    54) (18, 206, 36, 58, 150, 118, 272, 227, 82) (20, 222, 117, 90, 114, 165, 255, 215, 265) (22, 30,
    109, 103, 144, 42, 92, 129, 253) (23, 198, 270, 50, 245, 115, 122, 89, 43) (24, 212, 38, 177, 161,
    193, 95, 274, 52) (26, 188, 86, 142, 84, 264, 248, 57, 236) (27, 135, 201, 32, 137, 184, 152, 180,
    239) (28, 260, 217, 91, 224, 34, 209, 94, 191) (29, 87, 69, 171, 271, 85, 131, 102, 183) (33, 197,
    258, 112, 207, 259, 53, 185, 186) ( [...] ) ,  (1, 74, 263, 230, 168, 12, 158, 76, 56) (2, 120,
    187, 155, 174, 213, 100, 268, 31) (3, 235, 246, 19, 51, 262, 153, 136, 72) (4, 98, 211, 257, 156,
    181, 48, 276, 124) (5, 9, 50, 196, 62, 122, 173, 111, 23) (6, 52, 254, 119, 38, 39, 159, 193, 116) (7,
    171, 90, 234, 131, 255, 44, 29, 20) (8, 33, 275, 190, 112, 71, 17, 53, 97) (10, 66, 154, 35, 140, 267,
    145, 214, 261) (11, 180, 21, 199, 135, 238, 189, 137, 146) (13, 248, 118, 266, 26, 82, 163, 142,
    36) (14, 229, 32, 231, 225, 152, 40, 88, 27) (15, 121, 209, 210, 133, 28, 172, 179, 91) (16, 47, 184,
    107, 83, 239, 182, 243, 201) (18, 101, 84, 58, 64, 57, 272, 205, 188) (22, 80, 240, 103, 110, 149,
    92, 108, 237) (24, 49, 75, 177, 247, 166, 95, 138, 46) (25, 242, 89, 157, 208, 198, 233, 164,
    245) (30, 106, 160, 144, 77, 226, 129, 139, 204) (34, 70, 134, 191, 148, 127, 217, 54, 192) (37, 67,
    161, 79, 132, 274, 218, 249, 212) (41, 167, 81) (42, 60, 104, 253, 170, 162, 109, 73,
    241) ( [...] ) ,  (1, 3, 140, 230, 19, 214, 158, 153, 66) (2, 178, 211, 155, 200, 181, 100, 96,
    124) (4, 120, 55, 257, 174, 219, 48, 268, 202) (5, 270, 164, 196, 115, 242, 173, 43, 208) (6, 218,
    24, 119, 37, 177, 159, 79, 95) (7, 117, 271, 234, 165, 102, 44, 265, 87) (8, 130, 197, 190, 169, 207,
    17, 195, 185) (9, 68, 245, 62, 151, 89, 111, 59, 198) (10, 56, 72, 35, 263, 246, 145, 12, 262) (11,
    40, 239, 199, 14, 201, 189, 231, 184) (13, 150, 57, 266, 227, 188, 163, 206, 84) (15, 34, 176, 210,
    191, 269, 172, 217, 194) (16, 137, 225, 107, 180, 88, 182, 135, 229) (18, 142, 63, 58, 248, 216,
    272, 26, 99) (20, 69, 93, 90, 85, 123, 255, 183, 125) (21, 27, 243, 238, 32, 47, 146, 152, 83) (22,
    162, 106, 103, 241, 77, 92, 104, 139) (23, 223, 233, 50, 252, 25, 122, 250, 157) (28, 127, 65, 91,
    192, 244, 209, 134, 256) (29, 61, 222, 171, 203, 114, 131, 105, 215) (30, 240, 73, 144, 149, 60,
    129, 237, 170) (31, 175, 98, 187, 273, 156, 213, 220, 276) (33, 232, 128, 112, 113, 143, 53, 141,
    251) ( [...] ) ,  (1, 158, 230) (2, 100, 155) (3, 153, 19) (4, 48, 257) (5, 173, 196) (6, 159,
    119) (7, 44, 234) (8, 17, 190) (9, 111, 62) (10, 145, 35) (11, 189, 199) (12, 263, 56) (13, 163,
    266) (14, 40, 231) (15, 172, 210) (16, 182, 107) (18, 272, 58) (20, 255, 90) (21, 146, 238) (22, 92,
    103) (23, 122, 50) (24, 95, 177) (25, 233, 157) (26, 248, 142) (27, 152, 32) (28, 209, 91) (29, 131,
    171) (30, 129, 144) (31, 213, 187) (33, 53, 112) (34, 217, 191) (36, 82, 118) (37, 218, 79) (38, 52,
    193) (39, 254, 116) (42, 109, 253) (43, 115, 270) (46, 166, 75) (47, 243, 83) (49, 138, 247) (51,
    235, 136) (54, 148, 70) (55, 202, 219) (57, 84, 188) (59, 151, 68) (60, 73, 170) (61, 105, 203) (63,
    99, 216) (64, 101, 205) (65, 256, 244) (66, 214, 140) (67, 249, 132) (69, 183, 85) (71, 275,
    97) (72, 262, 246) (74, 76, 168) (77, 106, 139) (80, 108, 110) (86, 236, 264) (87, 102, 271) (88,
    225, 229) (89, 245, 198) (93, 125, 123) (94, 224, 260) (96, 200, 178) (98, 276, 156) (104, 241,
    162) ( [...] ) ,  (1, 262, 267) (2, 220, 257) (3, 10, 168) (4, 100, 273) (5, 250, 245) (6, 161,
    49) (7, 183, 114) (8, 259, 128) (9, 43, 25) (11, 32, 182) (12, 235, 66) (13, 86, 272) (14, 83,
    137) (15, 127, 94) (16, 199, 152) (17, 258, 251) (18, 266, 264) (19, 35, 76) (20, 105, 271) (21,
    225, 201) (22, 60, 160) (23, 151, 164) (24, 116, 67) (26, 150, 101) (27, 107, 189) (28, 70,
    194) (29, 165, 93) (30, 108, 241) (31, 219, 211) (33, 195, 147) (34, 65, 133) (36, 99, 57) (37, 46,
    193) (38, 218, 166) (39, 249, 95) (40, 47, 135) (41, 81, 167) (42, 106, 237) (44, 85, 222) (45, 78,
    221) (48, 155, 175) (50, 59, 242) (51, 140, 56) (52, 79, 75) (53, 169, 126) (54, 269, 209) (55, 124,
    213) (58, 163, 236) (61, 102, 90) (62, 270, 157) (63, 188, 118) (64, 142, 227) (68, 208, 122) (69,
    215, 234) (71, 232, 185) (72, 261, 230) (73, 204, 92) (74, 153, 145) (77, 240, 253) (80, 104,
    144) (82, 216, 84) (87, 255, 203) (88, 184, 238) (89, 196, 223) (91, 148, 176) (96, 156, 120) (97,
    113, 197) ( [...] ) ,  (1, 261, 246) (2, 48, 273) (3, 76, 145) (4, 220, 155) (5, 89, 252) (6, 247,
    212) (7, 215, 85) (8, 143, 258) (9, 157, 115) (10, 19, 74) (11, 16, 27) (12, 140, 136) (13, 18,
    236) (14, 180, 47) (15, 260, 134) (17, 128, 186) (20, 102, 203) (21, 184, 229) (22, 226, 73) (23,
    242, 68) (24, 132, 39) (25, 270, 111) (26, 64, 206) (28, 176, 54) (29, 123, 117) (30, 104, 110) (31,
    181, 55) (32, 199, 107) (33, 228, 169) (34, 179, 256) (35, 153, 168) (36, 188, 216) (37, 52,
    166) (38, 46, 79) (40, 137, 243) (41, 167, 81) (42, 240, 139) (43, 62, 233) (44, 114, 69) (45, 221,
    78) (49, 274, 159) (50, 208, 151) (51, 263, 66) (53, 147, 130) (56, 214, 235) (57, 63, 82) (58, 86,
    266) (59, 122, 164) (60, 103, 204) (61, 255, 271) (65, 191, 121) (67, 254, 95) (70, 91, 269) (71,
    197, 141) (72, 158, 267) (75, 218, 193) (77, 109, 237) (80, 129, 241) (83, 231, 135) (84, 99,
    118) (87, 105, 90) (88, 146, 201) (92, 160, 170) (93, 265, 131) (94, 192, 172) (96, 174, 98) (97,
    207, 232) ( [...] ) ,  (1, 213, 161, 73, 44, 4, 90, 116, 76) (2, 203, 132, 153, 72, 219, 247, 160,
    183) (3, 80, 131, 124, 114, 93, 129, 20, 250) (5, 245, 155, 240, 222, 41, 211, 242, 158) (6, 268, 22,
    263, 39, 43, 75, 249, 56) (7, 81, 187, 122, 262, 223, 196, 273, 109) (8, 107, 239, 225, 63, 197, 126,
    238, 112) (9, 48, 42, 178, 174, 164, 267, 218, 45) (10, 154, 181, 159, 103, 215, 175, 271, 95) (11,
    21, 184, 84, 275, 33, 229, 169, 186) (12, 51, 214) (13, 227, 210, 99, 27, 172, 91, 272, 228) (14,
    118, 189, 217, 206, 17, 163, 207, 148) (15, 34, 185, 47, 64, 176, 256, 128, 180) (16, 179, 142, 143,
    18, 113, 28, 135, 57) (19, 166, 208, 119, 29, 60, 253, 25, 105) (23, 212, 265, 226, 139, 62, 102,
    145, 193) (24, 136, 274, 96, 170, 235, 67, 157, 38) (26, 94, 82, 199, 260, 194, 236, 195, 58) (30,
    123, 202, 85, 117, 104, 87, 173, 74) (31, 234, 171, 108, 61, 89, 35, 162, 165) (32, 65, 101, 259, 86,
    71, 269, 243, 216) (36, 232, 130, 201, 147, 251, 152, 88, 146) ( [...] ) ,
  (1, 219, 159, 73, 183, 175, 90, 132, 10) (2, 271, 116, 153, 154, 213, 247, 103, 44) (3, 162, 123, 124,
    234, 117, 129, 61, 173) (4, 203, 95, 76, 72, 181, 161, 160, 215) (5, 196, 257, 240, 7, 167, 211, 122,
    261) (6, 96, 204, 263, 67, 111, 75, 24, 66) (8, 11, 88, 225, 84, 232, 126, 229, 147) (9, 100, 149,
    178, 200, 68, 267, 46, 221) (12, 214, 51) (13, 205, 94, 99, 182, 260, 91, 266, 195) (14, 216, 16,
    217, 101, 143, 163, 71, 28) (15, 244, 141, 47, 248, 70, 256, 190, 83) (17, 86, 113, 148, 243, 57,
    189, 65, 142) (18, 207, 269, 135, 118, 32, 179, 206, 259) (19, 193, 59, 119, 265, 92, 253, 62,
    255) (20, 89, 74, 80, 165, 202, 114, 171, 104) (21, 146, 63, 275, 130, 238, 169, 251, 107) (22, 235,
    177, 43, 38, 254, 56, 274, 276) (23, 49, 29, 226, 237, 25, 102, 168, 166) (26, 210, 188, 199, 172,
    54, 236, 228, 264) (27, 127, 194, 272, 53, 58, 227, 134, 82) (30, 131, 31, 85, 93, 108, 87, 250,
    35) (33, 201, 112, 186, 152, 239, 184, 36, 197) ( [...] ) ,
  (1, 181, 247, 73, 215, 2, 90, 95, 153) (3, 30, 165, 124, 85, 171, 129, 87, 89) (4, 271, 132, 76, 154,
    219, 161, 103, 183) (5, 252, 273, 240, 69, 81, 211, 151, 262) (6, 276, 170, 263, 177, 157, 75, 254,
    136) (7, 41, 55, 122, 158, 198, 196, 155, 106) (8, 152, 21, 225, 36, 275, 126, 201, 169) (9, 220, 77,
    178, 156, 50, 267, 52, 78) (10, 72, 213, 159, 160, 44, 175, 203, 116) (11, 239, 146, 84, 197, 130,
    229, 112, 251) (13, 26, 134, 99, 199, 127, 91, 236, 53) (14, 57, 32, 217, 142, 259, 163, 113,
    269) (15, 121, 97, 47, 150, 209, 256, 258, 40) (16, 65, 206, 143, 86, 207, 28, 243, 118) (17, 18, 71,
    148, 135, 216, 189, 179, 101) (19, 79, 23, 119, 125, 226, 253, 115, 102) (20, 173, 35, 80, 123, 31,
    114, 117, 108) (22, 140, 67, 43, 37, 24, 56, 138, 96) (25, 255, 145, 166, 59, 212, 29, 92, 139) (27,
    260, 54, 272, 195, 264, 227, 94, 188) (33, 238, 147, 186, 107, 88, 184, 63, 232) (34, 141, 137, 64,
    70, 133, 128, 83, 192) (38, 249, 66, 274, 268, 204, 235, 39, 111) ( [...] ) ,
  (1, 108, 23, 62, 123, 203, 200) (2, 181, 67, 119, 196, 139, 136) (3, 19, 89, 235, 167, 55, 6) (4, 219,
    39, 49, 245, 253, 56) (5, 183, 114, 161, 155, 218, 220) (7, 151, 120, 193, 75, 102, 164) (8, 126, 86,
    15, 189, 244, 113) (9, 20, 170, 73, 96, 30, 78) (10, 95, 230, 124, 214, 93, 77) (11, 188, 65, 228, 83,
    142, 147) (12, 171, 149, 76, 116, 246, 31) (13, 216, 260, 275, 238, 14, 97) (16, 34, 71, 251, 130,
    163, 224) (17, 47, 190, 148, 210, 199, 54) (18, 192, 32, 121, 207, 186, 33) (21, 191, 205, 146, 266,
    64, 63) (22, 103, 268, 162, 45, 233, 87) (24, 262, 226, 125, 240, 43, 110) (25, 165, 90, 174, 154,
    129, 208) (26, 225, 236, 248, 84, 88, 256) (27, 194, 259, 137, 258, 269, 134) (28, 94, 182, 91, 143,
    231, 128) (29, 109, 157, 241, 254, 261, 92) (35, 145, 173, 140, 41, 211, 274) (36, 239, 133, 227,
    184, 272, 150) (37, 105, 68, 222, 122, 98, 166) (38, 255, 50, 69, 242, 178, 79) (40, 101, 169, 107,
    99, 217, 195) (42, 153, 132, 267, 202, 51, 117) ( [...] ) ,
  (1, 104, 208, 62, 131, 90, 200, 72, 129, 23, 115, 165, 203, 156, 154, 108, 59, 25, 123, 271, 174) (2,
    213, 39, 119, 252, 253, 136, 175, 219, 67, 212, 245, 139, 66, 4, 181, 177, 49, 196, 237, 56) (3, 145,
    250, 235, 41, 187, 6, 35, 168, 89, 140, 81, 55, 274, 74, 19, 173, 263, 167, 211, 138) (5, 215, 85,
    161, 273, 52, 220, 223, 44, 114, 247, 257, 218, 48, 198, 183, 234, 159, 155, 46, 100) (7, 242, 98,
    193, 38, 105, 164, 69, 122, 120, 79, 37, 102, 50, 222, 151, 178, 166, 75, 255, 68) (8, 33, 163, 15,
    32, 34, 113, 186, 130, 86, 192, 16, 244, 207, 251, 126, 18, 224, 189, 121, 71) (9, 61, 22, 73, 276,
    162, 78, 270, 87, 170, 160, 268, 30, 221, 233, 20, 204, 103, 96, 80, 45) (10, 116, 267, 124, 12, 117,
    77, 76, 132, 230, 31, 51, 93, 149, 153, 95, 246, 202, 214, 171, 42) (11, 82, 217, 228, 180, 101, 147,
    152, 99, 65, 53, 40, 142, 112, 107, 188, 179, 195, 83, 206, 169) (13, 57, 127, 275, 229, 135, 97,
    264, 118, 260, 232, 201, 14, 141, 58, 216, 172, 197, 238, 243, 185) ( [...] ) ,
  (1, 129, 59, 62, 165, 271, 200, 154, 104, 23, 25, 131, 203, 174, 72, 108, 208, 115, 123, 90, 156) (2,
    219, 177, 119, 245, 237, 136, 4, 213, 67, 49, 252, 139, 56, 175, 181, 39, 212, 196, 253, 66) (3, 168,
    173, 235, 81, 211, 6, 74, 145, 89, 263, 41, 55, 138, 35, 19, 250, 140, 167, 187, 274) (5, 44, 234,
    161, 257, 46, 220, 198, 215, 114, 159, 273, 218, 100, 223, 183, 85, 247, 155, 52, 48) (7, 122, 178,
    193, 37, 255, 164, 222, 242, 120, 166, 38, 102, 68, 69, 151, 98, 79, 75, 105, 50) (8, 130, 18, 15, 16,
    121, 113, 251, 33, 86, 224, 32, 244, 71, 186, 126, 163, 192, 189, 34, 207) (9, 87, 204, 73, 268, 80,
    78, 233, 61, 170, 103, 276, 30, 45, 270, 20, 22, 160, 96, 162, 221) (10, 132, 246, 124, 51, 171, 77,
    153, 116, 230, 202, 12, 93, 42, 76, 95, 267, 31, 214, 117, 149) (11, 99, 179, 228, 40, 206, 147, 107,
    82, 65, 195, 180, 142, 169, 152, 188, 217, 53, 83, 101, 112) (13, 118, 172, 275, 201, 243, 97, 58,
    57, 260, 197, 229, 14, 185, 264, 216, 127, 232, 238, 135, 141) ( [...] ).

The character table of $G^{s_{21}}$:\\
\begin{tabular}{c|ccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 &\\\hline
$\chi_{21}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{21}^{(2)}$&1&1&1&A&A&A&/A&/A&/A&/A&/A&/A&A&A&A&1&1&1&A&A&A

\\$\chi_{21}^{(3)}$&1&1&1&/A&/A&/A&A&A&A&A&A&A&/A&/A&/A&1&1&1&/A&/A&/A

\\$\chi_{21}^{(4)}$&1&A&/A&1&A&/A&/A&1&A&/A&1&A&1&A&/A&/A&1&A&/A&1&A

\\$\chi_{21}^{(5)}$&1&/A&A&1&/A&A&A&1&/A&A&1&/A&1&/A&A&A&1&/A&A&1&/A

\\$\chi_{21}^{(6)}$&1&A&/A&A&/A&1&A&/A&1&A&/A&1&A&/A&1&/A&1&A&1&A&/A

\\$\chi_{21}^{(7)}$&1&/A&A&/A&A&1&/A&A&1&/A&A&1&/A&A&1&A&1&/A&1&/A&A

\\$\chi_{21}^{(8)}$&1&A&/A&/A&1&A&1&A&/A&1&A&/A&/A&1&A&/A&1&A&A&/A&1

\\$\chi_{21}^{(9)}$&1&/A&A&A&1&/A&1&/A&A&1&/A&A&A&1&/A&A&1&/A&/A&A&1

\\$\chi_{21}^{(10)}$&7&7&7&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1

\\$\chi_{21}^{(11)}$&7&7&7&-A&-A&-A&-/A&-/A&-/A&/A&/A&/A&A&A&A&-1&-1&-1&A&A&A

\\$\chi_{21}^{(12)}$&7&7&7&-/A&-/A&-/A&-A&-A&-A&A&A&A&/A&/A&/A&-1&-1&-1&/A&/A&/A

\\$\chi_{21}^{(13)}$&7&B&/B&-/A&-1&-A&-1&-A&-/A&1&A&/A&/A&1&A&-/A&-1&-A&A&/A&1

\\$\chi_{21}^{(14)}$&7&/B&B&-A&-1&-/A&-1&-/A&-A&1&/A&A&A&1&/A&-A&-1&-/A&/A&A&1

\\$\chi_{21}^{(15)}$&7&B&/B&-A&-/A&-1&-A&-/A&-1&A&/A&1&A&/A&1&-/A&-1&-A&1&A&/A

\\$\chi_{21}^{(16)}$&7&/B&B&-/A&-A&-1&-/A&-A&-1&/A&A&1&/A&A&1&-A&-1&-/A&1&/A&A

\\$\chi_{21}^{(17)}$&7&B&/B&-1&-A&-/A&-/A&-1&-A&/A&1&A&1&A&/A&-/A&-1&-A&/A&1&A

\\$\chi_{21}^{(18)}$&7&/B&B&-1&-/A&-A&-A&-1&-/A&A&1&/A&1&/A&A&-A&-1&-/A&A&1&/A

\\$\chi_{21}^{(19)}$&8&8&8&.&.&.&.&.&.&2&2&2&2&2&2&.&.&.&-1&-1&-1

\\$\chi_{21}^{(20)}$&8&8&8&.&.&.&.&.&.&F&F&F&/F&/F&/F&.&.&.&-/A&-/A&-/A

\\$\chi_{21}^{(21)}$&8&8&8&.&.&.&.&.&.&/F&/F&/F&F&F&F&.&.&.&-A&-A&-A

\\$\chi_{21}^{(22)}$&8&C&/C&.&.&.&.&.&.&/F&2&F&2&F&/F&.&.&.&-/A&-1&-A

\\$\chi_{21}^{(23)}$&8&/C&C&.&.&.&.&.&.&F&2&/F&2&/F&F&.&.&.&-A&-1&-/A

\\$\chi_{21}^{(24)}$&8&C&/C&.&.&.&.&.&.&2&F&/F&/F&2&F&.&.&.&-A&-/A&-1

\\$\chi_{21}^{(25)}$&8&/C&C&.&.&.&.&.&.&2&/F&F&F&2&/F&.&.&.&-/A&-A&-1

\\$\chi_{21}^{(26)}$&8&C&/C&.&.&.&.&.&.&F&/F&2&F&/F&2&.&.&.&-1&-A&-/A

\\$\chi_{21}^{(27)}$&8&/C&C&.&.&.&.&.&.&/F&F&2&/F&F&2&.&.&.&-1&-/A&-A

\\$\chi_{21}^{(28)}$&21&21&21&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&.&.&.

\\$\chi_{21}^{(29)}$&21&D&/D&.&.&.&.&.&.&.&.&.&.&.&.&G&-3&/G&.&.&.

\\$\chi_{21}^{(30)}$&21&/D&D&.&.&.&.&.&.&.&.&.&.&.&.&/G&-3&G&.&.&.

\\$\chi_{21}^{(31)}$&27&27&27&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3&.&.&.

\\$\chi_{21}^{(32)}$&27&E&/E&.&.&.&.&.&.&.&.&.&.&.&.&-G&3&-/G&.&.&.

\\$\chi_{21}^{(33)}$&27&/E&E&.&.&.&.&.&.&.&.&.&.&.&.&-/G&3&-G&.&.&.
\end{tabular}

\begin{tabular}{c|cccccccccccc}
  & & & & & & & & &30 & & &\\\hline
$\chi_{21}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{21}^{(2)}$&/A&/A&/A&1&1&1&1&1&1&1&1&1

\\$\chi_{21}^{(3)}$&A&A&A&1&1&1&1&1&1&1&1&1

\\$\chi_{21}^{(4)}$&A&/A&1&1&A&/A&/A&1&A&1&A&/A

\\$\chi_{21}^{(5)}$&/A&A&1&1&/A&A&A&1&/A&1&/A&A

\\$\chi_{21}^{(6)}$&1&A&/A&1&A&/A&/A&1&A&1&A&/A

\\$\chi_{21}^{(7)}$&1&/A&A&1&/A&A&A&1&/A&1&/A&A

\\$\chi_{21}^{(8)}$&/A&1&A&1&A&/A&/A&1&A&1&A&/A

\\$\chi_{21}^{(9)}$&A&1&/A&1&/A&A&A&1&/A&1&/A&A

\\$\chi_{21}^{(10)}$&1&1&1&-2&-2&-2&1&1&1&.&.&.

\\$\chi_{21}^{(11)}$&/A&/A&/A&-2&-2&-2&1&1&1&.&.&.

\\$\chi_{21}^{(12)}$&A&A&A&-2&-2&-2&1&1&1&.&.&.

\\$\chi_{21}^{(13)}$&/A&1&A&-2&-F&-/F&/A&1&A&.&.&.

\\$\chi_{21}^{(14)}$&A&1&/A&-2&-/F&-F&A&1&/A&.&.&.

\\$\chi_{21}^{(15)}$&1&A&/A&-2&-F&-/F&/A&1&A&.&.&.

\\$\chi_{21}^{(16)}$&1&/A&A&-2&-/F&-F&A&1&/A&.&.&.

\\$\chi_{21}^{(17)}$&A&/A&1&-2&-F&-/F&/A&1&A&.&.&.

\\$\chi_{21}^{(18)}$&/A&A&1&-2&-/F&-F&A&1&/A&.&.&.

\\$\chi_{21}^{(19)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1

\\$\chi_{21}^{(20)}$&-A&-A&-A&-1&-1&-1&-1&-1&-1&1&1&1

\\$\chi_{21}^{(21)}$&-/A&-/A&-/A&-1&-1&-1&-1&-1&-1&1&1&1

\\$\chi_{21}^{(22)}$&-A&-/A&-1&-1&-A&-/A&-/A&-1&-A&1&A&/A

\\$\chi_{21}^{(23)}$&-/A&-A&-1&-1&-/A&-A&-A&-1&-/A&1&/A&A

\\$\chi_{21}^{(24)}$&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&1&A&/A

\\$\chi_{21}^{(25)}$&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&1&/A&A

\\$\chi_{21}^{(26)}$&-1&-A&-/A&-1&-A&-/A&-/A&-1&-A&1&A&/A

\\$\chi_{21}^{(27)}$&-1&-/A&-A&-1&-/A&-A&-A&-1&-/A&1&/A&A

\\$\chi_{21}^{(28)}$&.&.&.&3&3&3&.&.&.&.&.&.

\\$\chi_{21}^{(29)}$&.&.&.&3&-/G&-G&.&.&.&.&.&.

\\$\chi_{21}^{(30)}$&.&.&.&3&-G&-/G&.&.&.&.&.&.

\\$\chi_{21}^{(31)}$&.&.&.&.&.&.&.&.&.&-1&-1&-1

\\$\chi_{21}^{(32)}$&.&.&.&.&.&.&.&.&.&-1&-A&-/A

\\$\chi_{21}^{(33)}$&.&.&.&.&.&.&.&.&.&-1&-/A&-A
\end{tabular}

    \noindent where  A=E(3)$^2$ =(-1-ER(-3))/2=-1-b3;
B=7*E(3)$^2$ =(-7-7*ER(-3))/2=-7-7b3; C=8*E(3)$^2$
=-4-4*ER(-3)=-4-4i3; D=21*E(3)$^2$ =(-21-21*ER(-3))/2=-21-21b3;
E=27*E(3)$^2$ =(-27-27*ER(-3))/2=-27-27b3; F=2*E(3)$^2$
=-1-ER(-3)=-1-i3; G=-3*E(3) =(3-3*ER(-3))/2=-3b3.

The generators of $G^{s_{22}}$ are:\\
(  1,  17,  10,  61,  20, 264, 220, 201,  23,  70,  57, 76, 64,  3)
( 2, 245, 168, 161, 232,  46,
     91, 197, 223, 268, 267,  26,  31,  59) (  4, 153,  30,  45,  89,  66,  27, 157,  69,  16,  25,
       7, 247, 251) (  5, 109,  90,  78, 236, 273, 270, 171,  74,  22, 185,  88, 261, 122)
    (  6, 244, 225, 265, 204, 105, 124, 246, 172, 175, 116, 194, 233, 221) (  8, 235, 144, 217, 139,
     271, 107, 123, 243,  71,  29,  51,  58,  56) (  9, 151, 199, 133,  75, 228,  62)
    ( 11, 205, 117,  32,  47,  87, 238, 254, 100,  86, 222, 234, 178, 156) ( 12, 149, 269, 131, 187,
     182, 103, 207,  73,  60,  18, 120,  19, 252) ( 13,  68,  38,  80, 240, 257, 154, 184, 115,  83,
     218, 152, 179, 130) ( 14, 237,  42, 181, 250, 263, 180, 224,  79, 127,  39, 132, 140,  24)
    ( 15, 215, 183, 150, 164, 136, 231, 226, 196, 260, 113,  96,  28,  53) ( 21,  50, 102, 111, 106,
     141, 126,  99, 166,  65, 272, 174, 258,  34) ( 33, 239, 210, 114, 167,  44, 209)
    ( 35, 266, 146, 162, 170, 158, 160, 275,  92, 112,  84,  55,  52, 206) ( 36,  98,  48, 165, 128,
      94, 173, 155,  41,  85,  63, 256, 262, 142) ( 37, 137, 176, 212,  54,  43, 101, 259,  81, 191,
     216, 276, 249, 145) ( 40, 177, 230, 192, 188, 118,  49, 135, 189, 125,  93, 274, 203, 211)
    ( 67, 202, 253, 255, 198, 242, 219) ( 72, 241) ( 77, 163, 227, 213, 108, 143, 193)
    ( 82, 147, 110, 134, 248, 214, 190) ( 95, 229, 186, 119, 195, 148, 104, 129, 159, 200, 169,  97,
     121, 138).

The representatives of conjugacy classes of   $G^{s_{22}}$
are:\\
() ,  (1, 3, 64, 76, 57, 70, 23, 201, 220, 264, 20, 61, 10, 17) (2,
59, 31, 26, 267, 268, 223, 197, 91,
    46, 232, 161, 168, 245) (4, 251, 247, 7, 25, 16, 69, 157, 27, 66, 89, 45, 30, 153) (5, 122, 261, 88,
    185, 22, 74, 171, 270, 273, 236, 78, 90, 109) (6, 221, 233, 194, 116, 175, 172, 246, 124, 105, 204,
    265, 225, 244) (8, 56, 58, 51, 29, 71, 243, 123, 107, 271, 139, 217, 144, 235) (9, 62, 228, 75, 133,
    199, 151) (11, 156, 178, 234, 222, 86, 100, 254, 238, 87, 47, 32, 117, 205) (12, 252, 19, 120, 18,
    60, 73, 207, 103, 182, 187, 131, 269, 149) (13, 130, 179, 152, 218, 83, 115, 184, 154, 257, 240, 80,
    38, 68) (14, 24, 140, 132, 39, 127, 79, 224, 180, 263, 250, 181, 42, 237) (15, 53, 28, 96, 113, 260,
    196, 226, 231, 136, 164, 150, 183, 215) (21, 34, 258, 174, 272, 65, 166, 99, 126, 141, 106, 111,
    102, 50) (33, 209, 44, 167, 114, 210, 239) (35, 206, 52, 55, 84, 112, 92, 275, 160, 158, 170, 162,
    146, 266) (36, 142, 262, 256, 63, 85, 41, 155, 173, 94, 128, 165, 48, 98) ( [...] ) ,
  (1, 10, 20, 220, 23, 57, 64) (2, 168, 232, 91, 223, 267, 31) (3, 17, 61, 264, 201, 70, 76) (4, 30, 89, 27,
    69, 25, 247) (5, 90, 236, 270, 74, 185, 261) (6, 225, 204, 124, 172, 116, 233) (7, 251, 153, 45, 66,
    157, 16) (8, 144, 139, 107, 243, 29, 58) (9, 199, 75, 62, 151, 133, 228) (11, 117, 47, 238, 100, 222,
    178) (12, 269, 187, 103, 73, 18, 19) (13, 38, 240, 154, 115, 218, 179) (14, 42, 250, 180, 79, 39,
    140) (15, 183, 164, 231, 196, 113, 28) (21, 102, 106, 126, 166, 272, 258) (22, 88, 122, 109, 78,
    273, 171) (24, 237, 181, 263, 224, 127, 132) (26, 59, 245, 161, 46, 197, 268) (32, 87, 254, 86, 234,
    156, 205) (33, 210, 167, 209, 239, 114, 44) (34, 50, 111, 141, 99, 65, 174) (35, 146, 170, 160, 92,
    84, 52) (36, 48, 128, 173, 41, 63, 262) (37, 176, 54, 101, 81, 216, 249) (40, 230, 188, 49, 189, 93,
    203) (43, 259, 191, 276, 145, 137, 212) (51, 56, 235, 217, 271, 123, 71) (53, 215, 150, 136, 226,
    260, 96) (55, 206, 266, 162, 158, 275, 112) ( [...] ) ,
  (1, 17, 10, 61, 20, 264, 220, 201, 23, 70, 57, 76, 64, 3) (2, 245, 168, 161, 232, 46, 91, 197, 223, 268,
    267, 26, 31, 59) (4, 153, 30, 45, 89, 66, 27, 157, 69, 16, 25, 7, 247, 251) (5, 109, 90, 78, 236, 273,
    270, 171, 74, 22, 185, 88, 261, 122) (6, 244, 225, 265, 204, 105, 124, 246, 172, 175, 116, 194, 233,
    221) (8, 235, 144, 217, 139, 271, 107, 123, 243, 71, 29, 51, 58, 56) (9, 151, 199, 133, 75, 228,
    62) (11, 205, 117, 32, 47, 87, 238, 254, 100, 86, 222, 234, 178, 156) (12, 149, 269, 131, 187, 182,
    103, 207, 73, 60, 18, 120, 19, 252) (13, 68, 38, 80, 240, 257, 154, 184, 115, 83, 218, 152, 179,
    130) (14, 237, 42, 181, 250, 263, 180, 224, 79, 127, 39, 132, 140, 24) (15, 215, 183, 150, 164, 136,
    231, 226, 196, 260, 113, 96, 28, 53) (21, 50, 102, 111, 106, 141, 126, 99, 166, 65, 272, 174, 258,
    34) (33, 239, 210, 114, 167, 44, 209) (35, 266, 146, 162, 170, 158, 160, 275, 92, 112, 84, 55, 52,
    206) (36, 98, 48, 165, 128, 94, 173, 155, 41, 85, 63, 256, 262, 142) ( [...] ) ,
  (1, 20, 23, 64, 10, 220, 57) (2, 232, 223, 31, 168, 91, 267) (3, 61, 201, 76, 17, 264, 70) (4, 89, 69,
    247, 30, 27, 25) (5, 236, 74, 261, 90, 270, 185) (6, 204, 172, 233, 225, 124, 116) (7, 153, 66, 16,
    251, 45, 157) (8, 139, 243, 58, 144, 107, 29) (9, 75, 151, 228, 199, 62, 133) (11, 47, 100, 178, 117,
    238, 222) (12, 187, 73, 19, 269, 103, 18) (13, 240, 115, 179, 38, 154, 218) (14, 250, 79, 140, 42,
    180, 39) (15, 164, 196, 28, 183, 231, 113) (21, 106, 166, 258, 102, 126, 272) (22, 122, 78, 171, 88,
    109, 273) (24, 181, 224, 132, 237, 263, 127) (26, 245, 46, 268, 59, 161, 197) (32, 254, 234, 205,
    87, 86, 156) (33, 167, 239, 44, 210, 209, 114) (34, 111, 99, 174, 50, 141, 65) (35, 170, 92, 52, 146,
    160, 84) (36, 128, 41, 262, 48, 173, 63) (37, 54, 81, 249, 176, 101, 216) (40, 188, 189, 203, 230,
    49, 93) (43, 191, 145, 212, 259, 276, 137) (51, 235, 271, 71, 56, 217, 123) (53, 150, 226, 96, 215,
    136, 260) (55, 266, 158, 112, 206, 162, 275) ( [...] ) ,
  (1, 23, 10, 57, 20, 64, 220) (2, 223, 168, 267, 232, 31, 91) (3, 201, 17, 70, 61, 76, 264) (4, 69, 30, 25,
    89, 247, 27) (5, 74, 90, 185, 236, 261, 270) (6, 172, 225, 116, 204, 233, 124) (7, 66, 251, 157, 153,
    16, 45) (8, 243, 144, 29, 139, 58, 107) (9, 151, 199, 133, 75, 228, 62) (11, 100, 117, 222, 47, 178,
    238) (12, 73, 269, 18, 187, 19, 103) (13, 115, 38, 218, 240, 179, 154) (14, 79, 42, 39, 250, 140,
    180) (15, 196, 183, 113, 164, 28, 231) (21, 166, 102, 272, 106, 258, 126) (22, 78, 88, 273, 122,
    171, 109) (24, 224, 237, 127, 181, 132, 263) (26, 46, 59, 197, 245, 268, 161) (32, 234, 87, 156,
    254, 205, 86) (33, 239, 210, 114, 167, 44, 209) (34, 99, 50, 65, 111, 174, 141) (35, 92, 146, 84,
    170, 52, 160) (36, 41, 48, 63, 128, 262, 173) (37, 81, 176, 216, 54, 249, 101) (40, 189, 230, 93,
    188, 203, 49) (43, 145, 259, 137, 191, 212, 276) (51, 271, 56, 123, 235, 71, 217) (53, 226, 215,
    260, 150, 96, 136) (55, 158, 206, 275, 266, 112, 162) ( [...] ) ,
  (1, 57, 220, 10, 64, 23, 20) (2, 267, 91, 168, 31, 223, 232) (3, 70, 264, 17, 76, 201, 61) (4, 25, 27, 30,
    247, 69, 89) (5, 185, 270, 90, 261, 74, 236) (6, 116, 124, 225, 233, 172, 204) (7, 157, 45, 251, 16,
    66, 153) (8, 29, 107, 144, 58, 243, 139) (9, 133, 62, 199, 228, 151, 75) (11, 222, 238, 117, 178,
    100, 47) (12, 18, 103, 269, 19, 73, 187) (13, 218, 154, 38, 179, 115, 240) (14, 39, 180, 42, 140, 79,
    250) (15, 113, 231, 183, 28, 196, 164) (21, 272, 126, 102, 258, 166, 106) (22, 273, 109, 88, 171,
    78, 122) (24, 127, 263, 237, 132, 224, 181) (26, 197, 161, 59, 268, 46, 245) (32, 156, 86, 87, 205,
    234, 254) (33, 114, 209, 210, 44, 239, 167) (34, 65, 141, 50, 174, 99, 111) (35, 84, 160, 146, 52,
    92, 170) (36, 63, 173, 48, 262, 41, 128) (37, 216, 101, 176, 249, 81, 54) (40, 93, 49, 230, 203, 189,
    188) (43, 137, 276, 259, 212, 145, 191) (51, 123, 217, 56, 71, 271, 235) (53, 260, 136, 215, 96,
    226, 150) (55, 275, 162, 206, 112, 158, 266) ( [...] ) ,
  (1, 61, 220, 70, 64, 17, 20, 201, 57, 3, 10, 264, 23, 76) (2, 161, 91, 268, 31, 245, 232, 197, 267, 59,
    168, 46, 223, 26) (4, 45, 27, 16, 247, 153, 89, 157, 25, 251, 30, 66, 69, 7) (5, 78, 270, 22, 261, 109,
    236, 171, 185, 122, 90, 273, 74, 88) (6, 265, 124, 175, 233, 244, 204, 246, 116, 221, 225, 105, 172,
    194) (8, 217, 107, 71, 58, 235, 139, 123, 29, 56, 144, 271, 243, 51) (9, 133, 62, 199, 228, 151,
    75) (11, 32, 238, 86, 178, 205, 47, 254, 222, 156, 117, 87, 100, 234) (12, 131, 103, 60, 19, 149,
    187, 207, 18, 252, 269, 182, 73, 120) (13, 80, 154, 83, 179, 68, 240, 184, 218, 130, 38, 257, 115,
    152) (14, 181, 180, 127, 140, 237, 250, 224, 39, 24, 42, 263, 79, 132) (15, 150, 231, 260, 28, 215,
    164, 226, 113, 53, 183, 136, 196, 96) (21, 111, 126, 65, 258, 50, 106, 99, 272, 34, 102, 141, 166,
    174) (33, 114, 209, 210, 44, 239, 167) (35, 162, 160, 112, 52, 266, 170, 275, 84, 206, 146, 158, 92,
    55) (36, 165, 173, 85, 262, 98, 128, 155, 63, 142, 48, 94, 41, 256) ( [...] ) ,
  (1, 64, 57, 23, 220, 20, 10) (2, 31, 267, 223, 91, 232, 168) (3, 76, 70, 201, 264, 61, 17) (4, 247, 25,
    69, 27, 89, 30) (5, 261, 185, 74, 270, 236, 90) (6, 233, 116, 172, 124, 204, 225) (7, 16, 157, 66, 45,
    153, 251) (8, 58, 29, 243, 107, 139, 144) (9, 228, 133, 151, 62, 75, 199) (11, 178, 222, 100, 238,
    47, 117) (12, 19, 18, 73, 103, 187, 269) (13, 179, 218, 115, 154, 240, 38) (14, 140, 39, 79, 180,
    250, 42) (15, 28, 113, 196, 231, 164, 183) (21, 258, 272, 166, 126, 106, 102) (22, 171, 273, 78,
    109, 122, 88) (24, 132, 127, 224, 263, 181, 237) (26, 268, 197, 46, 161, 245, 59) (32, 205, 156,
    234, 86, 254, 87) (33, 44, 114, 239, 209, 167, 210) (34, 174, 65, 99, 141, 111, 50) (35, 52, 84, 92,
    160, 170, 146) (36, 262, 63, 41, 173, 128, 48) (37, 249, 216, 81, 101, 54, 176) (40, 203, 93, 189,
    49, 188, 230) (43, 212, 137, 145, 276, 191, 259) (51, 71, 123, 271, 217, 235, 56) (53, 96, 260, 226,
    136, 150, 215) (55, 112, 275, 158, 162, 266, 206) ( [...] ) ,
  (1, 70, 20, 3, 23, 61, 64, 201, 10, 76, 220, 17, 57, 264) (2, 268, 232, 59, 223, 161, 31, 197, 168, 26,
    91, 245, 267, 46) (4, 16, 89, 251, 69, 45, 247, 157, 30, 7, 27, 153, 25, 66) (5, 22, 236, 122, 74, 78,
    261, 171, 90, 88, 270, 109, 185, 273) (6, 175, 204, 221, 172, 265, 233, 246, 225, 194, 124, 244,
    116, 105) (8, 71, 139, 56, 243, 217, 58, 123, 144, 51, 107, 235, 29, 271) (9, 199, 75, 62, 151, 133,
    228) (11, 86, 47, 156, 100, 32, 178, 254, 117, 234, 238, 205, 222, 87) (12, 60, 187, 252, 73, 131,
    19, 207, 269, 120, 103, 149, 18, 182) (13, 83, 240, 130, 115, 80, 179, 184, 38, 152, 154, 68, 218,
    257) (14, 127, 250, 24, 79, 181, 140, 224, 42, 132, 180, 237, 39, 263) (15, 260, 164, 53, 196, 150,
    28, 226, 183, 96, 231, 215, 113, 136) (21, 65, 106, 34, 166, 111, 258, 99, 102, 174, 126, 50, 272,
    141) (33, 210, 167, 209, 239, 114, 44) (35, 112, 170, 206, 92, 162, 52, 275, 146, 55, 160, 266, 84,
    158) (36, 85, 128, 142, 41, 165, 262, 155, 48, 256, 173, 98, 63, 94) ( [...] ) ,
  (1, 76, 23, 264, 10, 3, 57, 201, 20, 17, 64, 70, 220, 61) (2, 26, 223, 46, 168, 59, 267, 197, 232, 245,
    31, 268, 91, 161) (4, 7, 69, 66, 30, 251, 25, 157, 89, 153, 247, 16, 27, 45) (5, 88, 74, 273, 90, 122,
    185, 171, 236, 109, 261, 22, 270, 78) (6, 194, 172, 105, 225, 221, 116, 246, 204, 244, 233, 175,
    124, 265) (8, 51, 243, 271, 144, 56, 29, 123, 139, 235, 58, 71, 107, 217) (9, 75, 151, 228, 199, 62,
    133) (11, 234, 100, 87, 117, 156, 222, 254, 47, 205, 178, 86, 238, 32) (12, 120, 73, 182, 269, 252,
    18, 207, 187, 149, 19, 60, 103, 131) (13, 152, 115, 257, 38, 130, 218, 184, 240, 68, 179, 83, 154,
    80) (14, 132, 79, 263, 42, 24, 39, 224, 250, 237, 140, 127, 180, 181) (15, 96, 196, 136, 183, 53,
    113, 226, 164, 215, 28, 260, 231, 150) (21, 174, 166, 141, 102, 34, 272, 99, 106, 50, 258, 65, 126,
    111) (33, 167, 239, 44, 210, 209, 114) (35, 55, 92, 158, 146, 206, 84, 275, 170, 266, 52, 112, 160,
    162) (36, 256, 41, 94, 48, 142, 63, 155, 128, 98, 262, 85, 173, 165) ( [...] ) ,
  (1, 201) (2, 197) (3, 220) (4, 157) (5, 171) (6, 246) (7, 89) (8, 123) (10, 70) (11, 254) (12, 207) (13,
    184) (14, 224) (15, 226) (16, 30) (17, 23) (18, 131) (19, 182) (20, 76) (21, 99) (22, 90) (24,
    180) (25, 45) (26, 232) (27, 251) (28, 136) (29, 217) (31, 46) (32, 222) (34, 126) (35, 275) (36,
    155) (37, 259) (38, 83) (39, 181) (40, 135) (41, 98) (42, 127) (43, 249) (47, 234) (48, 85) (49,
    211) (50, 166) (51, 139) (52, 158) (53, 231) (54, 276) (55, 170) (56, 107) (57, 61) (58, 271) (59,
    91) (60, 269) (63, 165) (64, 264) (65, 102) (66, 247) (68, 115) (69, 153) (71, 144) (72, 241) (73,
    149) (74, 109) (78, 185) (79, 237) (80, 218) (81, 137) (84, 162) (86, 117) (87, 178) (88, 236) (92,
    266) (93, 192) (94, 262) (95, 129) (96, 164) (97, 195) (100, 205) (101, 145) (103, 252) (104,
    138) (105, 233) (106, 174) (111, 272) (112, 146) (113, 150) (116, 265) (118, 203) (119,
    169) (120, 187) (121, 148) (122, 270) (124, 221) (125, 230) (128, 256) (130, 154) (132,
    250) (140, 263) (141, 258) (142, 173) ( [...] ) ,  (1, 220, 64, 20, 57, 10, 23) (2, 91, 31, 232,
    267, 168, 223) (3, 264, 76, 61, 70, 17, 201) (4, 27, 247, 89, 25, 30, 69) (5, 270, 261, 236, 185, 90,
    74) (6, 124, 233, 204, 116, 225, 172) (7, 45, 16, 153, 157, 251, 66) (8, 107, 58, 139, 29, 144,
    243) (9, 62, 228, 75, 133, 199, 151) (11, 238, 178, 47, 222, 117, 100) (12, 103, 19, 187, 18, 269,
    73) (13, 154, 179, 240, 218, 38, 115) (14, 180, 140, 250, 39, 42, 79) (15, 231, 28, 164, 113, 183,
    196) (21, 126, 258, 106, 272, 102, 166) (22, 109, 171, 122, 273, 88, 78) (24, 263, 132, 181, 127,
    237, 224) (26, 161, 268, 245, 197, 59, 46) (32, 86, 205, 254, 156, 87, 234) (33, 209, 44, 167, 114,
    210, 239) (34, 141, 174, 111, 65, 50, 99) (35, 160, 52, 170, 84, 146, 92) (36, 173, 262, 128, 63, 48,
    41) (37, 101, 249, 54, 216, 176, 81) (40, 49, 203, 188, 93, 230, 189) (43, 276, 212, 191, 137, 259,
    145) (51, 217, 71, 235, 123, 56, 271) (53, 136, 96, 150, 260, 215, 226) (55, 162, 112, 266, 275,
    206, 158) ( [...] ) ,  (1, 264, 57, 17, 220, 76, 10, 201, 64, 61, 23, 3, 20, 70) (2, 46, 267, 245,
    91, 26, 168, 197, 31, 161, 223, 59, 232, 268) (4, 66, 25, 153, 27, 7, 30, 157, 247, 45, 69, 251, 89,
    16) (5, 273, 185, 109, 270, 88, 90, 171, 261, 78, 74, 122, 236, 22) (6, 105, 116, 244, 124, 194, 225,
    246, 233, 265, 172, 221, 204, 175) (8, 271, 29, 235, 107, 51, 144, 123, 58, 217, 243, 56, 139,
    71) (9, 228, 133, 151, 62, 75, 199) (11, 87, 222, 205, 238, 234, 117, 254, 178, 32, 100, 156, 47,
    86) (12, 182, 18, 149, 103, 120, 269, 207, 19, 131, 73, 252, 187, 60) (13, 257, 218, 68, 154, 152,
    38, 184, 179, 80, 115, 130, 240, 83) (14, 263, 39, 237, 180, 132, 42, 224, 140, 181, 79, 24, 250,
    127) (15, 136, 113, 215, 231, 96, 183, 226, 28, 150, 196, 53, 164, 260) (21, 141, 272, 50, 126, 174,
    102, 99, 258, 111, 166, 34, 106, 65) (33, 44, 114, 239, 209, 167, 210) (35, 158, 84, 266, 160, 55,
    146, 275, 52, 162, 92, 206, 170, 112) (36, 94, 63, 98, 173, 256, 48, 155, 262, 165, 41, 142, 128,
    85) ( [...] ).

The character table of $G^{s_{22}}$:\\
\begin{tabular}{c|cccccccccccccc}
  & & & & & & & & & &10 & & & &\\\hline
$\chi_{22}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{22}^{(2)}$&1&-1&1&-1&1&1&1&-1&1&-1&-1&-1&1&-1

\\$\chi_{22}^{(3)}$&1&A&/B&/A&C&/A&/C&/C&B&/B&C&1&A&B

\\$\chi_{22}^{(4)}$&1&-A&/B&-/A&C&/A&/C&-/C&B&-/B&-C&-1&A&-B

\\$\chi_{22}^{(5)}$&1&B&C&/B&/A&/B&A&A&/C&C&/A&1&B&/C

\\$\chi_{22}^{(6)}$&1&-B&C&-/B&/A&/B&A&-A&/C&-C&-/A&-1&B&-/C

\\$\chi_{22}^{(7)}$&1&C&A&/C&B&/C&/B&/B&/A&A&B&1&C&/A

\\$\chi_{22}^{(8)}$&1&-C&A&-/C&B&/C&/B&-/B&/A&-A&-B&-1&C&-/A

\\$\chi_{22}^{(9)}$&1&/C&/A&C&/B&C&B&B&A&/A&/B&1&/C&A

\\$\chi_{22}^{(10)}$&1&-/C&/A&-C&/B&C&B&-B&A&-/A&-/B&-1&/C&-A

\\$\chi_{22}^{(11)}$&1&/B&/C&B&A&B&/A&/A&C&/C&A&1&/B&C

\\$\chi_{22}^{(12)}$&1&-/B&/C&-B&A&B&/A&-/A&C&-/C&-A&-1&/B&-C

\\$\chi_{22}^{(13)}$&1&/A&B&A&/C&A&C&C&/B&B&/C&1&/A&/B

\\$\chi_{22}^{(14)}$&1&-/A&B&-A&/C&A&C&-C&/B&-B&-/C&-1&/A&-/B
\end{tabular}

   \noindent where  A=E(7)$^3$; B=E(7)$^6$; C=E(7)$^2$.

The generators of $G^{s_{23}}$ are:\\
 (  1, 259,  62, 246, 243, 217, 113, 191, 134,  18) ( 2,
143, 121, 184, 231, 150,  35, 220,  52, 177)
    (  3,  91, 162,   5, 199, 114,  27, 110,  77, 250) (  4, 225, 137, 146,  60,  56,  71,  84,  76,
     201) (  6, 209,  88, 261, 151, 178, 182, 195, 212, 117) (  7, 274, 109, 251,  36, 235, 118, 107,
     252,  39) (  8,  11, 266, 176, 193, 168, 227, 276, 116,  48) (  9,  86, 164, 125, 132, 128,  59,
     185, 147, 200) ( 10, 226, 236, 169,  19, 254, 202, 149, 196, 207) ( 12, 273,  54,  31,  85,  80,
     156,  38, 219,  40) ( 13, 263,  14, 161, 218,  22, 166,  42, 189,  81) ( 15, 213, 157, 239,  57,
     108,  93, 214, 271, 230) ( 16,  96,  97, 210,  78, 272,  82, 115, 175, 270) ( 17,  89, 163, 101,
     155,  25, 233,  67, 183, 221) ( 20, 144, 153,  92, 139, 215, 244, 165, 262, 120)
    ( 21, 100, 265,  70, 148, 257, 238, 248, 126,  34) ( 23, 138,  24,  29, 160, 192, 268, 267, 229,
     142) ( 26, 181,  66, 237, 269, 194, 245, 106,  44,  50) ( 28, 249, 129, 140, 222)
    ( 30, 234, 188, 104, 255, 179, 186, 232,  41, 275) ( 32, 211,  61,  45,  73, 240, 208, 264, 187,
     197) ( 33,  69, 180, 206,  37, 127,  74,  43, 167,  72) ( 46, 130) ( 47, 216, 105, 145,  95, 173,
     223, 203, 124, 253) ( 49, 228,  90, 242, 131, 103,  51, 158, 258,  99) ( 53,  94, 154, 170, 247,
     136, 241,  64, 119, 205) ( 55, 141,  58, 123, 159) ( 63, 174,  75, 135, 152, 133, 260, 256, 172,
      98) ( 68,  83) ( 79, 122, 204, 190, 112, 171, 224, 111,  87, 102) ,
  (  1,   7) (  2, 273) (  3, 276) (  4, 234) (  5,   8) (  6,  66) (  9,  24) ( 10, 242) ( 11, 199)
    ( 12, 177) ( 13,  15) ( 14, 157) ( 16, 154) ( 17, 211) ( 18,  39) ( 19, 158) ( 20,  47)
    ( 21,  33) ( 22, 108) ( 23, 147) ( 25, 208) ( 26, 212) ( 27, 176) ( 28, 159) ( 29,  86)
    ( 30, 201) ( 31, 121) ( 32, 221) ( 34,  72) ( 35,  38) ( 36, 243) ( 37, 148) ( 40,  52)
    ( 41,  84) ( 42, 214) ( 43, 248) ( 44, 182) ( 45, 163) ( 46, 130) ( 48, 162) ( 49, 149)
    ( 50, 195) ( 51, 169) ( 53, 175) ( 54, 143) ( 55, 249) ( 56, 186) ( 57, 218) ( 58, 140)
    ( 59, 229) ( 60, 179) ( 61,  89) ( 62, 109) ( 63, 133) ( 64, 272) ( 65, 198) ( 67, 187)
    ( 69, 100) ( 70, 206) ( 71, 232) ( 73, 101) ( 74, 238) ( 75, 256) ( 76, 275) ( 77, 168)
    ( 78, 241) ( 80, 231) ( 81, 230) ( 82, 119) ( 85, 184) ( 88, 269) ( 90, 207) ( 91, 116)
    ( 92, 145) ( 93, 166) ( 94, 270) ( 95, 139) ( 96, 170) ( 97, 247) ( 98, 152) ( 99, 202)
    (103, 236) (104, 137) (105, 153) (106, 178) (107, 191) (110, 193) (113, 118) (114, 266)
    (115, 205) (117, 181) (120, 253) (123, 222) (124, 262) (125, 192) (126, 167) (127, 257)
    (128, 267) (129, 141) (131, 226) (132, 268) (134, 252) (135, 172) (136, 210) (138, 200)
    (142, 185) (144, 216) (146, 255) (150, 156) (151, 245) (155, 240) (160, 164) (161, 239)
    (165, 203) (173, 215) (174, 260) (180, 265) (183, 197) (188, 225) (189, 271) (194, 261)
    (196, 228) (209, 237) (213, 263) (217, 235) (219, 220) (223, 244) (227, 250) (233, 264)
    (246, 251) (254, 258) (259, 274).

The representatives of conjugacy classes of   $G^{s_{23}}$ are:\\
() , (1, 7) (2, 273) (3, 276) (4, 234) (5, 8) (6, 66) (9, 24) (10,
242) (11, 199) (12, 177) (13,
    15) (14, 157) (16, 154) (17, 211) (18, 39) (19, 158) (20, 47) (21, 33) (22, 108) (23, 147) (25,
    208) (26, 212) (27, 176) (28, 159) (29, 86) (30, 201) (31, 121) (32, 221) (34, 72) (35, 38) (36,
    243) (37, 148) (40, 52) (41, 84) (42, 214) (43, 248) (44, 182) (45, 163) (46, 130) (48, 162) (49,
    149) (50, 195) (51, 169) (53, 175) (54, 143) (55, 249) (56, 186) (57, 218) (58, 140) (59, 229) (60,
    179) (61, 89) (62, 109) (63, 133) (64, 272) (65, 198) (67, 187) (69, 100) (70, 206) (71, 232) (73,
    101) (74, 238) (75, 256) (76, 275) (77, 168) (78, 241) (80, 231) (81, 230) (82, 119) (85, 184) (88,
    269) (90, 207) (91, 116) (92, 145) (93, 166) (94, 270) (95, 139) (96, 170) (97, 247) (98, 152) (99,
    202) (103, 236) (104, 137) (105, 153) (106, 178) (107, 191) (110, 193) (113, 118) (114,
    266) (115, 205) (117, 181) (120, 253) (123, 222) (124, 262) (125, 192) (126, 167) (127,
    257) (128, 267) (129, 141) (131, 226) ( [...] )  ,  (1, 18, 134, 191, 113, 217, 243, 246, 62,
    259) (2, 177, 52, 220, 35, 150, 231, 184, 121, 143) (3, 250, 77, 110, 27, 114, 199, 5, 162, 91) (4,
    201, 76, 84, 71, 56, 60, 146, 137, 225) (6, 117, 212, 195, 182, 178, 151, 261, 88, 209) (7, 39, 252,
    107, 118, 235, 36, 251, 109, 274) (8, 48, 116, 276, 227, 168, 193, 176, 266, 11) (9, 200, 147, 185,
    59, 128, 132, 125, 164, 86) (10, 207, 196, 149, 202, 254, 19, 169, 236, 226) (12, 40, 219, 38, 156,
    80, 85, 31, 54, 273) (13, 81, 189, 42, 166, 22, 218, 161, 14, 263) (15, 230, 271, 214, 93, 108, 57,
    239, 157, 213) (16, 270, 175, 115, 82, 272, 78, 210, 97, 96) (17, 221, 183, 67, 233, 25, 155, 101,
    163, 89) (20, 120, 262, 165, 244, 215, 139, 92, 153, 144) (21, 34, 126, 248, 238, 257, 148, 70, 265,
    100) (23, 142, 229, 267, 268, 192, 160, 29, 24, 138) (26, 50, 44, 106, 245, 194, 269, 237, 66,
    181) (28, 222, 140, 129, 249) (30, 275, 41, 232, 186, 179, 255, 104, 188, 234) (32, 197, 187, 264,
    208, 240, 73, 45, 61, 211) ( [...] )  ,  (1, 36, 134, 109, 113, 7, 243, 252, 62, 118) (2, 80, 52,
    31, 35, 273, 231, 40, 121, 38) (3, 11, 77, 48, 27, 276, 199, 168, 162, 176) (4, 179, 76, 104, 71, 234,
    60, 275, 137, 232) (5, 193, 91, 266, 250, 8, 110, 116, 114, 227) (6, 245, 212, 269, 182, 66, 151, 26,
    88, 44) (9, 268, 147, 160, 59, 24, 132, 23, 164, 229) (10, 158, 196, 103, 202, 242, 19, 228, 236,
    99) (12, 184, 219, 143, 156, 177, 85, 220, 54, 150) (13, 57, 189, 157, 166, 15, 218, 271, 14,
    93) (16, 241, 175, 247, 82, 154, 78, 53, 97, 119) (17, 240, 183, 45, 233, 211, 155, 197, 163,
    264) (18, 251, 191, 274, 217, 39, 246, 107, 259, 235) (20, 95, 262, 105, 244, 47, 139, 124, 153,
    223) (21, 37, 126, 180, 238, 33, 148, 167, 265, 74) (22, 230, 161, 214, 263, 108, 81, 239, 42,
    213) (25, 32, 101, 187, 89, 208, 221, 73, 67, 61) (28, 123, 140, 141, 249, 159, 222, 58, 129,
    55) (29, 128, 138, 125, 142, 86, 267, 200, 192, 185) (30, 146, 41, 225, 186, 201, 255, 84, 188,
    56) ( [...] )  ,  (1, 39, 134, 107, 113, 235, 243, 251, 62, 274) (2, 12, 52, 219, 35, 156, 231, 85,
    121, 54) (3, 227, 77, 193, 27, 266, 199, 8, 162, 116) (4, 30, 76, 41, 71, 186, 60, 255, 137, 188) (5,
    48, 91, 276, 250, 168, 110, 176, 114, 11) (6, 181, 212, 50, 182, 106, 151, 194, 88, 237) (7, 18, 252,
    191, 118, 217, 36, 246, 109, 259) (9, 138, 147, 142, 59, 267, 132, 192, 164, 29) (10, 90, 196, 49,
    202, 258, 19, 51, 236, 131) (13, 230, 189, 214, 166, 108, 218, 239, 14, 213) (15, 81, 271, 42, 93,
    22, 57, 161, 157, 263) (16, 94, 175, 205, 82, 64, 78, 136, 97, 170) (17, 32, 183, 187, 233, 208, 155,
    73, 163, 61) (20, 253, 262, 203, 244, 173, 139, 145, 153, 216) (21, 72, 126, 43, 238, 127, 148, 206,
    265, 69) (23, 185, 229, 128, 268, 125, 160, 86, 24, 200) (25, 240, 101, 45, 89, 211, 221, 197, 67,
    264) (26, 195, 44, 178, 245, 261, 269, 209, 66, 117) (28, 123, 140, 141, 249, 159, 222, 58, 129,
    55) (31, 143, 273, 177, 40, 220, 38, 150, 80, 184) ( [...] )  ,
  (1, 62, 243, 113, 134) (2, 121, 231, 35, 52) (3, 162, 199, 27, 77) (4, 137, 60, 71, 76) (5, 114, 110,
    250, 91) (6, 88, 151, 182, 212) (7, 109, 36, 118, 252) (8, 266, 193, 227, 116) (9, 164, 132, 59,
    147) (10, 236, 19, 202, 196) (11, 176, 168, 276, 48) (12, 54, 85, 156, 219) (13, 14, 218, 166,
    189) (15, 157, 57, 93, 271) (16, 97, 78, 82, 175) (17, 163, 155, 233, 183) (18, 259, 246, 217,
    191) (20, 153, 139, 244, 262) (21, 265, 148, 238, 126) (22, 42, 81, 263, 161) (23, 24, 160, 268,
    229) (25, 67, 221, 89, 101) (26, 66, 269, 245, 44) (28, 129, 222, 249, 140) (29, 192, 267, 142,
    138) (30, 188, 255, 186, 41) (31, 80, 38, 40, 273) (32, 61, 73, 208, 187) (33, 180, 37, 74, 167) (34,
    100, 70, 257, 248) (39, 274, 251, 235, 107) (43, 72, 69, 206, 127) (45, 240, 264, 197, 211) (47,
    105, 95, 223, 124) (49, 90, 131, 51, 258) (50, 181, 237, 194, 106) (53, 154, 247, 241, 119) (55, 58,
    159, 141, 123) (56, 84, 201, 225, 146) (63, 75, 152, 260, 172) ( [...] )  ,
  (1, 107, 243, 274, 134, 235, 62, 39, 113, 251) (2, 219, 231, 54, 52, 156, 121, 12, 35, 85) (3, 193, 199,
    116, 77, 266, 162, 227, 27, 8) (4, 41, 60, 188, 76, 186, 137, 30, 71, 255) (5, 276, 110, 11, 91, 168,
    114, 48, 250, 176) (6, 50, 151, 237, 212, 106, 88, 181, 182, 194) (7, 191, 36, 259, 252, 217, 109,
    18, 118, 246) (9, 142, 132, 29, 147, 267, 164, 138, 59, 192) (10, 49, 19, 131, 196, 258, 236, 90,
    202, 51) (13, 214, 218, 213, 189, 108, 14, 230, 166, 239) (15, 42, 57, 263, 271, 22, 157, 81, 93,
    161) (16, 205, 78, 170, 175, 64, 97, 94, 82, 136) (17, 187, 155, 61, 183, 208, 163, 32, 233, 73) (20,
    203, 139, 216, 262, 173, 153, 253, 244, 145) (21, 43, 148, 69, 126, 127, 265, 72, 238, 206) (23,
    128, 160, 200, 229, 125, 24, 185, 268, 86) (25, 45, 221, 264, 101, 211, 67, 240, 89, 197) (26, 178,
    269, 117, 44, 261, 66, 195, 245, 209) (28, 141, 222, 55, 140, 159, 129, 123, 249, 58) (31, 177, 38,
    184, 273, 220, 80, 143, 40, 150) ( [...] )  ,  (1, 109, 243, 118, 134, 7, 62, 36, 113, 252) (2, 31,
    231, 38, 52, 273, 121, 80, 35, 40) (3, 48, 199, 176, 77, 276, 162, 11, 27, 168) (4, 104, 60, 232, 76,
    234, 137, 179, 71, 275) (5, 266, 110, 227, 91, 8, 114, 193, 250, 116) (6, 269, 151, 44, 212, 66, 88,
    245, 182, 26) (9, 160, 132, 229, 147, 24, 164, 268, 59, 23) (10, 103, 19, 99, 196, 242, 236, 158,
    202, 228) (12, 143, 85, 150, 219, 177, 54, 184, 156, 220) (13, 157, 218, 93, 189, 15, 14, 57, 166,
    271) (16, 247, 78, 119, 175, 154, 97, 241, 82, 53) (17, 45, 155, 264, 183, 211, 163, 240, 233,
    197) (18, 274, 246, 235, 191, 39, 259, 251, 217, 107) (20, 105, 139, 223, 262, 47, 153, 95, 244,
    124) (21, 180, 148, 74, 126, 33, 265, 37, 238, 167) (22, 214, 81, 213, 161, 108, 42, 230, 263,
    239) (25, 187, 221, 61, 101, 208, 67, 32, 89, 73) (28, 141, 222, 55, 140, 159, 129, 123, 249,
    58) (29, 125, 267, 185, 138, 86, 192, 128, 142, 200) (30, 225, 255, 56, 41, 201, 188, 146, 186,
    84) ( [...] )  ,  (1, 113, 62, 134, 243) (2, 35, 121, 52, 231) (3, 27, 162, 77, 199) (4, 71, 137,
    76, 60) (5, 250, 114, 91, 110) (6, 182, 88, 212, 151) (7, 118, 109, 252, 36) (8, 227, 266, 116,
    193) (9, 59, 164, 147, 132) (10, 202, 236, 196, 19) (11, 276, 176, 48, 168) (12, 156, 54, 219,
    85) (13, 166, 14, 189, 218) (15, 93, 157, 271, 57) (16, 82, 97, 175, 78) (17, 233, 163, 183,
    155) (18, 217, 259, 191, 246) (20, 244, 153, 262, 139) (21, 238, 265, 126, 148) (22, 263, 42, 161,
    81) (23, 268, 24, 229, 160) (25, 89, 67, 101, 221) (26, 245, 66, 44, 269) (28, 249, 129, 140,
    222) (29, 142, 192, 138, 267) (30, 186, 188, 41, 255) (31, 40, 80, 273, 38) (32, 208, 61, 187,
    73) (33, 74, 180, 167, 37) (34, 257, 100, 248, 70) (39, 235, 274, 107, 251) (43, 206, 72, 127,
    69) (45, 197, 240, 211, 264) (47, 223, 105, 124, 95) (49, 51, 90, 258, 131) (50, 194, 181, 106,
    237) (53, 241, 154, 119, 247) (55, 141, 58, 123, 159) (56, 225, 84, 146, 201) (63, 260, 75, 172,
    152) ( [...] )  ,  (1, 118, 62, 252, 243, 7, 113, 109, 134, 36) (2, 38, 121, 40, 231, 273, 35, 31,
    52, 80) (3, 176, 162, 168, 199, 276, 27, 48, 77, 11) (4, 232, 137, 275, 60, 234, 71, 104, 76, 179) (5,
    227, 114, 116, 110, 8, 250, 266, 91, 193) (6, 44, 88, 26, 151, 66, 182, 269, 212, 245) (9, 229, 164,
    23, 132, 24, 59, 160, 147, 268) (10, 99, 236, 228, 19, 242, 202, 103, 196, 158) (12, 150, 54, 220,
    85, 177, 156, 143, 219, 184) (13, 93, 14, 271, 218, 15, 166, 157, 189, 57) (16, 119, 97, 53, 78, 154,
    82, 247, 175, 241) (17, 264, 163, 197, 155, 211, 233, 45, 183, 240) (18, 235, 259, 107, 246, 39,
    217, 274, 191, 251) (20, 223, 153, 124, 139, 47, 244, 105, 262, 95) (21, 74, 265, 167, 148, 33, 238,
    180, 126, 37) (22, 213, 42, 239, 81, 108, 263, 214, 161, 230) (25, 61, 67, 73, 221, 208, 89, 187,
    101, 32) (28, 55, 129, 58, 222, 159, 249, 141, 140, 123) (29, 185, 192, 200, 267, 86, 142, 125, 138,
    128) (30, 56, 188, 84, 255, 201, 186, 225, 41, 146) ( [...] )  ,
  (1, 134, 113, 243, 62) (2, 52, 35, 231, 121) (3, 77, 27, 199, 162) (4, 76, 71, 60, 137) (5, 91, 250, 110,
    114) (6, 212, 182, 151, 88) (7, 252, 118, 36, 109) (8, 116, 227, 193, 266) (9, 147, 59, 132,
    164) (10, 196, 202, 19, 236) (11, 48, 276, 168, 176) (12, 219, 156, 85, 54) (13, 189, 166, 218,
    14) (15, 271, 93, 57, 157) (16, 175, 82, 78, 97) (17, 183, 233, 155, 163) (18, 191, 217, 246,
    259) (20, 262, 244, 139, 153) (21, 126, 238, 148, 265) (22, 161, 263, 81, 42) (23, 229, 268, 160,
    24) (25, 101, 89, 221, 67) (26, 44, 245, 269, 66) (28, 140, 249, 222, 129) (29, 138, 142, 267,
    192) (30, 41, 186, 255, 188) (31, 273, 40, 38, 80) (32, 187, 208, 73, 61) (33, 167, 74, 37, 180) (34,
    248, 257, 70, 100) (39, 107, 235, 251, 274) (43, 127, 206, 69, 72) (45, 211, 197, 264, 240) (47,
    124, 223, 95, 105) (49, 258, 51, 131, 90) (50, 106, 194, 237, 181) (53, 119, 241, 247, 154) (55,
    123, 141, 159, 58) (56, 146, 225, 201, 84) (63, 172, 260, 152, 75) ( [...] )  ,
  (1, 191, 243, 259, 134, 217, 62, 18, 113, 246) (2, 220, 231, 143, 52, 150, 121, 177, 35, 184) (3, 110,
    199, 91, 77, 114, 162, 250, 27, 5) (4, 84, 60, 225, 76, 56, 137, 201, 71, 146) (6, 195, 151, 209, 212,
    178, 88, 117, 182, 261) (7, 107, 36, 274, 252, 235, 109, 39, 118, 251) (8, 276, 193, 11, 116, 168,
    266, 48, 227, 176) (9, 185, 132, 86, 147, 128, 164, 200, 59, 125) (10, 149, 19, 226, 196, 254, 236,
    207, 202, 169) (12, 38, 85, 273, 219, 80, 54, 40, 156, 31) (13, 42, 218, 263, 189, 22, 14, 81, 166,
    161) (15, 214, 57, 213, 271, 108, 157, 230, 93, 239) (16, 115, 78, 96, 175, 272, 97, 270, 82,
    210) (17, 67, 155, 89, 183, 25, 163, 221, 233, 101) (20, 165, 139, 144, 262, 215, 153, 120, 244,
    92) (21, 248, 148, 100, 126, 257, 265, 34, 238, 70) (23, 267, 160, 138, 229, 192, 24, 142, 268,
    29) (26, 106, 269, 181, 44, 194, 66, 50, 245, 237) (28, 129, 222, 249, 140) (30, 232, 255, 234, 41,
    179, 188, 275, 186, 104) (32, 264, 73, 211, 187, 240, 61, 197, 208, 45) ( [...] )  ,
  (1, 217) (2, 150) (3, 114) (4, 56) (5, 77) (6, 178) (7, 235) (8, 168) (9, 128) (10, 254) (11, 227) (12,
    80) (13, 22) (14, 42) (15, 108) (16, 272) (17, 25) (18, 243) (19, 207) (20, 215) (21, 257) (23,
    192) (24, 267) (26, 194) (27, 91) (29, 229) (30, 179) (31, 219) (32, 240) (33, 127) (34, 148) (35,
    143) (36, 39) (37, 72) (38, 54) (40, 85) (41, 104) (43, 180) (44, 237) (45, 187) (46, 130) (47,
    173) (48, 193) (49, 103) (50, 269) (51, 228) (52, 184) (53, 136) (57, 230) (59, 86) (60, 201) (61,
    264) (62, 191) (63, 133) (64, 154) (66, 106) (67, 163) (68, 83) (69, 74) (70, 126) (71, 225) (73,
    197) (75, 256) (76, 146) (78, 270) (79, 171) (81, 218) (82, 96) (84, 137) (87, 190) (88, 195) (89,
    233) (90, 158) (92, 262) (93, 213) (94, 241) (95, 253) (97, 115) (98, 152) (99, 131) (100,
    238) (101, 183) (102, 112) (105, 203) (107, 109) (110, 162) (111, 204) (113, 259) (116,
    176) (117, 151) (118, 274) (119, 170) (120, 139) (121, 220) (122, 224) (124, 145) (125,
    147) (132, 200) (134, 246) (135, 172) ( [...] )  ,
  (1, 235) (2, 156) (3, 266) (4, 186) (5, 168) (6, 106) (7, 217) (8, 77) (9, 267) (10, 258) (11, 250) (12,
    231) (13, 108) (14, 214) (15, 22) (16, 64) (17, 208) (18, 36) (19, 90) (20, 173) (21, 127) (23,
    125) (24, 128) (25, 211) (26, 261) (27, 116) (28, 159) (29, 59) (30, 60) (31, 220) (32, 155) (33,
    257) (34, 37) (35, 54) (38, 143) (39, 243) (40, 184) (41, 137) (42, 157) (43, 265) (44, 209) (45,
    67) (47, 215) (48, 110) (49, 236) (50, 88) (51, 196) (52, 85) (53, 210) (55, 249) (56, 234) (57,
    81) (58, 140) (61, 233) (62, 107) (65, 198) (66, 178) (68, 83) (69, 238) (70, 167) (71, 188) (72,
    148) (73, 183) (74, 100) (76, 255) (78, 94) (79, 171) (80, 177) (82, 170) (84, 104) (86, 229) (87,
    190) (89, 264) (91, 176) (92, 124) (93, 263) (95, 120) (96, 119) (97, 205) (99, 226) (101,
    197) (102, 112) (103, 149) (105, 165) (109, 191) (111, 204) (113, 274) (114, 276) (115,
    247) (117, 245) (118, 259) (121, 219) (122, 224) (123, 222) (126, 206) (129, 141) (131,
    202) (132, 138) (134, 251) (136, 175) ( [...] )  ,  (1, 243, 134, 62, 113) (2, 231, 52, 121,
    35) (3, 199, 77, 162, 27) (4, 60, 76, 137, 71) (5, 110, 91, 114, 250) (6, 151, 212, 88, 182) (7, 36,
    252, 109, 118) (8, 193, 116, 266, 227) (9, 132, 147, 164, 59) (10, 19, 196, 236, 202) (11, 168, 48,
    176, 276) (12, 85, 219, 54, 156) (13, 218, 189, 14, 166) (15, 57, 271, 157, 93) (16, 78, 175, 97,
    82) (17, 155, 183, 163, 233) (18, 246, 191, 259, 217) (20, 139, 262, 153, 244) (21, 148, 126, 265,
    238) (22, 81, 161, 42, 263) (23, 160, 229, 24, 268) (25, 221, 101, 67, 89) (26, 269, 44, 66,
    245) (28, 222, 140, 129, 249) (29, 267, 138, 192, 142) (30, 255, 41, 188, 186) (31, 38, 273, 80,
    40) (32, 73, 187, 61, 208) (33, 37, 167, 180, 74) (34, 70, 248, 100, 257) (39, 251, 107, 274,
    235) (43, 69, 127, 72, 206) (45, 264, 211, 240, 197) (47, 95, 124, 105, 223) (49, 131, 258, 90,
    51) (50, 237, 106, 181, 194) (53, 247, 119, 154, 241) (55, 159, 123, 58, 141) (56, 201, 146, 84,
    225) (63, 152, 172, 75, 260) ( [...] )  ,  (1, 246, 113, 18, 62, 217, 134, 259, 243, 191) (2, 184,
    35, 177, 121, 150, 52, 143, 231, 220) (3, 5, 27, 250, 162, 114, 77, 91, 199, 110) (4, 146, 71, 201,
    137, 56, 76, 225, 60, 84) (6, 261, 182, 117, 88, 178, 212, 209, 151, 195) (7, 251, 118, 39, 109, 235,
    252, 274, 36, 107) (8, 176, 227, 48, 266, 168, 116, 11, 193, 276) (9, 125, 59, 200, 164, 128, 147,
    86, 132, 185) (10, 169, 202, 207, 236, 254, 196, 226, 19, 149) (12, 31, 156, 40, 54, 80, 219, 273,
    85, 38) (13, 161, 166, 81, 14, 22, 189, 263, 218, 42) (15, 239, 93, 230, 157, 108, 271, 213, 57,
    214) (16, 210, 82, 270, 97, 272, 175, 96, 78, 115) (17, 101, 233, 221, 163, 25, 183, 89, 155,
    67) (20, 92, 244, 120, 153, 215, 262, 144, 139, 165) (21, 70, 238, 34, 265, 257, 126, 100, 148,
    248) (23, 29, 268, 142, 24, 192, 229, 138, 160, 267) (26, 237, 245, 50, 66, 194, 44, 181, 269,
    106) (28, 140, 249, 222, 129) (30, 104, 186, 275, 188, 179, 41, 234, 255, 232) (32, 45, 208, 197,
    61, 240, 187, 211, 73, 264) ( [...] )  ,  (1, 251, 113, 39, 62, 235, 134, 274, 243, 107) (2, 85,
    35, 12, 121, 156, 52, 54, 231, 219) (3, 8, 27, 227, 162, 266, 77, 116, 199, 193) (4, 255, 71, 30, 137,
    186, 76, 188, 60, 41) (5, 176, 250, 48, 114, 168, 91, 11, 110, 276) (6, 194, 182, 181, 88, 106, 212,
    237, 151, 50) (7, 246, 118, 18, 109, 217, 252, 259, 36, 191) (9, 192, 59, 138, 164, 267, 147, 29,
    132, 142) (10, 51, 202, 90, 236, 258, 196, 131, 19, 49) (13, 239, 166, 230, 14, 108, 189, 213, 218,
    214) (15, 161, 93, 81, 157, 22, 271, 263, 57, 42) (16, 136, 82, 94, 97, 64, 175, 170, 78, 205) (17,
    73, 233, 32, 163, 208, 183, 61, 155, 187) (20, 145, 244, 253, 153, 173, 262, 216, 139, 203) (21,
    206, 238, 72, 265, 127, 126, 69, 148, 43) (23, 86, 268, 185, 24, 125, 229, 200, 160, 128) (25, 197,
    89, 240, 67, 211, 101, 264, 221, 45) (26, 209, 245, 195, 66, 261, 44, 117, 269, 178) (28, 58, 249,
    123, 129, 159, 140, 55, 222, 141) (31, 150, 40, 143, 80, 220, 273, 184, 38, 177) ( [...] )  ,
  (1, 252, 113, 36, 62, 7, 134, 118, 243, 109) (2, 40, 35, 80, 121, 273, 52, 38, 231, 31) (3, 168, 27, 11,
    162, 276, 77, 176, 199, 48) (4, 275, 71, 179, 137, 234, 76, 232, 60, 104) (5, 116, 250, 193, 114, 8,
    91, 227, 110, 266) (6, 26, 182, 245, 88, 66, 212, 44, 151, 269) (9, 23, 59, 268, 164, 24, 147, 229,
    132, 160) (10, 228, 202, 158, 236, 242, 196, 99, 19, 103) (12, 220, 156, 184, 54, 177, 219, 150, 85,
    143) (13, 271, 166, 57, 14, 15, 189, 93, 218, 157) (16, 53, 82, 241, 97, 154, 175, 119, 78, 247) (17,
    197, 233, 240, 163, 211, 183, 264, 155, 45) (18, 107, 217, 251, 259, 39, 191, 235, 246, 274) (20,
    124, 244, 95, 153, 47, 262, 223, 139, 105) (21, 167, 238, 37, 265, 33, 126, 74, 148, 180) (22, 239,
    263, 230, 42, 108, 161, 213, 81, 214) (25, 73, 89, 32, 67, 208, 101, 61, 221, 187) (28, 58, 249, 123,
    129, 159, 140, 55, 222, 141) (29, 200, 142, 128, 192, 86, 138, 185, 267, 125) (30, 84, 186, 146,
    188, 201, 41, 56, 255, 225) ( [...] )  ,  (1, 259, 62, 246, 243, 217, 113, 191, 134, 18) (2, 143,
    121, 184, 231, 150, 35, 220, 52, 177) (3, 91, 162, 5, 199, 114, 27, 110, 77, 250) (4, 225, 137, 146,
    60, 56, 71, 84, 76, 201) (6, 209, 88, 261, 151, 178, 182, 195, 212, 117) (7, 274, 109, 251, 36, 235,
    118, 107, 252, 39) (8, 11, 266, 176, 193, 168, 227, 276, 116, 48) (9, 86, 164, 125, 132, 128, 59,
    185, 147, 200) (10, 226, 236, 169, 19, 254, 202, 149, 196, 207) (12, 273, 54, 31, 85, 80, 156, 38,
    219, 40) (13, 263, 14, 161, 218, 22, 166, 42, 189, 81) (15, 213, 157, 239, 57, 108, 93, 214, 271,
    230) (16, 96, 97, 210, 78, 272, 82, 115, 175, 270) (17, 89, 163, 101, 155, 25, 233, 67, 183,
    221) (20, 144, 153, 92, 139, 215, 244, 165, 262, 120) (21, 100, 265, 70, 148, 257, 238, 248, 126,
    34) (23, 138, 24, 29, 160, 192, 268, 267, 229, 142) (26, 181, 66, 237, 269, 194, 245, 106, 44,
    50) (28, 249, 129, 140, 222) (30, 234, 188, 104, 255, 179, 186, 232, 41, 275) (32, 211, 61, 45, 73,
    240, 208, 264, 187, 197) ( [...] )  ,  (1, 274, 62, 251, 243, 235, 113, 107, 134, 39) (2, 54, 121,
    85, 231, 156, 35, 219, 52, 12) (3, 116, 162, 8, 199, 266, 27, 193, 77, 227) (4, 188, 137, 255, 60,
    186, 71, 41, 76, 30) (5, 11, 114, 176, 110, 168, 250, 276, 91, 48) (6, 237, 88, 194, 151, 106, 182,
    50, 212, 181) (7, 259, 109, 246, 36, 217, 118, 191, 252, 18) (9, 29, 164, 192, 132, 267, 59, 142,
    147, 138) (10, 131, 236, 51, 19, 258, 202, 49, 196, 90) (13, 213, 14, 239, 218, 108, 166, 214, 189,
    230) (15, 263, 157, 161, 57, 22, 93, 42, 271, 81) (16, 170, 97, 136, 78, 64, 82, 205, 175, 94) (17,
    61, 163, 73, 155, 208, 233, 187, 183, 32) (20, 216, 153, 145, 139, 173, 244, 203, 262, 253) (21, 69,
    265, 206, 148, 127, 238, 43, 126, 72) (23, 200, 24, 86, 160, 125, 268, 128, 229, 185) (25, 264, 67,
    197, 221, 211, 89, 45, 101, 240) (26, 117, 66, 209, 269, 261, 245, 178, 44, 195) (28, 55, 129, 58,
    222, 159, 249, 141, 140, 123) (31, 184, 80, 150, 38, 220, 40, 177, 273, 143) ( [...] ).

The character table of $G^{s_{23}}$:\\
\begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 \\\hline
$\chi_{23}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{23}^{(2)}$&1&-1&-1&-1&1&1&1&-1&1&-1&1&-1&-1&1&1&-1&1&-1&-1&1

\\$\chi_{23}^{(3)}$&1&-1&1&-1&-1&1&-1&-1&1&-1&1&1&1&-1&1&1&-1&-1&1&
-1

\\$\chi_{23}^{(4)}$&1&1&-1&1&-1&1&-1&1&1&1&1&-1&-1&-1&1&-1&-1&1&-1&
-1

\\$\chi_{23}^{(5)}$&1&-1&A&A&-A&-/B&-/B&/B&-/A&/A&-B&/B&-1&1&-A&B&-B&B&/A&-/A

\\$\chi_{23}^{(6)}$&1&-1&B&B&-B&-A&-A&A&-/B&/B&-/A&A&-1&1&-B&/A&-/A&/A&/B&-/B

\\$\chi_{23}^{(7)}$&1&-1&/B&/B&-/B&-/A&-/A&/A&-B&B&-A&/A&-1&1&-/B&A&-A&A&B&
-B

\\$\chi_{23}^{(8)}$&1&-1&/A&/A&-/A&-B&-B&B&-A&A&-/B&B&-1&1&-/A&/B&-/B&/B&A&
-A

\\$\chi_{23}^{(9)}$&1&-1&-/A&/A&/A&-B&B&B&-A&A&-/B&-B&1&-1&-/A&-/B&/B&/B&-A&A

\\$\chi_{23}^{(10)}$&1&-1&-/B&/B&/B&-/A&/A&/A&-B&B&-A&-/A&1&-1&-/B&-A&A&A&-B&B

\\$\chi_{23}^{(11)}$&1&-1&-B&B&B&-A&A&A&-/B&/B&-/A&-A&1&-1&-B&-/A&/A&/A&-/B&/B

\\$\chi_{23}^{(12)}$&1&-1&-A&A&A&-/B&/B&/B&-/A&/A&-B&-/B&1&-1&-A&-B&B&B&-/A&/A

\\$\chi_{23}^{(13)}$&1&1&A&-A&A&-/B&/B&-/B&-/A&-/A&-B&/B&-1&-1&-A&B&B&-B&/A&/A

\\$\chi_{23}^{(14)}$&1&1&B&-B&B&-A&A&-A&-/B&-/B&-/A&A&-1&-1&-B&/A&/A&-/A&/B&/B

\\$\chi_{23}^{(15)}$&1&1&/B&-/B&/B&-/A&/A&-/A&-B&-B&-A&/A&-1&-1&-/B&A&A&-A&B&B

\\$\chi_{23}^{(16)}$&1&1&/A&-/A&/A&-B&B&-B&-A&-A&-/B&B&-1&-1&-/A&/B&/B&-/B&A&A

\\$\chi_{23}^{(17)}$&1&1&-/A&-/A&-/A&-B&-B&-B&-A&-A&-/B&-B&1&1&-/A&-/B&-/B&-/B&-A&
-A

\\$\chi_{23}^{(18)}$&1&1&-/B&-/B&-/B&-/A&-/A&-/A&-B&-B&-A&-/A&1&1&-/B&-A&-A&-A&-B&
-B

\\$\chi_{23}^{(19)}$&1&1&-B&-B&-B&-A&-A&-A&-/B&-/B&-/A&-A&1&1&-B&-/A&-/A&-/A&-/B&-/B

\\$\chi_{23}^{(20)}$&1&1&-A&-A&-A&-/B&-/B&-/B&-/A&-/A&-B&-/B&1&1&-A&-B&-B&-B&-/A&-/A
\end{tabular}

   \noindent where  A=-E(5); B=-E(5)$^2$.

The generators of $G^{s_{24}}$ are:\\
 (  1,   4,  98, 165,  87, 101, 243, 271) (  2,  18, 175,
57, 25, 254, 115,  61)
    (  3, 272, 178,  48,  50, 117, 201, 221) (  5, 113, 202,  99) (  6, 170, 237,   7, 215, 127,  78,
     245) (  8, 118, 263,  76, 246, 168, 197, 205) (  9, 119, 264, 219, 174,  58,  85, 238)
    ( 10, 214,  19, 144,  60, 128, 131, 191) ( 11, 256, 122,  83, 222, 190,  79, 185)
    ( 12,  39, 241,  16,  64, 108, 231, 189) ( 13, 226, 182, 105, 195,  28,  32, 196)
    ( 14,  54,  66,  42,  62, 109, 139, 236) ( 15, 232,  70, 247, 244, 100, 176,  52)
    ( 17, 124,  46,  65,  63, 207, 166, 235) ( 20,  43, 126,  69, 152, 227, 158,  55)
    ( 21, 211, 242,  27, 148,  45, 159, 225) ( 22, 218, 167, 204, 120, 114, 234,  96)
    ( 23, 187,  72, 255, 169,  90,  53,  80) ( 24, 162, 164, 145) ( 26, 251,  77, 262, 240,  91, 210,
      95) ( 29,  51, 136, 110, 116,  34, 160, 224) ( 30, 188, 259, 198, 177, 135, 163, 181)
    ( 31, 252, 125, 228, 186,  81,  84,  37) ( 33, 233, 153, 217, 249, 123,  88, 161)
    ( 35, 111, 157, 230) ( 36, 147, 154, 229, 149, 213, 104, 208) ( 38,  92, 155,  94, 270, 267, 173,
     130) ( 40, 194) ( 41, 250, 193, 200,  56,  82, 216, 220) ( 44, 239, 132,  67, 156, 106, 143, 212)
    ( 47, 183, 141, 107, 248, 275, 180, 102) ( 49,  89, 142, 151, 140,  74, 257,  75)
    ( 59, 112, 206, 223,  68, 273, 172, 276) ( 71,  73, 129, 265, 269, 179, 138, 266)
    ( 86, 274, 260, 103) ( 93, 146, 268, 199) ( 97, 184) (121, 133, 150, 192) (134, 209)
    (171, 253, 261, 203) ,  (  1,  20) (  3, 236) (  4,  43) (  5, 202) (  6, 255) (  7,  53)
    (  8, 257) (  9, 193) ( 10, 185) ( 11, 214) ( 12,  52) ( 13, 195) ( 14, 272) ( 15,  39)
    ( 16,  70) ( 19, 256) ( 22,  71) ( 23, 127) ( 24, 164) ( 26, 276) ( 28, 226) ( 29, 180)
    ( 30,  38) ( 31, 153) ( 32, 182) ( 33,  84) ( 34, 107) ( 36, 149) ( 37, 233) ( 40, 194)
    ( 41,  85) ( 42,  50) ( 44, 156) ( 47, 136) ( 48,  66) ( 49, 263) ( 51, 102) ( 54, 178)
    ( 55, 271) ( 56, 264) ( 58, 220) ( 59, 251) ( 60,  83) ( 62, 117) ( 64, 247) ( 67, 212)
    ( 68,  91) ( 69, 165) ( 72, 245) ( 73, 218) ( 74, 205) ( 75, 118) ( 76,  89) ( 77, 112)
    ( 78, 187) ( 79, 191) ( 80, 215) ( 81, 161) ( 82, 219) ( 86, 260) ( 87, 152) ( 88, 186)
    ( 90, 237) ( 92, 188) ( 94, 198) ( 95, 172) ( 96, 266) ( 97, 134) ( 98, 126) ( 99, 113)
    (100, 231) (101, 227) (103, 274) (104, 154) (105, 196) (106, 239) (108, 244) (109, 201)
    (110, 183) (114, 179) (116, 141) (119, 200) (120, 269) (121, 150) (122, 144) (123, 228)
    (125, 249) (128, 222) (129, 167) (130, 181) (131, 190) (132, 143) (133, 192) (135, 267)
    (137, 258) (138, 234) (139, 221) (140, 197) (142, 246) (145, 162) (147, 213) (151, 168)
    (155, 259) (158, 243) (160, 248) (163, 173) (169, 170) (174, 216) (176, 189) (177, 270)
    (184, 209) (204, 265) (206, 262) (208, 229) (210, 273) (217, 252) (223, 240) (224, 275)
    (232, 241) (238, 250) ,  (  1,  30,  87, 177) (  2, 154,  25, 104) (  3, 167,  50, 234)
    (  4, 188, 101, 135) (  5, 133) (  6,  52, 215, 247) (  7,  70, 245, 176) (  8,  59, 246,  68)
    (  9,  85, 174, 264) ( 10, 185,  60,  83) ( 11, 128, 222, 214) ( 12, 255,  64,  80)
    ( 13,  21, 195, 148) ( 14, 266,  62, 265) ( 15, 127, 244, 170) ( 16,  53, 189,  72)
    ( 17,  44,  63, 156) ( 18, 229, 254, 208) ( 19, 256, 131, 190) ( 20, 270, 152,  38)
    ( 22, 178, 120, 201) ( 23,  39, 169, 108) ( 26,  74, 240,  89) ( 27, 196, 225, 105)
    ( 28,  45, 226, 211) ( 29, 249, 116,  33) ( 31, 248, 186,  47) ( 32, 159, 182, 242)
    ( 34, 233,  51, 123) ( 36, 175, 149, 115) ( 37, 107, 228, 102) ( 41, 193,  56, 216)
    ( 42, 129, 236, 138) ( 43, 267, 227,  92) ( 46, 132, 166, 143) ( 48, 114, 221, 218)
    ( 49,  95, 140, 262) ( 54,  71, 109, 269) ( 55,  94,  69, 130) ( 57, 213,  61, 147)
    ( 58, 219, 119, 238) ( 65,  67, 235, 212) ( 66,  73, 139, 179) ( 75, 210, 151,  77)
    ( 76, 223, 205, 276) ( 78, 100, 237, 232) ( 79, 144, 122, 191) ( 81, 183, 252, 275)
    ( 82, 220, 250, 200) ( 84, 141, 125, 180) ( 88, 160, 153, 136) ( 90, 231, 187, 241)
    ( 91, 142, 251, 257) ( 93, 253) ( 96, 272, 204, 117) ( 97, 184) ( 98, 259, 243, 163) ( 99, 121)
    (106, 124, 239, 207) (110, 161, 224, 217) (112, 168, 273, 118) (113, 150) (126, 173, 158, 155)
    (134, 209) (146, 261) (165, 198, 271, 181) (171, 199) (172, 263, 206, 197) (192, 202) (203, 268).

The representatives of conjugacy classes of   $G^{s_{24}}$ are:\\
() , (1, 4, 98, 165, 87, 101, 243, 271) (2, 18, 175, 57, 25, 254,
115, 61) (3, 272, 178, 48, 50, 117,
    201, 221) (5, 113, 202, 99) (6, 170, 237, 7, 215, 127, 78, 245) (8, 118, 263, 76, 246, 168, 197,
    205) (9, 119, 264, 219, 174, 58, 85, 238) (10, 214, 19, 144, 60, 128, 131, 191) (11, 256, 122, 83,
    222, 190, 79, 185) (12, 39, 241, 16, 64, 108, 231, 189) (13, 226, 182, 105, 195, 28, 32, 196) (14,
    54, 66, 42, 62, 109, 139, 236) (15, 232, 70, 247, 244, 100, 176, 52) (17, 124, 46, 65, 63, 207, 166,
    235) (20, 43, 126, 69, 152, 227, 158, 55) (21, 211, 242, 27, 148, 45, 159, 225) (22, 218, 167, 204,
    120, 114, 234, 96) (23, 187, 72, 255, 169, 90, 53, 80) (24, 162, 164, 145) (26, 251, 77, 262, 240,
    91, 210, 95) (29, 51, 136, 110, 116, 34, 160, 224) (30, 188, 259, 198, 177, 135, 163, 181) (31, 252,
    125, 228, 186, 81, 84, 37) (33, 233, 153, 217, 249, 123, 88, 161) (35, 111, 157, 230) (36, 147, 154,
    229, 149, 213, 104, 208) (38, 92, 155, 94, 270, 267, 173, 130) ( [...] )  ,
  (1, 20) (3, 236) (4, 43) (5, 202) (6, 255) (7, 53) (8, 257) (9, 193) (10, 185) (11, 214) (12, 52) (13,
    195) (14, 272) (15, 39) (16, 70) (19, 256) (22, 71) (23, 127) (24, 164) (26, 276) (28, 226) (29,
    180) (30, 38) (31, 153) (32, 182) (33, 84) (34, 107) (36, 149) (37, 233) (40, 194) (41, 85) (42,
    50) (44, 156) (47, 136) (48, 66) (49, 263) (51, 102) (54, 178) (55, 271) (56, 264) (58, 220) (59,
    251) (60, 83) (62, 117) (64, 247) (67, 212) (68, 91) (69, 165) (72, 245) (73, 218) (74, 205) (75,
    118) (76, 89) (77, 112) (78, 187) (79, 191) (80, 215) (81, 161) (82, 219) (86, 260) (87, 152) (88,
    186) (90, 237) (92, 188) (94, 198) (95, 172) (96, 266) (97, 134) (98, 126) (99, 113) (100,
    231) (101, 227) (103, 274) (104, 154) (105, 196) (106, 239) (108, 244) (109, 201) (110,
    183) (114, 179) (116, 141) (119, 200) (120, 269) (121, 150) (122, 144) (123, 228) (125,
    249) (128, 222) (129, 167) (130, 181) (131, 190) (132, 143) (133, 192) (135, 267) (137,
    258) (138, 234) (139, 221) (140, 197) (142, 246) (145, 162) ( [...] )  ,
  (1, 30, 87, 177) (2, 154, 25, 104) (3, 167, 50, 234) (4, 188, 101, 135) (5, 133) (6, 52, 215, 247) (7,
    70, 245, 176) (8, 59, 246, 68) (9, 85, 174, 264) (10, 185, 60, 83) (11, 128, 222, 214) (12, 255, 64,
    80) (13, 21, 195, 148) (14, 266, 62, 265) (15, 127, 244, 170) (16, 53, 189, 72) (17, 44, 63,
    156) (18, 229, 254, 208) (19, 256, 131, 190) (20, 270, 152, 38) (22, 178, 120, 201) (23, 39, 169,
    108) (26, 74, 240, 89) (27, 196, 225, 105) (28, 45, 226, 211) (29, 249, 116, 33) (31, 248, 186,
    47) (32, 159, 182, 242) (34, 233, 51, 123) (36, 175, 149, 115) (37, 107, 228, 102) (41, 193, 56,
    216) (42, 129, 236, 138) (43, 267, 227, 92) (46, 132, 166, 143) (48, 114, 221, 218) (49, 95, 140,
    262) (54, 71, 109, 269) (55, 94, 69, 130) (57, 213, 61, 147) (58, 219, 119, 238) (65, 67, 235,
    212) (66, 73, 139, 179) (75, 210, 151, 77) (76, 223, 205, 276) (78, 100, 237, 232) (79, 144, 122,
    191) (81, 183, 252, 275) (82, 220, 250, 200) (84, 141, 125, 180) (88, 160, 153, 136) ( [...] )  ,
  (1, 38) (2, 104) (3, 129) (4, 92) (5, 192) (6, 12) (7, 16) (8, 251) (9, 41) (11, 222) (13, 21) (14,
    96) (15, 23) (17, 156) (18, 208) (20, 177) (22, 54) (24, 164) (25, 154) (26, 205) (27, 105) (28,
    45) (29, 125) (30, 152) (31, 160) (32, 159) (33, 180) (34, 37) (36, 175) (39, 170) (40, 194) (42,
    167) (43, 135) (44, 63) (46, 143) (47, 153) (48, 179) (49, 172) (50, 138) (51, 228) (52, 80) (53,
    176) (55, 198) (56, 174) (57, 147) (58, 82) (59, 142) (61, 213) (62, 204) (64, 215) (65, 212) (66,
    218) (67, 235) (68, 257) (69, 181) (70, 72) (71, 201) (73, 221) (74, 223) (75, 273) (76, 240) (77,
    118) (78, 231) (79, 122) (81, 110) (83, 185) (84, 116) (85, 216) (86, 260) (87, 270) (88, 248) (89,
    276) (90, 100) (91, 246) (93, 253) (94, 165) (95, 197) (97, 209) (98, 155) (99, 150) (101,
    267) (102, 233) (103, 274) (106, 124) (107, 123) (108, 127) (109, 120) (112, 151) (113,
    121) (114, 139) (115, 149) (117, 266) (119, 250) (126, 163) (130, 271) (132, 166) (133,
    202) (134, 184) (136, 186) (137, 258) ( [...] )  ,  (1, 43, 98, 69, 87, 227, 243, 55) (2, 18, 175,
    57, 25, 254, 115, 61) (3, 14, 178, 66, 50, 62, 201, 139) (4, 126, 165, 152, 101, 158, 271, 20) (5, 99,
    202, 113) (6, 169, 237, 53, 215, 23, 78, 72) (7, 80, 127, 187, 245, 255, 170, 90) (8, 75, 263, 89,
    246, 151, 197, 74) (9, 200, 264, 82, 174, 220, 85, 250) (10, 11, 19, 122, 60, 222, 131, 79) (12, 15,
    241, 70, 64, 244, 231, 176) (13, 28, 182, 196, 195, 226, 32, 105) (16, 247, 108, 100, 189, 52, 39,
    232) (17, 124, 46, 65, 63, 207, 166, 235) (21, 211, 242, 27, 148, 45, 159, 225) (22, 73, 167, 265,
    120, 179, 234, 266) (24, 145, 164, 162) (26, 59, 77, 206, 240, 68, 210, 172) (29, 102, 136, 183,
    116, 107, 160, 275) (30, 92, 259, 94, 177, 267, 163, 130) (31, 217, 125, 123, 186, 161, 84,
    233) (33, 37, 153, 252, 249, 228, 88, 81) (34, 248, 224, 180, 51, 47, 110, 141) (35, 111, 157,
    230) (36, 213, 154, 208, 149, 147, 104, 229) (38, 188, 155, 198, 270, 135, 173, 181) (41, 238, 193,
    119, 56, 219, 216, 58) ( [...] )  ,  (1, 55, 243, 227, 87, 69, 98, 43) (2, 61, 115, 254, 25, 57,
    175, 18) (3, 139, 201, 62, 50, 66, 178, 14) (4, 20, 271, 158, 101, 152, 165, 126) (5, 113, 202,
    99) (6, 72, 78, 23, 215, 53, 237, 169) (7, 90, 170, 255, 245, 187, 127, 80) (8, 74, 197, 151, 246, 89,
    263, 75) (9, 250, 85, 220, 174, 82, 264, 200) (10, 79, 131, 222, 60, 122, 19, 11) (12, 176, 231, 244,
    64, 70, 241, 15) (13, 105, 32, 226, 195, 196, 182, 28) (16, 232, 39, 52, 189, 100, 108, 247) (17,
    235, 166, 207, 63, 65, 46, 124) (21, 225, 159, 45, 148, 27, 242, 211) (22, 266, 234, 179, 120, 265,
    167, 73) (24, 162, 164, 145) (26, 172, 210, 68, 240, 206, 77, 59) (29, 275, 160, 107, 116, 183, 136,
    102) (30, 130, 163, 267, 177, 94, 259, 92) (31, 233, 84, 161, 186, 123, 125, 217) (33, 81, 88, 228,
    249, 252, 153, 37) (34, 141, 110, 47, 51, 180, 224, 248) (35, 230, 157, 111) (36, 229, 104, 147,
    149, 208, 154, 213) (38, 181, 173, 135, 270, 198, 155, 188) (41, 58, 216, 219, 56, 119, 193,
    238) ( [...] )  ,  (1, 87) (2, 25) (3, 50) (4, 101) (6, 215) (7, 245) (8, 246) (9, 174) (10,
    60) (11, 222) (12, 64) (13, 195) (14, 62) (15, 244) (16, 189) (17, 63) (18, 254) (19, 131) (20,
    152) (21, 148) (22, 120) (23, 169) (26, 240) (27, 225) (28, 226) (29, 116) (30, 177) (31, 186) (32,
    182) (33, 249) (34, 51) (36, 149) (37, 228) (38, 270) (39, 108) (41, 56) (42, 236) (43, 227) (44,
    156) (45, 211) (46, 166) (47, 248) (48, 221) (49, 140) (52, 247) (53, 72) (54, 109) (55, 69) (57,
    61) (58, 119) (59, 68) (65, 235) (66, 139) (67, 212) (70, 176) (71, 269) (73, 179) (74, 89) (75,
    151) (76, 205) (77, 210) (78, 237) (79, 122) (80, 255) (81, 252) (82, 250) (83, 185) (84, 125) (85,
    264) (88, 153) (90, 187) (91, 251) (92, 267) (94, 130) (95, 262) (96, 204) (98, 243) (100,
    232) (102, 107) (104, 154) (105, 196) (106, 239) (110, 224) (112, 273) (114, 218) (115,
    175) (117, 272) (118, 168) (123, 233) (124, 207) (126, 158) (127, 170) (128, 214) (129,
    138) (132, 143) (135, 188) (136, 160) (141, 180) (142, 257) (144, 191) ( [...] )  ,
  (1, 92, 98, 94, 87, 267, 243, 130) (2, 208, 175, 147, 25, 229, 115, 213) (3, 265, 178, 179, 50, 266,
    201, 73) (4, 155, 165, 270, 101, 173, 271, 38) (5, 121, 202, 150) (6, 39, 237, 16, 215, 108, 78,
    189) (7, 64, 127, 231, 245, 12, 170, 241) (8, 77, 263, 240, 246, 210, 197, 26) (9, 250, 264, 200,
    174, 82, 85, 220) (10, 214, 19, 144, 60, 128, 131, 191) (11, 190, 122, 185, 222, 256, 79, 83) (13,
    211, 182, 27, 195, 45, 32, 225) (14, 22, 66, 167, 62, 120, 139, 234) (15, 187, 70, 255, 244, 90, 176,
    80) (17, 106, 46, 212, 63, 239, 166, 67) (18, 36, 57, 154, 254, 149, 61, 104) (20, 135, 126, 181,
    152, 188, 158, 198) (21, 226, 242, 105, 148, 28, 159, 196) (23, 232, 72, 247, 169, 100, 53, 52) (24,
    145, 164, 162) (29, 228, 136, 81, 116, 37, 160, 252) (30, 227, 259, 55, 177, 43, 163, 69) (31, 224,
    125, 51, 186, 110, 84, 34) (33, 102, 153, 183, 249, 107, 88, 275) (35, 111, 157, 230) (41, 119, 193,
    219, 56, 58, 216, 238) (42, 204, 109, 114, 236, 96, 54, 218) ( [...] )  ,
  (1, 94, 243, 92, 87, 130, 98, 267) (2, 147, 115, 208, 25, 213, 175, 229) (3, 179, 201, 265, 50, 73, 178,
    266) (4, 270, 271, 155, 101, 38, 165, 173) (5, 150, 202, 121) (6, 16, 78, 39, 215, 189, 237, 108) (7,
    231, 170, 64, 245, 241, 127, 12) (8, 240, 197, 77, 246, 26, 263, 210) (9, 200, 85, 250, 174, 220,
    264, 82) (10, 144, 131, 214, 60, 191, 19, 128) (11, 185, 79, 190, 222, 83, 122, 256) (13, 27, 32,
    211, 195, 225, 182, 45) (14, 167, 139, 22, 62, 234, 66, 120) (15, 255, 176, 187, 244, 80, 70,
    90) (17, 212, 166, 106, 63, 67, 46, 239) (18, 154, 61, 36, 254, 104, 57, 149) (20, 181, 158, 135,
    152, 198, 126, 188) (21, 105, 159, 226, 148, 196, 242, 28) (23, 247, 53, 232, 169, 52, 72, 100) (24,
    162, 164, 145) (29, 81, 160, 228, 116, 252, 136, 37) (30, 55, 163, 227, 177, 69, 259, 43) (31, 51,
    84, 224, 186, 34, 125, 110) (33, 183, 88, 102, 249, 275, 153, 107) (35, 230, 157, 111) (41, 219,
    216, 119, 56, 238, 193, 58) (42, 114, 54, 204, 236, 218, 109, 96) ( [...] )  ,
  (1, 98, 87, 243) (2, 175, 25, 115) (3, 178, 50, 201) (4, 165, 101, 271) (5, 202) (6, 237, 215, 78) (7,
    127, 245, 170) (8, 263, 246, 197) (9, 264, 174, 85) (10, 19, 60, 131) (11, 122, 222, 79) (12, 241,
    64, 231) (13, 182, 195, 32) (14, 66, 62, 139) (15, 70, 244, 176) (16, 108, 189, 39) (17, 46, 63,
    166) (18, 57, 254, 61) (20, 126, 152, 158) (21, 242, 148, 159) (22, 167, 120, 234) (23, 72, 169,
    53) (24, 164) (26, 77, 240, 210) (27, 45, 225, 211) (28, 196, 226, 105) (29, 136, 116, 160) (30,
    259, 177, 163) (31, 125, 186, 84) (33, 153, 249, 88) (34, 224, 51, 110) (35, 157) (36, 154, 149,
    104) (37, 252, 228, 81) (38, 155, 270, 173) (41, 193, 56, 216) (42, 109, 236, 54) (43, 69, 227,
    55) (44, 132, 156, 143) (47, 141, 248, 180) (48, 117, 221, 272) (49, 142, 140, 257) (52, 232, 247,
    100) (58, 238, 119, 219) (59, 206, 68, 172) (65, 207, 235, 124) (67, 106, 212, 239) (71, 129, 269,
    138) (73, 265, 179, 266) (74, 75, 89, 151) (76, 168, 205, 118) (80, 187, 255, 90) ( [...] )  ,
  (1, 101, 98, 271, 87, 4, 243, 165) (2, 254, 175, 61, 25, 18, 115, 57) (3, 117, 178, 221, 50, 272, 201,
    48) (5, 113, 202, 99) (6, 127, 237, 245, 215, 170, 78, 7) (8, 168, 263, 205, 246, 118, 197, 76) (9,
    58, 264, 238, 174, 119, 85, 219) (10, 128, 19, 191, 60, 214, 131, 144) (11, 190, 122, 185, 222, 256,
    79, 83) (12, 108, 241, 189, 64, 39, 231, 16) (13, 28, 182, 196, 195, 226, 32, 105) (14, 109, 66, 236,
    62, 54, 139, 42) (15, 100, 70, 52, 244, 232, 176, 247) (17, 207, 46, 235, 63, 124, 166, 65) (20, 227,
    126, 55, 152, 43, 158, 69) (21, 45, 242, 225, 148, 211, 159, 27) (22, 114, 167, 96, 120, 218, 234,
    204) (23, 90, 72, 80, 169, 187, 53, 255) (24, 162, 164, 145) (26, 91, 77, 95, 240, 251, 210,
    262) (29, 34, 136, 224, 116, 51, 160, 110) (30, 135, 259, 181, 177, 188, 163, 198) (31, 81, 125, 37,
    186, 252, 84, 228) (33, 123, 153, 161, 249, 233, 88, 217) (35, 111, 157, 230) (36, 213, 154, 208,
    149, 147, 104, 229) (38, 267, 155, 130, 270, 92, 173, 94) ( [...] )  ,
  (1, 126, 87, 158) (2, 175, 25, 115) (3, 54, 50, 109) (4, 69, 101, 55) (6, 90, 215, 187) (7, 23, 245,
    169) (8, 49, 246, 140) (9, 56, 174, 41) (10, 256, 60, 190) (11, 144, 222, 191) (12, 232, 64,
    100) (13, 32, 195, 182) (14, 48, 62, 221) (15, 16, 244, 189) (17, 46, 63, 166) (18, 57, 254, 61) (19,
    83, 131, 185) (20, 98, 152, 243) (21, 242, 148, 159) (22, 129, 120, 138) (26, 112, 240, 273) (27,
    45, 225, 211) (28, 105, 226, 196) (29, 47, 116, 248) (30, 155, 177, 173) (31, 249, 186, 33) (34,
    275, 51, 183) (35, 157) (36, 104, 149, 154) (37, 217, 228, 161) (38, 259, 270, 163) (39, 70, 108,
    176) (40, 194) (42, 201, 236, 178) (43, 165, 227, 271) (44, 143, 156, 132) (52, 241, 247, 231) (53,
    127, 72, 170) (58, 250, 119, 82) (59, 262, 68, 95) (65, 207, 235, 124) (66, 117, 139, 272) (67, 239,
    212, 106) (71, 167, 269, 234) (73, 204, 179, 96) (74, 118, 89, 168) (75, 76, 151, 205) (77, 223,
    210, 276) (78, 255, 237, 80) (79, 214, 122, 128) (81, 233, 252, 123) ( [...] )  ,
  (1, 135, 243, 198, 87, 188, 98, 181) (2, 208, 115, 213, 25, 229, 175, 147) (3, 96, 201, 114, 50, 204,
    178, 218) (4, 163, 271, 177, 101, 259, 165, 30) (5, 150, 202, 121) (6, 244, 78, 70, 215, 15, 237,
    176) (7, 52, 170, 100, 245, 247, 127, 232) (8, 273, 197, 223, 246, 112, 263, 276) (9, 219, 85, 119,
    174, 238, 264, 58) (10, 222, 131, 122, 60, 11, 19, 79) (12, 23, 231, 53, 64, 169, 241, 72) (13, 45,
    32, 27, 195, 211, 182, 225) (14, 269, 139, 129, 62, 71, 66, 138) (16, 255, 39, 187, 189, 80, 108,
    90) (17, 106, 166, 67, 63, 239, 46, 212) (18, 36, 61, 104, 254, 149, 57, 154) (20, 92, 158, 130, 152,
    267, 126, 94) (21, 226, 159, 196, 148, 28, 242, 105) (22, 221, 234, 117, 120, 48, 167, 272) (24,
    162, 164, 145) (26, 142, 210, 49, 240, 257, 77, 140) (29, 233, 160, 161, 116, 123, 136, 217) (31,
    183, 84, 102, 186, 275, 125, 107) (33, 34, 88, 110, 249, 51, 153, 224) (35, 111, 157, 230) (37, 47,
    81, 180, 228, 248, 252, 141) (38, 227, 173, 69, 270, 43, 155, 55) ( [...] )  ,
  (1, 155, 87, 173) (2, 36, 25, 149) (3, 269, 50, 71) (4, 94, 101, 130) (5, 133) (6, 241, 215, 231) (7,
    108, 245, 39) (8, 262, 246, 95) (9, 193, 174, 216) (10, 19, 60, 131) (11, 79, 222, 122) (12, 237, 64,
    78) (13, 242, 195, 159) (14, 218, 62, 114) (15, 72, 244, 53) (16, 127, 189, 170) (17, 143, 63,
    132) (18, 147, 254, 213) (20, 163, 152, 259) (21, 182, 148, 32) (22, 42, 120, 236) (23, 70, 169,
    176) (26, 118, 240, 168) (27, 28, 225, 226) (29, 186, 116, 31) (30, 158, 177, 126) (33, 47, 249,
    248) (34, 252, 51, 81) (35, 157) (37, 224, 228, 110) (38, 98, 270, 243) (40, 194) (41, 264, 56,
    85) (43, 181, 227, 198) (44, 166, 156, 46) (45, 196, 211, 105) (48, 266, 221, 265) (49, 59, 140,
    68) (52, 187, 247, 90) (54, 167, 109, 234) (55, 135, 69, 188) (57, 229, 61, 208) (58, 220, 119,
    200) (65, 239, 235, 106) (66, 204, 139, 96) (67, 124, 212, 207) (73, 272, 179, 117) (74, 273, 89,
    112) (75, 276, 151, 223) (76, 210, 205, 77) (80, 232, 255, 100) (82, 238, 250, 219) ( [...] )  ,
  (1, 163) (2, 36) (3, 22) (4, 181) (5, 192) (6, 100) (7, 15) (8, 172) (9, 174) (10, 190) (11, 144) (12,
    187) (13, 159) (14, 179) (16, 169) (17, 143) (18, 147) (19, 185) (20, 155) (21, 182) (23, 189) (24,
    164) (25, 149) (26, 151) (27, 28) (29, 153) (30, 98) (31, 141) (32, 148) (33, 160) (34, 161) (35,
    157) (37, 183) (38, 158) (39, 72) (42, 71) (43, 94) (44, 46) (45, 196) (47, 84) (48, 204) (49,
    91) (50, 120) (51, 217) (52, 237) (53, 108) (54, 138) (55, 92) (57, 229) (58, 119) (59, 263) (60,
    256) (61, 208) (62, 73) (63, 132) (64, 90) (65, 239) (66, 266) (67, 207) (68, 197) (69, 267) (70,
    127) (74, 77) (75, 240) (76, 112) (78, 247) (79, 214) (80, 231) (81, 102) (83, 131) (85, 264) (86,
    260) (87, 259) (88, 116) (89, 210) (93, 203) (95, 142) (96, 221) (97, 184) (99, 150) (101,
    198) (103, 274) (104, 115) (105, 211) (106, 235) (107, 252) (109, 129) (110, 123) (111,
    230) (113, 121) (114, 117) (118, 276) (122, 128) (124, 212) (125, 248) (126, 270) (130,
    227) (133, 202) (134, 209) (135, 271) ( [...] )  ,  (1, 165, 243, 4, 87, 271, 98, 101) (2, 57,
    115, 18, 25, 61, 175, 254) (3, 48, 201, 272, 50, 221, 178, 117) (5, 99, 202, 113) (6, 7, 78, 170, 215,
    245, 237, 127) (8, 76, 197, 118, 246, 205, 263, 168) (9, 219, 85, 119, 174, 238, 264, 58) (10, 144,
    131, 214, 60, 191, 19, 128) (11, 83, 79, 256, 222, 185, 122, 190) (12, 16, 231, 39, 64, 189, 241,
    108) (13, 105, 32, 226, 195, 196, 182, 28) (14, 42, 139, 54, 62, 236, 66, 109) (15, 247, 176, 232,
    244, 52, 70, 100) (17, 65, 166, 124, 63, 235, 46, 207) (20, 69, 158, 43, 152, 55, 126, 227) (21, 27,
    159, 211, 148, 225, 242, 45) (22, 204, 234, 218, 120, 96, 167, 114) (23, 255, 53, 187, 169, 80, 72,
    90) (24, 145, 164, 162) (26, 262, 210, 251, 240, 95, 77, 91) (29, 110, 160, 51, 116, 224, 136,
    34) (30, 198, 163, 188, 177, 181, 259, 135) (31, 228, 84, 252, 186, 37, 125, 81) (33, 217, 88, 233,
    249, 161, 153, 123) (35, 230, 157, 111) (36, 229, 104, 147, 149, 208, 154, 213) (38, 94, 173, 92,
    270, 130, 155, 267) ( [...] )  ,  (1, 181, 98, 188, 87, 198, 243, 135) (2, 147, 175, 229, 25, 213,
    115, 208) (3, 218, 178, 204, 50, 114, 201, 96) (4, 30, 165, 259, 101, 177, 271, 163) (5, 121, 202,
    150) (6, 176, 237, 15, 215, 70, 78, 244) (7, 232, 127, 247, 245, 100, 170, 52) (8, 276, 263, 112,
    246, 223, 197, 273) (9, 58, 264, 238, 174, 119, 85, 219) (10, 79, 19, 11, 60, 122, 131, 222) (12, 72,
    241, 169, 64, 53, 231, 23) (13, 225, 182, 211, 195, 27, 32, 45) (14, 138, 66, 71, 62, 129, 139,
    269) (16, 90, 108, 80, 189, 187, 39, 255) (17, 212, 46, 239, 63, 67, 166, 106) (18, 154, 57, 149,
    254, 104, 61, 36) (20, 94, 126, 267, 152, 130, 158, 92) (21, 105, 242, 28, 148, 196, 159, 226) (22,
    272, 167, 48, 120, 117, 234, 221) (24, 145, 164, 162) (26, 140, 77, 257, 240, 49, 210, 142) (29,
    217, 136, 123, 116, 161, 160, 233) (31, 107, 125, 275, 186, 102, 84, 183) (33, 224, 153, 51, 249,
    110, 88, 34) (35, 230, 157, 111) (37, 141, 252, 248, 228, 180, 81, 47) (38, 55, 155, 43, 270, 69,
    173, 227) ( [...] )  ,  (1, 243, 87, 98) (2, 115, 25, 175) (3, 201, 50, 178) (4, 271, 101, 165) (5,
    202) (6, 78, 215, 237) (7, 170, 245, 127) (8, 197, 246, 263) (9, 85, 174, 264) (10, 131, 60, 19) (11,
    79, 222, 122) (12, 231, 64, 241) (13, 32, 195, 182) (14, 139, 62, 66) (15, 176, 244, 70) (16, 39,
    189, 108) (17, 166, 63, 46) (18, 61, 254, 57) (20, 158, 152, 126) (21, 159, 148, 242) (22, 234, 120,
    167) (23, 53, 169, 72) (24, 164) (26, 210, 240, 77) (27, 211, 225, 45) (28, 105, 226, 196) (29, 160,
    116, 136) (30, 163, 177, 259) (31, 84, 186, 125) (33, 88, 249, 153) (34, 110, 51, 224) (35,
    157) (36, 104, 149, 154) (37, 81, 228, 252) (38, 173, 270, 155) (41, 216, 56, 193) (42, 54, 236,
    109) (43, 55, 227, 69) (44, 143, 156, 132) (47, 180, 248, 141) (48, 272, 221, 117) (49, 257, 140,
    142) (52, 100, 247, 232) (58, 219, 119, 238) (59, 172, 68, 206) (65, 124, 235, 207) (67, 239, 212,
    106) (71, 138, 269, 129) (73, 266, 179, 265) (74, 151, 89, 75) (76, 118, 205, 168) (80, 90, 255,
    187) ( [...] )  ,  (1, 271, 243, 101, 87, 165, 98, 4) (2, 61, 115, 254, 25, 57, 175, 18) (3, 221,
    201, 117, 50, 48, 178, 272) (5, 99, 202, 113) (6, 245, 78, 127, 215, 7, 237, 170) (8, 205, 197, 168,
    246, 76, 263, 118) (9, 238, 85, 58, 174, 219, 264, 119) (10, 191, 131, 128, 60, 144, 19, 214) (11,
    185, 79, 190, 222, 83, 122, 256) (12, 189, 231, 108, 64, 16, 241, 39) (13, 196, 32, 28, 195, 105,
    182, 226) (14, 236, 139, 109, 62, 42, 66, 54) (15, 52, 176, 100, 244, 247, 70, 232) (17, 235, 166,
    207, 63, 65, 46, 124) (20, 55, 158, 227, 152, 69, 126, 43) (21, 225, 159, 45, 148, 27, 242, 211) (22,
    96, 234, 114, 120, 204, 167, 218) (23, 80, 53, 90, 169, 255, 72, 187) (24, 145, 164, 162) (26, 95,
    210, 91, 240, 262, 77, 251) (29, 224, 160, 34, 116, 110, 136, 51) (30, 181, 163, 135, 177, 198, 259,
    188) (31, 37, 84, 81, 186, 228, 125, 252) (33, 161, 88, 123, 249, 217, 153, 233) (35, 230, 157,
    111) (36, 208, 104, 213, 149, 229, 154, 147) (38, 130, 173, 267, 270, 94, 155, 92)
    ( [...] ).

The character table of $G^{s_{24}}$:\\
\begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 \\\hline
$\chi_{24}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{24}^{(2)}$&1&-1&-1&-1&1&1&1&1&-1&-1&1&-1&-1&1&1&-1&-1&1&1&-1

\\$\chi_{24}^{(3)}$&1&-1&-1&1&-1&1&1&1&1&1&1&-1&-1&-1&-1&1&-1&-1&1&-1

\\$\chi_{24}^{(4)}$&1&-1&1&-1&-1&-1&-1&1&1&1&1&-1&1&1&-1&-1&-1&1&1&-1

\\$\chi_{24}^{(5)}$&1&-1&1&1&1&-1&-1&1&-1&-1&1&-1&1&-1&1&1&-1&-1&1&-1

\\$\chi_{24}^{(6)}$&1&1&-1&-1&1&-1&-1&1&1&1&1&1&-1&-1&1&-1&1&-1&1&1

\\$\chi_{24}^{(7)}$&1&1&-1&1&-1&-1&-1&1&-1&-1&1&1&-1&1&-1&1&1&1&1&1

\\$\chi_{24}^{(8)}$&1&1&1&-1&-1&1&1&1&-1&-1&1&1&1&-1&-1&-1&1&-1&1&1

\\$\chi_{24}^{(9)}$&1&A&-1&-1&1&-A&A&1&A&-A&-1&A&1&-A&-1&1&-A&A&-1&-A

\\$\chi_{24}^{(10)}$&1&-A&-1&-1&1&A&-A&1&-A&A&-1&-A&1&A&-1&1&A&-A&-1&A

\\$\chi_{24}^{(11)}$&1&A&-1&1&-1&-A&A&1&-A&A&-1&A&1&A&1&-1&-A&-A&-1&-A

\\$\chi_{24}^{(12)}$&1&-A&-1&1&-1&A&-A&1&A&-A&-1&-A&1&-A&1&-1&A&A&-1&A

\\$\chi_{24}^{(13)}$&1&A&1&-1&-1&A&-A&1&-A&A&-1&A&-1&-A&1&1&-A&A&-1&-A

\\$\chi_{24}^{(14)}$&1&-A&1&-1&-1&-A&A&1&A&-A&-1&-A&-1&A&1&1&A&-A&-1&A

\\$\chi_{24}^{(15)}$&1&A&1&1&1&A&-A&1&A&-A&-1&A&-1&A&-1&-1&-A&-A&-1&-A

\\$\chi_{24}^{(16)}$&1&-A&1&1&1&-A&A&1&-A&A&-1&-A&-1&-A&-1&-1&A&A&-1&A

\\$\chi_{24}^{(17)}$&2&B&.&.&.&.&.&-2&.&.&C&-B&.&.&.&.&-/B&.&-C&/B

\\$\chi_{24}^{(18)}$&2&-/B&.&.&.&.&.&-2&.&.&-C&/B&.&.&.&.&B&.&C&-B

\\$\chi_{24}^{(19)}$&2&/B&.&.&.&.&.&-2&.&.&-C&-/B&.&.&.&.&-B&.&C&B

\\$\chi_{24}^{(20)}$&2&-B&.&.&.&.&.&-2&.&.&C&B&.&.&.&.&/B&.&-C&-/B
\end{tabular}

   \noindent where  A=-E(4) =-ER(-1)=-i; B=-2*E(8); C=2*E(4)
=2*ER(-1)=2i.

The generators of $G^{s_{25}}$ are:\\
 (  1,  98,  87, 243) (  2, 175, 25,
115) ( 3, 178,  50, 201) (  4, 165, 101, 271)
    (  5, 202) (  6, 237, 215,  78) (  7, 127, 245, 170) (  8, 263, 246, 197) (  9, 264, 174,  85)
    ( 10,  19,  60, 131) ( 11, 122, 222,  79) ( 12, 241,  64, 231) ( 13, 182, 195,  32)
    ( 14,  66,  62, 139) ( 15,  70, 244, 176) ( 16, 108, 189,  39) ( 17,  46,  63, 166)
    ( 18,  57, 254,  61) ( 20, 126, 152, 158) ( 21, 242, 148, 159) ( 22, 167, 120, 234)
    ( 23,  72, 169,  53) ( 24, 164) ( 26,  77, 240, 210) ( 27,  45, 225, 211) ( 28, 196, 226, 105)
    ( 29, 136, 116, 160) ( 30, 259, 177, 163) ( 31, 125, 186,  84) ( 33, 153, 249,  88)
    ( 34, 224,  51, 110) ( 35, 157) ( 36, 154, 149, 104) ( 37, 252, 228,  81) ( 38, 155, 270, 173)
    ( 41, 193,  56, 216) ( 42, 109, 236,  54) ( 43,  69, 227,  55) ( 44, 132, 156, 143)
    ( 47, 141, 248, 180) ( 48, 117, 221, 272) ( 49, 142, 140, 257) ( 52, 232, 247, 100)
    ( 58, 238, 119, 219) ( 59, 206,  68, 172) ( 65, 207, 235, 124) ( 67, 106, 212, 239)
    ( 71, 129, 269, 138) ( 73, 265, 179, 266) ( 74,  75,  89, 151) ( 76, 168, 205, 118)
    ( 80, 187, 255,  90) ( 82, 220, 250, 200) ( 83, 190, 185, 256) ( 86, 260) ( 91,  95, 251, 262)
    ( 92,  94, 267, 130) ( 93, 268) ( 96, 218, 204, 114) ( 99, 113) (102, 183, 107, 275) (103, 274)
    (111, 230) (112, 223, 273, 276) (121, 150) (123, 161, 233, 217) (128, 191, 214, 144) (133, 192)
    (135, 181, 188, 198) (145, 162) (146, 199) (147, 229, 213, 208) (171, 261) (203, 253) ,
  (  2,  44) (  3, 109) (  4, 190) (  5, 202) (  6, 210) (  7, 123) (  8,  16) (  9,  48) ( 10,  55)
    ( 11,  38) ( 12,  47) ( 13,  46) ( 14,  56) ( 15,  49) ( 17,  32) ( 18, 196) ( 19,  43)
    ( 20, 152) ( 21,  36) ( 22,  58) ( 23, 252) ( 24, 164) ( 25, 156) ( 26, 237) ( 27, 239)
    ( 28,  61) ( 29, 232) ( 30, 128) ( 31, 151) ( 33, 205) ( 34,  59) ( 35, 199) ( 37,  53)
    ( 39, 197) ( 40, 194) ( 41,  62) ( 42, 201) ( 45,  67) ( 50,  54) ( 51,  68) ( 52, 160)
    ( 57, 226) ( 60,  69) ( 63, 182) ( 64, 248) ( 65, 213) ( 66, 216) ( 70, 142) ( 71, 200)
    ( 72, 228) ( 73, 204) ( 74, 125) ( 75, 186) ( 76, 249) ( 77, 215) ( 78, 240) ( 79, 173)
    ( 80, 273) ( 81, 169) ( 82, 129) ( 83, 271) ( 84,  89) ( 85, 272) ( 86, 133) ( 88, 168)
    ( 90, 223) ( 91, 107) ( 95, 275) ( 96, 179) ( 97, 137) ( 99, 103) (100, 116) (101, 256)
    (102, 251) (104, 159) (105, 254) (106, 225) (108, 263) (110, 172) (111, 253) (112, 255)
    (113, 274) (114, 265) (115, 143) (117, 264) (118, 153) (119, 120) (121, 150) (122, 155)
    (124, 229) (126, 158) (127, 161) (131, 227) (132, 175) (134, 258) (135, 188) (136, 247)
    (138, 250) (139, 193) (140, 244) (141, 241) (144, 163) (145, 162) (146, 157) (147, 235)
    (148, 149) (154, 242) (165, 185) (166, 195) (167, 238) (170, 217) (174, 221) (176, 257)
    (177, 214) (178, 236) (180, 231) (181, 198) (183, 262) (184, 209) (187, 276) (189, 246)
    (191, 259) (192, 260) (203, 230) (206, 224) (207, 208) (211, 212) (218, 266) (219, 234)
    (220, 269) (222, 270) (233, 245) ,  (  2,  63, 225,  65) (  4, 262, 129, 273) (  5, 150, 145,  24)
    (  6,  19, 224, 238) (  7,  12,  53,  52) (  8,  14, 151, 163) (  9,  33,  11,  15)
    ( 10,  34,  58,  78) ( 13,  67, 229, 143) ( 16,  56,  31, 144) ( 17,  27, 235,  25) ( 18, 254)
    ( 21, 159, 148, 242) ( 22, 240,  55,  59) ( 23, 232, 127, 241) ( 26,  69,  68, 120) ( 28, 226)
    ( 29, 161, 141, 252) ( 30, 263,  66,  74) ( 32, 239, 147, 156) ( 35, 199) ( 36, 104, 149, 154)
    ( 37, 160, 123,  47) ( 38,  49,  48, 205) ( 39, 193,  84, 214) ( 40, 209, 194, 184)
    ( 41, 186, 191, 189) ( 43, 206, 167, 210) ( 44, 182, 106, 213) ( 45, 124, 115,  46)
    ( 51, 119, 237,  60) ( 57,  61) ( 62,  75, 259, 246) ( 64,  72, 247, 245) ( 70, 264, 153, 122)
    ( 71, 223, 271, 251) ( 73, 265, 179, 266) ( 76, 270, 140, 221) ( 77, 227, 172, 234)
    ( 79, 176,  85,  88) ( 80, 190, 183,  82) ( 81, 116, 217, 180) ( 83, 102, 200,  90)
    ( 86, 113, 192, 103) ( 89, 177, 197, 139) ( 91, 269, 276, 165) ( 92,  94, 267, 130)
    ( 93, 171, 268, 261) ( 95, 138, 112, 101) ( 96, 218, 204, 114) ( 97, 134) ( 99, 133, 274, 260)
    (100, 170, 231, 169) (105, 196) (107, 220, 187, 185) (108, 216, 125, 128) (110, 219, 215, 131)
    (111, 203) (117, 118, 155, 142) (121, 162, 164, 202) (132, 195, 212, 208) (135, 181, 188, 198)
    (136, 233, 248, 228) (137, 258) (146, 157) (166, 211, 207, 175) (168, 173, 257, 272)
    (174, 249, 222, 244) (230, 253) (250, 255, 256, 275) ,  (  1,   3,  20, 236) (  2,  17, 225, 235)
    (  4, 216, 167, 222) (  5, 103, 162,  99) (  6, 151, 275, 257) (  7,  53) (  8, 255, 168, 224)
    (  9, 138, 214, 227) ( 10, 177, 220, 221) ( 11, 101, 193, 234) ( 12,  52) ( 13,  44, 208, 239)
    ( 14, 256, 173, 238) ( 15,  95,  84,  77) ( 16,  59, 153, 223) ( 18, 254) ( 19, 163, 250, 272)
    ( 21, 159, 148, 242) ( 22, 122, 271,  56) ( 23, 127) ( 24, 192, 121, 260) ( 25,  63,  27,  65)
    ( 26, 176,  91, 186) ( 28, 196, 226, 105) ( 29,  47, 116, 248) ( 30, 200,  48,  60)
    ( 31, 240,  70, 251) ( 32, 143, 213, 212) ( 33, 112,  39, 172) ( 34, 197, 187,  76) ( 35, 203)
    ( 37, 217, 228, 161) ( 38, 119,  66,  83) ( 41, 120,  79, 165) ( 42,  87,  50, 152)
    ( 43, 174, 129, 128) ( 45, 207, 115, 166) ( 46, 211, 124, 175) ( 49, 237,  74, 102)
    ( 51, 263,  90, 205) ( 54,  98, 178, 126) ( 55, 264,  71, 144) ( 57,  61) ( 58, 139, 185, 270)
    ( 62, 190, 155, 219) ( 64, 247) ( 67, 182, 132, 147) ( 68,  88, 276, 189) ( 69,  85, 269, 191)
    ( 72, 245) ( 73, 181, 114,  94) ( 75, 183, 142, 215) ( 78,  89, 107, 140) ( 80, 118, 110, 246)
    ( 81, 233, 252, 123) ( 82, 117, 131, 259) ( 86, 164, 133, 150) ( 92, 266, 135, 204)
    ( 93, 261, 268, 171) ( 96, 267, 265, 188) ( 97, 258, 134, 137) (100, 231) (106, 195, 156, 229)
    (108, 206, 249, 273) (109, 243, 201, 158) (111, 199) (113, 202, 274, 145) (125, 210, 244, 262)
    (130, 179, 198, 218) (136, 141, 160, 180) (146, 230) (157, 253) (169, 170) (232, 241) ,
  (  1,   4,  98, 165,  87, 101, 243, 271) (  2,  18, 175,  57,  25, 254, 115,  61)
    (  3, 272, 178,  48,  50, 117, 201, 221) (  5, 113, 202,  99) (  6, 170, 237,   7, 215, 127,  78,
     245) (  8, 118, 263,  76, 246, 168, 197, 205) (  9, 119, 264, 219, 174,  58,  85, 238)
    ( 10, 214,  19, 144,  60, 128, 131, 191) ( 11, 256, 122,  83, 222, 190,  79, 185)
    ( 12,  39, 241,  16,  64, 108, 231, 189) ( 13, 226, 182, 105, 195,  28,  32, 196)
    ( 14,  54,  66,  42,  62, 109, 139, 236) ( 15, 232,  70, 247, 244, 100, 176,  52)
    ( 17, 124,  46,  65,  63, 207, 166, 235) ( 20,  43, 126,  69, 152, 227, 158,  55)
    ( 21, 211, 242,  27, 148,  45, 159, 225) ( 22, 218, 167, 204, 120, 114, 234,  96)
    ( 23, 187,  72, 255, 169,  90,  53,  80) ( 24, 162, 164, 145) ( 26, 251,  77, 262, 240,  91, 210,
      95) ( 29,  51, 136, 110, 116,  34, 160, 224) ( 30, 188, 259, 198, 177, 135, 163, 181)
    ( 31, 252, 125, 228, 186,  81,  84,  37) ( 33, 233, 153, 217, 249, 123,  88, 161)
    ( 35, 111, 157, 230) ( 36, 147, 154, 229, 149, 213, 104, 208) ( 38,  92, 155,  94, 270, 267, 173,
     130) ( 40, 194) ( 41, 250, 193, 200,  56,  82, 216, 220) ( 44, 239, 132,  67, 156, 106, 143, 212)
    ( 47, 183, 141, 107, 248, 275, 180, 102) ( 49,  89, 142, 151, 140,  74, 257,  75)
    ( 59, 112, 206, 223,  68, 273, 172, 276) ( 71,  73, 129, 265, 269, 179, 138, 266)
    ( 86, 274, 260, 103) ( 93, 146, 268, 199) ( 97, 184) (121, 133, 150, 192) (134, 209)
    (171, 253, 261, 203).

The representatives of conjugacy classes of   $G^{s_{25}}$
are:\\
() ,  (1, 87) (2, 25) (3, 50) (4, 101) (6, 215) (7, 245) (8, 246)
(9, 174) (10, 60) (11, 222) (12,
    64) (13, 195) (14, 62) (15, 244) (16, 189) (17, 63) (18, 254) (19, 131) (20, 152) (21, 148) (22,
    120) (23, 169) (26, 240) (27, 225) (28, 226) (29, 116) (30, 177) (31, 186) (32, 182) (33, 249) (34,
    51) (36, 149) (37, 228) (38, 270) (39, 108) (41, 56) (42, 236) (43, 227) (44, 156) (45, 211) (46,
    166) (47, 248) (48, 221) (49, 140) (52, 247) (53, 72) (54, 109) (55, 69) (57, 61) (58, 119) (59,
    68) (65, 235) (66, 139) (67, 212) (70, 176) (71, 269) (73, 179) (74, 89) (75, 151) (76, 205) (77,
    210) (78, 237) (79, 122) (80, 255) (81, 252) (82, 250) (83, 185) (84, 125) (85, 264) (88, 153) (90,
    187) (91, 251) (92, 267) (94, 130) (95, 262) (96, 204) (98, 243) (100, 232) (102, 107) (104,
    154) (105, 196) (106, 239) (110, 224) (112, 273) (114, 218) (115, 175) (117, 272) (118,
    168) (123, 233) (124, 207) (126, 158) (127, 170) (128, 214) (129, 138) (132, 143) (135,
    188) (136, 160) (141, 180) (142, 257) (144, 191) ( [...] ) ,
  (1, 98, 87, 243) (2, 175, 25, 115) (3, 178, 50, 201) (4, 165, 101, 271) (5, 202) (6, 237, 215, 78) (7,
    127, 245, 170) (8, 263, 246, 197) (9, 264, 174, 85) (10, 19, 60, 131) (11, 122, 222, 79) (12, 241,
    64, 231) (13, 182, 195, 32) (14, 66, 62, 139) (15, 70, 244, 176) (16, 108, 189, 39) (17, 46, 63,
    166) (18, 57, 254, 61) (20, 126, 152, 158) (21, 242, 148, 159) (22, 167, 120, 234) (23, 72, 169,
    53) (24, 164) (26, 77, 240, 210) (27, 45, 225, 211) (28, 196, 226, 105) (29, 136, 116, 160) (30,
    259, 177, 163) (31, 125, 186, 84) (33, 153, 249, 88) (34, 224, 51, 110) (35, 157) (36, 154, 149,
    104) (37, 252, 228, 81) (38, 155, 270, 173) (41, 193, 56, 216) (42, 109, 236, 54) (43, 69, 227,
    55) (44, 132, 156, 143) (47, 141, 248, 180) (48, 117, 221, 272) (49, 142, 140, 257) (52, 232, 247,
    100) (58, 238, 119, 219) (59, 206, 68, 172) (65, 207, 235, 124) (67, 106, 212, 239) (71, 129, 269,
    138) (73, 265, 179, 266) (74, 75, 89, 151) (76, 168, 205, 118) (80, 187, 255, 90) ( [...] ) ,
  (1, 243, 87, 98) (2, 115, 25, 175) (3, 201, 50, 178) (4, 271, 101, 165) (5, 202) (6, 78, 215, 237) (7,
    170, 245, 127) (8, 197, 246, 263) (9, 85, 174, 264) (10, 131, 60, 19) (11, 79, 222, 122) (12, 231,
    64, 241) (13, 32, 195, 182) (14, 139, 62, 66) (15, 176, 244, 70) (16, 39, 189, 108) (17, 166, 63,
    46) (18, 61, 254, 57) (20, 158, 152, 126) (21, 159, 148, 242) (22, 234, 120, 167) (23, 53, 169,
    72) (24, 164) (26, 210, 240, 77) (27, 211, 225, 45) (28, 105, 226, 196) (29, 160, 116, 136) (30,
    163, 177, 259) (31, 84, 186, 125) (33, 88, 249, 153) (34, 110, 51, 224) (35, 157) (36, 104, 149,
    154) (37, 81, 228, 252) (38, 173, 270, 155) (41, 216, 56, 193) (42, 54, 236, 109) (43, 55, 227,
    69) (44, 143, 156, 132) (47, 180, 248, 141) (48, 272, 221, 117) (49, 257, 140, 142) (52, 100, 247,
    232) (58, 219, 119, 238) (59, 172, 68, 206) (65, 124, 235, 207) (67, 239, 212, 106) (71, 138, 269,
    129) (73, 266, 179, 265) (74, 151, 89, 75) (76, 118, 205, 168) (80, 90, 255, 187) ( [...] ) ,
  (1, 179, 87, 73) (2, 225, 25, 27) (3, 92, 50, 267) (4, 129, 101, 138) (5, 133) (6, 275, 215, 183) (7,
    248, 245, 47) (8, 197, 246, 263) (9, 56, 174, 41) (10, 256, 60, 190) (11, 191, 222, 144) (12, 217,
    64, 161) (13, 229, 195, 208) (14, 163, 62, 259) (15, 84, 244, 125) (16, 153, 189, 88) (17, 46, 63,
    166) (18, 148, 254, 21) (19, 83, 131, 185) (20, 114, 152, 218) (22, 69, 120, 55) (23, 29, 169,
    116) (24, 103) (26, 210, 240, 77) (28, 149, 226, 36) (30, 139, 177, 66) (31, 176, 186, 70) (32, 147,
    182, 213) (33, 108, 249, 39) (34, 90, 51, 187) (37, 232, 228, 100) (38, 221, 270, 48) (42, 135, 236,
    188) (43, 167, 227, 234) (44, 143, 156, 132) (45, 175, 211, 115) (49, 257, 140, 142) (52, 252, 247,
    81) (53, 160, 72, 136) (54, 198, 109, 181) (57, 159, 61, 242) (58, 82, 119, 250) (59, 206, 68,
    172) (65, 124, 235, 207) (67, 106, 212, 239) (71, 165, 269, 271) (74, 75, 89, 151) (76, 168, 205,
    118) (78, 107, 237, 102) (79, 128, 122, 214) (80, 110, 255, 224) ( [...] ) ,
  (1, 266) (2, 211) (3, 94) (4, 269) (5, 192) (6, 102) (7, 180) (9, 216) (10, 83) (11, 214) (12, 123) (13,
    213) (14, 30) (15, 31) (16, 249) (17, 63) (18, 159) (19, 190) (20, 96) (21, 57) (22, 227) (23,
    136) (24, 274) (25, 45) (27, 175) (28, 104) (29, 53) (32, 229) (33, 189) (34, 80) (35, 157) (36,
    196) (37, 247) (38, 272) (39, 153) (41, 264) (42, 181) (43, 120) (46, 166) (47, 127) (48, 155) (50,
    130) (51, 255) (52, 228) (54, 135) (55, 167) (56, 85) (58, 220) (59, 68) (60, 185) (61, 148) (62,
    177) (64, 233) (66, 259) (67, 212) (69, 234) (70, 125) (71, 101) (72, 116) (73, 98) (74, 89) (75,
    151) (76, 205) (78, 275) (79, 191) (81, 232) (82, 219) (84, 176) (86, 145) (87, 265) (88, 108) (90,
    110) (91, 251) (92, 201) (95, 262) (97, 134) (99, 150) (100, 252) (103, 164) (105, 149) (106,
    239) (107, 215) (109, 188) (111, 230) (113, 121) (114, 158) (115, 225) (117, 270) (118,
    168) (119, 200) (122, 144) (126, 218) (128, 222) (129, 271) (131, 256) (133, 202) (138,
    165) (139, 163) (141, 245) (147, 195) ( [...] ) ,  (1, 158, 87, 126) (2, 115, 25, 175) (3, 109,
    50, 54) (4, 55, 101, 69) (6, 187, 215, 90) (7, 169, 245, 23) (8, 140, 246, 49) (9, 41, 174, 56) (10,
    190, 60, 256) (11, 191, 222, 144) (12, 100, 64, 232) (13, 182, 195, 32) (14, 221, 62, 48) (15, 189,
    244, 16) (17, 166, 63, 46) (18, 61, 254, 57) (19, 185, 131, 83) (20, 243, 152, 98) (21, 159, 148,
    242) (22, 138, 120, 129) (26, 273, 240, 112) (27, 211, 225, 45) (28, 196, 226, 105) (29, 248, 116,
    47) (30, 173, 177, 155) (31, 33, 186, 249) (34, 183, 51, 275) (35, 157) (36, 154, 149, 104) (37,
    161, 228, 217) (38, 163, 270, 259) (39, 176, 108, 70) (40, 194) (42, 178, 236, 201) (43, 271, 227,
    165) (44, 132, 156, 143) (52, 231, 247, 241) (53, 170, 72, 127) (58, 82, 119, 250) (59, 95, 68,
    262) (65, 124, 235, 207) (66, 272, 139, 117) (67, 106, 212, 239) (71, 234, 269, 167) (73, 96, 179,
    204) (74, 168, 89, 118) (75, 205, 151, 76) (77, 276, 210, 223) (78, 80, 237, 255) (79, 128, 122,
    214) (81, 123, 252, 233) ( [...] ) ,  (1, 20) (3, 236) (4, 43) (5, 202) (6, 255) (7, 53) (8,
    257) (9, 193) (10, 185) (11, 214) (12, 52) (13, 195) (14, 272) (15, 39) (16, 70) (19, 256) (22,
    71) (23, 127) (24, 164) (26, 276) (28, 226) (29, 180) (30, 38) (31, 153) (32, 182) (33, 84) (34,
    107) (36, 149) (37, 233) (40, 194) (41, 85) (42, 50) (44, 156) (47, 136) (48, 66) (49, 263) (51,
    102) (54, 178) (55, 271) (56, 264) (58, 220) (59, 251) (60, 83) (62, 117) (64, 247) (67, 212) (68,
    91) (69, 165) (72, 245) (73, 218) (74, 205) (75, 118) (76, 89) (77, 112) (78, 187) (79, 191) (80,
    215) (81, 161) (82, 219) (86, 260) (87, 152) (88, 186) (90, 237) (92, 188) (94, 198) (95, 172) (96,
    266) (97, 134) (98, 126) (99, 113) (100, 231) (101, 227) (103, 274) (104, 154) (105, 196) (106,
    239) (108, 244) (109, 201) (110, 183) (114, 179) (116, 141) (119, 200) (120, 269) (121,
    150) (122, 144) (123, 228) (125, 249) (128, 222) (129, 167) (130, 181) (131, 190) (132,
    143) (133, 192) (135, 267) (137, 258) (138, 234) (139, 221) (140, 197) (142, 246) (145,
    162) ( [...] ) ,  (1, 245, 20, 72) (2, 25) (3, 247, 236, 64) (4, 255, 43, 6) (5, 86, 202, 260) (7,
    152, 53, 87) (8, 273, 257, 210) (9, 190, 193, 131) (10, 264, 185, 56) (11, 219, 214, 82) (12, 50, 52,
    42) (13, 208, 195, 229) (14, 244, 272, 108) (15, 117, 39, 62) (16, 139, 70, 221) (18, 254) (19, 174,
    256, 216) (21, 148) (22, 107, 71, 34) (23, 243, 127, 158) (24, 121, 164, 150) (26, 263, 276,
    49) (27, 225) (28, 36, 226, 149) (29, 265, 180, 204) (30, 186, 38, 88) (31, 270, 153, 177) (32, 213,
    182, 147) (33, 259, 84, 155) (35, 157) (37, 198, 233, 94) (40, 137, 194, 258) (41, 60, 85, 83) (44,
    143, 156, 132) (45, 211) (47, 114, 136, 179) (48, 189, 66, 176) (51, 120, 102, 269) (54, 231, 178,
    100) (55, 78, 271, 187) (57, 61) (58, 144, 220, 122) (59, 76, 251, 89) (67, 106, 212, 239) (68, 205,
    91, 74) (69, 237, 165, 90) (73, 248, 218, 160) (75, 172, 118, 95) (77, 246, 112, 142) (79, 119, 191,
    200) (80, 227, 215, 101) (81, 188, 161, 92) (93, 261) (96, 116, 266, 141) ( [...] ) ,
  (1, 7, 20, 53) (3, 52, 236, 12) (4, 80, 43, 215) (5, 86, 202, 260) (6, 101, 255, 227) (8, 112, 257,
    77) (9, 256, 193, 19) (10, 85, 185, 41) (11, 238, 214, 250) (13, 229, 195, 208) (14, 15, 272,
    39) (16, 66, 70, 48) (17, 63) (22, 102, 71, 51) (23, 98, 127, 126) (24, 121, 164, 150) (26, 197, 276,
    140) (28, 149, 226, 36) (29, 266, 180, 96) (30, 31, 38, 153) (32, 147, 182, 213) (33, 163, 84,
    173) (34, 120, 107, 269) (35, 157) (37, 181, 233, 130) (40, 137, 194, 258) (42, 64, 50, 247) (44,
    132, 156, 143) (46, 166) (47, 218, 136, 73) (49, 240, 263, 223) (54, 241, 178, 232) (55, 237, 271,
    90) (56, 60, 264, 83) (58, 191, 220, 79) (59, 205, 251, 74) (62, 244, 117, 108) (65, 235) (67, 239,
    212, 106) (68, 76, 91, 89) (69, 78, 165, 187) (72, 87, 245, 152) (75, 206, 118, 262) (81, 135, 161,
    267) (82, 222, 219, 128) (88, 177, 186, 270) (92, 252, 188, 217) (93, 261) (94, 228, 198, 123) (95,
    151, 172, 168) (97, 209, 134, 184) (99, 274, 113, 103) (100, 109, 231, 201) ( [...] ) ,
  (1, 170, 152, 23) (2, 115, 25, 175) (3, 100, 42, 241) (4, 90, 227, 78) (5, 260, 202, 86) (6, 165, 80,
    55) (7, 158, 72, 98) (8, 276, 142, 240) (9, 185, 216, 60) (10, 174, 83, 193) (11, 58, 128, 200) (12,
    201, 247, 54) (13, 147) (14, 176, 117, 16) (15, 221, 108, 66) (17, 46, 63, 166) (18, 61, 254,
    57) (19, 85, 190, 56) (20, 169, 87, 127) (21, 159, 148, 242) (22, 275, 269, 110) (24, 150, 164,
    121) (26, 246, 223, 257) (27, 211, 225, 45) (28, 154) (29, 179, 141, 218) (30, 84, 270, 249) (31,
    173, 88, 259) (32, 208) (33, 177, 125, 38) (34, 167, 102, 138) (36, 105) (37, 135, 123, 92) (39,
    139, 244, 48) (40, 137, 194, 258) (41, 131, 264, 256) (43, 237, 101, 187) (47, 96, 160, 265) (49,
    77, 197, 273) (50, 232, 236, 231) (51, 234, 107, 129) (52, 109, 64, 178) (53, 243, 245, 126) (59,
    168, 91, 75) (62, 70, 272, 189) (65, 207, 235, 124) (67, 212) (68, 118, 251, 151) (69, 215, 271,
    255) (71, 224, 120, 183) (73, 180, 114, 116) (74, 172, 76, 262) (79, 219, 144, 250) ( [...] ) ,
  (1, 127, 152, 169) (2, 175, 25, 115) (3, 232, 42, 231) (4, 187, 227, 237) (5, 260, 202, 86) (6, 271, 80,
    69) (7, 126, 72, 243) (8, 223, 142, 26) (9, 83, 216, 10) (11, 119, 128, 220) (12, 178, 247, 109) (13,
    213) (14, 70, 117, 189) (15, 48, 108, 139) (16, 62, 176, 272) (17, 166, 63, 46) (18, 57, 254,
    61) (19, 264, 190, 41) (20, 23, 87, 170) (21, 242, 148, 159) (22, 183, 269, 224) (24, 150, 164,
    121) (27, 45, 225, 211) (28, 104) (29, 73, 141, 114) (30, 125, 270, 33) (31, 155, 88, 163) (32,
    229) (34, 234, 102, 129) (36, 196) (37, 188, 123, 267) (38, 249, 177, 84) (39, 66, 244, 221) (40,
    137, 194, 258) (43, 78, 101, 90) (44, 156) (47, 204, 160, 266) (49, 210, 197, 112) (50, 100, 236,
    241) (51, 167, 107, 138) (52, 54, 64, 201) (53, 98, 245, 158) (55, 215, 165, 255) (56, 131, 85,
    256) (58, 214, 200, 222) (59, 118, 91, 151) (60, 174, 185, 193) (65, 124, 235, 207) (68, 168, 251,
    75) (71, 110, 120, 275) (74, 206, 76, 95) (77, 263, 273, 140) (79, 238, 144, 82) ( [...] ) ,
  (1, 141, 87, 180) (2, 175, 25, 115) (3, 37, 50, 228) (4, 187, 101, 90) (5, 202) (6, 55, 215, 69) (7, 265,
    245, 266) (8, 172, 246, 206) (9, 82, 174, 250) (10, 122, 60, 79) (11, 19, 222, 131) (12, 181, 64,
    198) (13, 213, 195, 147) (14, 70, 62, 176) (15, 66, 244, 139) (16, 117, 189, 272) (17, 235, 63,
    65) (18, 242, 254, 159) (20, 116, 152, 29) (21, 57, 148, 61) (22, 275, 120, 183) (23, 114, 169,
    218) (24, 274) (26, 76, 240, 205) (27, 211, 225, 45) (28, 196, 226, 105) (30, 84, 177, 125) (31,
    163, 186, 259) (32, 229, 182, 208) (33, 270, 249, 38) (34, 129, 51, 138) (36, 104, 149, 154) (39,
    48, 108, 221) (40, 258) (41, 119, 56, 58) (42, 123, 236, 233) (43, 78, 227, 237) (44, 67, 156,
    212) (46, 124, 166, 207) (47, 98, 248, 243) (49, 251, 140, 91) (52, 130, 247, 94) (53, 204, 72,
    96) (54, 217, 109, 161) (59, 197, 68, 263) (71, 224, 269, 110) (73, 127, 179, 170) (74, 276, 89,
    223) (75, 112, 151, 273) (77, 168, 210, 118) (80, 165, 255, 271) (81, 178, 252, 201) ( [...] ) ,
  (1, 248) (2, 25) (3, 252) (4, 255) (6, 43) (7, 179) (8, 59) (9, 220) (10, 222) (11, 60) (12, 188) (13,
    208) (14, 244) (15, 62) (16, 221) (17, 124) (18, 148) (19, 79) (20, 160) (21, 254) (22, 102) (23,
    96) (24, 103) (26, 168) (28, 226) (29, 126) (30, 31) (32, 213) (33, 173) (34, 269) (35, 157) (37,
    201) (38, 153) (39, 117) (40, 258) (41, 219) (42, 161) (44, 106) (46, 65) (47, 87) (48, 189) (49,
    262) (50, 81) (51, 71) (52, 92) (53, 114) (54, 123) (55, 78) (56, 238) (57, 159) (58, 193) (61,
    242) (63, 207) (64, 135) (66, 176) (67, 143) (68, 246) (69, 237) (70, 139) (72, 218) (73, 245) (74,
    112) (75, 223) (76, 210) (77, 205) (80, 101) (82, 85) (83, 214) (84, 163) (86, 260) (88, 270) (89,
    273) (90, 165) (91, 142) (93, 261) (94, 232) (95, 140) (97, 184) (98, 180) (99, 150) (100,
    130) (105, 196) (107, 120) (108, 272) (109, 233) (110, 129) (111, 230) (113, 121) (115,
    175) (116, 158) (118, 240) (119, 216) (122, 131) (125, 259) (127, 266) (128, 185) (132,
    212) (134, 209) (136, 152) (137, 194) ( [...] ) ,  (1, 174, 221) (2, 254, 166) (3, 256, 55) (4,
    54, 60) (6, 170, 205) (7, 118, 237) (8, 183, 248) (9, 48, 87) (10, 101, 109) (11, 163, 179) (12, 95,
    189) (13, 196, 156) (14, 126, 41) (15, 232, 59) (16, 64, 262) (17, 175, 61) (18, 46, 25) (19, 271,
    236) (20, 216, 139) (21, 124, 211) (22, 181, 119) (23, 89, 80) (24, 113, 103) (26, 153, 123) (27,
    242, 65) (28, 132, 32) (29, 49, 34) (30, 266, 122) (31, 228, 276) (33, 217, 210) (35, 199, 261) (36,
    212, 229) (37, 223, 186) (38, 96, 144) (39, 241, 251) (42, 131, 165) (43, 178, 83) (44, 195,
    105) (45, 148, 207) (47, 246, 275) (50, 190, 69) (51, 116, 140) (52, 172, 176) (53, 75, 90) (56, 62,
    158) (57, 63, 115) (58, 120, 198) (66, 152, 193) (67, 208, 149) (68, 244, 100) (70, 247, 206) (71,
    130, 200) (72, 151, 187) (73, 222, 259) (74, 255, 169) (76, 215, 127) (77, 249, 161) (78, 245,
    168) (79, 177, 265) (81, 112, 125) (82, 129, 92) (84, 252, 273) (85, 272, 98) (86, 162, 192) (88,
    233, 240) (91, 108, 231) (93, 230, 203) ( [...] ) ,  (1, 9, 221, 87, 174, 48) (2, 18, 166, 25,
    254, 46) (3, 190, 55, 50, 256, 69) (4, 109, 60, 101, 54, 10) (6, 127, 205, 215, 170, 76) (7, 168, 237,
    245, 118, 78) (8, 275, 248, 246, 183, 47) (11, 259, 179, 222, 163, 73) (12, 262, 189, 64, 95,
    16) (13, 105, 156, 195, 196, 44) (14, 158, 41, 62, 126, 56) (15, 100, 59, 244, 232, 68) (17, 115, 61,
    63, 175, 57) (19, 165, 236, 131, 271, 42) (20, 193, 139, 152, 216, 66) (21, 207, 211, 148, 124,
    45) (22, 198, 119, 120, 181, 58) (23, 74, 80, 169, 89, 255) (24, 113, 103) (26, 88, 123, 240, 153,
    233) (27, 159, 65, 225, 242, 235) (28, 143, 32, 226, 132, 182) (29, 140, 34, 116, 49, 51) (30, 265,
    122, 177, 266, 79) (31, 37, 276, 186, 228, 223) (33, 161, 210, 249, 217, 77) (35, 199, 261) (36, 67,
    229, 149, 212, 208) (38, 204, 144, 270, 96, 191) (39, 231, 251, 108, 241, 91) (43, 201, 83, 227,
    178, 185) (52, 206, 176, 247, 172, 70) (53, 151, 90, 72, 75, 187) (71, 94, 200, 269, 130, 220) (81,
    273, 125, 252, 112, 84) ( [...] ) ,  (1, 85, 48, 243, 174, 272, 87, 264, 221, 98, 9, 117) (2, 61,
    46, 115, 254, 17, 25, 57, 166, 175, 18, 63) (3, 83, 69, 201, 256, 43, 50, 185, 55, 178, 190, 227) (4,
    42, 10, 271, 54, 131, 101, 236, 60, 165, 109, 19) (5, 202) (6, 7, 76, 78, 170, 118, 215, 245, 205,
    237, 127, 168) (8, 107, 47, 197, 183, 180, 246, 102, 248, 263, 275, 141) (11, 30, 73, 79, 163, 266,
    222, 177, 179, 122, 259, 265) (12, 251, 16, 231, 95, 39, 64, 91, 189, 241, 262, 108) (13, 226, 44,
    32, 196, 143, 195, 28, 156, 182, 105, 132) (14, 152, 56, 139, 126, 193, 62, 20, 41, 66, 158,
    216) (15, 247, 68, 176, 232, 206, 244, 52, 59, 70, 100, 172) (21, 65, 45, 159, 124, 27, 148, 235,
    211, 242, 207, 225) (22, 188, 58, 234, 181, 219, 120, 135, 119, 167, 198, 238) (23, 151, 255, 53,
    89, 187, 169, 75, 80, 72, 74, 90) (24, 99, 103, 164, 113, 274) (26, 249, 233, 210, 153, 161, 240, 33,
    123, 77, 88, 217) (29, 142, 51, 160, 49, 224, 116, 257, 34, 136, 140, 110) ( [...] ) ,
  (1, 264, 48, 98, 174, 117, 87, 85, 221, 243, 9, 272) (2, 57, 46, 175, 254, 63, 25, 61, 166, 115, 18,
    17) (3, 185, 69, 178, 256, 227, 50, 83, 55, 201, 190, 43) (4, 236, 10, 165, 54, 19, 101, 42, 60, 271,
    109, 131) (5, 202) (6, 245, 76, 237, 170, 168, 215, 7, 205, 78, 127, 118) (8, 102, 47, 263, 183, 141,
    246, 107, 248, 197, 275, 180) (11, 177, 73, 122, 163, 265, 222, 30, 179, 79, 259, 266) (12, 91, 16,
    241, 95, 108, 64, 251, 189, 231, 262, 39) (13, 28, 44, 182, 196, 132, 195, 226, 156, 32, 105,
    143) (14, 20, 56, 66, 126, 216, 62, 152, 41, 139, 158, 193) (15, 52, 68, 70, 232, 172, 244, 247, 59,
    176, 100, 206) (21, 235, 45, 242, 124, 225, 148, 65, 211, 159, 207, 27) (22, 135, 58, 167, 181, 238,
    120, 188, 119, 234, 198, 219) (23, 75, 255, 72, 89, 90, 169, 151, 80, 53, 74, 187) (24, 99, 103, 164,
    113, 274) (26, 33, 233, 77, 153, 217, 240, 249, 123, 210, 88, 161) (29, 257, 51, 136, 49, 110, 116,
    142, 34, 160, 140, 224) ( [...] ) ,  (1, 222, 62, 158, 144, 48, 87, 11, 14, 126, 191, 221) (2,
    254, 207, 115, 57, 65, 25, 18, 124, 175, 61, 235) (3, 250, 101, 109, 58, 69, 50, 82, 4, 54, 119,
    55) (5, 145, 260) (6, 169, 263, 187, 245, 257, 215, 23, 197, 90, 7, 142) (8, 80, 127, 140, 237, 53,
    246, 255, 170, 49, 78, 72) (9, 38, 204, 41, 163, 73, 174, 270, 96, 56, 259, 179) (10, 138, 92, 190,
    120, 181, 60, 129, 267, 256, 22, 198) (12, 112, 108, 100, 26, 70, 64, 273, 39, 232, 240, 176) (13,
    196, 239, 182, 226, 67, 195, 105, 106, 32, 28, 212) (15, 241, 223, 189, 52, 77, 244, 231, 276, 16,
    247, 210) (17, 211, 148, 166, 225, 242, 63, 45, 21, 46, 27, 159) (19, 71, 94, 185, 234, 188, 131,
    269, 130, 83, 167, 135) (20, 128, 117, 243, 122, 66, 152, 214, 272, 98, 79, 139) (24, 103, 150) (29,
    205, 224, 248, 151, 107, 116, 76, 110, 47, 75, 102) (30, 265, 85, 173, 218, 216, 177, 266, 264, 155,
    114, 193) (31, 233, 59, 33, 81, 95, 186, 123, 68, 249, 252, 262) (34, 141, 89, 183, 136, 118, 51,
    180, 74, 275, 160, 168) ( [...] ) ,  (1, 79, 14, 152, 144, 117) (2, 61, 124, 25, 57, 207) (3, 200,
    4, 42, 58, 227) (5, 162, 260, 202, 145, 86) (6, 53, 197, 80, 245, 49) (7, 140, 215, 72, 263, 255) (8,
    187, 170, 142, 237, 23) (9, 155, 96, 216, 163, 265) (10, 71, 267, 83, 120, 188) (11, 66, 158, 128,
    221, 98) (12, 223, 39, 247, 26, 244) (13, 226, 106) (15, 64, 276, 108, 52, 240) (16, 100, 77, 176,
    241, 273) (17, 27, 21, 63, 225, 148) (18, 65, 115, 254, 235, 175) (19, 129, 130, 190, 234, 198) (20,
    191, 272, 87, 122, 62) (22, 135, 60, 269, 92, 185) (24, 274, 150, 164, 103, 121) (28, 239, 195) (29,
    118, 110, 141, 151, 275) (30, 179, 264, 270, 218, 41) (31, 217, 68, 88, 81, 251) (32, 196, 67) (33,
    37, 262, 125, 123, 172) (34, 248, 74, 102, 136, 76) (35, 146, 171) (36, 156, 213) (38, 114, 56, 177,
    73, 85) (40, 194) (43, 50, 220, 101, 236, 119) (44, 147, 149) (45, 242, 166, 211, 159, 46) (47, 89,
    107, 160, 205, 51) (48, 243, 222, 139, 126, 214) (54, 219, 69, 201, 250, 271) ( [...] ) ,
  (2, 44) (3, 109) (4, 190) (5, 202) (6, 210) (7, 123) (8, 16) (9, 48) (10, 55) (11, 38) (12, 47) (13,
    46) (14, 56) (15, 49) (17, 32) (18, 196) (19, 43) (20, 152) (21, 36) (22, 58) (23, 252) (24,
    164) (25, 156) (26, 237) (27, 239) (28, 61) (29, 232) (30, 128) (31, 151) (33, 205) (34, 59) (35,
    199) (37, 53) (39, 197) (40, 194) (41, 62) (42, 201) (45, 67) (50, 54) (51, 68) (52, 160) (57,
    226) (60, 69) (63, 182) (64, 248) (65, 213) (66, 216) (70, 142) (71, 200) (72, 228) (73, 204) (74,
    125) (75, 186) (76, 249) (77, 215) (78, 240) (79, 173) (80, 273) (81, 169) (82, 129) (83, 271) (84,
    89) (85, 272) (86, 133) (88, 168) (90, 223) (91, 107) (95, 275) (96, 179) (97, 137) (99, 103) (100,
    116) (101, 256) (102, 251) (104, 159) (105, 254) (106, 225) (108, 263) (110, 172) (111,
    253) (112, 255) (113, 274) (114, 265) (115, 143) (117, 264) (118, 153) (119, 120) (121,
    150) (122, 155) (124, 229) (126, 158) (127, 161) (131, 227) (132, 175) (134, 258) (135,
    188) (136, 247) (138, 250) (139, 193) (140, 244) ( [...] ) ,
  (1, 98, 87, 243) (2, 132, 25, 143) (3, 236, 50, 42) (4, 185, 101, 83) (6, 26, 215, 240) (7, 161, 245,
    217) (8, 108, 246, 39) (9, 117, 174, 272) (10, 43, 60, 227) (11, 155, 222, 173) (12, 141, 64,
    180) (13, 63, 195, 17) (14, 216, 62, 193) (15, 142, 244, 257) (16, 263, 189, 197) (18, 226, 254,
    28) (19, 69, 131, 55) (20, 158, 152, 126) (21, 154, 148, 104) (22, 238, 120, 219) (23, 228, 169,
    37) (27, 67, 225, 212) (29, 247, 116, 52) (30, 191, 177, 144) (31, 74, 186, 89) (32, 46, 182,
    166) (33, 118, 249, 168) (34, 206, 51, 172) (35, 146) (36, 242, 149, 159) (38, 122, 270, 79) (40,
    194) (41, 139, 56, 66) (44, 175, 156, 115) (45, 106, 211, 239) (47, 241, 248, 231) (48, 264, 221,
    85) (49, 70, 140, 176) (53, 252, 72, 81) (54, 201, 109, 178) (57, 105, 61, 196) (58, 167, 119,
    234) (59, 224, 68, 110) (65, 208, 235, 229) (71, 82, 269, 250) (73, 114, 179, 218) (75, 84, 151,
    125) (76, 88, 205, 153) (77, 78, 210, 237) (80, 276, 255, 223) (86, 192) (90, 273, 187,
    112) ( [...] ) ,  (1, 179, 158, 96, 87, 73, 126, 204) (2, 143, 45, 106, 25, 132, 211, 239) (3,
    181, 109, 92, 50, 198, 54, 267) (4, 10, 22, 82, 101, 60, 120, 250) (5, 192, 145, 86) (6, 240, 107, 95,
    215, 26, 102, 262) (7, 231, 170, 64, 245, 241, 127, 12) (8, 153, 76, 39, 246, 88, 205, 108) (9, 38,
    191, 14, 174, 270, 144, 62) (11, 221, 41, 259, 222, 48, 56, 163) (13, 63, 213, 124, 195, 17, 147,
    207) (15, 257, 186, 89, 244, 142, 31, 74) (16, 197, 33, 118, 189, 263, 249, 168) (18, 104, 61, 149,
    254, 154, 57, 36) (19, 167, 220, 271, 131, 234, 200, 165) (20, 218, 243, 265, 152, 114, 98,
    266) (21, 28, 242, 196, 148, 226, 159, 105) (23, 247, 53, 232, 169, 52, 72, 100) (24, 274, 150,
    99) (27, 67, 175, 44, 225, 212, 115, 156) (29, 228, 136, 81, 116, 37, 160, 252) (30, 122, 272, 193,
    177, 79, 117, 216) (32, 46, 229, 235, 182, 166, 208, 65) (34, 206, 80, 223, 51, 172, 255, 276) (35,
    146, 157, 199) (40, 194) (42, 130, 178, 188, 236, 94, 201, 135) (43, 83, 71, 238, 227, 185, 269,
    219) ( [...] ) ,  (1, 266, 126, 114, 87, 265, 158, 218) (2, 44, 211, 67, 25, 156, 45, 212) (3,
    188, 54, 130, 50, 135, 109, 94) (4, 19, 120, 200, 101, 131, 22, 220) (5, 133, 145, 260) (6, 210, 102,
    91, 215, 77, 107, 251) (7, 12, 127, 241, 245, 64, 170, 231) (8, 249, 205, 189, 246, 33, 76, 16) (9,
    155, 144, 139, 174, 173, 191, 66) (10, 167, 250, 165, 60, 234, 82, 271) (11, 272, 56, 30, 222, 117,
    41, 177) (13, 166, 147, 235, 195, 46, 213, 65) (14, 85, 38, 214, 62, 264, 270, 128) (15, 49, 31, 75,
    244, 140, 186, 151) (17, 229, 124, 32, 63, 208, 207, 182) (18, 36, 57, 154, 254, 149, 61, 104) (20,
    204, 98, 73, 152, 96, 243, 179) (21, 196, 159, 28, 148, 105, 242, 226) (23, 100, 72, 52, 169, 232,
    53, 247) (24, 103, 150, 113) (26, 183, 95, 78, 240, 275, 262, 237) (27, 106, 115, 143, 225, 239,
    175, 132) (29, 81, 160, 228, 116, 252, 136, 37) (34, 68, 255, 112, 51, 59, 80, 273) (35, 199, 157,
    146) (39, 197, 153, 168, 108, 263, 88, 118) (40, 194) (42, 92, 201, 181, 236, 267, 178,
    198) ( [...] ) ,  (2, 106) (3, 109) (4, 82) (5, 162) (6, 206) (7, 37) (8, 31) (9, 38) (10, 22) (11,
    48) (12, 160) (13, 124) (14, 144) (15, 205) (16, 151) (17, 147) (18, 196) (19, 167) (20, 152) (21,
    149) (23, 161) (24, 121) (25, 239) (26, 51) (27, 156) (28, 61) (29, 241) (30, 216) (32, 235) (33,
    49) (34, 240) (35, 199) (36, 148) (39, 89) (41, 259) (42, 201) (43, 238) (44, 225) (45, 143) (46,
    229) (47, 52) (50, 54) (53, 123) (55, 58) (56, 163) (57, 226) (59, 78) (60, 120) (62, 191) (63,
    213) (64, 136) (65, 182) (66, 128) (67, 115) (68, 237) (69, 119) (70, 118) (71, 83) (72, 233) (73,
    96) (74, 108) (75, 189) (76, 244) (77, 110) (79, 272) (80, 262) (81, 170) (84, 197) (85, 173) (86,
    260) (88, 257) (90, 251) (91, 187) (92, 267) (93, 268) (94, 130) (95, 255) (97, 137) (99,
    113) (100, 180) (101, 250) (102, 223) (103, 274) (104, 242) (105, 254) (107, 276) (111,
    253) (112, 275) (114, 266) (116, 231) (117, 122) (125, 263) (126, 158) (127, 252) (129,
    190) (131, 234) (132, 211) (133, 192) (134, 258) (138, 256) ( [...] ) ,
  (1, 98, 87, 243) (2, 212, 25, 67) (3, 236, 50, 42) (4, 220, 101, 200) (5, 145) (6, 68, 215, 59) (7, 252,
    245, 81) (8, 125, 246, 84) (9, 155, 174, 173) (10, 167, 60, 234) (11, 117, 222, 272) (12, 29, 64,
    116) (13, 65, 195, 235) (14, 128, 62, 214) (15, 118, 244, 168) (16, 74, 189, 89) (17, 229, 63,
    208) (18, 226, 254, 28) (19, 120, 131, 22) (20, 158, 152, 126) (21, 104, 148, 154) (23, 233, 169,
    123) (24, 150) (26, 110, 240, 224) (27, 143, 225, 132) (30, 41, 177, 56) (31, 263, 186, 197) (32,
    124, 182, 207) (33, 142, 249, 257) (34, 210, 51, 77) (35, 146) (36, 159, 149, 242) (37, 127, 228,
    170) (38, 264, 270, 85) (39, 151, 108, 75) (43, 119, 227, 58) (44, 211, 156, 45) (46, 213, 166,
    147) (47, 232, 248, 100) (48, 122, 221, 79) (49, 153, 140, 88) (52, 141, 247, 180) (53, 161, 72,
    217) (54, 201, 109, 178) (55, 238, 69, 219) (57, 105, 61, 196) (66, 191, 139, 144) (70, 76, 176,
    205) (71, 190, 269, 256) (73, 218, 179, 114) (78, 206, 237, 172) (80, 91, 255, 251) ( [...] ) ,
  (1, 245, 94, 37, 87, 7, 130, 228) (2, 143, 175, 44, 25, 132, 115, 156) (3, 241, 96, 47, 50, 231, 204,
    248) (4, 193, 70, 77, 101, 216, 176, 210) (5, 260, 145, 192) (6, 8, 139, 131, 215, 246, 66, 19) (9,
    189, 112, 43, 174, 16, 273, 227) (10, 78, 197, 62, 60, 237, 263, 14) (11, 88, 262, 138, 222, 153, 95,
    129) (12, 114, 180, 178, 64, 218, 141, 201) (13, 46, 208, 207, 195, 166, 229, 124) (15, 26, 165, 56,
    244, 240, 271, 41) (17, 213, 65, 182, 63, 147, 235, 32) (18, 154, 159, 196, 254, 104, 242, 105) (20,
    53, 198, 123, 152, 72, 181, 233) (21, 226, 61, 36, 148, 28, 57, 149) (22, 144, 125, 68, 120, 191, 84,
    59) (23, 135, 161, 158, 169, 188, 217, 126) (24, 150, 164, 121) (27, 67, 211, 239, 225, 212, 45,
    106) (29, 109, 247, 179, 116, 54, 52, 73) (30, 250, 110, 118, 177, 82, 224, 168) (31, 206, 167, 128,
    186, 172, 234, 214) (33, 91, 71, 79, 249, 251, 269, 122) (34, 76, 163, 220, 51, 205, 259, 200) (35,
    253, 230, 146) (38, 219, 183, 151, 270, 238, 275, 75) ( [...] ) ,
  (1, 170, 130, 81, 87, 127, 94, 252) (2, 44, 115, 143, 25, 156, 175, 132) (3, 64, 204, 180, 50, 12, 96,
    141) (4, 56, 176, 26, 101, 41, 70, 240) (5, 86, 145, 133) (6, 263, 66, 60, 215, 197, 139, 10) (7, 92,
    37, 243, 245, 267, 228, 98) (8, 14, 19, 237, 246, 62, 131, 78) (9, 39, 273, 55, 174, 108, 112,
    69) (11, 33, 95, 269, 222, 249, 262, 71) (13, 63, 229, 65, 195, 17, 208, 235) (15, 77, 271, 193, 244,
    210, 165, 216) (16, 276, 43, 85, 189, 223, 227, 264) (18, 149, 242, 28, 254, 36, 159, 226) (20, 23,
    181, 217, 152, 169, 198, 161) (21, 105, 57, 104, 148, 196, 61, 154) (22, 128, 84, 206, 120, 214,
    125, 172) (24, 121, 164, 150) (27, 106, 45, 212, 225, 239, 211, 67) (29, 236, 52, 265, 116, 42, 247,
    266) (30, 200, 224, 205, 177, 220, 110, 76) (31, 68, 234, 144, 186, 59, 167, 191) (32, 46, 147, 124,
    182, 166, 213, 207) (34, 168, 259, 82, 51, 118, 163, 250) (35, 203, 230, 199) (38, 58, 275, 89, 270,
    119, 183, 74) (40, 258, 184, 134) ( [...] ) ,  (2, 63, 225, 65) (4, 262, 129, 273) (5, 150, 145,
    24) (6, 19, 224, 238) (7, 12, 53, 52) (8, 14, 151, 163) (9, 33, 11, 15) (10, 34, 58, 78) (13, 67, 229,
    143) (16, 56, 31, 144) (17, 27, 235, 25) (18, 254) (21, 159, 148, 242) (22, 240, 55, 59) (23, 232,
    127, 241) (26, 69, 68, 120) (28, 226) (29, 161, 141, 252) (30, 263, 66, 74) (32, 239, 147, 156) (35,
    199) (36, 104, 149, 154) (37, 160, 123, 47) (38, 49, 48, 205) (39, 193, 84, 214) (40, 209, 194,
    184) (41, 186, 191, 189) (43, 206, 167, 210) (44, 182, 106, 213) (45, 124, 115, 46) (51, 119, 237,
    60) (57, 61) (62, 75, 259, 246) (64, 72, 247, 245) (70, 264, 153, 122) (71, 223, 271, 251) (73, 265,
    179, 266) (76, 270, 140, 221) (77, 227, 172, 234) (79, 176, 85, 88) (80, 190, 183, 82) (81, 116,
    217, 180) (83, 102, 200, 90) (86, 113, 192, 103) (89, 177, 197, 139) (91, 269, 276, 165) (92, 94,
    267, 130) (93, 171, 268, 261) (95, 138, 112, 101) (96, 218, 204, 114) (97, 134) (99, 133, 274,
    260) (100, 170, 231, 169) ( [...] ) ,  (1, 87) (2, 17, 225, 235) (3, 50) (4, 95, 129, 112) (5,
    150, 145, 24) (6, 131, 224, 219) (7, 64, 53, 247) (8, 62, 151, 259) (9, 249, 11, 244) (10, 51, 58,
    237) (12, 72, 52, 245) (13, 212, 229, 132) (14, 75, 163, 246) (15, 174, 33, 222) (16, 41, 31,
    191) (19, 110, 238, 215) (20, 152) (21, 242, 148, 159) (22, 26, 55, 68) (23, 100, 127, 231) (25, 63,
    27, 65) (29, 217, 141, 81) (30, 197, 66, 89) (32, 106, 147, 44) (34, 119, 78, 60) (35, 199) (36, 154,
    149, 104) (37, 136, 123, 248) (38, 140, 48, 76) (39, 216, 84, 128) (40, 209, 194, 184) (42,
    236) (43, 172, 167, 77) (45, 207, 115, 166) (46, 211, 124, 175) (47, 228, 160, 233) (49, 221, 205,
    270) (54, 109) (56, 186, 144, 189) (59, 120, 240, 69) (67, 208, 143, 195) (70, 85, 153, 79) (71,
    276, 271, 91) (73, 266, 179, 265) (74, 177, 263, 139) (80, 256, 183, 250) (82, 255, 190, 275) (83,
    107, 200, 187) (86, 113, 192, 103) (88, 122, 176, 264) (90, 185, 102, 220) (92, 130, 267, 94) (93,
    171, 268, 261) ( [...] ) ,  (1, 98, 87, 243) (2, 166, 27, 124) (3, 178, 50, 201) (4, 91, 138,
    223) (5, 121, 145, 164) (6, 60, 110, 58) (7, 241, 72, 100) (8, 66, 75, 177) (9, 153, 222, 176) (10,
    224, 119, 215) (11, 70, 174, 88) (12, 23, 247, 170) (13, 106, 208, 156) (14, 74, 259, 197) (15, 264,
    249, 79) (16, 216, 186, 214) (17, 45, 65, 175) (18, 61, 254, 57) (19, 51, 219, 78) (20, 126, 152,
    158) (22, 210, 69, 172) (24, 202, 150, 162) (25, 46, 225, 207) (26, 227, 59, 167) (28, 105, 226,
    196) (29, 233, 180, 37) (30, 246, 139, 151) (31, 128, 189, 193) (32, 67, 213, 132) (33, 122, 244,
    85) (34, 238, 237, 131) (35, 146) (38, 142, 221, 168) (39, 56, 125, 191) (40, 209, 194, 184) (41,
    84, 144, 108) (42, 109, 236, 54) (43, 68, 234, 240) (44, 195, 239, 229) (47, 252, 136, 217) (48,
    118, 270, 257) (49, 117, 76, 173) (52, 127, 64, 169) (53, 232, 245, 231) (55, 206, 120, 77) (62, 89,
    163, 263) (63, 211, 235, 115) (71, 273, 165, 95) (73, 179) (80, 185, 275, 200) (81, 160, 161,
    248) ( [...] ) ,  (1, 243, 87, 98) (2, 46, 27, 207) (3, 201, 50, 178) (4, 251, 138, 276) (5, 121,
    145, 164) (6, 10, 110, 119) (7, 231, 72, 232) (8, 139, 75, 30) (9, 88, 222, 70) (11, 176, 174,
    153) (12, 169, 247, 127) (13, 239, 208, 44) (14, 89, 259, 263) (15, 85, 249, 122) (16, 193, 186,
    128) (17, 211, 65, 115) (18, 57, 254, 61) (19, 34, 219, 237) (20, 158, 152, 126) (21, 148) (22, 77,
    69, 206) (23, 52, 170, 64) (24, 202, 150, 162) (25, 166, 225, 124) (26, 43, 59, 234) (28, 196, 226,
    105) (29, 123, 180, 228) (31, 214, 189, 216) (32, 212, 213, 143) (33, 79, 244, 264) (35, 146) (36,
    149) (37, 116, 233, 141) (38, 257, 221, 118) (39, 41, 125, 144) (40, 209, 194, 184) (42, 54, 236,
    109) (45, 235, 175, 63) (47, 81, 136, 161) (48, 168, 270, 142) (49, 272, 76, 155) (51, 238, 78,
    131) (53, 100, 245, 241) (55, 172, 120, 210) (56, 84, 191, 108) (58, 215, 60, 224) (62, 74, 163,
    197) (66, 151, 177, 246) (67, 147, 132, 182) (68, 167, 240, 227) (71, 112, 165, 262) (80, 83, 275,
    220) ( [...] ) ,  (1, 179, 243, 265, 87, 73, 98, 266) (2, 166, 115, 63, 25, 46, 175, 17) (3, 92,
    201, 130, 50, 267, 178, 94) (4, 91, 271, 262, 101, 251, 165, 95) (5, 113, 202, 99) (6, 83, 78, 256,
    215, 185, 237, 190) (7, 217, 170, 233, 245, 161, 127, 123) (8, 163, 197, 177, 246, 259, 263, 30) (9,
    108, 85, 16, 174, 39, 264, 189) (10, 90, 131, 255, 60, 187, 19, 80) (11, 84, 79, 186, 222, 125, 122,
    31) (12, 160, 231, 116, 64, 136, 241, 29) (13, 106, 32, 67, 195, 239, 182, 212) (14, 74, 139, 151,
    62, 89, 66, 75) (15, 56, 176, 193, 244, 41, 70, 216) (18, 21, 61, 159, 254, 148, 57, 242) (20, 114,
    158, 204, 152, 218, 126, 96) (22, 77, 234, 26, 120, 210, 167, 240) (23, 228, 53, 252, 169, 37, 72,
    81) (24, 133, 164, 192) (27, 207, 211, 65, 225, 124, 45, 235) (28, 36, 105, 104, 226, 149, 196,
    154) (33, 191, 88, 128, 249, 144, 153, 214) (34, 82, 110, 200, 51, 250, 224, 220) (35, 146, 157,
    199) (38, 257, 173, 140, 270, 142, 155, 49) (40, 184) (42, 135, 54, 198, 236, 188, 109,
    181) ( [...] ) ,  (1, 266, 98, 73, 87, 265, 243, 179) (2, 17, 175, 46, 25, 63, 115, 166) (3, 94,
    178, 267, 50, 130, 201, 92) (4, 95, 165, 251, 101, 262, 271, 91) (5, 99, 202, 113) (6, 190, 237, 185,
    215, 256, 78, 83) (7, 123, 127, 161, 245, 233, 170, 217) (8, 30, 263, 259, 246, 177, 197, 163) (9,
    189, 264, 39, 174, 16, 85, 108) (10, 80, 19, 187, 60, 255, 131, 90) (11, 31, 122, 125, 222, 186, 79,
    84) (12, 29, 241, 136, 64, 116, 231, 160) (13, 212, 182, 239, 195, 67, 32, 106) (14, 75, 66, 89, 62,
    151, 139, 74) (15, 216, 70, 41, 244, 193, 176, 56) (18, 242, 57, 148, 254, 159, 61, 21) (20, 96, 126,
    218, 152, 204, 158, 114) (22, 240, 167, 210, 120, 26, 234, 77) (23, 81, 72, 37, 169, 252, 53,
    228) (24, 192, 164, 133) (27, 235, 45, 124, 225, 65, 211, 207) (28, 154, 196, 149, 226, 104, 105,
    36) (33, 214, 153, 144, 249, 128, 88, 191) (34, 220, 224, 250, 51, 200, 110, 82) (35, 199, 157,
    146) (38, 49, 155, 142, 270, 140, 173, 257) (40, 184) (42, 181, 109, 188, 236, 198, 54,
    135) ( [...] ) ,  (1, 158, 87, 126) (2, 124, 27, 166) (3, 109, 50, 54) (4, 240, 138, 68) (5, 24,
    145, 150) (6, 220, 110, 83) (7, 231, 72, 232) (8, 270, 75, 48) (9, 189, 222, 31) (10, 80, 119,
    275) (11, 186, 174, 16) (12, 169, 247, 127) (13, 44, 208, 239) (14, 140, 259, 205) (15, 191, 249,
    56) (17, 175, 65, 45) (18, 57, 254, 61) (19, 187, 219, 102) (20, 243, 152, 98) (22, 95, 69, 273) (23,
    52, 170, 64) (25, 207, 225, 46) (26, 129, 59, 101) (28, 105, 226, 196) (29, 233, 180, 37) (30, 168,
    139, 142) (32, 143, 213, 212) (33, 41, 244, 144) (34, 190, 237, 250) (35, 146) (36, 149) (38, 151,
    221, 246) (39, 79, 125, 264) (40, 209, 194, 184) (42, 178, 236, 201) (43, 223, 234, 91) (47, 252,
    136, 217) (49, 163, 76, 62) (51, 256, 78, 82) (53, 100, 245, 241) (55, 112, 120, 262) (58, 183, 60,
    255) (63, 115, 235, 211) (66, 257, 177, 118) (67, 182, 132, 147) (70, 214, 88, 216) (71, 172, 165,
    210) (73, 114) (74, 272, 197, 155) (77, 269, 206, 271) (81, 160, 161, 248) (84, 85, 108,
    122) ( [...] ) ,  (1, 20) (2, 65, 225, 63) (3, 236) (4, 210, 129, 206) (5, 164, 145, 121) (6, 250,
    224, 256) (7, 12, 53, 52) (8, 173, 151, 272) (9, 39, 11, 84) (10, 187, 58, 107) (13, 132, 229,
    212) (14, 257, 163, 168) (15, 214, 33, 193) (16, 122, 31, 264) (17, 25, 235, 27) (18, 254) (19, 255,
    238, 275) (21, 242, 148, 159) (22, 251, 55, 223) (23, 232, 127, 241) (24, 162, 150, 202) (26, 269,
    68, 165) (29, 217, 141, 81) (30, 205, 66, 49) (32, 44, 147, 106) (34, 185, 78, 220) (35, 199) (36,
    104, 149, 154) (37, 136, 123, 248) (38, 74, 48, 263) (40, 209, 194, 184) (41, 176, 191, 88) (42,
    50) (43, 273, 167, 262) (45, 46, 115, 124) (47, 228, 160, 233) (51, 83, 237, 200) (54, 178) (56, 70,
    144, 153) (57, 61) (59, 271, 240, 71) (60, 90, 119, 102) (62, 142, 259, 118) (64, 72, 247, 245) (67,
    195, 143, 208) (69, 276, 120, 91) (73, 96, 179, 204) (75, 117, 246, 155) (76, 139, 140, 177) (77,
    138, 172, 101) (79, 186, 85, 189) (80, 219, 183, 131) (82, 110, 190, 215) (86, 274, 192,
    99) ( [...] ) ,  (1, 245, 3, 247, 20, 72, 236, 64) (2, 63, 27, 235) (4, 151, 125, 250, 43, 168,
    249, 238) (5, 24, 86, 103, 202, 164, 260, 274) (6, 174, 163, 273, 255, 216, 173, 210) (7, 50, 52,
    152, 53, 42, 12, 87) (8, 244, 256, 129, 257, 108, 19, 167) (9, 259, 112, 80, 193, 155, 77, 215) (10,
    22, 197, 70, 185, 71, 140, 16) (11, 117, 95, 110, 214, 62, 172, 183) (13, 106, 182, 212, 195, 239,
    32, 67) (14, 206, 275, 222, 272, 262, 224, 128) (15, 190, 138, 142, 39, 131, 234, 246) (17, 225, 65,
    25) (21, 242, 148, 159) (23, 109, 241, 243, 127, 201, 232, 158) (26, 237, 85, 30, 276, 90, 41,
    38) (28, 149, 105, 154, 226, 36, 196, 104) (29, 92, 37, 73, 180, 188, 233, 218) (31, 220, 55, 76,
    153, 58, 271, 89) (33, 219, 101, 75, 84, 82, 227, 118) (34, 144, 139, 59, 107, 122, 221, 251) (35,
    253, 111, 146) (40, 134, 209, 258, 194, 97, 184, 137) (44, 147, 132, 229, 156, 213, 143, 208) (45,
    124, 175, 166) (46, 211, 207, 115) (47, 198, 217, 204, 136, 94, 252, 265) ( [...] ) ,
  (1, 7, 3, 52, 20, 53, 236, 12) (2, 17, 27, 65) (4, 75, 125, 82, 43, 118, 249, 219) (5, 24, 86, 103, 202,
    164, 260, 274) (6, 9, 163, 112, 255, 193, 173, 77) (8, 15, 256, 138, 257, 39, 19, 234) (10, 120, 197,
    176, 185, 269, 140, 189) (11, 272, 95, 224, 214, 14, 172, 275) (13, 239, 182, 67, 195, 106, 32,
    212) (16, 60, 22, 263, 70, 83, 71, 49) (18, 254) (21, 159, 148, 242) (23, 54, 241, 98, 127, 178, 232,
    126) (25, 63, 225, 235) (26, 78, 85, 177, 276, 187, 41, 270) (28, 36, 105, 104, 226, 149, 196,
    154) (29, 267, 37, 179, 180, 135, 233, 114) (30, 223, 90, 56, 38, 240, 237, 264) (31, 200, 55, 205,
    153, 119, 271, 74) (33, 238, 101, 151, 84, 250, 227, 168) (34, 191, 139, 68, 107, 79, 221, 91) (35,
    253, 111, 146) (40, 134, 209, 258, 194, 97, 184, 137) (42, 64, 87, 245, 50, 247, 152, 72) (44, 213,
    132, 208, 156, 147, 143, 229) (45, 207, 175, 46) (47, 181, 217, 96, 136, 130, 252, 266) (48, 251,
    51, 144, 66, 59, 102, 122) (57, 61) ( [...] ) ,  (1, 170, 50, 232, 20, 169, 42, 241) (2, 166, 225,
    207) (3, 100, 152, 23, 236, 231, 87, 127) (4, 74, 84, 220, 43, 205, 33, 58) (5, 164, 86, 274, 202, 24,
    260, 103) (6, 85, 259, 223, 255, 41, 155, 240) (7, 201, 247, 126, 53, 109, 64, 98) (8, 176, 190, 71,
    257, 189, 131, 22) (9, 177, 273, 90, 193, 270, 210, 237) (10, 167, 263, 15, 185, 129, 49, 39) (11,
    221, 262, 51, 214, 139, 206, 102) (12, 243, 245, 178, 52, 158, 72, 54) (13, 212, 32, 106, 195, 67,
    182, 239) (14, 68, 183, 122, 272, 91, 110, 144) (16, 19, 120, 246, 70, 256, 269, 142) (17, 211, 235,
    175) (18, 57, 254, 61) (21, 148) (25, 46, 27, 124) (26, 215, 264, 163, 276, 80, 56, 173) (28, 104,
    196, 36, 226, 154, 105, 149) (29, 94, 228, 266, 180, 198, 123, 96) (30, 112, 187, 216, 38, 77, 78,
    174) (31, 250, 69, 118, 153, 238, 165, 75) (34, 128, 66, 172, 107, 222, 48, 95) (35, 203, 111,
    199) (37, 265, 141, 181, 233, 204, 116, 130) (40, 134, 209, 258, 194, 97, 184, 137) (44, 229, 143,
    147, 156, 208, 132, 213) ( [...] ) ,  (1, 127, 50, 100, 20, 23, 42, 231) (2, 46, 225, 124) (3,
    232, 152, 169, 236, 241, 87, 170) (4, 89, 84, 200, 43, 76, 33, 119) (5, 164, 86, 274, 202, 24, 260,
    103) (6, 264, 259, 276, 255, 56, 155, 26) (7, 178, 247, 158, 53, 54, 64, 243) (8, 70, 190, 269, 257,
    16, 131, 120) (9, 30, 273, 187, 193, 38, 210, 78) (10, 234, 263, 244, 185, 138, 49, 108) (11, 48,
    262, 34, 214, 66, 206, 107) (12, 98, 245, 201, 52, 126, 72, 109) (13, 67, 32, 239, 195, 212, 182,
    106) (14, 59, 183, 79, 272, 251, 110, 191) (15, 83, 129, 140, 39, 60, 167, 197) (17, 45, 235,
    115) (18, 61, 254, 57) (19, 22, 246, 176, 256, 71, 142, 189) (25, 166, 27, 207) (28, 154, 196, 149,
    226, 104, 105, 36) (29, 130, 228, 265, 180, 181, 123, 204) (31, 82, 69, 168, 153, 219, 165,
    151) (35, 203, 111, 199) (37, 266, 141, 198, 233, 96, 116, 94) (40, 134, 209, 258, 194, 97, 184,
    137) (41, 173, 240, 215, 85, 163, 223, 80) (44, 208, 143, 213, 156, 229, 132, 147) (47, 188, 161,
    114, 136, 92, 81, 179) ( [...] ) ,  (2, 182, 225, 213) (3, 109) (4, 183, 129, 80) (5, 121, 145,
    164) (6, 43, 224, 167) (7, 47, 53, 160) (8, 56, 151, 144) (9, 205, 11, 49) (10, 59, 58, 240) (12, 37,
    52, 123) (13, 45, 229, 115) (14, 31, 163, 16) (15, 48, 33, 38) (17, 239, 235, 156) (18, 105) (19,
    206, 238, 210) (20, 152) (21, 104, 148, 154) (22, 78, 55, 34) (23, 29, 127, 141) (24, 202, 150,
    162) (25, 32, 27, 147) (26, 60, 68, 119) (28, 57) (30, 108, 66, 125) (36, 159, 149, 242) (39, 139,
    84, 177) (40, 184, 194, 209) (41, 75, 191, 246) (42, 201) (44, 63, 106, 65) (46, 67, 124, 143) (50,
    54) (51, 120, 237, 69) (61, 226) (62, 186, 259, 189) (64, 228, 247, 233) (70, 117, 153, 155) (71,
    90, 271, 102) (72, 136, 245, 248) (73, 114, 179, 218) (74, 128, 263, 216) (76, 222, 140, 174) (77,
    131, 172, 219) (79, 257, 85, 168) (81, 100, 217, 231) (82, 273, 190, 262) (83, 251, 200, 223) (86,
    274, 192, 99) (88, 173, 176, 272) (89, 214, 197, 193) (91, 220, 276, 185) (92, 94, 267, 130) (93,
    171, 268, 261) ( [...] ) ,  (1, 98, 87, 243) (2, 195, 27, 229) (3, 236, 50, 42) (4, 107, 138,
    90) (5, 150, 145, 24) (6, 69, 110, 22) (7, 141, 72, 116) (8, 216, 75, 214) (9, 118, 222, 257) (10,
    206, 119, 77) (11, 142, 174, 168) (12, 252, 247, 217) (13, 225, 208, 25) (14, 125, 259, 39) (15,
    117, 249, 173) (16, 66, 186, 177) (17, 67, 65, 132) (18, 28, 254, 226) (19, 68, 219, 240) (20, 158,
    152, 126) (21, 36) (23, 136, 170, 47) (26, 131, 59, 238) (29, 245, 180, 53) (30, 189, 139, 31) (32,
    45, 213, 175) (33, 155, 244, 272) (34, 167, 237, 227) (35, 157) (37, 232, 233, 231) (38, 70, 221,
    88) (40, 184, 194, 209) (41, 89, 144, 263) (43, 51, 234, 78) (44, 166, 239, 124) (46, 106, 207,
    156) (48, 153, 270, 176) (49, 264, 76, 79) (52, 161, 64, 81) (54, 201, 109, 178) (55, 224, 120,
    215) (56, 74, 191, 197) (57, 196, 61, 105) (58, 210, 60, 172) (62, 84, 163, 108) (63, 212, 235,
    143) (71, 80, 165, 275) (73, 96) (82, 276, 256, 251) (83, 262, 220, 112) (85, 205, 122, 140) (86,
    103, 192, 113) ( [...] ) ,  (1, 3, 243, 201, 87, 50, 98, 178) (2, 208, 115, 213, 25, 229, 175,
    147) (4, 155, 271, 38, 101, 173, 165, 270) (5, 274, 202, 103) (6, 244, 78, 70, 215, 15, 237, 176) (7,
    81, 170, 228, 245, 252, 127, 37) (8, 59, 197, 172, 246, 68, 263, 206) (9, 60, 85, 19, 174, 10, 264,
    131) (11, 119, 79, 238, 222, 58, 122, 219) (12, 116, 231, 136, 64, 29, 241, 160) (13, 211, 32, 225,
    195, 45, 182, 27) (14, 22, 139, 234, 62, 120, 66, 167) (16, 255, 39, 187, 189, 80, 108, 90) (17, 143,
    166, 156, 63, 132, 46, 44) (18, 226, 61, 196, 254, 28, 57, 105) (20, 42, 158, 54, 152, 236, 126,
    109) (21, 36, 159, 104, 148, 149, 242, 154) (23, 123, 53, 217, 169, 233, 72, 161) (24, 133, 164,
    192) (26, 74, 210, 151, 240, 89, 77, 75) (30, 43, 163, 55, 177, 227, 259, 69) (31, 275, 84, 107, 186,
    183, 125, 102) (33, 51, 88, 224, 249, 34, 153, 110) (35, 111, 157, 230) (40, 194) (41, 190, 216, 83,
    56, 256, 193, 185) (47, 52, 180, 100, 248, 247, 141, 232) (48, 138, 272, 269, 221, 129, 117,
    71) ( [...] ) ,  (1, 178, 98, 50, 87, 201, 243, 3) (2, 147, 175, 229, 25, 213, 115, 208) (4, 270,
    165, 173, 101, 38, 271, 155) (5, 103, 202, 274) (6, 176, 237, 15, 215, 70, 78, 244) (7, 37, 127, 252,
    245, 228, 170, 81) (8, 206, 263, 68, 246, 172, 197, 59) (9, 131, 264, 10, 174, 19, 85, 60) (11, 219,
    122, 58, 222, 238, 79, 119) (12, 160, 241, 29, 64, 136, 231, 116) (13, 27, 182, 45, 195, 225, 32,
    211) (14, 167, 66, 120, 62, 234, 139, 22) (16, 90, 108, 80, 189, 187, 39, 255) (17, 44, 46, 132, 63,
    156, 166, 143) (18, 105, 57, 28, 254, 196, 61, 226) (20, 109, 126, 236, 152, 54, 158, 42) (21, 154,
    242, 149, 148, 104, 159, 36) (23, 161, 72, 233, 169, 217, 53, 123) (24, 192, 164, 133) (26, 75, 77,
    89, 240, 151, 210, 74) (30, 69, 259, 227, 177, 55, 163, 43) (31, 102, 125, 183, 186, 107, 84,
    275) (33, 110, 153, 34, 249, 224, 88, 51) (35, 230, 157, 111) (40, 194) (41, 185, 193, 256, 56, 83,
    216, 190) (47, 232, 141, 247, 248, 100, 180, 52) (48, 71, 117, 129, 221, 269, 272,
    138) ( [...] ) ,  (1, 198, 98, 135, 87, 181, 243, 188) (2, 213, 175, 208, 25, 147, 115, 229) (3,
    114, 178, 96, 50, 218, 201, 204) (4, 177, 165, 163, 101, 30, 271, 259) (5, 121, 202, 150) (6, 70,
    237, 244, 215, 176, 78, 15) (7, 100, 127, 52, 245, 232, 170, 247) (8, 223, 263, 273, 246, 276, 197,
    112) (9, 119, 264, 219, 174, 58, 85, 238) (10, 122, 19, 222, 60, 79, 131, 11) (12, 53, 241, 23, 64,
    72, 231, 169) (13, 27, 182, 45, 195, 225, 32, 211) (14, 129, 66, 269, 62, 138, 139, 71) (16, 187,
    108, 255, 189, 90, 39, 80) (17, 67, 46, 106, 63, 212, 166, 239) (18, 104, 57, 36, 254, 154, 61,
    149) (20, 130, 126, 92, 152, 94, 158, 267) (21, 196, 242, 226, 148, 105, 159, 28) (22, 117, 167,
    221, 120, 272, 234, 48) (24, 145, 164, 162) (26, 49, 77, 142, 240, 140, 210, 257) (29, 161, 136,
    233, 116, 217, 160, 123) (31, 102, 125, 183, 186, 107, 84, 275) (33, 110, 153, 34, 249, 224, 88,
    51) (35, 230, 157, 111) (37, 180, 252, 47, 228, 141, 81, 248) (38, 69, 155, 227, 270, 55, 173,
    43) ( [...] ) ,  (1, 135, 243, 198, 87, 188, 98, 181) (2, 208, 115, 213, 25, 229, 175, 147) (3,
    96, 201, 114, 50, 204, 178, 218) (4, 163, 271, 177, 101, 259, 165, 30) (5, 150, 202, 121) (6, 244,
    78, 70, 215, 15, 237, 176) (7, 52, 170, 100, 245, 247, 127, 232) (8, 273, 197, 223, 246, 112, 263,
    276) (9, 219, 85, 119, 174, 238, 264, 58) (10, 222, 131, 122, 60, 11, 19, 79) (12, 23, 231, 53, 64,
    169, 241, 72) (13, 45, 32, 27, 195, 211, 182, 225) (14, 269, 139, 129, 62, 71, 66, 138) (16, 255, 39,
    187, 189, 80, 108, 90) (17, 106, 166, 67, 63, 239, 46, 212) (18, 36, 61, 104, 254, 149, 57, 154) (20,
    92, 158, 130, 152, 267, 126, 94) (21, 226, 159, 196, 148, 28, 242, 105) (22, 221, 234, 117, 120, 48,
    167, 272) (24, 162, 164, 145) (26, 142, 210, 49, 240, 257, 77, 140) (29, 233, 160, 161, 116, 123,
    136, 217) (31, 183, 84, 102, 186, 275, 125, 107) (33, 34, 88, 110, 249, 51, 153, 224) (35, 111, 157,
    230) (37, 47, 81, 180, 228, 248, 252, 141) (38, 227, 173, 69, 270, 43, 155, 55) ( [...] ) ,
  (1, 174, 215, 201, 131, 176, 98, 85, 78, 3, 10, 15, 87, 9, 6, 178, 19, 70, 243, 264, 237, 50, 60, 244) (2,
    226, 17, 213, 254, 156, 175, 105, 46, 208, 61, 143, 25, 28, 63, 147, 18, 44, 115, 196, 166, 229, 57,
    132) (4, 248, 151, 38, 232, 77, 165, 180, 74, 155, 247, 240, 101, 47, 75, 270, 100, 210, 271, 141,
    89, 173, 52, 26) (5, 121, 133, 103, 260, 24, 202, 150, 192, 274, 86, 164) (7, 246, 14, 228, 206, 234,
    127, 197, 66, 81, 68, 22, 245, 8, 62, 37, 172, 167, 170, 263, 139, 252, 59, 120) (11, 34, 181, 238,
    33, 96, 122, 224, 188, 119, 153, 218, 222, 51, 198, 219, 249, 204, 79, 110, 135, 58, 88, 114) (12,
    223, 43, 136, 168, 177, 241, 273, 69, 116, 205, 163, 64, 276, 227, 160, 118, 30, 231, 112, 55, 29,
    76, 259) (13, 148, 239, 225, 154, 124, 182, 159, 67, 211, 149, 65, 195, 21, 106, 27, 104, 207, 32,
    242, 212, 45, 36, 235) (16, 126, 56, 187, 42, 185, 108, 152, 216, 255, 109, 256, 189, 158, 41, 90,
    236, 83, 39, 20, 193, 80, 54, 190) ( [...] ) ,  (1, 85, 6, 50, 131, 15, 243, 174, 78, 178, 60, 176,
    87, 264, 215, 3, 19, 244, 98, 9, 237, 201, 10, 70) (2, 105, 63, 229, 254, 143, 115, 226, 46, 147, 57,
    156, 25, 196, 17, 208, 18, 132, 175, 28, 166, 213, 61, 44) (4, 180, 75, 173, 232, 240, 271, 248, 74,
    270, 52, 77, 101, 141, 151, 155, 100, 26, 165, 47, 89, 38, 247, 210) (5, 150, 133, 274, 260, 164,
    202, 121, 192, 103, 86, 24) (7, 197, 62, 252, 206, 22, 170, 246, 66, 37, 59, 234, 245, 263, 14, 81,
    172, 120, 127, 8, 139, 228, 68, 167) (11, 224, 198, 58, 33, 218, 79, 34, 188, 219, 88, 96, 222, 110,
    181, 119, 249, 114, 122, 51, 135, 238, 153, 204) (12, 273, 227, 29, 168, 163, 231, 223, 69, 160, 76,
    177, 64, 112, 43, 116, 118, 259, 241, 276, 55, 136, 205, 30) (13, 159, 106, 45, 154, 65, 32, 148, 67,
    27, 36, 124, 195, 242, 239, 211, 104, 235, 182, 21, 212, 225, 149, 207) (16, 152, 41, 80, 42, 256,
    39, 126, 216, 90, 54, 185, 189, 20, 56, 255, 236, 190, 108, 158, 193, 187, 109, 83) ( [...] ) ,
  (1, 41, 51, 109, 60, 125, 243, 216, 224, 42, 19, 31, 87, 56, 34, 54, 10, 84, 98, 193, 110, 236, 131,
    186) (2, 36, 207, 147, 148, 67, 115, 104, 65, 208, 242, 239, 25, 149, 124, 213, 21, 212, 175, 154,
    235, 229, 159, 106) (3, 256, 88, 152, 85, 107, 201, 185, 249, 126, 174, 183, 50, 190, 153, 20, 264,
    102, 178, 83, 33, 158, 9, 275) (4, 245, 197, 30, 233, 91, 271, 127, 246, 163, 161, 262, 101, 7, 263,
    177, 123, 251, 165, 170, 8, 259, 217, 95) (5, 99, 86, 274, 162, 150, 202, 113, 260, 103, 145,
    121) (6, 94, 58, 16, 96, 214, 78, 92, 219, 39, 114, 191, 215, 130, 119, 189, 204, 128, 237, 267, 238,
    108, 218, 144) (11, 90, 188, 250, 15, 73, 79, 255, 181, 220, 176, 266, 222, 187, 135, 82, 244, 179,
    122, 80, 198, 200, 70, 265) (12, 112, 22, 47, 89, 117, 231, 276, 234, 180, 75, 48, 64, 273, 120, 248,
    74, 272, 241, 223, 167, 141, 151, 221) (13, 254, 132, 225, 196, 17, 32, 57, 44, 45, 28, 166, 195, 18,
    143, 27, 105, 63, 182, 61, 156, 211, 226, 46) ( [...] ) ,
  (1, 193, 34, 42, 60, 186, 98, 56, 224, 109, 131, 84, 87, 216, 51, 236, 10, 31, 243, 41, 110, 54, 19,
    125) (2, 154, 124, 208, 148, 106, 175, 149, 65, 147, 159, 212, 25, 104, 207, 229, 21, 239, 115, 36,
    235, 213, 242, 67) (3, 83, 153, 126, 85, 275, 178, 190, 249, 152, 9, 102, 50, 185, 88, 158, 264, 183,
    201, 256, 33, 20, 174, 107) (4, 170, 263, 163, 233, 95, 165, 7, 246, 30, 217, 251, 101, 127, 197,
    259, 123, 262, 271, 245, 8, 177, 161, 91) (5, 113, 86, 103, 162, 121, 202, 99, 260, 274, 145,
    150) (6, 267, 119, 39, 96, 144, 237, 130, 219, 16, 218, 128, 215, 92, 58, 108, 204, 191, 78, 94, 238,
    189, 114, 214) (11, 80, 135, 220, 15, 265, 122, 187, 181, 250, 70, 179, 222, 255, 188, 200, 244,
    266, 79, 90, 198, 82, 176, 73) (12, 223, 120, 180, 89, 221, 241, 273, 234, 47, 151, 272, 64, 276, 22,
    141, 74, 48, 231, 112, 167, 248, 75, 117) (13, 61, 143, 45, 196, 46, 182, 18, 44, 225, 226, 63, 195,
    57, 132, 211, 105, 166, 32, 254, 156, 27, 28, 17) ( [...] ).

The character table of $G^{s_{25}}$:\\
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & &\\\hline
$\chi_{25}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{25}^{(2)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1

\\$\chi_{25}^{(3)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1

\\$\chi_{25}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{25}^{(5)}$&1&1&-1&-1&1&-1&-1&1&1&1&-1&-1&1&-1&1&1&-1&-1&-1&1&-1&1&-1&1

\\$\chi_{25}^{(6)}$&1&1&-1&-1&1&-1&-1&1&1&1&-1&-1&1&-1&1&1&-1&-1&-1&1&-1&1&-1&1

\\$\chi_{25}^{(7)}$&1&1&-1&-1&1&-1&-1&1&1&1&-1&-1&1&-1&1&1&-1&-1&-1&1&1&-1&1&-1

\\$\chi_{25}^{(8)}$&1&1&-1&-1&1&-1&-1&1&1&1&-1&-1&1&-1&1&1&-1&-1&-1&1&1&-1&1&-1

\\$\chi_{25}^{(9)}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.

\\$\chi_{25}^{(10)}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.

\\$\chi_{25}^{(11)}$&2&2&-2&-2&2&-2&-2&2&2&2&-2&-2&2&-2&-1&-1&1&1&1&-1&.&.&.&.

\\$\chi_{25}^{(12)}$&2&2&-2&-2&2&-2&-2&2&2&2&-2&-2&2&-2&-1&-1&1&1&1&-1&.&.&.&.

\\$\chi_{25}^{(13)}$&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&-1&-1&-1&-1

\\$\chi_{25}^{(14)}$&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&-1&-1&-1&-1

\\$\chi_{25}^{(15)}$&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&1&1&1&1

\\$\chi_{25}^{(16)}$&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&1&1&1&1

\\$\chi_{25}^{(17)}$&3&3&-3&-3&3&-3&-3&3&-1&-1&1&1&-1&1&.&.&.&.&.&.&-1&1&-1&1

\\$\chi_{25}^{(18)}$&3&3&-3&-3&3&-3&-3&3&-1&-1&1&1&-1&1&.&.&.&.&.&.&-1&1&-1&1

\\$\chi_{25}^{(19)}$&3&3&-3&-3&3&-3&-3&3&-1&-1&1&1&-1&1&.&.&.&.&.&.&1&-1&1&-1

\\$\chi_{25}^{(20)}$&3&3&-3&-3&3&-3&-3&3&-1&-1&1&1&-1&1&.&.&.&.&.&.&1&-1&1&-1

\\$\chi_{25}^{(21)}$&4&4&4&4&.&.&-4&-4&.&.&.&.&.&.&1&1&1&1&-1&-1&-2&-2&.&.

\\$\chi_{25}^{(22)}$&4&4&4&4&.&.&-4&-4&.&.&.&.&.&.&1&1&1&1&-1&-1&2&2&.&.

\\$\chi_{25}^{(23)}$&4&4&4&4&.&.&-4&-4&.&.&.&.&.&.&1&1&1&1&-1&-1&2&2&.&.

\\$\chi_{25}^{(24)}$&4&4&4&4&.&.&-4&-4&.&.&.&.&.&.&1&1&1&1&-1&-1&-2&-2&.&.

\\$\chi_{25}^{(25)}$&4&4&-4&-4&.&.&4&-4&.&.&.&.&.&.&1&1&-1&-1&1&-1&2&-2&.&.

\\$\chi_{25}^{(26)}$&4&4&-4&-4&.&.&4&-4&.&.&.&.&.&.&1&1&-1&-1&1&-1&2&-2&.&.

\\$\chi_{25}^{(27)}$&4&4&-4&-4&.&.&4&-4&.&.&.&.&.&.&1&1&-1&-1&1&-1&-2&2&.&.

\\$\chi_{25}^{(28)}$&4&4&-4&-4&.&.&4&-4&.&.&.&.&.&.&1&1&-1&-1&1&-1&-2&2&.&.

\\$\chi_{25}^{(29)}$&4&-4&A&-A&.&.&.&.&2&-2&D&-D&.&.&-2&2&-D&D&.&.&.&.&.&.

\\$\chi_{25}^{(30)}$&4&-4&-A&A&.&.&.&.&2&-2&-D&D&.&.&-2&2&D&-D&.&.&.&.&.&.

\\$\chi_{25}^{(31)}$&4&-4&A&-A&.&.&.&.&2&-2&D&-D&.&.&-2&2&-D&D&.&.&.&.&.&.

\\$\chi_{25}^{(32)}$&4&-4&-A&A&.&.&.&.&2&-2&-D&D&.&.&-2&2&D&-D&.&.&.&.&.&.

\\$\chi_{25}^{(33)}$&6&6&6&6&-2&-2&6&6&2&2&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.

\\$\chi_{25}^{(34)}$&6&6&6&6&-2&-2&6&6&2&2&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.

\\$\chi_{25}^{(35)}$&6&6&-6&-6&-2&2&-6&6&-2&-2&2&2&2&-2&.&.&.&.&.&.&-2&2&2&-2

\\$\chi_{25}^{(36)}$&6&6&-6&-6&-2&2&-6&6&-2&-2&2&2&2&-2&.&.&.&.&.&.&2&-2&-2&2

\\$\chi_{25}^{(37)}$&6&6&6&6&-2&-2&6&6&-2&-2&-2&-2&2&2&.&.&.&.&.&.&-2&-2&2&2

\\$\chi_{25}^{(38)}$&6&6&6&6&-2&-2&6&6&-2&-2&-2&-2&2&2&.&.&.&.&.&.&2&2&-2&-2

\\$\chi_{25}^{(39)}$&6&6&-6&-6&-2&2&-6&6&2&2&-2&-2&-2&2&.&.&.&.&.&.&.&.&.&.

\\$\chi_{25}^{(40)}$&6&6&-6&-6&-2&2&-6&6&2&2&-2&-2&-2&2&.&.&.&.&.&.&.&.&.&.

\\$\chi_{25}^{(41)}$&8&8&8&8&.&.&-8&-8&.&.&.&.&.&.&-1&-1&-1&-1&1&1&.&.&.&.

\\$\chi_{25}^{(42)}$&8&8&8&8&.&.&-8&-8&.&.&.&.&.&.&-1&-1&-1&-1&1&1&.&.&.&.

\\$\chi_{25}^{(43)}$&8&8&-8&-8&.&.&8&-8&.&.&.&.&.&.&-1&-1&1&1&-1&1&.&.&.&.

\\$\chi_{25}^{(44)}$&8&8&-8&-8&.&.&8&-8&.&.&.&.&.&.&-1&-1&1&1&-1&1&.&.&.&.

\\$\chi_{25}^{(45)}$&8&-8&B&-B&.&.&.&.&4&-4&A&-A&.&.&2&-2&D&-D&.&.&.&.&.&.
\end{tabular}

\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & &\\\hline
\\$\chi_{25}^{(46)}$&8&-8&-B&B&.&.&.&.&4&-4&-A&A&.&.&2&-2&-D&D&.&.&.&.&.&.

\\$\chi_{25}^{(47)}$&12&-12&C&-C&.&.&.&.&-2&2&-D&D&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{25}^{(48)}$&12&-12&-C&C&.&.&.&.&-2&2&D&-D&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{25}^{(49)}$&12&-12&C&-C&.&.&.&.&-2&2&-D&D&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{25}^{(50)}$&12&-12&-C&C&.&.&.&.&-2&2&D&-D&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}\\
\begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & &40 & & & & & &\\\hline
$\chi_{25}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{25}^{(2)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1

\\$\chi_{25}^{(3)}$&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1

\\$\chi_{25}^{(4)}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{25}^{(5)}$&1&-1&-1&1&E&E&-E&-E&E&-E&E&-E&E&E&-E&-E&-E&E&-E&E&-E&E

\\$\chi_{25}^{(6)}$&1&-1&-1&1&-E&-E&E&E&-E&E&-E&E&-E&-E&E&E&E&-E&E&-E&E&-E

\\$\chi_{25}^{(7)}$&-1&1&1&-1&E&E&-E&-E&E&-E&E&-E&E&E&-E&-E&E&-E&E&-E&E&-E

\\$\chi_{25}^{(8)}$&-1&1&1&-1&-E&-E&E&E&-E&E&-E&E&-E&-E&E&E&-E&E&-E&E&-E&E

\\$\chi_{25}^{(9)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2

\\$\chi_{25}^{(10)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2

\\$\chi_{25}^{(11)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&D&-D&D&-D&D&-D

\\$\chi_{25}^{(12)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-D&D&-D&D&-D&D

\\$\chi_{25}^{(13)}$&-1&-1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&3&3&3&3

\\$\chi_{25}^{(14)}$&-1&-1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&-3&-3&-3&-3

\\$\chi_{25}^{(15)}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-3&-3&-3&-3

\\$\chi_{25}^{(16)}$&1&1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&3&3&3&3

\\$\chi_{25}^{(17)}$&1&-1&1&-1&E&E&-E&-E&E&-E&E&-E&-E&-E&E&E&E&-E&H&-H&H&-H

\\$\chi_{25}^{(18)}$&1&-1&1&-1&-E&-E&E&E&-E&E&-E&E&E&E&-E&-E&-E&E&-H&H&-H&H

\\$\chi_{25}^{(19)}$&-1&1&-1&1&E&E&-E&-E&E&-E&E&-E&-E&-E&E&E&-E&E&-H&H&-H&H

\\$\chi_{25}^{(20)}$&-1&1&-1&1&-E&-E&E&E&-E&E&-E&E&E&E&-E&-E&E&-E&H&-H&H&-H

\\$\chi_{25}^{(21)}$&2&2&.&.&2&2&2&2&.&.&-2&-2&.&.&.&.&.&.&2&2&-2&-2

\\$\chi_{25}^{(22)}$&-2&-2&.&.&-2&-2&-2&-2&.&.&2&2&.&.&.&.&.&.&2&2&-2&-2

\\$\chi_{25}^{(23)}$&-2&-2&.&.&2&2&2&2&.&.&-2&-2&.&.&.&.&.&.&-2&-2&2&2

\\$\chi_{25}^{(24)}$&2&2&.&.&-2&-2&-2&-2&.&.&2&2&.&.&.&.&.&.&-2&-2&2&2

\\$\chi_{25}^{(25)}$&2&-2&.&.&D&D&-D&-D&.&.&-D&D&.&.&.&.&.&.&-D&D&D&-D

\\$\chi_{25}^{(26)}$&2&-2&.&.&-D&-D&D&D&.&.&D&-D&.&.&.&.&.&.&D&-D&-D&D

\\$\chi_{25}^{(27)}$&-2&2&.&.&-D&-D&D&D&.&.&D&-D&.&.&.&.&.&.&-D&D&D&-D

\\$\chi_{25}^{(28)}$&-2&2&.&.&D&D&-D&-D&.&.&-D&D&.&.&.&.&.&.&D&-D&-D&D

\\$\chi_{25}^{(29)}$&.&.&.&.&F&-F&-/F&/F&.&.&.&.&G&-G&-/G&/G&.&.&.&.&.&.

\\$\chi_{25}^{(30)}$&.&.&.&.&/F&-/F&-F&F&.&.&.&.&/G&-/G&-G&G&.&.&.&.&.&.

\\$\chi_{25}^{(31)}$&.&.&.&.&-F&F&/F&-/F&.&.&.&.&-G&G&/G&-/G&.&.&.&.&.&.

\\$\chi_{25}^{(32)}$&.&.&.&.&-/F&/F&F&-F&.&.&.&.&-/G&/G&G&-G&.&.&.&.&.&.

\\$\chi_{25}^{(33)}$&.&.&.&.&-2&-2&-2&-2&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.

\\$\chi_{25}^{(34)}$&.&.&.&.&2&2&2&2&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.

\\$\chi_{25}^{(35)}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{25}^{(36)}$&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{25}^{(37)}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{25}^{(38)}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{25}^{(39)}$&.&.&.&.&D&D&-D&-D&-D&D&D&-D&.&.&.&.&.&.&.&.&.&.

\\$\chi_{25}^{(40)}$&.&.&.&.&-D&-D&D&D&D&-D&-D&D&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & &40 & & & & & &\\\hline
\\$\chi_{25}^{(41)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&-4&-4

\\$\chi_{25}^{(42)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&4&4

\\$\chi_{25}^{(43)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-A&A&A&-A

\\$\chi_{25}^{(44)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&A&-A&-A&A

\\$\chi_{25}^{(45)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{25}^{(46)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{25}^{(47)}$&.&.&.&.&-F&F&/F&-/F&.&.&.&.&G&-G&-/G&/G&.&.&.&.&.&.

\\$\chi_{25}^{(48)}$&.&.&.&.&-/F&/F&F&-F&.&.&.&.&/G&-/G&-G&G&.&.&.&.&.&.

\\$\chi_{25}^{(49)}$&.&.&.&.&F&-F&-/F&/F&.&.&.&.&-G&G&/G&-/G&.&.&.&.&.&.

\\$\chi_{25}^{(50)}$&.&.&.&.&/F&-/F&-F&F&.&.&.&.&-/G&/G&G&-G&.&.&.&.&.&.
\end{tabular}\\
\begin{tabular}{c|cccc}
  & & & &50\\\hline
$\chi_{25}^{(1)}$&1&1&1&1

\\$\chi_{25}^{(2)}$&1&1&1&1

\\$\chi_{25}^{(3)}$&-1&-1&-1&-1

\\$\chi_{25}^{(4)}$&-1&-1&-1&-1

\\$\chi_{25}^{(5)}$&-E&E&-E&E

\\$\chi_{25}^{(6)}$&E&-E&E&-E

\\$\chi_{25}^{(7)}$&E&-E&E&-E

\\$\chi_{25}^{(8)}$&-E&E&-E&E

\\$\chi_{25}^{(9)}$&1&1&1&1

\\$\chi_{25}^{(10)}$&-1&-1&-1&-1

\\$\chi_{25}^{(11)}$&-E&E&-E&E

\\$\chi_{25}^{(12)}$&E&-E&E&-E

\\$\chi_{25}^{(13)}$&.&.&.&.

\\$\chi_{25}^{(14)}$&.&.&.&.

\\$\chi_{25}^{(15)}$&.&.&.&.

\\$\chi_{25}^{(16)}$&.&.&.&.

\\$\chi_{25}^{(17)}$&.&.&.&.

\\$\chi_{25}^{(18)}$&.&.&.&.

\\$\chi_{25}^{(19)}$&.&.&.&.

\\$\chi_{25}^{(20)}$&.&.&.&.

\\$\chi_{25}^{(21)}$&-1&-1&1&1

\\$\chi_{25}^{(22)}$&-1&-1&1&1

\\$\chi_{25}^{(23)}$&1&1&-1&-1

\\$\chi_{25}^{(24)}$&1&1&-1&-1

\\$\chi_{25}^{(25)}$&E&-E&-E&E

\\$\chi_{25}^{(26)}$&-E&E&E&-E

\\$\chi_{25}^{(27)}$&E&-E&-E&E

\\$\chi_{25}^{(28)}$&-E&E&E&-E

\\$\chi_{25}^{(29)}$&.&.&.&.

\\$\chi_{25}^{(30)}$&.&.&.&.

\\$\chi_{25}^{(31)}$&.&.&.&.

\\$\chi_{25}^{(32)}$&.&.&.&.

\\$\chi_{25}^{(33)}$&.&.&.&.

\\$\chi_{25}^{(34)}$&.&.&.&.

\\$\chi_{25}^{(35)}$&.&.&.&.
\end{tabular}

\begin{tabular}{c|cccc}
  & & & &50\\\hline
\\$\chi_{25}^{(36)}$&.&.&.&.

\\$\chi_{25}^{(37)}$&.&.&.&.

\\$\chi_{25}^{(38)}$&.&.&.&.

\\$\chi_{25}^{(39)}$&.&.&.&.

\\$\chi_{25}^{(40)}$&.&.&.&.

\\$\chi_{25}^{(41)}$&1&1&-1&-1

\\$\chi_{25}^{(42)}$&-1&-1&1&1

\\$\chi_{25}^{(43)}$&-E&E&E&-E

\\$\chi_{25}^{(44)}$&E&-E&-E&E

\\$\chi_{25}^{(45)}$&.&.&.&.

\\$\chi_{25}^{(46)}$&.&.&.&.

\\$\chi_{25}^{(47)}$&.&.&.&.

\\$\chi_{25}^{(48)}$&.&.&.&.

\\$\chi_{25}^{(49)}$&.&.&.&.

\\$\chi_{25}^{(50)}$&.&.&.&.
\end{tabular}

   \noindent where  A=-4*E(4) =-4*ER(-1)=-4i; B=-8*E(4)
=-8*ER(-1)=-8i; C=-12*E(4) =-12*ER(-1)=-12i; D=-2*E(4)
=-2*ER(-1)=-2i; E=-E(4) =-ER(-1)=-i; F=2-2*E(4) =2-2*ER(-1)=2-2i;
G=1-E(4) =1-ER(-1)=1-i; H=3*E(4) =3*ER(-1)=3i.

The generators of $G^{s_{26}}$ are:\\
(  1, 135, 249,  78, 210,  68,   8, 168) (  2, 109, 11, 222,  16,
226,  43, 141)
    (  3,  30,  34, 207,  89, 216,  59,  88) (  4, 172,  41, 118, 124, 117,   6,   7)
    (  5, 150, 101, 273, 143,  26, 153, 113) (  9, 258, 194, 264, 137, 119, 238,  40)
    ( 10, 179,  28, 242, 228, 146, 126, 187) ( 12, 173, 164, 229, 236,  39, 254, 274)
    ( 13, 183, 171,  38,  64, 256,  62, 225) ( 14,  55, 248, 252) ( 15, 202,  22,  96, 247, 235,  87,
     123) ( 17, 251,  65,  95) ( 18, 175, 213, 104) ( 20,  24,  61,  71,  53, 147, 103,  90)
    ( 21,  42, 253,  93, 108, 195,  92, 125) ( 23,  27, 130, 186, 149, 138, 191, 144)
    ( 25, 107,  60, 152, 255, 261, 139, 182) ( 29, 120, 243, 217, 212,  77, 193, 197)
    ( 31,  45, 162, 154,  94, 134, 131,  97) ( 32, 269, 268, 203,  72, 159,  69,  47)
    ( 33, 161, 142, 140, 114, 271,  35, 230) ( 36,  81, 190, 155, 231, 199, 266, 148)
    ( 37, 270, 260, 241,  66, 129, 128, 169) ( 44,  46, 200,  70, 233, 221, 178,  82)
    ( 48, 237, 239, 163, 224, 245, 133,  50) ( 49, 106, 257, 132) ( 51, 262,  91, 272, 188, 157, 111,
     136) ( 52,  74, 263, 206, 276, 259, 165, 160) ( 54,  79, 189, 275, 158,  86,  80, 265)
    ( 56, 223,  67, 218, 232, 244, 198, 246) ( 57, 196, 208, 211) ( 58, 219) ( 63,  75, 116, 121, 192,
     99, 181,  76) ( 73, 267,  84, 102) ( 98, 201, 127, 100, 177, 167, 176, 215) (105, 145, 115, 227,
     209, 185, 184, 180) (110, 204, 234, 250, 166, 156, 220, 170) (112, 240, 205, 151) ,
  (  2,  11,  16,  43) (  3, 146, 261, 244) (  4,  61,  77,   9) (  5, 149,  76,  52)
    (  6,  20, 217, 238) (  7,  24, 212,  40) ( 10,  25,  56, 207) ( 12,  36, 215,  62)
    ( 13, 164, 190, 201) ( 14, 252, 248,  55) ( 15,  46,  48,  47) ( 17, 257, 196,  18) ( 19, 214)
    ( 22,  70, 239, 269) ( 23, 121, 276, 143) ( 26,  27, 192, 259) ( 28,  60,  67, 216)
    ( 29, 264, 118, 147) ( 30, 126, 139, 198) ( 31, 272, 265, 271) ( 32, 202, 200, 237)
    ( 33, 154, 111, 189) ( 34, 187, 182, 246) ( 35,  45, 188,  54) ( 37,  66) ( 38,  39, 199, 177)
    ( 41,  53, 197, 194) ( 44,  50,  69, 123) ( 49, 211, 213,  65) ( 51, 158, 142, 134)
    ( 57, 104,  95, 106) ( 58, 219) ( 59, 242, 152, 218) ( 63,  74, 150, 138) ( 64, 254, 266, 167)
    ( 71, 193, 258, 172) ( 72, 235, 178, 245) ( 73, 205) ( 75, 263, 101, 191) ( 79, 230, 162, 157)
    ( 80, 114,  97,  91) ( 81,  98, 225, 173) ( 82, 133, 159,  87) ( 83, 174, 122,  85) ( 84, 112)
    ( 86, 140, 131, 262) ( 88, 228, 255, 232) ( 89, 179, 107, 223) ( 90, 243, 119, 117)
    ( 94, 136, 275, 161) ( 96, 233, 163, 268) ( 99, 165, 153, 130) (100, 171, 236, 231) (102, 240)
    (103, 120, 137, 124) (105, 184, 209, 115) (109, 222, 226, 141) (110, 234, 166, 220)
    (113, 186, 181, 160) (116, 206, 273, 144) (127, 183, 229, 155) (128, 260) (129, 270)
    (132, 208, 175, 251) (145, 180, 185, 227) (148, 176, 256, 274) (151, 267) (156, 170, 204, 250)
    (169, 241) (203, 247, 221, 224) ,  (  1,   2) (  3, 182) (  4, 201) (  5, 186) (  6, 215)
    (  7,  98) (  8,  43) (  9,  62) ( 10, 228) ( 11, 249) ( 12, 197) ( 13, 194) ( 14, 248)
    ( 15,  44) ( 16, 210) ( 17, 196) ( 18, 213) ( 20, 190) ( 21, 204) ( 22, 200) ( 23,  26)
    ( 24, 155) ( 25,  30) ( 27, 153) ( 28, 126) ( 29, 173) ( 31,  35) ( 32, 133) ( 33, 162)
    ( 34, 107) ( 36, 103) ( 37, 115) ( 38, 119) ( 39, 212) ( 40, 256) ( 41, 100) ( 42, 234)
    ( 45, 230) ( 46, 202) ( 47, 245) ( 48, 268) ( 49, 257) ( 50, 269) ( 51, 265) ( 52, 192)
    ( 53, 266) ( 54, 262) ( 55, 252) ( 57,  95) ( 59, 261) ( 60, 207) ( 61, 231) ( 63, 276)
    ( 64, 238) ( 65, 211) ( 66, 184) ( 68, 226) ( 69, 224) ( 70,  96) ( 71, 199) ( 72, 239)
    ( 73, 240) ( 74,  99) ( 75, 259) ( 76, 206) ( 77, 254) ( 78, 222) ( 79,  91) ( 80, 136)
    ( 81,  90) ( 82, 123) ( 83,  85) ( 84, 151) ( 86, 111) ( 87, 178) ( 88, 139) ( 89, 152)
    ( 92, 170) ( 93, 166) ( 94, 142) ( 97, 271) (101, 138) (102, 112) (104, 175) (105, 128)
    (106, 132) (108, 156) (109, 135) (110, 125) (113, 130) (114, 131) (116, 165) (117, 176)
    (118, 177) (120, 164) (121, 160) (122, 174) (124, 167) (127, 172) (129, 180) (134, 140)
    (137, 171) (141, 168) (143, 144) (145, 169) (146, 179) (147, 148) (149, 150) (154, 161)
    (157, 158) (159, 163) (181, 263) (183, 264) (185, 241) (187, 242) (188, 275) (189, 272)
    (191, 273) (193, 274) (195, 220) (203, 237) (205, 267) (208, 251) (209, 260) (216, 255)
    (217, 236) (221, 235) (225, 258) (227, 270) (229, 243) (233, 247) (250, 253) ,
  (  1,   5,   8, 153, 210, 143, 249, 101) (  2,  63,  43, 181,  16, 192,  11, 116)
    (  3,  53,  59,  61,  89,  20,  34, 103) (  4, 118,   6, 172, 124,   7,  41, 117)
    (  9, 228, 238,  28, 137,  10, 194, 126) ( 12, 255, 254,  60, 236,  25, 164, 139)
    ( 13, 225,  62, 256,  64,  38, 171, 183) ( 14, 205, 248, 112) ( 15, 253,  87,  21, 247,  92,  22,
     108) ( 17, 251,  65,  95) ( 18, 175, 213, 104) ( 19,  85) ( 23, 276, 191, 263, 149,  52, 130, 165
     ) ( 24, 207,  90,  30, 147,  88,  71, 216) ( 26,  78, 273, 135, 150, 168, 113,  68)
    ( 27, 259, 144, 206, 138,  74, 186, 160) ( 29,  81, 193, 148, 212, 199, 243, 155)
    ( 31, 275, 131,  79,  94, 265, 162,  86) ( 32,  44,  69, 178,  72, 233, 268, 200)
    ( 33, 128,  35,  66, 114, 260, 142,  37) ( 36,  77, 266, 217, 231, 120, 190, 197)
    ( 39, 107, 229, 182, 173, 261, 274, 152) ( 40, 242, 119, 179, 264, 187, 258, 146)
    ( 42, 235, 125,  96, 195, 202,  93, 123) ( 45, 158,  97, 189, 134,  54, 154,  80)
    ( 46,  47,  82, 159, 221, 203,  70, 269) ( 48, 234, 133, 110, 224, 220, 239, 166)
    ( 49, 211, 257, 196) ( 50, 204, 245, 170, 163, 156, 237, 250) ( 51, 185, 111, 227, 188, 145,  91,
     180) ( 55, 151, 252, 240) ( 56, 127, 198,  98, 232, 176,  67, 177) ( 57, 132, 208, 106)
    ( 58, 219) ( 73, 267,  84, 102) ( 75, 141,  76, 226,  99, 222, 121, 109) (100, 246, 201, 244, 215,
     218, 167, 223) (105, 262, 184, 136, 209, 157, 115, 272) (129, 271, 241, 140, 270, 161, 169, 230)
    (174, 214).

The representatives of conjugacy classes of   $G^{s_{26}}$ are:\\
(),  (2, 11, 16, 43) (3, 146, 261, 244) (4, 61, 77, 9) (5, 149, 76,
52) (6, 20, 217, 238) (7, 24, 212,
    40) (10, 25, 56, 207) (12, 36, 215, 62) (13, 164, 190, 201) (14, 252, 248, 55) (15, 46, 48, 47) (17,
    257, 196, 18) (19, 214) (22, 70, 239, 269) (23, 121, 276, 143) (26, 27, 192, 259) (28, 60, 67,
    216) (29, 264, 118, 147) (30, 126, 139, 198) (31, 272, 265, 271) (32, 202, 200, 237) (33, 154, 111,
    189) (34, 187, 182, 246) (35, 45, 188, 54) (37, 66) (38, 39, 199, 177) (41, 53, 197, 194) (44, 50,
    69, 123) (49, 211, 213, 65) (51, 158, 142, 134) (57, 104, 95, 106) (58, 219) (59, 242, 152,
    218) (63, 74, 150, 138) (64, 254, 266, 167) (71, 193, 258, 172) (72, 235, 178, 245) (73, 205) (75,
    263, 101, 191) (79, 230, 162, 157) (80, 114, 97, 91) (81, 98, 225, 173) (82, 133, 159, 87) (83, 174,
    122, 85) (84, 112) (86, 140, 131, 262) (88, 228, 255, 232) (89, 179, 107, 223) (90, 243, 119,
    117) (94, 136, 275, 161) (96, 233, 163, 268) (99, 165, 153, 130) (100, 171, 236, 231) ( [...] )
    ,  (2, 16) (3, 261) (4, 77) (5, 76) (6, 217) (7, 212) (9, 61) (10, 56) (11, 43) (12, 215) (13,
    190) (14, 248) (15, 48) (17, 196) (18, 257) (20, 238) (22, 239) (23, 276) (24, 40) (25, 207) (26,
    192) (27, 259) (28, 67) (29, 118) (30, 139) (31, 265) (32, 200) (33, 111) (34, 182) (35, 188) (36,
    62) (38, 199) (39, 177) (41, 197) (44, 69) (45, 54) (46, 47) (49, 213) (50, 123) (51, 142) (52,
    149) (53, 194) (55, 252) (57, 95) (59, 152) (60, 216) (63, 150) (64, 266) (65, 211) (70, 269) (71,
    258) (72, 178) (74, 138) (75, 101) (79, 162) (80, 97) (81, 225) (82, 159) (83, 122) (85, 174) (86,
    131) (87, 133) (88, 255) (89, 107) (90, 119) (91, 114) (94, 275) (96, 163) (98, 173) (99,
    153) (100, 236) (103, 137) (104, 106) (105, 209) (109, 226) (110, 166) (113, 181) (115,
    184) (116, 273) (117, 243) (120, 124) (121, 143) (126, 198) (127, 229) (130, 165) (132,
    175) (134, 158) (136, 161) (140, 262) (141, 222) (144, 206) (145, 185) (146, 244) (147,
    264) (148, 256) (154, 189) (155, 183) (156, 204) (157, 230) (160, 186) ( [...] ) ,
  (2, 43, 16, 11) (3, 244, 261, 146) (4, 9, 77, 61) (5, 52, 76, 149) (6, 238, 217, 20) (7, 40, 212, 24) (10,
    207, 56, 25) (12, 62, 215, 36) (13, 201, 190, 164) (14, 55, 248, 252) (15, 47, 48, 46) (17, 18, 196,
    257) (19, 214) (22, 269, 239, 70) (23, 143, 276, 121) (26, 259, 192, 27) (28, 216, 67, 60) (29, 147,
    118, 264) (30, 198, 139, 126) (31, 271, 265, 272) (32, 237, 200, 202) (33, 189, 111, 154) (34, 246,
    182, 187) (35, 54, 188, 45) (37, 66) (38, 177, 199, 39) (41, 194, 197, 53) (44, 123, 69, 50) (49, 65,
    213, 211) (51, 134, 142, 158) (57, 106, 95, 104) (58, 219) (59, 218, 152, 242) (63, 138, 150,
    74) (64, 167, 266, 254) (71, 172, 258, 193) (72, 245, 178, 235) (73, 205) (75, 191, 101, 263) (79,
    157, 162, 230) (80, 91, 97, 114) (81, 173, 225, 98) (82, 87, 159, 133) (83, 85, 122, 174) (84,
    112) (86, 262, 131, 140) (88, 232, 255, 228) (89, 223, 107, 179) (90, 117, 119, 243) (94, 161, 275,
    136) (96, 268, 163, 233) (99, 130, 153, 165) (100, 231, 236, 171) ( [...] ) ,
  (1, 2) (3, 182) (4, 201) (5, 186) (6, 215) (7, 98) (8, 43) (9, 62) (10, 228) (11, 249) (12, 197) (13,
    194) (14, 248) (15, 44) (16, 210) (17, 196) (18, 213) (20, 190) (21, 204) (22, 200) (23, 26) (24,
    155) (25, 30) (27, 153) (28, 126) (29, 173) (31, 35) (32, 133) (33, 162) (34, 107) (36, 103) (37,
    115) (38, 119) (39, 212) (40, 256) (41, 100) (42, 234) (45, 230) (46, 202) (47, 245) (48, 268) (49,
    257) (50, 269) (51, 265) (52, 192) (53, 266) (54, 262) (55, 252) (57, 95) (59, 261) (60, 207) (61,
    231) (63, 276) (64, 238) (65, 211) (66, 184) (68, 226) (69, 224) (70, 96) (71, 199) (72, 239) (73,
    240) (74, 99) (75, 259) (76, 206) (77, 254) (78, 222) (79, 91) (80, 136) (81, 90) (82, 123) (83,
    85) (84, 151) (86, 111) (87, 178) (88, 139) (89, 152) (92, 170) (93, 166) (94, 142) (97, 271) (101,
    138) (102, 112) (104, 175) (105, 128) (106, 132) (108, 156) (109, 135) (110, 125) (113,
    130) (114, 131) (116, 165) (117, 176) (118, 177) (120, 164) (121, 160) (122, 174) (124,
    167) (127, 172) (129, 180) ( [...] ) ,  (1, 2, 8, 43, 210, 16, 249, 11) (3, 244, 59, 218, 89, 223,
    34, 246) (4, 62, 6, 64, 124, 171, 41, 13) (5, 192, 153, 116, 143, 63, 101, 181) (7, 256, 117, 38, 118,
    183, 172, 225) (9, 254, 238, 236, 137, 164, 194, 12) (10, 60, 126, 25, 228, 139, 28, 255) (14, 252,
    248, 55) (15, 245, 87, 163, 247, 237, 22, 50) (17, 213, 65, 18) (19, 214) (20, 215, 103, 167, 53,
    100, 61, 201) (21, 204, 92, 170, 108, 156, 253, 250) (23, 144, 191, 138, 149, 186, 130, 27) (24, 98,
    90, 176, 147, 177, 71, 127) (26, 75, 273, 76, 150, 99, 113, 121) (29, 148, 193, 199, 212, 155, 243,
    81) (30, 198, 88, 232, 216, 67, 207, 56) (31, 97, 131, 134, 94, 154, 162, 45) (32, 203, 69, 269, 72,
    47, 268, 159) (33, 272, 35, 262, 114, 136, 142, 157) (36, 197, 266, 77, 231, 217, 190, 120) (37,
    184, 128, 209, 66, 115, 260, 105) (39, 119, 229, 264, 173, 258, 274, 40) (42, 234, 125, 110, 195,
    220, 93, 166) (44, 82, 178, 221, 233, 70, 200, 46) (48, 202, 133, 123, 224, 235, 239,
    96) ( [...] ) ,  (1, 2, 210, 16) (3, 59, 89, 34) (4, 254, 124, 164) (5, 206, 143, 160) (6, 236, 41,
    12) (7, 39, 118, 173) (8, 43, 249, 11) (9, 231, 137, 36) (10, 56, 228, 232) (13, 20, 64, 53) (15, 268,
    247, 69) (18, 49) (21, 204, 108, 156) (22, 72, 87, 32) (23, 63, 149, 192) (24, 256, 147, 183) (25,
    60, 255, 139) (26, 52, 150, 276) (27, 75, 138, 99) (28, 67, 126, 198) (29, 177, 212, 98) (30, 88,
    216, 207) (31, 51, 94, 188) (33, 86, 114, 79) (35, 275, 142, 265) (37, 115, 66, 184) (38, 71, 225,
    90) (40, 155, 264, 148) (42, 234, 195, 220) (44, 224, 233, 48) (45, 262, 134, 157) (46, 245, 221,
    237) (47, 202, 203, 235) (50, 82, 163, 70) (54, 230, 158, 140) (61, 62, 103, 171) (68, 226, 135,
    109) (73, 240) (74, 101, 259, 153) (76, 186, 121, 144) (77, 201, 120, 167) (78, 222, 168, 141) (80,
    271, 189, 161) (81, 258, 199, 119) (83, 174) (84, 151) (85, 122) (91, 131, 111, 162) (92, 170, 253,
    250) (93, 166, 125, 110) (96, 159, 123, 269) (97, 136, 154, 272) (100, 217, 215, 197) ( [...] )
    ,  (1, 2, 249, 11, 210, 16, 8, 43) (3, 179, 34, 242, 89, 146, 59, 187) (4, 231, 41, 266, 124, 36, 6,
    190) (5, 150, 101, 273, 143, 26, 153, 113) (7, 155, 172, 199, 118, 148, 117, 81) (9, 201, 194, 100,
    137, 167, 238, 215) (10, 30, 28, 207, 228, 216, 126, 88) (12, 103, 164, 20, 236, 61, 254, 53) (13,
    120, 171, 217, 64, 77, 62, 197) (14, 55, 248, 252) (15, 202, 22, 96, 247, 235, 87, 123) (17, 49, 65,
    257) (18, 196, 213, 211) (19, 214) (21, 204, 253, 250, 108, 156, 92, 170) (23, 160, 130, 74, 149,
    206, 191, 259) (24, 39, 71, 274, 147, 173, 90, 229) (25, 56, 60, 67, 255, 232, 139, 198) (27, 52,
    186, 263, 138, 276, 144, 165) (29, 183, 243, 38, 212, 256, 193, 225) (31, 189, 162, 158, 94, 80,
    131, 54) (32, 46, 268, 70, 72, 221, 69, 82) (33, 161, 142, 140, 114, 271, 35, 230) (37, 184, 260,
    105, 66, 115, 128, 209) (40, 98, 258, 127, 264, 177, 119, 176) (42, 234, 93, 166, 195, 220, 125,
    110) (44, 269, 200, 203, 233, 159, 178, 47) (45, 275, 154, 86, 134, 265, 97, 79) ( [...] ) ,
  (1, 5, 8, 153, 210, 143, 249, 101) (2, 63, 43, 181, 16, 192, 11, 116) (3, 53, 59, 61, 89, 20, 34, 103) (4,
    118, 6, 172, 124, 7, 41, 117) (9, 228, 238, 28, 137, 10, 194, 126) (12, 255, 254, 60, 236, 25, 164,
    139) (13, 225, 62, 256, 64, 38, 171, 183) (14, 205, 248, 112) (15, 253, 87, 21, 247, 92, 22,
    108) (17, 251, 65, 95) (18, 175, 213, 104) (19, 85) (23, 276, 191, 263, 149, 52, 130, 165) (24, 207,
    90, 30, 147, 88, 71, 216) (26, 78, 273, 135, 150, 168, 113, 68) (27, 259, 144, 206, 138, 74, 186,
    160) (29, 81, 193, 148, 212, 199, 243, 155) (31, 275, 131, 79, 94, 265, 162, 86) (32, 44, 69, 178,
    72, 233, 268, 200) (33, 128, 35, 66, 114, 260, 142, 37) (36, 77, 266, 217, 231, 120, 190, 197) (39,
    107, 229, 182, 173, 261, 274, 152) (40, 242, 119, 179, 264, 187, 258, 146) (42, 235, 125, 96, 195,
    202, 93, 123) (45, 158, 97, 189, 134, 54, 154, 80) (46, 47, 82, 159, 221, 203, 70, 269) (48, 234,
    133, 110, 224, 220, 239, 166) (49, 211, 257, 196) ( [...] ) ,
  (1, 5, 52, 8, 153, 165, 210, 143, 276, 249, 101, 263) (2, 116, 138, 43, 63, 186, 16, 181, 27, 11, 192,
    144) (3, 40, 41, 59, 119, 4, 89, 264, 6, 34, 258, 124) (7, 207, 194, 117, 30, 9, 118, 88, 238, 172,
    216, 137) (10, 164, 197, 126, 12, 77, 228, 254, 217, 28, 236, 120) (13, 139, 98, 62, 255, 176, 64,
    60, 177, 171, 25, 127) (14, 240, 73, 248, 151, 84) (15, 47, 253, 87, 159, 21, 247, 203, 92, 22, 269,
    108) (17, 196, 175, 65, 211, 104) (18, 251, 208, 213, 95, 57) (19, 174, 122) (20, 231, 246, 103,
    190, 244, 53, 36, 218, 61, 266, 223) (23, 109, 121, 191, 141, 75, 149, 226, 76, 130, 222, 99) (24,
    199, 56, 90, 155, 198, 147, 81, 232, 71, 148, 67) (26, 259, 78, 273, 206, 135, 150, 74, 168, 113,
    160, 68) (29, 187, 173, 193, 146, 274, 212, 242, 39, 243, 179, 229) (31, 105, 136, 131, 184, 157,
    94, 209, 272, 162, 115, 262) (32, 93, 123, 69, 42, 235, 72, 125, 96, 268, 195, 202) (33, 80, 260, 35,
    158, 37, 114, 189, 128, 142, 54, 66) ( [...] ) ,  (1, 5, 130, 210, 143, 191) (2, 181, 160, 16,
    116, 206) (3, 215, 77, 89, 100, 120) (4, 228, 71, 124, 10, 90) (6, 28, 24, 41, 126, 147) (7, 242, 61,
    118, 187, 103) (8, 153, 23, 249, 101, 149) (9, 266, 60, 137, 190, 139) (11, 63, 74, 43, 192,
    259) (12, 256, 67, 236, 183, 198) (13, 244, 274, 64, 223, 229) (14, 151, 84) (15, 82, 21, 247, 70,
    108) (17, 175, 106) (18, 49, 95) (19, 174, 83) (20, 172, 146, 53, 117, 179) (22, 46, 253, 87, 221,
    92) (25, 194, 36, 255, 238, 231) (26, 144, 135, 150, 186, 68) (27, 78, 273, 138, 168, 113) (29, 88,
    176, 212, 207, 127) (30, 98, 193, 216, 177, 243) (31, 241, 230, 94, 169, 140) (32, 250, 245, 72,
    170, 237) (33, 134, 37, 114, 45, 66) (34, 201, 197, 59, 167, 217) (35, 154, 128, 142, 97, 260) (38,
    56, 164, 225, 232, 254) (39, 171, 246, 173, 62, 218) (40, 199, 107, 264, 81, 261) (42, 235, 233,
    195, 202, 44) (47, 234, 224, 203, 220, 48) (50, 69, 204, 163, 268, 156) (51, 54, 145, 188, 158,
    185) (52, 226, 121, 276, 109, 76) ( [...] ) ,  (1, 8, 210, 249) (2, 11, 16, 43) (3, 152, 89,
    182) (4, 217, 124, 197) (5, 99, 143, 75) (6, 120, 41, 77) (7, 243, 118, 193) (9, 20, 137, 53) (10,
    198, 228, 67) (12, 167, 236, 201) (13, 36, 64, 231) (15, 133, 247, 239) (17, 211) (18, 49) (21, 92,
    108, 253) (22, 48, 87, 224) (23, 263, 149, 165) (24, 119, 147, 258) (25, 30, 255, 216) (26, 116,
    150, 181) (27, 206, 138, 160) (28, 56, 126, 232) (29, 172, 212, 117) (31, 86, 94, 79) (32, 44, 72,
    233) (33, 188, 114, 51) (34, 261, 59, 107) (35, 91, 142, 111) (37, 128, 66, 260) (38, 155, 225,
    148) (39, 127, 173, 176) (40, 90, 264, 71) (42, 125, 195, 93) (45, 80, 134, 189) (46, 159, 221,
    269) (47, 82, 203, 70) (50, 235, 163, 202) (52, 130, 276, 191) (54, 97, 158, 154) (57, 251) (60,
    207, 139, 88) (61, 238, 103, 194) (62, 266, 171, 190) (63, 113, 192, 273) (65, 196) (68, 78, 135,
    168) (69, 178, 268, 200) (73, 84) (74, 186, 259, 144) (76, 153, 121, 101) (81, 256, 199, 183) (83,
    122) (85, 174) (95, 208) ( [...] ) ,  (1, 8, 210, 249) (2, 16) (3, 218, 107, 187) (4, 238, 120,
    53) (5, 165, 121, 191) (6, 137, 197, 61) (7, 119, 29, 71) (9, 217, 103, 41) (10, 30, 232, 60) (11,
    43) (12, 64, 100, 190) (13, 215, 266, 236) (14, 252, 248, 55) (15, 159, 224, 70) (17, 213, 196,
    49) (18, 211, 257, 65) (19, 214) (20, 124, 194, 77) (21, 92, 108, 253) (22, 47, 133, 221) (23, 101,
    52, 99) (24, 117, 264, 193) (25, 126, 88, 67) (26, 206, 63, 186) (27, 273, 74, 181) (28, 207, 198,
    255) (31, 140, 275, 157) (32, 50, 178, 96) (33, 54, 91, 134) (34, 244, 152, 179) (35, 80, 51,
    154) (36, 254, 171, 201) (37, 260, 66, 128) (38, 127, 81, 274) (39, 183, 98, 148) (40, 243, 147,
    172) (42, 125, 195, 93) (44, 235, 268, 237) (45, 114, 158, 111) (46, 87, 203, 239) (48, 82, 247,
    269) (56, 139, 228, 216) (57, 132, 95, 175) (58, 219) (59, 223, 182, 146) (62, 167, 231, 164) (68,
    78, 135, 168) (69, 245, 233, 202) (72, 163, 200, 123) (73, 112) (75, 149, 153, 276) (76, 130, 143,
    263) (79, 272, 131, 161) ( [...] ) ,  (1, 8, 210, 249) (2, 43, 16, 11) (3, 59, 89, 34) (4, 6, 124,
    41) (5, 153, 143, 101) (7, 117, 118, 172) (9, 238, 137, 194) (10, 126, 228, 28) (12, 254, 236,
    164) (13, 62, 64, 171) (14, 248) (15, 87, 247, 22) (17, 65) (18, 213) (20, 103, 53, 61) (21, 92, 108,
    253) (23, 191, 149, 130) (24, 90, 147, 71) (25, 139, 255, 60) (26, 273, 150, 113) (27, 144, 138,
    186) (29, 193, 212, 243) (30, 88, 216, 207) (31, 131, 94, 162) (32, 69, 72, 268) (33, 35, 114,
    142) (36, 266, 231, 190) (37, 128, 66, 260) (38, 183, 225, 256) (39, 229, 173, 274) (40, 119, 264,
    258) (42, 125, 195, 93) (44, 178, 233, 200) (45, 97, 134, 154) (46, 82, 221, 70) (47, 159, 203,
    269) (48, 133, 224, 239) (49, 257) (50, 245, 163, 237) (51, 111, 188, 91) (52, 165, 276, 263) (54,
    80, 158, 189) (55, 252) (56, 198, 232, 67) (57, 208) (63, 181, 192, 116) (68, 78, 135, 168) (73,
    84) (74, 160, 259, 206) (75, 76, 99, 121) (77, 217, 120, 197) (79, 265, 86, 275) (81, 148, 199,
    155) (95, 251) ( [...] ) ,  (1, 23, 99) (2, 74, 26) (3, 155, 254) (4, 201, 67) (5, 222, 276) (6,
    215, 56) (7, 98, 223) (8, 191, 121) (9, 146, 171) (10, 256, 264) (11, 206, 113) (12, 34, 199) (13,
    238, 242) (14, 84, 240) (15, 110, 203) (16, 259, 150) (17, 211, 106) (19, 83, 85) (20, 139,
    212) (21, 46, 239) (22, 234, 159) (24, 182, 77) (25, 193, 61) (27, 181, 135) (28, 225, 119) (29, 53,
    60) (30, 231, 274) (31, 262, 270) (32, 235, 156) (33, 185, 189) (35, 227, 54) (36, 229, 216) (37,
    97, 51) (38, 258, 126) (39, 88, 190) (40, 228, 183) (41, 100, 232) (42, 200, 163) (43, 160,
    273) (44, 237, 125) (45, 91, 260) (47, 247, 166) (48, 92, 82) (49, 95, 208) (50, 195, 178) (52, 143,
    141) (55, 102, 205) (57, 257, 251) (59, 81, 236) (62, 137, 179) (63, 78, 186) (64, 194, 187) (65,
    196, 132) (66, 154, 188) (68, 138, 116) (69, 96, 250) (70, 224, 253) (71, 107, 197) (72, 202,
    204) (73, 151, 248) (75, 210, 149) (76, 249, 130) (79, 230, 209) (80, 114, 145) (86, 140, 105) (87,
    220, 269) (89, 148, 164) ( [...] ) ,  (1, 23, 141, 165) (2, 160, 135, 27) (3, 118, 10, 266) (4,
    146, 155, 216) (5, 143) (6, 242, 81, 207) (7, 228, 190, 89) (8, 191, 226, 276) (9, 24, 98, 236) (11,
    74, 78, 186) (12, 137, 147, 177) (13, 67, 29, 152) (14, 102) (15, 247) (16, 206, 68, 138) (17, 18,
    132, 57) (19, 122, 214, 83) (20, 215, 229, 40) (21, 46, 110, 269) (22, 87) (25, 256, 246, 77) (26,
    150) (28, 36, 34, 117) (30, 124, 179, 148) (31, 115, 79, 129) (32, 125, 44, 170) (37, 154, 185,
    158) (38, 244, 217, 139) (39, 258, 61, 201) (41, 187, 199, 88) (42, 200, 204, 268) (43, 259, 168,
    144) (45, 227, 189, 128) (47, 92, 82, 220) (48, 239, 224, 133) (49, 196, 251, 175) (50, 237, 163,
    245) (51, 111, 188, 91) (52, 249, 130, 109) (53, 100, 274, 264) (54, 66, 97, 145) (55, 73) (56, 193,
    107, 62) (58, 219) (59, 172, 126, 231) (60, 225, 223, 197) (63, 116, 192, 181) (64, 198, 212,
    182) (65, 213, 106, 208) (69, 195, 178, 156) (70, 234, 203, 253) (71, 127, 254, 194) (72, 93, 233,
    250) (75, 121, 99, 76) ( [...] ) ,  (1, 23, 5, 249, 130, 101, 210, 149, 143, 8, 191, 153) (2, 259,
    181, 11, 160, 63, 16, 74, 116, 43, 206, 192) (3, 217, 215, 34, 77, 201, 89, 197, 100, 59, 120,
    167) (4, 24, 228, 41, 71, 126, 124, 147, 10, 6, 90, 28) (7, 20, 242, 172, 61, 146, 118, 53, 187, 117,
    103, 179) (9, 25, 266, 194, 60, 36, 137, 255, 190, 238, 139, 231) (12, 56, 256, 164, 67, 225, 236,
    232, 183, 254, 198, 38) (13, 39, 244, 171, 274, 246, 64, 173, 223, 62, 229, 218) (14, 73, 151, 248,
    84, 240) (15, 92, 82, 22, 21, 46, 247, 253, 70, 87, 108, 221) (17, 132, 175, 65, 106, 104) (18, 251,
    49, 213, 95, 257) (19, 83, 174) (26, 168, 144, 113, 135, 27, 150, 78, 186, 273, 68, 138) (29, 177,
    88, 243, 176, 30, 212, 98, 207, 193, 127, 216) (31, 271, 241, 162, 230, 129, 94, 161, 169, 131, 140,
    270) (32, 163, 250, 268, 245, 156, 72, 50, 170, 69, 237, 204) (33, 128, 134, 142, 37, 97, 114, 260,
    45, 35, 66, 154) (40, 182, 199, 258, 107, 148, 264, 152, 81, 119, 261, 155) ( [...] ) ,
  (1, 26, 141, 63, 210, 150, 222, 192) (2, 75, 68, 101, 16, 99, 135, 153) (3, 236, 232, 264, 89, 12, 56,
    40) (4, 155, 256, 120, 124, 148, 183, 77) (5, 11, 121, 168, 143, 43, 76, 78) (6, 81, 38, 197, 41, 199,
    225, 217) (7, 190, 64, 29, 118, 266, 13, 212) (8, 273, 226, 181, 249, 113, 109, 116) (9, 30, 39, 244,
    137, 216, 173, 223) (10, 215, 107, 147, 228, 100, 261, 24) (14, 240, 248, 151) (15, 170, 224, 93,
    247, 250, 48, 125) (17, 106, 175, 211) (18, 208, 95, 49) (19, 85, 214, 174) (20, 187, 176, 25, 53,
    242, 127, 255) (21, 202, 110, 245, 108, 235, 166, 237) (22, 204, 133, 195, 87, 156, 239, 42) (23,
    186, 191, 27, 149, 144, 130, 138) (28, 201, 152, 90, 126, 167, 182, 71) (31, 97, 131, 134, 94, 154,
    162, 45) (32, 159, 268, 47, 72, 269, 69, 203) (33, 105, 91, 169, 114, 209, 111, 241) (34, 254, 198,
    119, 59, 164, 67, 258) (35, 184, 51, 129, 142, 115, 188, 270) (36, 171, 193, 172, 231, 62, 243,
    117) (37, 271, 185, 136, 66, 161, 145, 272) ( [...] ) ,
  (1, 26, 263, 68, 101, 160, 249, 113, 276, 168, 143, 74, 210, 150, 165, 135, 153, 206, 8, 273, 52, 78, 5,
    259) (2, 76, 144, 226, 192, 149, 11, 75, 27, 141, 181, 191, 16, 121, 186, 109, 63, 23, 43, 99, 138,
    222, 116, 130) (3, 137, 124, 216, 258, 172, 34, 238, 6, 88, 264, 118, 89, 9, 4, 30, 119, 117, 59, 194,
    41, 207, 40, 7) (10, 274, 120, 146, 236, 193, 28, 173, 217, 187, 254, 29, 228, 229, 77, 179, 12, 243,
    126, 39, 197, 242, 164, 212) (13, 152, 127, 256, 25, 215, 171, 261, 177, 225, 60, 201, 64, 182, 176,
    183, 255, 100, 62, 107, 98, 38, 139, 167) (14, 205, 84, 55, 151, 102, 248, 112, 73, 252, 240,
    267) (15, 72, 108, 235, 269, 42, 22, 69, 92, 123, 203, 93, 247, 32, 21, 202, 159, 195, 87, 268, 253,
    96, 47, 125) (17, 208, 104, 251, 211, 18, 65, 57, 175, 95, 196, 213) (19, 174, 122) (20, 81, 223,
    147, 266, 198, 61, 155, 218, 90, 36, 56, 53, 199, 244, 24, 190, 67, 103, 148, 246, 71, 231, 232) (31,
    185, 262, 134, 115, 111, 162, 180, 272, 97, 209, 51, 94, 145, 157, 45, 184, 91, 131, 227, 136, 154,
    105, 188) ( [...] ) ,  (1, 26, 149, 78, 5, 144, 8, 273, 130, 135, 153, 138, 210, 150, 23, 168,
    143, 186, 249, 113, 191, 68, 101, 27) (2, 121, 74, 222, 181, 276, 43, 75, 160, 109, 192, 263, 16, 76,
    259, 141, 116, 52, 11, 99, 206, 226, 63, 165) (3, 177, 197, 207, 215, 243, 59, 127, 77, 30, 167, 29,
    89, 98, 217, 88, 100, 193, 34, 176, 120, 216, 201, 212) (4, 179, 147, 118, 228, 20, 6, 187, 71, 172,
    28, 103, 124, 146, 24, 7, 10, 53, 41, 242, 90, 117, 126, 61) (9, 155, 255, 264, 266, 182, 238, 81, 60,
    258, 231, 261, 137, 148, 25, 40, 190, 152, 194, 199, 139, 119, 36, 107) (12, 171, 232, 229, 256,
    246, 254, 13, 67, 173, 38, 244, 236, 62, 56, 274, 183, 218, 164, 64, 198, 39, 225, 223) (14, 112, 73,
    252, 151, 102, 248, 205, 84, 55, 240, 267) (15, 233, 253, 96, 82, 195, 87, 200, 21, 202, 221, 93,
    247, 44, 92, 123, 70, 42, 22, 178, 108, 235, 46, 125) (17, 213, 132, 95, 175, 257, 65, 18, 106, 251,
    104, 49) (19, 174, 83) (31, 37, 161, 154, 241, 114, 131, 128, 230, 45, 270, 142, 94, 66, 271, 97,
    169, 33, 162, 260, 140, 134, 129, 35) ( [...] ) ,  (1, 63, 191, 135, 75, 144, 249, 116, 23, 78,
    121, 27, 210, 192, 130, 68, 99, 186, 8, 181, 149, 168, 76, 138) (2, 5, 160, 109, 150, 52, 11, 101, 74,
    222, 273, 263, 16, 143, 206, 226, 26, 276, 43, 153, 259, 141, 113, 165) (3, 173, 81, 30, 164, 190,
    34, 229, 155, 207, 236, 231, 89, 39, 199, 216, 254, 266, 59, 274, 148, 88, 12, 36) (4, 244, 215, 172,
    198, 98, 41, 246, 201, 118, 56, 127, 124, 223, 100, 117, 67, 177, 6, 218, 167, 7, 232, 176) (9, 256,
    242, 258, 62, 228, 194, 225, 146, 264, 13, 126, 137, 183, 187, 119, 171, 10, 238, 38, 179, 40, 64,
    28) (14, 112, 73, 55, 240, 267, 248, 205, 84, 252, 151, 102) (15, 69, 220, 202, 47, 170, 22, 32, 110,
    96, 269, 204, 247, 268, 234, 235, 203, 250, 87, 72, 166, 123, 159, 156) (17, 49, 196, 251, 106, 208,
    65, 257, 211, 95, 132, 57) (18, 104, 213, 175) (19, 85, 83) (20, 197, 255, 24, 29, 261, 61, 120, 139,
    71, 243, 182, 53, 217, 25, 147, 212, 107, 103, 77, 60, 90, 193, 152) (21, 245, 82, 42, 133, 44, 253,
    50, 46, 93, 48, 200, 108, 237, 70, 195, 239, 233, 92, 163, 221, 125, 224, 178) ( [...] ) ,
  (1, 63, 222, 26, 210, 192, 141, 150) (2, 101, 135, 75, 16, 153, 68, 99) (3, 264, 56, 236, 89, 40, 232,
    12) (4, 120, 183, 155, 124, 77, 256, 148) (5, 168, 76, 11, 143, 78, 121, 43) (6, 197, 225, 81, 41,
    217, 38, 199) (7, 29, 13, 190, 118, 212, 64, 266) (8, 181, 109, 273, 249, 116, 226, 113) (9, 244,
    173, 30, 137, 223, 39, 216) (10, 147, 261, 215, 228, 24, 107, 100) (14, 151, 248, 240) (15, 93, 48,
    170, 247, 125, 224, 250) (17, 211, 175, 106) (18, 49, 95, 208) (19, 174, 214, 85) (20, 25, 127, 187,
    53, 255, 176, 242) (21, 245, 166, 202, 108, 237, 110, 235) (22, 195, 239, 204, 87, 42, 133,
    156) (23, 27, 130, 186, 149, 138, 191, 144) (28, 90, 182, 201, 126, 71, 152, 167) (31, 134, 162, 97,
    94, 45, 131, 154) (32, 47, 69, 159, 72, 203, 268, 269) (33, 169, 111, 105, 114, 241, 91, 209) (34,
    119, 67, 254, 59, 258, 198, 164) (35, 129, 188, 184, 142, 270, 51, 115) (36, 172, 243, 171, 231,
    117, 193, 62) (37, 136, 145, 271, 66, 272, 185, 161) ( [...] ) ,
  (1, 63, 52, 168, 76, 160, 8, 181, 165, 68, 99, 259, 210, 192, 276, 78, 121, 206, 249, 116, 263, 135, 75,
    74) (2, 143, 27, 141, 273, 23, 43, 101, 144, 226, 150, 191, 16, 5, 138, 222, 113, 149, 11, 153, 186,
    109, 26, 130) (3, 61, 256, 88, 24, 64, 59, 20, 38, 216, 90, 171, 89, 103, 183, 207, 147, 13, 34, 53,
    225, 30, 71, 62) (4, 60, 254, 7, 107, 39, 6, 25, 236, 117, 182, 229, 124, 139, 164, 118, 261, 173, 41,
    255, 12, 172, 152, 274) (9, 120, 223, 40, 29, 56, 238, 197, 246, 119, 193, 198, 137, 77, 244, 264,
    212, 232, 194, 217, 218, 258, 243, 67) (10, 127, 155, 187, 201, 190, 126, 98, 81, 146, 215, 36, 228,
    176, 148, 242, 167, 266, 28, 177, 199, 179, 100, 231) (14, 205, 84, 252, 240, 267, 248, 112, 73, 55,
    151, 102) (15, 200, 110, 123, 46, 170, 87, 44, 220, 235, 82, 156, 247, 178, 166, 96, 221, 250, 22,
    233, 234, 202, 70, 204) (17, 251, 65, 95) (18, 211, 257, 104, 208, 106, 213, 196, 49, 175, 57,
    132) (19, 85, 122) (21, 245, 203, 125, 224, 268, 92, 163, 269, 195, 239, 32, 108, 237, 47, 93, 48,
    69, 253, 50, 159, 42, 133, 72) ( [...] ) ,  (1, 68, 249, 168, 210, 135, 8, 78) (2, 141, 43, 226,
    16, 222, 11, 109) (3, 28, 182, 232, 89, 126, 152, 56) (4, 90, 197, 40, 124, 71, 217, 264) (5, 27, 75,
    160, 143, 138, 99, 206) (6, 147, 77, 119, 41, 24, 120, 258) (7, 103, 193, 238, 118, 61, 243, 194) (9,
    117, 53, 212, 137, 172, 20, 29) (10, 261, 67, 34, 228, 107, 198, 59) (12, 199, 201, 256, 236, 81,
    167, 183) (13, 274, 231, 98, 64, 229, 36, 177) (15, 178, 239, 69, 247, 200, 133, 268) (17, 132, 211,
    104) (18, 251, 49, 57) (19, 214) (21, 195, 253, 125, 108, 42, 92, 93) (22, 44, 224, 32, 87, 233, 48,
    72) (23, 63, 165, 273, 149, 192, 263, 113) (25, 244, 216, 187, 255, 223, 30, 242) (26, 191, 181,
    276, 150, 130, 116, 52) (31, 51, 79, 114, 94, 188, 86, 33) (35, 131, 111, 265, 142, 162, 91,
    275) (37, 270, 260, 241, 66, 129, 128, 169) (38, 164, 148, 100, 225, 254, 155, 215) (39, 190, 176,
    171, 173, 266, 127, 62) (45, 262, 189, 271, 134, 157, 80, 161) (46, 245, 269, 123, 221, 237, 159,
    96) ( [...] ) ,  (1, 68, 249, 168, 210, 135, 8, 78) (2, 226, 11, 141, 16, 109, 43, 222) (3, 216,
    34, 88, 89, 30, 59, 207) (4, 117, 41, 7, 124, 172, 6, 118) (5, 26, 101, 113, 143, 150, 153, 273) (9,
    119, 194, 40, 137, 258, 238, 264) (10, 146, 28, 187, 228, 179, 126, 242) (12, 39, 164, 274, 236,
    173, 254, 229) (13, 256, 171, 225, 64, 183, 62, 38) (14, 55, 248, 252) (15, 235, 22, 123, 247, 202,
    87, 96) (17, 251, 65, 95) (18, 175, 213, 104) (20, 147, 61, 90, 53, 24, 103, 71) (21, 195, 253, 125,
    108, 42, 92, 93) (23, 138, 130, 144, 149, 27, 191, 186) (25, 261, 60, 182, 255, 107, 139, 152) (29,
    77, 243, 197, 212, 120, 193, 217) (31, 134, 162, 97, 94, 45, 131, 154) (32, 159, 268, 47, 72, 269,
    69, 203) (33, 271, 142, 230, 114, 161, 35, 140) (36, 199, 190, 148, 231, 81, 266, 155) (37, 129,
    260, 169, 66, 270, 128, 241) (44, 221, 200, 82, 233, 46, 178, 70) (48, 245, 239, 50, 224, 237, 133,
    163) (49, 106, 257, 132) (51, 157, 91, 136, 188, 262, 111, 272) ( [...] ) ,
  (1, 75, 249, 121, 210, 99, 8, 76) (2, 113, 11, 150, 16, 273, 43, 26) (3, 98, 34, 127, 89, 177, 59,
    176) (4, 62, 41, 13, 124, 171, 6, 64) (5, 222, 101, 226, 143, 141, 153, 109) (7, 256, 172, 225, 118,
    183, 117, 38) (9, 152, 194, 261, 137, 182, 238, 107) (10, 39, 28, 274, 228, 173, 126, 229) (12, 146,
    164, 187, 236, 179, 254, 242) (14, 205, 248, 112) (15, 110, 22, 234, 247, 166, 87, 220) (17, 18, 65,
    213) (19, 174) (20, 232, 61, 198, 53, 56, 103, 67) (21, 133, 253, 48, 108, 239, 92, 224) (23, 276,
    130, 165, 149, 52, 191, 263) (24, 244, 71, 246, 147, 223, 90, 218) (25, 40, 60, 258, 255, 264, 139,
    119) (27, 259, 186, 160, 138, 74, 144, 206) (29, 77, 243, 197, 212, 120, 193, 217) (30, 201, 207,
    100, 216, 167, 88, 215) (31, 275, 162, 86, 94, 265, 131, 79) (32, 233, 268, 178, 72, 44, 69,
    200) (33, 145, 142, 227, 114, 185, 35, 180) (36, 81, 190, 155, 231, 199, 266, 148) (37, 51, 260, 91,
    66, 188, 128, 111) (42, 50, 93, 237, 195, 163, 125, 245) ( [...] ) ,
  (1, 78, 8, 135, 210, 168, 249, 68) (2, 109, 11, 222, 16, 226, 43, 141) (3, 56, 152, 126, 89, 232, 182,
    28) (4, 264, 217, 71, 124, 40, 197, 90) (5, 206, 99, 138, 143, 160, 75, 27) (6, 258, 120, 24, 41, 119,
    77, 147) (7, 194, 243, 61, 118, 238, 193, 103) (9, 29, 20, 172, 137, 212, 53, 117) (10, 59, 198, 107,
    228, 34, 67, 261) (12, 183, 167, 81, 236, 256, 201, 199) (13, 177, 36, 229, 64, 98, 231, 274) (15,
    268, 133, 200, 247, 69, 239, 178) (17, 104, 211, 132) (18, 57, 49, 251) (19, 214) (21, 93, 92, 42,
    108, 125, 253, 195) (22, 72, 48, 233, 87, 32, 224, 44) (23, 113, 263, 192, 149, 273, 165, 63) (25,
    242, 30, 223, 255, 187, 216, 244) (26, 52, 116, 130, 150, 276, 181, 191) (31, 33, 86, 188, 94, 114,
    79, 51) (35, 275, 91, 162, 142, 265, 111, 131) (37, 169, 128, 129, 66, 241, 260, 270) (38, 215, 155,
    254, 225, 100, 148, 164) (39, 62, 127, 266, 173, 171, 176, 190) (45, 161, 80, 157, 134, 271, 189,
    262) (46, 96, 159, 237, 221, 123, 269, 245) ( [...] ) ,
  (1, 78, 8, 135, 210, 168, 249, 68) (2, 222, 43, 109, 16, 141, 11, 226) (3, 207, 59, 30, 89, 88, 34,
    216) (4, 118, 6, 172, 124, 7, 41, 117) (5, 273, 153, 150, 143, 113, 101, 26) (9, 264, 238, 258, 137,
    40, 194, 119) (10, 242, 126, 179, 228, 187, 28, 146) (12, 229, 254, 173, 236, 274, 164, 39) (13, 38,
    62, 183, 64, 225, 171, 256) (14, 252, 248, 55) (15, 96, 87, 202, 247, 123, 22, 235) (17, 95, 65,
    251) (18, 104, 213, 175) (20, 71, 103, 24, 53, 90, 61, 147) (21, 93, 92, 42, 108, 125, 253, 195) (23,
    186, 191, 27, 149, 144, 130, 138) (25, 152, 139, 107, 255, 182, 60, 261) (29, 217, 193, 120, 212,
    197, 243, 77) (31, 154, 131, 45, 94, 97, 162, 134) (32, 203, 69, 269, 72, 47, 268, 159) (33, 140, 35,
    161, 114, 230, 142, 271) (36, 155, 266, 81, 231, 148, 190, 199) (37, 241, 128, 270, 66, 169, 260,
    129) (44, 70, 178, 46, 233, 82, 200, 221) (48, 163, 133, 237, 224, 50, 239, 245) (49, 132, 257,
    106) (51, 272, 111, 262, 188, 136, 91, 157) ( [...] ) ,
  (1, 135, 249, 78, 210, 68, 8, 168) (2, 109, 11, 222, 16, 226, 43, 141) (3, 30, 34, 207, 89, 216, 59,
    88) (4, 172, 41, 118, 124, 117, 6, 7) (5, 150, 101, 273, 143, 26, 153, 113) (9, 258, 194, 264, 137,
    119, 238, 40) (10, 179, 28, 242, 228, 146, 126, 187) (12, 173, 164, 229, 236, 39, 254, 274) (13,
    183, 171, 38, 64, 256, 62, 225) (14, 55, 248, 252) (15, 202, 22, 96, 247, 235, 87, 123) (17, 251, 65,
    95) (18, 175, 213, 104) (20, 24, 61, 71, 53, 147, 103, 90) (21, 42, 253, 93, 108, 195, 92, 125) (23,
    27, 130, 186, 149, 138, 191, 144) (25, 107, 60, 152, 255, 261, 139, 182) (29, 120, 243, 217, 212,
    77, 193, 197) (31, 45, 162, 154, 94, 134, 131, 97) (32, 269, 268, 203, 72, 159, 69, 47) (33, 161,
    142, 140, 114, 271, 35, 230) (36, 81, 190, 155, 231, 199, 266, 148) (37, 270, 260, 241, 66, 129,
    128, 169) (44, 46, 200, 70, 233, 221, 178, 82) (48, 237, 239, 163, 224, 245, 133, 50) (49, 106, 257,
    132) (51, 262, 91, 272, 188, 157, 111, 136) ( [...] ) ,
  (1, 168, 8, 68, 210, 78, 249, 135) (2, 141, 43, 226, 16, 222, 11, 109) (3, 88, 59, 216, 89, 207, 34,
    30) (4, 7, 6, 117, 124, 118, 41, 172) (5, 113, 153, 26, 143, 273, 101, 150) (9, 40, 238, 119, 137,
    264, 194, 258) (10, 187, 126, 146, 228, 242, 28, 179) (12, 274, 254, 39, 236, 229, 164, 173) (13,
    225, 62, 256, 64, 38, 171, 183) (14, 252, 248, 55) (15, 123, 87, 235, 247, 96, 22, 202) (17, 95, 65,
    251) (18, 104, 213, 175) (20, 90, 103, 147, 53, 71, 61, 24) (21, 125, 92, 195, 108, 93, 253, 42) (23,
    144, 191, 138, 149, 186, 130, 27) (25, 182, 139, 261, 255, 152, 60, 107) (29, 197, 193, 77, 212,
    217, 243, 120) (31, 97, 131, 134, 94, 154, 162, 45) (32, 47, 69, 159, 72, 203, 268, 269) (33, 230,
    35, 271, 114, 140, 142, 161) (36, 148, 266, 199, 231, 155, 190, 81) (37, 169, 128, 129, 66, 241,
    260, 270) (44, 82, 178, 221, 233, 70, 200, 46) (48, 50, 133, 245, 224, 163, 239, 237) (49, 132, 257,
    106) (51, 136, 111, 157, 188, 272, 91, 262) ( [...] ) ,
  (1, 210) (2, 16) (3, 89) (4, 124) (5, 143) (6, 41) (7, 118) (8, 249) (9, 137) (10, 228) (11, 43) (12,
    236) (13, 64) (15, 247) (20, 53) (21, 108) (22, 87) (23, 149) (24, 147) (25, 255) (26, 150) (27,
    138) (28, 126) (29, 212) (30, 216) (31, 94) (32, 72) (33, 114) (34, 59) (35, 142) (36, 231) (37,
    66) (38, 225) (39, 173) (40, 264) (42, 195) (44, 233) (45, 134) (46, 221) (47, 203) (48, 224) (50,
    163) (51, 188) (52, 276) (54, 158) (56, 232) (60, 139) (61, 103) (62, 171) (63, 192) (67, 198) (68,
    135) (69, 268) (70, 82) (71, 90) (74, 259) (75, 99) (76, 121) (77, 120) (78, 168) (79, 86) (80,
    189) (81, 199) (88, 207) (91, 111) (92, 253) (93, 125) (96, 123) (97, 154) (98, 177) (100,
    215) (101, 153) (105, 209) (107, 261) (109, 226) (110, 166) (113, 273) (115, 184) (116,
    181) (117, 172) (119, 258) (127, 176) (128, 260) (129, 270) (130, 191) (131, 162) (133,
    239) (136, 272) (140, 230) (141, 222) (144, 186) (145, 185) (146, 179) (148, 155) (152,
    182) (156, 204) (157, 262) (159, 269) (160, 206) (161, 271) ( [...] ) ,
  (1, 249, 210, 8) (2, 11, 16, 43) (3, 34, 89, 59) (4, 41, 124, 6) (5, 101, 143, 153) (7, 172, 118, 117) (9,
    194, 137, 238) (10, 28, 228, 126) (12, 164, 236, 254) (13, 171, 64, 62) (14, 248) (15, 22, 247,
    87) (17, 65) (18, 213) (20, 61, 53, 103) (21, 253, 108, 92) (23, 130, 149, 191) (24, 71, 147,
    90) (25, 60, 255, 139) (26, 113, 150, 273) (27, 186, 138, 144) (29, 243, 212, 193) (30, 207, 216,
    88) (31, 162, 94, 131) (32, 268, 72, 69) (33, 142, 114, 35) (36, 190, 231, 266) (37, 260, 66,
    128) (38, 256, 225, 183) (39, 274, 173, 229) (40, 258, 264, 119) (42, 93, 195, 125) (44, 200, 233,
    178) (45, 154, 134, 97) (46, 70, 221, 82) (47, 269, 203, 159) (48, 239, 224, 133) (49, 257) (50,
    237, 163, 245) (51, 91, 188, 111) (52, 263, 276, 165) (54, 189, 158, 80) (55, 252) (56, 67, 232,
    198) (57, 208) (63, 116, 192, 181) (68, 168, 135, 78) (73, 84) (74, 206, 259, 160) (75, 121, 99,
    76) (77, 197, 120, 217) (79, 275, 86, 265) (81, 155, 199, 148) (95, 251) ( [...] ).

The character table of $G^{s_{26}}$:\\
\begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & &\\\hline
$\chi_{26}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{26}^{(2)}$&1&-1&1&-1&-1&1&-1&1&-1&1&1&1&-1&1&1&-1&1&-1&1&1&1&-1

\\$\chi_{26}^{(3)}$&1&-1&1&-1&1&-1&1&-1&-1&1&1&1&-1&1&1&-1&1&1&-1&-1&-1&1

\\$\chi_{26}^{(4)}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1

\\$\chi_{26}^{(5)}$&1&A&-1&-A&-1&A&1&-A&A&-1&1&1&A&-1&1&-A&-1&1&-A&A&-A&1

\\$\chi_{26}^{(6)}$&1&-A&-1&A&-1&-A&1&A&-A&-1&1&1&-A&-1&1&A&-1&1&A&-A&A&1

\\$\chi_{26}^{(7)}$&1&A&-1&-A&1&-A&-1&A&A&-1&1&1&A&-1&1&-A&-1&-1&A&-A&A&-1

\\$\chi_{26}^{(8)}$&1&-A&-1&A&1&A&-1&-A&-A&-1&1&1&-A&-1&1&A&-1&-1&-A&A&-A&-1

\\$\chi_{26}^{(9)}$&2&.&2&.&.&-2&.&-2&.&-1&-1&2&.&2&-1&.&-1&.&1&1&1&.

\\$\chi_{26}^{(10)}$&2&.&2&.&.&2&.&2&.&-1&-1&2&.&2&-1&.&-1&.&-1&-1&-1&.

\\$\chi_{26}^{(11)}$&2&.&-2&.&.&C&.&-C&.&1&-1&2&.&-2&-1&.&1&.&A&-A&A&.

\\$\chi_{26}^{(12)}$&2&.&-2&.&.&-C&.&C&.&1&-1&2&.&-2&-1&.&1&.&-A&A&-A&.

\\$\chi_{26}^{(13)}$&2&B&.&/B&.&.&.&.&.&-A&1&.&-B&-C&-1&-/B&A&E&F&/F&-F&-E

\\$\chi_{26}^{(14)}$&2&/B&.&B&.&.&.&.&.&A&1&.&-/B&C&-1&-B&-A&-E&-/F&-F&/F&E

\\$\chi_{26}^{(15)}$&2&B&.&/B&.&.&.&.&.&-A&1&.&-B&-C&-1&-/B&A&-E&-F&-/F&F&E

\\$\chi_{26}^{(16)}$&2&/B&.&B&.&.&.&.&.&A&1&.&-/B&C&-1&-B&-A&E&/F&F&-/F&-E

\\$\chi_{26}^{(17)}$&2&-B&.&-/B&.&.&.&.&.&-A&1&.&B&-C&-1&/B&A&-E&F&/F&-F&E

\\$\chi_{26}^{(18)}$&2&-/B&.&-B&.&.&.&.&.&A&1&.&/B&C&-1&B&-A&E&-/F&-F&/F&-E

\\$\chi_{26}^{(19)}$&2&-B&.&-/B&.&.&.&.&.&-A&1&.&B&-C&-1&/B&A&E&-F&-/F&F&-E

\\$\chi_{26}^{(20)}$&2&-/B&.&-B&.&.&.&.&.&A&1&.&/B&C&-1&B&-A&-E&/F&F&-/F&E

\\$\chi_{26}^{(21)}$&3&-1&-1&-1&-1&1&-1&1&1&.&.&-1&-1&3&.&-1&.&1&.&.&.&1

\\$\chi_{26}^{(22)}$&3&-1&-1&-1&1&-1&1&-1&1&.&.&-1&-1&3&.&-1&.&-1&.&.&.&-1

\\$\chi_{26}^{(23)}$&3&1&-1&1&-1&-1&-1&-1&-1&.&.&-1&1&3&.&1&.&1&.&.&.&1

\\$\chi_{26}^{(24)}$&3&1&-1&1&1&1&1&1&-1&.&.&-1&1&3&.&1&.&-1&.&.&.&-1

\\$\chi_{26}^{(25)}$&3&A&1&-A&-1&A&1&-A&-A&.&.&-1&A&-3&.&-A&.&-1&.&.&.&-1

\\$\chi_{26}^{(26)}$&3&-A&1&A&-1&-A&1&A&A&.&.&-1&-A&-3&.&A&.&-1&.&.&.&-1

\\$\chi_{26}^{(27)}$&3&A&1&-A&1&-A&-1&A&-A&.&.&-1&A&-3&.&-A&.&1&.&.&.&1

\\$\chi_{26}^{(28)}$&3&-A&1&A&1&A&-1&-A&A&.&.&-1&-A&-3&.&A&.&1&.&.&.&1

\\$\chi_{26}^{(29)}$&4&.&.&.&.&.&.&.&.&A&-1&.&.&D&1&.&-A&.&-F&-/F&F&.

\\$\chi_{26}^{(30)}$&4&.&.&.&.&.&.&.&.&-A&-1&.&.&-D&1&.&A&.&/F&F&-/F&.

\\$\chi_{26}^{(31)}$&4&.&.&.&.&.&.&.&.&A&-1&.&.&D&1&.&-A&.&F&/F&-F&.

\\$\chi_{26}^{(32)}$&4&.&.&.&.&.&.&.&.&-A&-1&.&.&-D&1&.&A&.&-/F&-F&/F&.
\end{tabular}

\begin{tabular}{c|cccccccccc}
  & & & & & & & &30 & & \\\hline
$\chi_{26}^{(1)}$&1&1&1&1&1&1&1&1&1&1

\\$\chi_{26}^{(2)}$&1&-1&1&-1&-1&1&1&1&1&1

\\$\chi_{26}^{(3)}$&-1&1&-1&-1&1&-1&-1&-1&1&1

\\$\chi_{26}^{(4)}$&-1&-1&-1&1&-1&-1&-1&-1&1&1

\\$\chi_{26}^{(5)}$&A&-1&A&-A&-1&-A&A&-A&1&-1

\\$\chi_{26}^{(6)}$&-A&-1&-A&A&-1&A&-A&A&1&-1

\\$\chi_{26}^{(7)}$&-A&1&-A&-A&1&A&-A&A&1&-1

\\$\chi_{26}^{(8)}$&A&1&A&A&1&-A&A&-A&1&-1

\\$\chi_{26}^{(9)}$&1&.&-2&.&.&-2&-2&-2&2&2

\\$\chi_{26}^{(10)}$&-1&.&2&.&.&2&2&2&2&2

\\$\chi_{26}^{(11)}$&-A&.&C&.&.&-C&C&-C&2&-2

\\$\chi_{26}^{(12)}$&A&.&-C&.&.&C&-C&C&2&-2

\\$\chi_{26}^{(13)}$&-/F&G&H&.&-G&/H&-H&-/H&-2&C

\\$\chi_{26}^{(14)}$&F&G&-/H&.&-G&-H&/H&H&-2&-C

\\$\chi_{26}^{(15)}$&/F&-G&-H&.&G&-/H&H&/H&-2&C

\\$\chi_{26}^{(16)}$&-F&-G&/H&.&G&H&-/H&-H&-2&-C

\\$\chi_{26}^{(17)}$&-/F&-G&H&.&G&/H&-H&-/H&-2&C

\\$\chi_{26}^{(18)}$&F&-G&-/H&.&G&-H&/H&H&-2&-C

\\$\chi_{26}^{(19)}$&/F&G&-H&.&-G&-/H&H&/H&-2&C

\\$\chi_{26}^{(20)}$&-F&G&/H&.&-G&H&-/H&-H&-2&-C

\\$\chi_{26}^{(21)}$&.&1&-3&1&1&-3&-3&-3&3&3

\\$\chi_{26}^{(22)}$&.&-1&3&1&-1&3&3&3&3&3

\\$\chi_{26}^{(23)}$&.&1&3&-1&1&3&3&3&3&3

\\$\chi_{26}^{(24)}$&.&-1&-3&-1&-1&-3&-3&-3&3&3

\\$\chi_{26}^{(25)}$&.&1&I&A&1&-I&I&-I&3&-3

\\$\chi_{26}^{(26)}$&.&1&-I&-A&1&I&-I&I&3&-3

\\$\chi_{26}^{(27)}$&.&-1&-I&A&-1&I&-I&I&3&-3

\\$\chi_{26}^{(28)}$&.&-1&I&-A&-1&-I&I&-I&3&-3

\\$\chi_{26}^{(29)}$&/F&.&J&.&.&/J&-J&-/J&-4&-D

\\$\chi_{26}^{(30)}$&-F&.&-/J&.&.&-J&/J&J&-4&D

\\$\chi_{26}^{(31)}$&-/F&.&-J&.&.&-/J&J&/J&-4&-D

\\$\chi_{26}^{(32)}$&F&.&/J&.&.&J&-/J&-J&-4&D
\end{tabular}

   \noindent where  A=-E(4) =-ER(-1)=-i; B=-1+E(4)
=-1+ER(-1)=-1+i; C=-2*E(4) =-2*ER(-1)=-2i; D=4*E(4) =4*ER(-1)=4i;
E=-E(8)+E(8)$^3$ =-ER(2)=-r2; F=E(8); G=E(8)+E(8)$^3$ =ER(-2)=i2;
H=-2*E(8)$^3$; I=3*E(4) =3*ER(-1)=3i; J=-4*E(8)$^3$.

The generators of $G^{s_{27}}$ are:\\
(  1, 144, 121,  68, 149,  63, 249,  27,  99, 168, 191, 116, 210,
186,  76, 135,  23, 192,   8, 138,
      75,  78, 130, 181) (  2,  52, 273, 226, 259,   5,  11, 263,  26, 141, 160, 101,  16, 276, 113,
     109,  74, 143,  43, 165, 150, 222, 206, 153) (  3, 190, 236, 216, 148, 173,  34, 231, 254,  88,
      81, 229,  89, 266,  12,  30, 155,  39,  59,  36, 164, 207, 199, 274) (  4,  98,  56, 117, 167,
     244,  41, 127,  67,   7, 215, 246, 124, 177, 232, 172, 201, 223,   6, 176, 198, 118, 100, 218)
    (  9, 228,  13, 119, 179, 256, 194, 126, 171,  40, 242, 225, 137,  10,  64, 258, 146, 183, 238,
      28,  62, 264, 187,  38) ( 14, 267, 151,  55,  84, 112, 248, 102, 240, 252,  73, 205)
    ( 15, 170, 269, 235, 166,  69,  22, 204, 203, 123, 220,  32, 247, 250, 159, 202, 110, 268,  87,
     156,  47,  96, 234,  72) ( 17, 208, 132, 251, 211,  49,  65,  57, 106,  95, 196, 257)
    ( 18, 104, 213, 175) ( 19,  83,  85) ( 20, 261, 243, 147,  60, 197,  61, 182, 212,  90, 255, 120,
      53, 107, 193,  24, 139, 217, 103, 152,  29,  71,  25,  77) ( 21,  44,  48, 195, 221, 245, 253,
     200, 239, 125,  82,  50, 108, 233, 224,  42,  46, 237,  92, 178, 133,  93,  70, 163)
    ( 31,  51, 169, 134, 157,  66, 162,  91, 270,  97, 136, 128,  94, 188, 241,  45, 262,  37, 131,
     111, 129, 154, 272, 260) ( 33, 209,  54, 271, 145,  86, 142, 184, 189, 230, 227, 265, 114, 105,
     158, 161, 185,  79,  35, 115,  80, 140, 180, 275) ( 58, 219) (122, 174, 214).

The representatives of conjugacy classes of   $G^{s_{27}}$
are:\\
() , (1, 8, 210, 249) (2, 43, 16, 11) (3, 59, 89, 34) (4, 6, 124,
41) (5, 153, 143, 101) (7, 117, 118,
    172) (9, 238, 137, 194) (10, 126, 228, 28) (12, 254, 236, 164) (13, 62, 64, 171) (14, 248) (15, 87,
    247, 22) (17, 65) (18, 213) (20, 103, 53, 61) (21, 92, 108, 253) (23, 191, 149, 130) (24, 90, 147,
    71) (25, 139, 255, 60) (26, 273, 150, 113) (27, 144, 138, 186) (29, 193, 212, 243) (30, 88, 216,
    207) (31, 131, 94, 162) (32, 69, 72, 268) (33, 35, 114, 142) (36, 266, 231, 190) (37, 128, 66,
    260) (38, 183, 225, 256) (39, 229, 173, 274) (40, 119, 264, 258) (42, 125, 195, 93) (44, 178, 233,
    200) (45, 97, 134, 154) (46, 82, 221, 70) (47, 159, 203, 269) (48, 133, 224, 239) (49, 257) (50,
    245, 163, 237) (51, 111, 188, 91) (52, 165, 276, 263) (54, 80, 158, 189) (55, 252) (56, 198, 232,
    67) (57, 208) (63, 181, 192, 116) (68, 78, 135, 168) (73, 84) (74, 160, 259, 206) (75, 76, 99,
    121) (77, 217, 120, 197) (79, 265, 86, 275) (81, 148, 199, 155) (95, 251) ( [...] ) ,
  (1, 23, 99) (2, 74, 26) (3, 155, 254) (4, 201, 67) (5, 222, 276) (6, 215, 56) (7, 98, 223) (8, 191,
    121) (9, 146, 171) (10, 256, 264) (11, 206, 113) (12, 34, 199) (13, 238, 242) (14, 84, 240) (15,
    110, 203) (16, 259, 150) (17, 211, 106) (19, 83, 85) (20, 139, 212) (21, 46, 239) (22, 234,
    159) (24, 182, 77) (25, 193, 61) (27, 181, 135) (28, 225, 119) (29, 53, 60) (30, 231, 274) (31, 262,
    270) (32, 235, 156) (33, 185, 189) (35, 227, 54) (36, 229, 216) (37, 97, 51) (38, 258, 126) (39, 88,
    190) (40, 228, 183) (41, 100, 232) (42, 200, 163) (43, 160, 273) (44, 237, 125) (45, 91, 260) (47,
    247, 166) (48, 92, 82) (49, 95, 208) (50, 195, 178) (52, 143, 141) (55, 102, 205) (57, 257,
    251) (59, 81, 236) (62, 137, 179) (63, 78, 186) (64, 194, 187) (65, 196, 132) (66, 154, 188) (68,
    138, 116) (69, 96, 250) (70, 224, 253) (71, 107, 197) (72, 202, 204) (73, 151, 248) (75, 210,
    149) (76, 249, 130) (79, 230, 209) (80, 114, 145) (86, 140, 105) (87, 220, 269) (89, 148,
    164) ( [...] ) ,  (1, 27, 76, 78, 149, 116, 8, 144, 99, 135, 130, 63, 210, 138, 121, 168, 23, 181,
    249, 186, 75, 68, 191, 192) (2, 263, 113, 222, 259, 101, 43, 52, 26, 109, 206, 5, 16, 165, 273, 141,
    74, 153, 11, 276, 150, 226, 160, 143) (3, 231, 12, 207, 148, 229, 59, 190, 254, 30, 199, 173, 89, 36,
    236, 88, 155, 274, 34, 266, 164, 216, 81, 39) (4, 127, 232, 118, 167, 246, 6, 98, 67, 172, 100, 244,
    124, 176, 56, 7, 201, 218, 41, 177, 198, 117, 215, 223) (9, 126, 64, 264, 179, 225, 238, 228, 171,
    258, 187, 256, 137, 28, 13, 40, 146, 38, 194, 10, 62, 119, 242, 183) (14, 102, 151, 252, 84, 205,
    248, 267, 240, 55, 73, 112) (15, 204, 159, 96, 166, 32, 87, 170, 203, 202, 234, 69, 247, 156, 269,
    123, 110, 72, 22, 250, 47, 235, 220, 268) (17, 57, 132, 95, 211, 257, 65, 208, 106, 251, 196,
    49) (18, 175, 213, 104) (19, 83, 85) (20, 182, 193, 71, 60, 120, 103, 261, 212, 24, 25, 197, 53, 152,
    243, 90, 139, 77, 61, 107, 29, 147, 255, 217) (21, 200, 224, 93, 221, 50, 92, 44, 239, 42, 70, 245,
    108, 178, 48, 125, 46, 163, 253, 233, 133, 195, 82, 237) ( [...] ) ,
  (1, 63, 191, 135, 75, 144, 249, 116, 23, 78, 121, 27, 210, 192, 130, 68, 99, 186, 8, 181, 149, 168, 76,
    138) (2, 5, 160, 109, 150, 52, 11, 101, 74, 222, 273, 263, 16, 143, 206, 226, 26, 276, 43, 153, 259,
    141, 113, 165) (3, 173, 81, 30, 164, 190, 34, 229, 155, 207, 236, 231, 89, 39, 199, 216, 254, 266,
    59, 274, 148, 88, 12, 36) (4, 244, 215, 172, 198, 98, 41, 246, 201, 118, 56, 127, 124, 223, 100, 117,
    67, 177, 6, 218, 167, 7, 232, 176) (9, 256, 242, 258, 62, 228, 194, 225, 146, 264, 13, 126, 137, 183,
    187, 119, 171, 10, 238, 38, 179, 40, 64, 28) (14, 112, 73, 55, 240, 267, 248, 205, 84, 252, 151,
    102) (15, 69, 220, 202, 47, 170, 22, 32, 110, 96, 269, 204, 247, 268, 234, 235, 203, 250, 87, 72,
    166, 123, 159, 156) (17, 49, 196, 251, 106, 208, 65, 257, 211, 95, 132, 57) (18, 104, 213, 175) (19,
    85, 83) (20, 197, 255, 24, 29, 261, 61, 120, 139, 71, 243, 182, 53, 217, 25, 147, 212, 107, 103, 77,
    60, 90, 193, 152) (21, 245, 82, 42, 133, 44, 253, 50, 46, 93, 48, 200, 108, 237, 70, 195, 239, 233,
    92, 163, 221, 125, 224, 178) ( [...] ) ,  (1, 68, 249, 168, 210, 135, 8, 78) (2, 226, 11, 141, 16,
    109, 43, 222) (3, 216, 34, 88, 89, 30, 59, 207) (4, 117, 41, 7, 124, 172, 6, 118) (5, 26, 101, 113,
    143, 150, 153, 273) (9, 119, 194, 40, 137, 258, 238, 264) (10, 146, 28, 187, 228, 179, 126,
    242) (12, 39, 164, 274, 236, 173, 254, 229) (13, 256, 171, 225, 64, 183, 62, 38) (14, 55, 248,
    252) (15, 235, 22, 123, 247, 202, 87, 96) (17, 251, 65, 95) (18, 175, 213, 104) (20, 147, 61, 90, 53,
    24, 103, 71) (21, 195, 253, 125, 108, 42, 92, 93) (23, 138, 130, 144, 149, 27, 191, 186) (25, 261,
    60, 182, 255, 107, 139, 152) (29, 77, 243, 197, 212, 120, 193, 217) (31, 134, 162, 97, 94, 45, 131,
    154) (32, 159, 268, 47, 72, 269, 69, 203) (33, 271, 142, 230, 114, 161, 35, 140) (36, 199, 190, 148,
    231, 81, 266, 155) (37, 129, 260, 169, 66, 270, 128, 241) (44, 221, 200, 82, 233, 46, 178, 70) (48,
    245, 239, 50, 224, 237, 133, 163) (49, 106, 257, 132) (51, 157, 91, 136, 188, 262, 111,
    272) ( [...] ) ,  (1, 75, 23, 210, 99, 149) (2, 150, 74, 16, 26, 259) (3, 164, 155, 89, 254,
    148) (4, 198, 201, 124, 67, 167) (5, 52, 222, 143, 276, 141) (6, 232, 215, 41, 56, 100) (7, 244, 98,
    118, 223, 177) (8, 76, 191, 249, 121, 130) (9, 62, 146, 137, 171, 179) (10, 40, 256, 228, 264,
    183) (11, 273, 206, 43, 113, 160) (12, 81, 34, 236, 199, 59) (13, 187, 238, 64, 242, 194) (14, 240,
    84) (15, 47, 110, 247, 203, 166) (17, 106, 211) (19, 85, 83) (20, 29, 139, 53, 212, 60) (21, 133, 46,
    108, 239, 221) (22, 269, 234, 87, 159, 220) (24, 120, 182, 147, 77, 152) (25, 103, 193, 255, 61,
    243) (27, 68, 181, 138, 135, 116) (28, 258, 225, 126, 119, 38) (30, 229, 231, 216, 274, 36) (31,
    129, 262, 94, 270, 157) (32, 204, 235, 72, 156, 202) (33, 80, 185, 114, 189, 145) (35, 158, 227,
    142, 54, 180) (37, 188, 97, 66, 51, 154) (39, 266, 88, 173, 190, 207) (42, 50, 200, 195, 163,
    178) (44, 93, 237, 233, 125, 245) (45, 128, 91, 134, 260, 111) (48, 70, 92, 224, 82,
    253) ( [...] ) ,  (1, 76, 149, 8, 99, 130, 210, 121, 23, 249, 75, 191) (2, 113, 259, 43, 26, 206,
    16, 273, 74, 11, 150, 160) (3, 12, 148, 59, 254, 199, 89, 236, 155, 34, 164, 81) (4, 232, 167, 6, 67,
    100, 124, 56, 201, 41, 198, 215) (5, 165, 141, 153, 276, 226, 143, 263, 222, 101, 52, 109) (7, 218,
    177, 117, 223, 127, 118, 246, 98, 172, 244, 176) (9, 64, 179, 238, 171, 187, 137, 13, 146, 194, 62,
    242) (10, 119, 183, 126, 264, 225, 228, 258, 256, 28, 40, 38) (14, 151, 84, 248, 240, 73) (15, 159,
    166, 87, 203, 234, 247, 269, 110, 22, 47, 220) (17, 132, 211, 65, 106, 196) (18, 213) (19, 85,
    83) (20, 193, 60, 103, 212, 25, 53, 243, 139, 61, 29, 255) (21, 224, 221, 92, 239, 70, 108, 48, 46,
    253, 133, 82) (24, 197, 152, 90, 77, 107, 147, 217, 182, 71, 120, 261) (27, 78, 116, 144, 135, 63,
    138, 168, 181, 186, 68, 192) (30, 173, 36, 88, 274, 266, 216, 39, 231, 207, 229, 190) (31, 241, 157,
    131, 270, 272, 94, 169, 262, 162, 129, 136) (32, 170, 202, 69, 156, 123, 72, 250, 235, 268, 204,
    96) ( [...] ) ,  (1, 78, 8, 135, 210, 168, 249, 68) (2, 222, 43, 109, 16, 141, 11, 226) (3, 207,
    59, 30, 89, 88, 34, 216) (4, 118, 6, 172, 124, 7, 41, 117) (5, 273, 153, 150, 143, 113, 101, 26) (9,
    264, 238, 258, 137, 40, 194, 119) (10, 242, 126, 179, 228, 187, 28, 146) (12, 229, 254, 173, 236,
    274, 164, 39) (13, 38, 62, 183, 64, 225, 171, 256) (14, 252, 248, 55) (15, 96, 87, 202, 247, 123, 22,
    235) (17, 95, 65, 251) (18, 104, 213, 175) (20, 71, 103, 24, 53, 90, 61, 147) (21, 93, 92, 42, 108,
    125, 253, 195) (23, 186, 191, 27, 149, 144, 130, 138) (25, 152, 139, 107, 255, 182, 60, 261) (29,
    217, 193, 120, 212, 197, 243, 77) (31, 154, 131, 45, 94, 97, 162, 134) (32, 203, 69, 269, 72, 47,
    268, 159) (33, 140, 35, 161, 114, 230, 142, 271) (36, 155, 266, 81, 231, 148, 190, 199) (37, 241,
    128, 270, 66, 169, 260, 129) (44, 70, 178, 46, 233, 82, 200, 221) (48, 163, 133, 237, 224, 50, 239,
    245) (49, 132, 257, 106) (51, 272, 111, 262, 188, 136, 91, 157) ( [...] ) ,
  (1, 99, 23) (2, 26, 74) (3, 254, 155) (4, 67, 201) (5, 276, 222) (6, 56, 215) (7, 223, 98) (8, 121,
    191) (9, 171, 146) (10, 264, 256) (11, 113, 206) (12, 199, 34) (13, 242, 238) (14, 240, 84) (15,
    203, 110) (16, 150, 259) (17, 106, 211) (19, 85, 83) (20, 212, 139) (21, 239, 46) (22, 159,
    234) (24, 77, 182) (25, 61, 193) (27, 135, 181) (28, 119, 225) (29, 60, 53) (30, 274, 231) (31, 270,
    262) (32, 156, 235) (33, 189, 185) (35, 54, 227) (36, 216, 229) (37, 51, 97) (38, 126, 258) (39,
    190, 88) (40, 183, 228) (41, 232, 100) (42, 163, 200) (43, 273, 160) (44, 125, 237) (45, 260,
    91) (47, 166, 247) (48, 82, 92) (49, 208, 95) (50, 178, 195) (52, 141, 143) (55, 205, 102) (57, 251,
    257) (59, 236, 81) (62, 179, 137) (63, 186, 78) (64, 187, 194) (65, 132, 196) (66, 188, 154) (68,
    116, 138) (69, 250, 96) (70, 253, 224) (71, 197, 107) (72, 204, 202) (73, 248, 151) (75, 149,
    210) (76, 130, 249) (79, 209, 230) (80, 145, 114) (86, 105, 140) (87, 269, 220) (89, 164,
    148) ( [...] ) ,  (1, 116, 130, 168, 75, 27, 8, 63, 23, 68, 76, 144, 210, 181, 191, 78, 99, 138,
    249, 192, 149, 135, 121, 186) (2, 101, 206, 141, 150, 263, 43, 5, 74, 226, 113, 52, 16, 153, 160,
    222, 26, 165, 11, 143, 259, 109, 273, 276) (3, 229, 199, 88, 164, 231, 59, 173, 155, 216, 12, 190,
    89, 274, 81, 207, 254, 36, 34, 39, 148, 30, 236, 266) (4, 246, 100, 7, 198, 127, 6, 244, 201, 117,
    232, 98, 124, 218, 215, 118, 67, 176, 41, 223, 167, 172, 56, 177) (9, 225, 187, 40, 62, 126, 238,
    256, 146, 119, 64, 228, 137, 38, 242, 264, 171, 28, 194, 183, 179, 258, 13, 10) (14, 205, 73, 252,
    240, 102, 248, 112, 84, 55, 151, 267) (15, 32, 234, 123, 47, 204, 87, 69, 110, 235, 159, 170, 247,
    72, 220, 96, 203, 156, 22, 268, 166, 202, 269, 250) (17, 257, 196, 95, 106, 57, 65, 49, 211, 251,
    132, 208) (18, 175, 213, 104) (19, 85, 83) (20, 120, 25, 90, 29, 182, 103, 197, 139, 147, 193, 261,
    53, 77, 255, 71, 212, 152, 61, 217, 60, 24, 243, 107) (21, 50, 70, 125, 133, 200, 92, 245, 46, 195,
    224, 44, 108, 163, 82, 93, 239, 178, 253, 237, 221, 42, 48, 233) ( [...] ) ,
  (1, 121, 149, 249, 99, 191, 210, 76, 23, 8, 75, 130) (2, 273, 259, 11, 26, 160, 16, 113, 74, 43, 150,
    206) (3, 236, 148, 34, 254, 81, 89, 12, 155, 59, 164, 199) (4, 56, 167, 41, 67, 215, 124, 232, 201, 6,
    198, 100) (5, 263, 141, 101, 276, 109, 143, 165, 222, 153, 52, 226) (7, 246, 177, 172, 223, 176,
    118, 218, 98, 117, 244, 127) (9, 13, 179, 194, 171, 242, 137, 64, 146, 238, 62, 187) (10, 258, 183,
    28, 264, 38, 228, 119, 256, 126, 40, 225) (14, 151, 84, 248, 240, 73) (15, 269, 166, 22, 203, 220,
    247, 159, 110, 87, 47, 234) (17, 132, 211, 65, 106, 196) (18, 213) (19, 85, 83) (20, 243, 60, 61,
    212, 255, 53, 193, 139, 103, 29, 25) (21, 48, 221, 253, 239, 82, 108, 224, 46, 92, 133, 70) (24, 217,
    152, 71, 77, 261, 147, 197, 182, 90, 120, 107) (27, 168, 116, 186, 135, 192, 138, 78, 181, 144, 68,
    63) (30, 39, 36, 207, 274, 190, 216, 173, 231, 88, 229, 266) (31, 169, 157, 162, 270, 136, 94, 241,
    262, 131, 129, 272) (32, 250, 202, 268, 156, 96, 72, 170, 235, 69, 204, 123) ( [...] ) ,
  (1, 130, 75, 8, 23, 76, 210, 191, 99, 249, 149, 121) (2, 206, 150, 43, 74, 113, 16, 160, 26, 11, 259,
    273) (3, 199, 164, 59, 155, 12, 89, 81, 254, 34, 148, 236) (4, 100, 198, 6, 201, 232, 124, 215, 67,
    41, 167, 56) (5, 226, 52, 153, 222, 165, 143, 109, 276, 101, 141, 263) (7, 127, 244, 117, 98, 218,
    118, 176, 223, 172, 177, 246) (9, 187, 62, 238, 146, 64, 137, 242, 171, 194, 179, 13) (10, 225, 40,
    126, 256, 119, 228, 38, 264, 28, 183, 258) (14, 73, 240, 248, 84, 151) (15, 234, 47, 87, 110, 159,
    247, 220, 203, 22, 166, 269) (17, 196, 106, 65, 211, 132) (18, 213) (19, 83, 85) (20, 25, 29, 103,
    139, 193, 53, 255, 212, 61, 60, 243) (21, 70, 133, 92, 46, 224, 108, 82, 239, 253, 221, 48) (24, 107,
    120, 90, 182, 197, 147, 261, 77, 71, 152, 217) (27, 63, 68, 144, 181, 78, 138, 192, 135, 186, 116,
    168) (30, 266, 229, 88, 231, 173, 216, 190, 274, 207, 36, 39) (31, 272, 129, 131, 262, 241, 94, 136,
    270, 162, 157, 169) (32, 123, 204, 69, 235, 170, 72, 96, 156, 268, 202, 250) ( [...] ) ,
  (1, 135, 249, 78, 210, 68, 8, 168) (2, 109, 11, 222, 16, 226, 43, 141) (3, 30, 34, 207, 89, 216, 59,
    88) (4, 172, 41, 118, 124, 117, 6, 7) (5, 150, 101, 273, 143, 26, 153, 113) (9, 258, 194, 264, 137,
    119, 238, 40) (10, 179, 28, 242, 228, 146, 126, 187) (12, 173, 164, 229, 236, 39, 254, 274) (13,
    183, 171, 38, 64, 256, 62, 225) (14, 55, 248, 252) (15, 202, 22, 96, 247, 235, 87, 123) (17, 251, 65,
    95) (18, 175, 213, 104) (20, 24, 61, 71, 53, 147, 103, 90) (21, 42, 253, 93, 108, 195, 92, 125) (23,
    27, 130, 186, 149, 138, 191, 144) (25, 107, 60, 152, 255, 261, 139, 182) (29, 120, 243, 217, 212,
    77, 193, 197) (31, 45, 162, 154, 94, 134, 131, 97) (32, 269, 268, 203, 72, 159, 69, 47) (33, 161,
    142, 140, 114, 271, 35, 230) (36, 81, 190, 155, 231, 199, 266, 148) (37, 270, 260, 241, 66, 129,
    128, 169) (44, 46, 200, 70, 233, 221, 178, 82) (48, 237, 239, 163, 224, 245, 133, 50) (49, 106, 257,
    132) (51, 262, 91, 272, 188, 157, 111, 136) ( [...] ) ,
  (1, 138, 76, 168, 149, 181, 8, 186, 99, 68, 130, 192, 210, 27, 121, 78, 23, 116, 249, 144, 75, 135, 191,
    63) (2, 165, 113, 141, 259, 153, 43, 276, 26, 226, 206, 143, 16, 263, 273, 222, 74, 101, 11, 52, 150,
    109, 160, 5) (3, 36, 12, 88, 148, 274, 59, 266, 254, 216, 199, 39, 89, 231, 236, 207, 155, 229, 34,
    190, 164, 30, 81, 173) (4, 176, 232, 7, 167, 218, 6, 177, 67, 117, 100, 223, 124, 127, 56, 118, 201,
    246, 41, 98, 198, 172, 215, 244) (9, 28, 64, 40, 179, 38, 238, 10, 171, 119, 187, 183, 137, 126, 13,
    264, 146, 225, 194, 228, 62, 258, 242, 256) (14, 102, 151, 252, 84, 205, 248, 267, 240, 55, 73,
    112) (15, 156, 159, 123, 166, 72, 87, 250, 203, 235, 234, 268, 247, 204, 269, 96, 110, 32, 22, 170,
    47, 202, 220, 69) (17, 57, 132, 95, 211, 257, 65, 208, 106, 251, 196, 49) (18, 175, 213, 104) (19,
    83, 85) (20, 152, 193, 90, 60, 77, 103, 107, 212, 147, 25, 217, 53, 182, 243, 71, 139, 120, 61, 261,
    29, 24, 255, 197) (21, 178, 224, 125, 221, 163, 92, 233, 239, 195, 70, 237, 108, 200, 48, 93, 46, 50,
    253, 44, 133, 42, 82, 245) ( [...] ) ,  (1, 144, 121, 68, 149, 63, 249, 27, 99, 168, 191, 116,
    210, 186, 76, 135, 23, 192, 8, 138, 75, 78, 130, 181) (2, 52, 273, 226, 259, 5, 11, 263, 26, 141, 160,
    101, 16, 276, 113, 109, 74, 143, 43, 165, 150, 222, 206, 153) (3, 190, 236, 216, 148, 173, 34, 231,
    254, 88, 81, 229, 89, 266, 12, 30, 155, 39, 59, 36, 164, 207, 199, 274) (4, 98, 56, 117, 167, 244, 41,
    127, 67, 7, 215, 246, 124, 177, 232, 172, 201, 223, 6, 176, 198, 118, 100, 218) (9, 228, 13, 119,
    179, 256, 194, 126, 171, 40, 242, 225, 137, 10, 64, 258, 146, 183, 238, 28, 62, 264, 187, 38) (14,
    267, 151, 55, 84, 112, 248, 102, 240, 252, 73, 205) (15, 170, 269, 235, 166, 69, 22, 204, 203, 123,
    220, 32, 247, 250, 159, 202, 110, 268, 87, 156, 47, 96, 234, 72) (17, 208, 132, 251, 211, 49, 65, 57,
    106, 95, 196, 257) (18, 104, 213, 175) (19, 83, 85) (20, 261, 243, 147, 60, 197, 61, 182, 212, 90,
    255, 120, 53, 107, 193, 24, 139, 217, 103, 152, 29, 71, 25, 77) (21, 44, 48, 195, 221, 245, 253, 200,
    239, 125, 82, 50, 108, 233, 224, 42, 46, 237, 92, 178, 133, 93, 70, 163) ( [...] ) ,
  (1, 149, 99, 210, 23, 75) (2, 259, 26, 16, 74, 150) (3, 148, 254, 89, 155, 164) (4, 167, 67, 124, 201,
    198) (5, 141, 276, 143, 222, 52) (6, 100, 56, 41, 215, 232) (7, 177, 223, 118, 98, 244) (8, 130, 121,
    249, 191, 76) (9, 179, 171, 137, 146, 62) (10, 183, 264, 228, 256, 40) (11, 160, 113, 43, 206,
    273) (12, 59, 199, 236, 34, 81) (13, 194, 242, 64, 238, 187) (14, 84, 240) (15, 166, 203, 247, 110,
    47) (17, 211, 106) (19, 83, 85) (20, 60, 212, 53, 139, 29) (21, 221, 239, 108, 46, 133) (22, 220,
    159, 87, 234, 269) (24, 152, 77, 147, 182, 120) (25, 243, 61, 255, 193, 103) (27, 116, 135, 138,
    181, 68) (28, 38, 119, 126, 225, 258) (30, 36, 274, 216, 231, 229) (31, 157, 270, 94, 262, 129) (32,
    202, 156, 72, 235, 204) (33, 145, 189, 114, 185, 80) (35, 180, 54, 142, 227, 158) (37, 154, 51, 66,
    97, 188) (39, 207, 190, 173, 88, 266) (42, 178, 163, 195, 200, 50) (44, 245, 125, 233, 237, 93) (45,
    111, 260, 134, 91, 128) (48, 253, 82, 224, 92, 70) ( [...] ) ,
  (1, 168, 8, 68, 210, 78, 249, 135) (2, 141, 43, 226, 16, 222, 11, 109) (3, 88, 59, 216, 89, 207, 34,
    30) (4, 7, 6, 117, 124, 118, 41, 172) (5, 113, 153, 26, 143, 273, 101, 150) (9, 40, 238, 119, 137,
    264, 194, 258) (10, 187, 126, 146, 228, 242, 28, 179) (12, 274, 254, 39, 236, 229, 164, 173) (13,
    225, 62, 256, 64, 38, 171, 183) (14, 252, 248, 55) (15, 123, 87, 235, 247, 96, 22, 202) (17, 95, 65,
    251) (18, 104, 213, 175) (20, 90, 103, 147, 53, 71, 61, 24) (21, 125, 92, 195, 108, 93, 253, 42) (23,
    144, 191, 138, 149, 186, 130, 27) (25, 182, 139, 261, 255, 152, 60, 107) (29, 197, 193, 77, 212,
    217, 243, 120) (31, 97, 131, 134, 94, 154, 162, 45) (32, 47, 69, 159, 72, 203, 268, 269) (33, 230,
    35, 271, 114, 140, 142, 161) (36, 148, 266, 199, 231, 155, 190, 81) (37, 169, 128, 129, 66, 241,
    260, 270) (44, 82, 178, 221, 233, 70, 200, 46) (48, 50, 133, 245, 224, 163, 239, 237) (49, 132, 257,
    106) (51, 136, 111, 157, 188, 272, 91, 262) ( [...] ) ,
  (1, 181, 130, 78, 75, 138, 8, 192, 23, 135, 76, 186, 210, 116, 191, 168, 99, 27, 249, 63, 149, 68, 121,
    144) (2, 153, 206, 222, 150, 165, 43, 143, 74, 109, 113, 276, 16, 101, 160, 141, 26, 263, 11, 5, 259,
    226, 273, 52) (3, 274, 199, 207, 164, 36, 59, 39, 155, 30, 12, 266, 89, 229, 81, 88, 254, 231, 34,
    173, 148, 216, 236, 190) (4, 218, 100, 118, 198, 176, 6, 223, 201, 172, 232, 177, 124, 246, 215, 7,
    67, 127, 41, 244, 167, 117, 56, 98) (9, 38, 187, 264, 62, 28, 238, 183, 146, 258, 64, 10, 137, 225,
    242, 40, 171, 126, 194, 256, 179, 119, 13, 228) (14, 205, 73, 252, 240, 102, 248, 112, 84, 55, 151,
    267) (15, 72, 234, 96, 47, 156, 87, 268, 110, 202, 159, 250, 247, 32, 220, 123, 203, 204, 22, 69,
    166, 235, 269, 170) (17, 257, 196, 95, 106, 57, 65, 49, 211, 251, 132, 208) (18, 175, 213, 104) (19,
    85, 83) (20, 77, 25, 71, 29, 152, 103, 217, 139, 24, 193, 107, 53, 120, 255, 90, 212, 182, 61, 197,
    60, 147, 243, 261) (21, 163, 70, 93, 133, 178, 92, 237, 46, 42, 224, 233, 108, 50, 82, 125, 239, 200,
    253, 245, 221, 195, 48, 44) ( [...] ) ,  (1, 186, 121, 135, 149, 192, 249, 138, 99, 78, 191, 181,
    210, 144, 76, 68, 23, 63, 8, 27, 75, 168, 130, 116) (2, 276, 273, 109, 259, 143, 11, 165, 26, 222,
    160, 153, 16, 52, 113, 226, 74, 5, 43, 263, 150, 141, 206, 101) (3, 266, 236, 30, 148, 39, 34, 36,
    254, 207, 81, 274, 89, 190, 12, 216, 155, 173, 59, 231, 164, 88, 199, 229) (4, 177, 56, 172, 167,
    223, 41, 176, 67, 118, 215, 218, 124, 98, 232, 117, 201, 244, 6, 127, 198, 7, 100, 246) (9, 10, 13,
    258, 179, 183, 194, 28, 171, 264, 242, 38, 137, 228, 64, 119, 146, 256, 238, 126, 62, 40, 187,
    225) (14, 267, 151, 55, 84, 112, 248, 102, 240, 252, 73, 205) (15, 250, 269, 202, 166, 268, 22, 156,
    203, 96, 220, 72, 247, 170, 159, 235, 110, 69, 87, 204, 47, 123, 234, 32) (17, 208, 132, 251, 211,
    49, 65, 57, 106, 95, 196, 257) (18, 104, 213, 175) (19, 83, 85) (20, 107, 243, 24, 60, 217, 61, 152,
    212, 71, 255, 77, 53, 261, 193, 147, 139, 197, 103, 182, 29, 90, 25, 120) (21, 233, 48, 42, 221, 237,
    253, 178, 239, 93, 82, 163, 108, 44, 224, 195, 46, 245, 92, 200, 133, 125, 70, 50) ( [...] ) ,
  (1, 191, 75, 249, 23, 121, 210, 130, 99, 8, 149, 76) (2, 160, 150, 11, 74, 273, 16, 206, 26, 43, 259,
    113) (3, 81, 164, 34, 155, 236, 89, 199, 254, 59, 148, 12) (4, 215, 198, 41, 201, 56, 124, 100, 67, 6,
    167, 232) (5, 109, 52, 101, 222, 263, 143, 226, 276, 153, 141, 165) (7, 176, 244, 172, 98, 246, 118,
    127, 223, 117, 177, 218) (9, 242, 62, 194, 146, 13, 137, 187, 171, 238, 179, 64) (10, 38, 40, 28,
    256, 258, 228, 225, 264, 126, 183, 119) (14, 73, 240, 248, 84, 151) (15, 220, 47, 22, 110, 269, 247,
    234, 203, 87, 166, 159) (17, 196, 106, 65, 211, 132) (18, 213) (19, 83, 85) (20, 255, 29, 61, 139,
    243, 53, 25, 212, 103, 60, 193) (21, 82, 133, 253, 46, 48, 108, 70, 239, 92, 221, 224) (24, 261, 120,
    71, 182, 217, 147, 107, 77, 90, 152, 197) (27, 192, 68, 186, 181, 168, 138, 63, 135, 144, 116,
    78) (30, 190, 229, 207, 231, 39, 216, 266, 274, 88, 36, 173) (31, 136, 129, 162, 262, 169, 94, 272,
    270, 131, 157, 241) (32, 96, 204, 268, 235, 250, 72, 123, 156, 69, 202, 170) ( [...] ) ,
  (1, 192, 191, 68, 75, 186, 249, 181, 23, 168, 121, 138, 210, 63, 130, 135, 99, 144, 8, 116, 149, 78, 76,
    27) (2, 143, 160, 226, 150, 276, 11, 153, 74, 141, 273, 165, 16, 5, 206, 109, 26, 52, 43, 101, 259,
    222, 113, 263) (3, 39, 81, 216, 164, 266, 34, 274, 155, 88, 236, 36, 89, 173, 199, 30, 254, 190, 59,
    229, 148, 207, 12, 231) (4, 223, 215, 117, 198, 177, 41, 218, 201, 7, 56, 176, 124, 244, 100, 172,
    67, 98, 6, 246, 167, 118, 232, 127) (9, 183, 242, 119, 62, 10, 194, 38, 146, 40, 13, 28, 137, 256,
    187, 258, 171, 228, 238, 225, 179, 264, 64, 126) (14, 112, 73, 55, 240, 267, 248, 205, 84, 252, 151,
    102) (15, 268, 220, 235, 47, 250, 22, 72, 110, 123, 269, 156, 247, 69, 234, 202, 203, 170, 87, 32,
    166, 96, 159, 204) (17, 49, 196, 251, 106, 208, 65, 257, 211, 95, 132, 57) (18, 104, 213, 175) (19,
    85, 83) (20, 217, 255, 147, 29, 107, 61, 77, 139, 90, 243, 152, 53, 197, 25, 24, 212, 261, 103, 120,
    60, 71, 193, 182) (21, 237, 82, 195, 133, 233, 253, 163, 46, 125, 48, 178, 108, 245, 70, 42, 239, 44,
    92, 50, 221, 93, 224, 200) ( [...] ) ,  (1, 210) (2, 16) (3, 89) (4, 124) (5, 143) (6, 41) (7,
    118) (8, 249) (9, 137) (10, 228) (11, 43) (12, 236) (13, 64) (15, 247) (20, 53) (21, 108) (22,
    87) (23, 149) (24, 147) (25, 255) (26, 150) (27, 138) (28, 126) (29, 212) (30, 216) (31, 94) (32,
    72) (33, 114) (34, 59) (35, 142) (36, 231) (37, 66) (38, 225) (39, 173) (40, 264) (42, 195) (44,
    233) (45, 134) (46, 221) (47, 203) (48, 224) (50, 163) (51, 188) (52, 276) (54, 158) (56, 232) (60,
    139) (61, 103) (62, 171) (63, 192) (67, 198) (68, 135) (69, 268) (70, 82) (71, 90) (74, 259) (75,
    99) (76, 121) (77, 120) (78, 168) (79, 86) (80, 189) (81, 199) (88, 207) (91, 111) (92, 253) (93,
    125) (96, 123) (97, 154) (98, 177) (100, 215) (101, 153) (105, 209) (107, 261) (109, 226) (110,
    166) (113, 273) (115, 184) (116, 181) (117, 172) (119, 258) (127, 176) (128, 260) (129,
    270) (130, 191) (131, 162) (133, 239) (136, 272) (140, 230) (141, 222) (144, 186) (145,
    185) (146, 179) (148, 155) (152, 182) (156, 204) (157, 262) (159, 269) (160, 206) (161,
    271) ( [...] ) ,  (1, 249, 210, 8) (2, 11, 16, 43) (3, 34, 89, 59) (4, 41, 124, 6) (5, 101, 143,
    153) (7, 172, 118, 117) (9, 194, 137, 238) (10, 28, 228, 126) (12, 164, 236, 254) (13, 171, 64,
    62) (14, 248) (15, 22, 247, 87) (17, 65) (18, 213) (20, 61, 53, 103) (21, 253, 108, 92) (23, 130,
    149, 191) (24, 71, 147, 90) (25, 60, 255, 139) (26, 113, 150, 273) (27, 186, 138, 144) (29, 243,
    212, 193) (30, 207, 216, 88) (31, 162, 94, 131) (32, 268, 72, 69) (33, 142, 114, 35) (36, 190, 231,
    266) (37, 260, 66, 128) (38, 256, 225, 183) (39, 274, 173, 229) (40, 258, 264, 119) (42, 93, 195,
    125) (44, 200, 233, 178) (45, 154, 134, 97) (46, 70, 221, 82) (47, 269, 203, 159) (48, 239, 224,
    133) (49, 257) (50, 237, 163, 245) (51, 91, 188, 111) (52, 263, 276, 165) (54, 189, 158, 80) (55,
    252) (56, 67, 232, 198) (57, 208) (63, 116, 192, 181) (68, 168, 135, 78) (73, 84) (74, 206, 259,
    160) (75, 121, 99, 76) (77, 197, 120, 217) (79, 275, 86, 265) (81, 155, 199, 148) (95,
    251) ( [...] ).

The character table of $G^{s_{27}}$:\\
\begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20\\\hline
$\chi_{27}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{27}^{(2)}$&1&1&1&-1&-1&-1&1&1&-1&1&-1&1&1&-1&-1&-1&1&-1&-1&-1

\\$\chi_{27}^{(3)}$&1&1&B&B&/B&1&/B&/B&1&/B&/B&/B&B&1&B&B&B&1&/B&
B

\\$\chi_{27}^{(4)}$&1&1&B&-B&-/B&-1&/B&/B&-1&/B&-/B&/B&B&-1&-B&-B&B&-1&-/B&-B

\\$\chi_{27}^{(5)}$&1&1&/B&/B&B&1&B&B&1&B&B&B&/B&1&/B&/B&/B&1&B&/B

\\$\chi_{27}^{(6)}$&1&1&/B&-/B&-B&-1&B&B&-1&B&-B&B&/B&-1&-/B&-/B&/B&-1&-B&-/B

\\$\chi_{27}^{(7)}$&1&-1&1&-A&A&-A&1&-1&A&1&-A&-1&-1&-A&-A&A&1&A&-A&A

\\$\chi_{27}^{(8)}$&1&-1&1&A&-A&A&1&-1&-A&1&A&-1&-1&A&A&-A&1&-A&A&-A

\\$\chi_{27}^{(9)}$&1&-1&B&C&/C&-A&/B&-/B&A&/B&-/C&-/B&-B&-A&C&-C&B&A&-/C&-C

\\$\chi_{27}^{(10)}$&1&-1&B&-C&-/C&A&/B&-/B&-A&/B&/C&-/B&-B&A&-C&C&B&-A&/C&C

\\$\chi_{27}^{(11)}$&1&-1&/B&-/C&-C&-A&B&-B&A&B&C&-B&-/B&-A&-/C&/C&/B&A&C&/C

\\$\chi_{27}^{(12)}$&1&-1&/B&/C&C&A&B&-B&-A&B&-C&-B&-/B&A&/C&-/C&/B&-A&-C&-/C

\\$\chi_{27}^{(13)}$&1&A&1&D&-/D&-D&-1&-A&-/D&1&-D&A&-A&D&-D&/D&-1&/D&D&-/D

\\$\chi_{27}^{(14)}$&1&A&1&-D&/D&D&-1&-A&/D&1&D&A&-A&-D&D&-/D&-1&-/D&-D&/D

\\$\chi_{27}^{(15)}$&1&A&B&E&-/E&-D&-/B&-/C&-/D&/B&-F&/C&C&D&-E&/F&-B&/D&F&-/F

\\$\chi_{27}^{(16)}$&1&A&B&-E&/E&D&-/B&-/C&/D&/B&F&/C&C&-D&E&-/F&-B&-/D&-F&/F

\\$\chi_{27}^{(17)}$&1&A&/B&F&-/F&-D&-B&C&-/D&B&-E&-C&-/C&D&-F&/E&-/B&/D&E&-/E

\\$\chi_{27}^{(18)}$&1&A&/B&-F&/F&D&-B&C&/D&B&E&-C&-/C&-D&F&-/E&-/B&-/D&-E&/E

\\$\chi_{27}^{(19)}$&1&-A&1&-/D&D&/D&-1&A&D&1&/D&-A&A&-/D&/D&-D&-1&-D&-/D&D

\\$\chi_{27}^{(20)}$&1&-A&1&/D&-D&-/D&-1&A&-D&1&-/D&-A&A&/D&-/D&D&-1&D&/D&-D

\\$\chi_{27}^{(21)}$&1&-A&B&-/F&F&/D&-/B&/C&D&/B&/E&-/C&-C&-/D&/F&-E&-B&-D&-/E&E

\\$\chi_{27}^{(22)}$&1&-A&B&/F&-F&-/D&-/B&/C&-D&/B&-/E&-/C&-C&/D&-/F&E&-B&D&/E&-E

\\$\chi_{27}^{(23)}$&1&-A&/B&-/E&E&/D&-B&-C&D&B&/F&C&/C&-/D&/E&-F&-/B&-D&-/F&F

\\$\chi_{27}^{(24)}$&1&-A&/B&/E&-E&-/D&-B&-C&-D&B&-/F&C&/C&/D&-/E&F&-/B&D&/F&-F
\end{tabular}

\begin{tabular}{c|cccc}
  & & & &\\\hline

$\chi_{27}^{(1)}$&1&1&1&1

\\$\chi_{27}^{(2)}$&1&-1&1&1

\\$\chi_{27}^{(3)}$&B&/B&1&1

\\$\chi_{27}^{(4)}$&B&-/B&1&1

\\$\chi_{27}^{(5)}$&/B&B&1&1

\\$\chi_{27}^{(6)}$&/B&-B&1&1

\\$\chi_{27}^{(7)}$&-1&A&1&-1

\\$\chi_{27}^{(8)}$&-1&-A&1&-1

\\$\chi_{27}^{(9)}$&-B&/C&1&-1

\\$\chi_{27}^{(10)}$&-B&-/C&1&-1

\\$\chi_{27}^{(11)}$&-/B&-C&1&-1

\\$\chi_{27}^{(12)}$&-/B&C&1&-1

\\$\chi_{27}^{(13)}$&A&/D&-1&-A

\\$\chi_{27}^{(14)}$&A&-/D&-1&-A

\\$\chi_{27}^{(15)}$&-C&/E&-1&-A

\\$\chi_{27}^{(16)}$&-C&-/E&-1&-A

\\$\chi_{27}^{(17)}$&/C&/F&-1&-A

\\$\chi_{27}^{(18)}$&/C&-/F&-1&-A

\\$\chi_{27}^{(19)}$&-A&-D&-1&A

\\$\chi_{27}^{(20)}$&-A&D&-1&A

\\$\chi_{27}^{(21)}$&C&-F&-1&A

\\$\chi_{27}^{(22)}$&C&F&-1&A

\\$\chi_{27}^{(23)}$&-/C&-E&-1&A

\\$\chi_{27}^{(24)}$&-/C&E&-1&A
\end{tabular}

   \noindent where  A=E(4) =ER(-1)=i; B=E(3)$^2$
=(-1-ER(-3))/2=-1-b3; C=-E(12)$^{11}$; D=-E(8)$^3$; E=-E(24);
F=-E(24)$^{17}$.

The generators of $G^{s_{28}}$ are:\\(  1, 121, 149, 249,  99, 191,
210,  76,  23,   8, 75, 130) ( 2, 273, 259,  11,  26, 160,  16, 113,
     74,  43, 150, 206) (  3, 236, 148,  34, 254,  81,  89,  12, 155,  59, 164, 199)
    (  4,  56, 167,  41,  67, 215, 124, 232, 201,   6, 198, 100) (  5, 263, 141, 101, 276, 109, 143,
     165, 222, 153,  52, 226) (  7, 246, 177, 172, 223, 176, 118, 218,  98, 117, 244, 127)
    (  9,  13, 179, 194, 171, 242, 137,  64, 146, 238,  62, 187) ( 10, 258, 183,  28, 264,  38, 228,
     119, 256, 126,  40, 225) ( 14, 151,  84, 248, 240,  73) ( 15, 269, 166,  22, 203, 220, 247, 159,
     110,  87,  47, 234) ( 17, 132, 211,  65, 106, 196) ( 18, 213) ( 19,  85,  83)
    ( 20, 243,  60,  61, 212, 255,  53, 193, 139, 103,  29,  25) ( 21,  48, 221, 253, 239,  82, 108,
     224,  46,  92, 133,  70) ( 24, 217, 152,  71,  77, 261, 147, 197, 182,  90, 120, 107)
    ( 27, 168, 116, 186, 135, 192, 138,  78, 181, 144,  68,  63) ( 30,  39,  36, 207, 274, 190, 216,
     173, 231,  88, 229, 266) ( 31, 169, 157, 162, 270, 136,  94, 241, 262, 131, 129, 272)
    ( 32, 250, 202, 268, 156,  96,  72, 170, 235,  69, 204, 123) ( 33,  54, 145, 142, 189, 227, 114,
     158, 185,  35,  80, 180) ( 37, 111, 154, 260,  51, 134,  66,  91,  97, 128, 188,  45)
    ( 42, 237, 178,  93, 163,  44, 195, 245, 200, 125,  50, 233) ( 49,  57,  95, 257, 208, 251)
    ( 55, 112, 102, 252, 205, 267) ( 79, 115, 140, 275, 209, 271,  86, 184, 230, 265, 105, 161)
    (104, 175) (122, 214, 174) ,  (  1,  21,   8,  92, 210, 108, 249, 253) (  2, 156,  43, 250,  16,
     204,  11, 170) (  3,  60,  59,  25,  89, 139,  34, 255) (  4,  13,   6,  62, 124,  64,  41, 171)
    (  5, 247, 153,  22, 143,  15, 101,  87) (  7,  38, 117, 183, 118, 225, 172, 256)
    (  9, 201, 238, 215, 137, 167, 194, 100) ( 10, 223, 126, 246, 228, 244,  28, 218)
    ( 12, 103, 254,  53, 236,  61, 164,  20) ( 14,  55, 248, 252) ( 17,  95,  65, 251)
    ( 18, 104, 213, 175) ( 19, 214) ( 23,  46, 191,  82, 149, 221, 130,  70) ( 24,  39,  90, 229, 147,
     173,  71, 274) ( 26, 235, 273,  96, 150, 202, 113, 123) ( 27, 178, 144, 233, 138, 200, 186,  44)
    ( 29,  81, 193, 148, 212, 199, 243, 155) ( 30, 182,  88, 261, 216, 152, 207, 107)
    ( 31, 134, 131, 154,  94,  45, 162,  97) ( 32, 160,  69, 259,  72, 206, 268,  74)
    ( 33, 161,  35, 230, 114, 271, 142, 140) ( 36, 120, 266, 197, 231,  77, 190, 217)
    ( 37, 270, 128, 169,  66, 129, 260, 241) ( 40, 177, 119, 127, 264,  98, 258, 176)
    ( 42,  78, 125, 135, 195, 168,  93,  68) ( 47, 263, 159,  52, 203, 165, 269, 276)
    ( 48,  75, 133,  76, 224,  99, 239, 121) ( 49, 132, 257, 106) ( 50, 192, 245, 116, 163,  63, 237,
     181) ( 51, 262, 111, 136, 188, 157,  91, 272) ( 54,  79,  80, 265, 158,  86, 189, 275)
    ( 56, 179, 198, 187, 232, 146,  67, 242) ( 57, 211, 208, 196) ( 73, 267,  84, 102) ( 83, 122)
    ( 85, 174) (105, 185, 184, 227, 209, 145, 115, 180) (109, 234, 141, 110, 226, 220, 222, 166)
    (112, 240, 205, 151) ,  (  1,  27,  76,  78, 149, 116,   8, 144,  99, 135, 130,  63, 210, 138, 121,
     168,  23, 181, 249, 186,  75,  68, 191, 192) (  2, 263, 113, 222, 259, 101,  43,  52,  26, 109,
     206,   5,  16, 165, 273, 141,  74, 153,  11, 276, 150, 226, 160, 143) (  3, 231,  12, 207, 148,
     229,  59, 190, 254,  30, 199, 173,  89,  36, 236,  88, 155, 274,  34, 266, 164, 216,  81,  39)
    (  4, 127, 232, 118, 167, 246,   6,  98,  67, 172, 100, 244, 124, 176,  56,   7, 201, 218,  41,
     177, 198, 117, 215, 223) (  9, 126,  64, 264, 179, 225, 238, 228, 171, 258, 187, 256, 137,  28,
      13,  40, 146,  38, 194,  10,  62, 119, 242, 183) ( 14, 102, 151, 252,  84, 205, 248, 267, 240,
      55,  73, 112) ( 15, 204, 159,  96, 166,  32,  87, 170, 203, 202, 234,  69, 247, 156, 269, 123,
     110,  72,  22, 250,  47, 235, 220, 268) ( 17,  57, 132,  95, 211, 257,  65, 208, 106, 251, 196,
      49) ( 18, 175, 213, 104) ( 19,  83,  85) ( 20, 182, 193,  71,  60, 120, 103, 261, 212,  24,  25,
     197,  53, 152, 243,  90, 139,  77,  61, 107,  29, 147, 255, 217) ( 21, 200, 224,  93, 221,  50,
      92,  44, 239,  42,  70, 245, 108, 178,  48, 125,  46, 163, 253, 233, 133, 195,  82, 237)
    ( 31,  91, 241, 154, 157, 128, 131,  51, 270,  45, 272,  66,  94, 111, 169,  97, 262, 260, 162,
     188, 129, 134, 136,  37) ( 33, 184, 158, 140, 145, 265,  35, 209, 189, 161, 180,  86, 114, 115,
      54, 230, 185, 275, 142, 105,  80, 271, 227,  79) ( 58, 219) (122, 174, 214).

The representatives of conjugacy classes of   $G^{s_{28}}$ are:\\
() , (1, 8, 210, 249) (2, 43, 16, 11) (3, 59, 89, 34) (4, 6, 124,
41) (5, 153, 143, 101) (7, 117, 118,
    172) (9, 238, 137, 194) (10, 126, 228, 28) (12, 254, 236, 164) (13, 62, 64, 171) (14, 248) (15, 87,
    247, 22) (17, 65) (18, 213) (20, 103, 53, 61) (21, 92, 108, 253) (23, 191, 149, 130) (24, 90, 147,
    71) (25, 139, 255, 60) (26, 273, 150, 113) (27, 144, 138, 186) (29, 193, 212, 243) (30, 88, 216,
    207) (31, 131, 94, 162) (32, 69, 72, 268) (33, 35, 114, 142) (36, 266, 231, 190) (37, 128, 66,
    260) (38, 183, 225, 256) (39, 229, 173, 274) (40, 119, 264, 258) (42, 125, 195, 93) (44, 178, 233,
    200) (45, 97, 134, 154) (46, 82, 221, 70) (47, 159, 203, 269) (48, 133, 224, 239) (49, 257) (50,
    245, 163, 237) (51, 111, 188, 91) (52, 165, 276, 263) (54, 80, 158, 189) (55, 252) (56, 198, 232,
    67) (57, 208) (63, 181, 192, 116) (68, 78, 135, 168) (73, 84) (74, 160, 259, 206) (75, 76, 99,
    121) (77, 217, 120, 197) (79, 265, 86, 275) (81, 148, 199, 155) (95, 251) ( [...] ) ,
  (1, 21, 8, 92, 210, 108, 249, 253) (2, 156, 43, 250, 16, 204, 11, 170) (3, 60, 59, 25, 89, 139, 34,
    255) (4, 13, 6, 62, 124, 64, 41, 171) (5, 247, 153, 22, 143, 15, 101, 87) (7, 38, 117, 183, 118, 225,
    172, 256) (9, 201, 238, 215, 137, 167, 194, 100) (10, 223, 126, 246, 228, 244, 28, 218) (12, 103,
    254, 53, 236, 61, 164, 20) (14, 55, 248, 252) (17, 95, 65, 251) (18, 104, 213, 175) (19, 214) (23,
    46, 191, 82, 149, 221, 130, 70) (24, 39, 90, 229, 147, 173, 71, 274) (26, 235, 273, 96, 150, 202,
    113, 123) (27, 178, 144, 233, 138, 200, 186, 44) (29, 81, 193, 148, 212, 199, 243, 155) (30, 182,
    88, 261, 216, 152, 207, 107) (31, 134, 131, 154, 94, 45, 162, 97) (32, 160, 69, 259, 72, 206, 268,
    74) (33, 161, 35, 230, 114, 271, 142, 140) (36, 120, 266, 197, 231, 77, 190, 217) (37, 270, 128,
    169, 66, 129, 260, 241) (40, 177, 119, 127, 264, 98, 258, 176) (42, 78, 125, 135, 195, 168, 93,
    68) (47, 263, 159, 52, 203, 165, 269, 276) (48, 75, 133, 76, 224, 99, 239, 121) ( [...] ) ,
  (1, 23, 99) (2, 74, 26) (3, 155, 254) (4, 201, 67) (5, 222, 276) (6, 215, 56) (7, 98, 223) (8, 191,
    121) (9, 146, 171) (10, 256, 264) (11, 206, 113) (12, 34, 199) (13, 238, 242) (14, 84, 240) (15,
    110, 203) (16, 259, 150) (17, 211, 106) (19, 83, 85) (20, 139, 212) (21, 46, 239) (22, 234,
    159) (24, 182, 77) (25, 193, 61) (27, 181, 135) (28, 225, 119) (29, 53, 60) (30, 231, 274) (31, 262,
    270) (32, 235, 156) (33, 185, 189) (35, 227, 54) (36, 229, 216) (37, 97, 51) (38, 258, 126) (39, 88,
    190) (40, 228, 183) (41, 100, 232) (42, 200, 163) (43, 160, 273) (44, 237, 125) (45, 91, 260) (47,
    247, 166) (48, 92, 82) (49, 95, 208) (50, 195, 178) (52, 143, 141) (55, 102, 205) (57, 257,
    251) (59, 81, 236) (62, 137, 179) (63, 78, 186) (64, 194, 187) (65, 196, 132) (66, 154, 188) (68,
    138, 116) (69, 96, 250) (70, 224, 253) (71, 107, 197) (72, 202, 204) (73, 151, 248) (75, 210,
    149) (76, 249, 130) (79, 230, 209) (80, 114, 145) (86, 140, 105) (87, 220, 269) (89, 148,
    164) ( [...] ) ,  (1, 27, 76, 78, 149, 116, 8, 144, 99, 135, 130, 63, 210, 138, 121, 168, 23, 181,
    249, 186, 75, 68, 191, 192) (2, 263, 113, 222, 259, 101, 43, 52, 26, 109, 206, 5, 16, 165, 273, 141,
    74, 153, 11, 276, 150, 226, 160, 143) (3, 231, 12, 207, 148, 229, 59, 190, 254, 30, 199, 173, 89, 36,
    236, 88, 155, 274, 34, 266, 164, 216, 81, 39) (4, 127, 232, 118, 167, 246, 6, 98, 67, 172, 100, 244,
    124, 176, 56, 7, 201, 218, 41, 177, 198, 117, 215, 223) (9, 126, 64, 264, 179, 225, 238, 228, 171,
    258, 187, 256, 137, 28, 13, 40, 146, 38, 194, 10, 62, 119, 242, 183) (14, 102, 151, 252, 84, 205,
    248, 267, 240, 55, 73, 112) (15, 204, 159, 96, 166, 32, 87, 170, 203, 202, 234, 69, 247, 156, 269,
    123, 110, 72, 22, 250, 47, 235, 220, 268) (17, 57, 132, 95, 211, 257, 65, 208, 106, 251, 196,
    49) (18, 175, 213, 104) (19, 83, 85) (20, 182, 193, 71, 60, 120, 103, 261, 212, 24, 25, 197, 53, 152,
    243, 90, 139, 77, 61, 107, 29, 147, 255, 217) (21, 200, 224, 93, 221, 50, 92, 44, 239, 42, 70, 245,
    108, 178, 48, 125, 46, 163, 253, 233, 133, 195, 82, 237) ( [...] ) ,
  (1, 42, 210, 195) (2, 220, 16, 234) (3, 152, 89, 182) (4, 183, 124, 256) (5, 235, 143, 202) (6, 225, 41,
    38) (7, 64, 118, 13) (8, 125, 249, 93) (9, 127, 137, 176) (10, 67, 228, 198) (11, 110, 43, 166) (12,
    90, 236, 71) (14, 248) (15, 273, 247, 113) (19, 214) (20, 173, 53, 39) (21, 168, 108, 78) (22, 26,
    87, 150) (23, 200, 149, 178) (24, 254, 147, 164) (25, 216, 255, 30) (27, 82, 138, 70) (28, 232, 126,
    56) (29, 190, 212, 266) (31, 131, 94, 162) (32, 52, 72, 276) (33, 142, 114, 35) (34, 261, 59,
    107) (36, 243, 231, 193) (37, 260, 66, 128) (40, 167, 264, 201) (44, 130, 233, 191) (45, 154, 134,
    97) (46, 144, 221, 186) (47, 206, 203, 160) (48, 116, 224, 181) (50, 99, 163, 75) (51, 91, 188,
    111) (54, 189, 158, 80) (55, 252) (58, 219) (60, 88, 139, 207) (61, 229, 103, 274) (62, 117, 171,
    172) (63, 239, 192, 133) (68, 253, 135, 92) (69, 165, 268, 263) (73, 84) (74, 269, 259, 159) (76,
    245, 121, 237) (77, 155, 120, 148) (79, 265, 86, 275) (81, 197, 199, 217) ( [...] ) ,
  (1, 44, 99, 125, 23, 237) (2, 47, 26, 166, 74, 247) (3, 197, 254, 107, 155, 71) (4, 119, 67, 225, 201,
    28) (5, 250, 276, 96, 222, 69) (6, 264, 56, 256, 215, 10) (7, 9, 223, 171, 98, 146) (8, 178, 121, 195,
    191, 50) (11, 269, 113, 220, 206, 87) (12, 152, 199, 147, 34, 120) (13, 176, 242, 117, 238,
    246) (14, 84, 240) (15, 16, 203, 150, 110, 259) (17, 196, 106, 65, 211, 132) (18, 213) (19, 122, 85,
    214, 83, 174) (20, 30, 212, 274, 139, 231) (21, 138, 239, 68, 46, 116) (22, 43, 159, 273, 234,
    160) (24, 59, 77, 236, 182, 81) (25, 266, 61, 207, 193, 173) (27, 133, 135, 221, 181, 108) (29, 229,
    60, 36, 53, 216) (31, 157, 270, 94, 262, 129) (32, 101, 156, 165, 235, 226) (33, 185, 189) (35, 227,
    54) (37, 97, 51) (38, 167, 126, 124, 258, 198) (39, 255, 190, 103, 88, 243) (40, 232, 183, 100, 228,
    41) (42, 130, 163, 249, 200, 76) (45, 91, 260) (48, 78, 82, 63, 92, 186) (49, 251, 208, 257, 95,
    57) (52, 123, 141, 268, 143, 170) (55, 102, 205) ( [...] ) ,
  (1, 46, 121, 92, 149, 133, 249, 70, 99, 21, 191, 48, 210, 221, 76, 253, 23, 239, 8, 82, 75, 108, 130,
    224) (2, 32, 273, 250, 259, 202, 11, 268, 26, 156, 160, 96, 16, 72, 113, 170, 74, 235, 43, 69, 150,
    204, 206, 123) (3, 29, 236, 25, 148, 20, 34, 243, 254, 60, 81, 61, 89, 212, 12, 255, 155, 53, 59, 193,
    164, 139, 199, 103) (4, 238, 56, 62, 167, 187, 41, 9, 67, 13, 215, 179, 124, 194, 232, 171, 201, 242,
    6, 137, 198, 64, 100, 146) (5, 166, 263, 22, 141, 203, 101, 220, 276, 247, 109, 159, 143, 110, 165,
    87, 222, 47, 153, 234, 52, 15, 226, 269) (7, 258, 246, 183, 177, 28, 172, 264, 223, 38, 176, 228,
    118, 119, 218, 256, 98, 126, 117, 40, 244, 225, 127, 10) (14, 102, 151, 252, 84, 205, 248, 267, 240,
    55, 73, 112) (17, 208, 132, 251, 211, 49, 65, 57, 106, 95, 196, 257) (18, 104, 213, 175) (19, 122,
    85, 214, 83, 174) (24, 88, 217, 229, 152, 266, 71, 30, 77, 39, 261, 36, 147, 207, 197, 274, 182, 190,
    90, 216, 120, 173, 107, 231) ( [...] ) ,  (1, 48, 130, 21, 75, 70, 8, 133, 23, 92, 76, 46, 210,
    224, 191, 108, 99, 82, 249, 239, 149, 253, 121, 221) (2, 96, 206, 156, 150, 268, 43, 202, 74, 250,
    113, 32, 16, 123, 160, 204, 26, 69, 11, 235, 259, 170, 273, 72) (3, 61, 199, 60, 164, 243, 59, 20,
    155, 25, 12, 29, 89, 103, 81, 139, 254, 193, 34, 53, 148, 255, 236, 212) (4, 179, 100, 13, 198, 9, 6,
    187, 201, 62, 232, 238, 124, 146, 215, 64, 67, 137, 41, 242, 167, 171, 56, 194) (5, 159, 226, 247,
    52, 220, 153, 203, 222, 22, 165, 166, 143, 269, 109, 15, 276, 234, 101, 47, 141, 87, 263, 110) (7,
    228, 127, 38, 244, 264, 117, 28, 98, 183, 218, 258, 118, 10, 176, 225, 223, 40, 172, 126, 177, 256,
    246, 119) (14, 112, 73, 55, 240, 267, 248, 205, 84, 252, 151, 102) (17, 257, 196, 95, 106, 57, 65,
    49, 211, 251, 132, 208) (18, 175, 213, 104) (19, 174, 83, 214, 85, 122) (24, 36, 107, 39, 120, 30,
    90, 266, 182, 229, 197, 88, 147, 231, 261, 173, 77, 216, 71, 190, 152, 274, 217, 207) ( [...] ) ,
  (1, 50, 149, 42, 99, 178, 210, 163, 23, 195, 75, 200) (2, 22, 259, 220, 26, 159, 16, 87, 74, 234, 150,
    269) (3, 24, 148, 152, 254, 77, 89, 147, 155, 182, 164, 120) (4, 10, 167, 183, 67, 264, 124, 228,
    201, 256, 198, 40) (5, 72, 141, 235, 276, 204, 143, 32, 222, 202, 52, 156) (6, 126, 100, 225, 56,
    258, 41, 28, 215, 38, 232, 119) (7, 242, 177, 64, 223, 238, 118, 187, 98, 13, 244, 194) (8, 245, 130,
    125, 121, 233, 249, 237, 191, 93, 76, 44) (9, 117, 179, 127, 171, 246, 137, 172, 146, 176, 62,
    218) (11, 247, 160, 110, 113, 47, 43, 15, 206, 166, 273, 203) (12, 197, 59, 90, 199, 107, 236, 217,
    34, 71, 81, 261) (14, 151, 84, 248, 240, 73) (17, 106, 211) (19, 174, 83, 214, 85, 122) (20, 190, 60,
    173, 212, 88, 53, 266, 139, 39, 29, 207) (21, 63, 221, 168, 239, 186, 108, 192, 46, 78, 133,
    144) (25, 274, 243, 216, 61, 231, 255, 229, 193, 30, 103, 36) (27, 253, 116, 82, 135, 224, 138, 92,
    181, 70, 68, 48) (31, 241, 157, 131, 270, 272, 94, 169, 262, 162, 129, 136) ( [...] ) ,
  (1, 63, 191, 135, 75, 144, 249, 116, 23, 78, 121, 27, 210, 192, 130, 68, 99, 186, 8, 181, 149, 168, 76,
    138) (2, 5, 160, 109, 150, 52, 11, 101, 74, 222, 273, 263, 16, 143, 206, 226, 26, 276, 43, 153, 259,
    141, 113, 165) (3, 173, 81, 30, 164, 190, 34, 229, 155, 207, 236, 231, 89, 39, 199, 216, 254, 266,
    59, 274, 148, 88, 12, 36) (4, 244, 215, 172, 198, 98, 41, 246, 201, 118, 56, 127, 124, 223, 100, 117,
    67, 177, 6, 218, 167, 7, 232, 176) (9, 256, 242, 258, 62, 228, 194, 225, 146, 264, 13, 126, 137, 183,
    187, 119, 171, 10, 238, 38, 179, 40, 64, 28) (14, 112, 73, 55, 240, 267, 248, 205, 84, 252, 151,
    102) (15, 69, 220, 202, 47, 170, 22, 32, 110, 96, 269, 204, 247, 268, 234, 235, 203, 250, 87, 72,
    166, 123, 159, 156) (17, 49, 196, 251, 106, 208, 65, 257, 211, 95, 132, 57) (18, 104, 213, 175) (19,
    85, 83) (20, 197, 255, 24, 29, 261, 61, 120, 139, 71, 243, 182, 53, 217, 25, 147, 212, 107, 103, 77,
    60, 90, 193, 152) (21, 245, 82, 42, 133, 44, 253, 50, 46, 93, 48, 200, 108, 237, 70, 195, 239, 233,
    92, 163, 221, 125, 224, 178) ( [...] ) ,  (1, 68, 249, 168, 210, 135, 8, 78) (2, 226, 11, 141, 16,
    109, 43, 222) (3, 216, 34, 88, 89, 30, 59, 207) (4, 117, 41, 7, 124, 172, 6, 118) (5, 26, 101, 113,
    143, 150, 153, 273) (9, 119, 194, 40, 137, 258, 238, 264) (10, 146, 28, 187, 228, 179, 126,
    242) (12, 39, 164, 274, 236, 173, 254, 229) (13, 256, 171, 225, 64, 183, 62, 38) (14, 55, 248,
    252) (15, 235, 22, 123, 247, 202, 87, 96) (17, 251, 65, 95) (18, 175, 213, 104) (20, 147, 61, 90, 53,
    24, 103, 71) (21, 195, 253, 125, 108, 42, 92, 93) (23, 138, 130, 144, 149, 27, 191, 186) (25, 261,
    60, 182, 255, 107, 139, 152) (29, 77, 243, 197, 212, 120, 193, 217) (31, 134, 162, 97, 94, 45, 131,
    154) (32, 159, 268, 47, 72, 269, 69, 203) (33, 271, 142, 230, 114, 161, 35, 140) (36, 199, 190, 148,
    231, 81, 266, 155) (37, 129, 260, 169, 66, 270, 128, 241) (44, 221, 200, 82, 233, 46, 178, 70) (48,
    245, 239, 50, 224, 237, 133, 163) (49, 106, 257, 132) (51, 157, 91, 136, 188, 262, 111,
    272) ( [...] ) ,  (1, 70, 76, 108, 149, 48, 8, 46, 99, 253, 130, 133, 210, 82, 121, 21, 23, 224,
    249, 221, 75, 92, 191, 239) (2, 268, 113, 204, 259, 96, 43, 32, 26, 170, 206, 202, 16, 69, 273, 156,
    74, 123, 11, 72, 150, 250, 160, 235) (3, 243, 12, 139, 148, 61, 59, 29, 254, 255, 199, 20, 89, 193,
    236, 60, 155, 103, 34, 212, 164, 25, 81, 53) (4, 9, 232, 64, 167, 179, 6, 238, 67, 171, 100, 187, 124,
    137, 56, 13, 201, 146, 41, 194, 198, 62, 215, 242) (5, 220, 165, 15, 141, 159, 153, 166, 276, 87,
    226, 203, 143, 234, 263, 247, 222, 269, 101, 110, 52, 22, 109, 47) (7, 264, 218, 225, 177, 228, 117,
    258, 223, 256, 127, 28, 118, 40, 246, 38, 98, 10, 172, 119, 244, 183, 176, 126) (14, 267, 151, 55,
    84, 112, 248, 102, 240, 252, 73, 205) (17, 57, 132, 95, 211, 257, 65, 208, 106, 251, 196, 49) (18,
    175, 213, 104) (19, 122, 85, 214, 83, 174) (24, 30, 197, 173, 152, 36, 90, 88, 77, 274, 107, 266,
    147, 216, 217, 39, 182, 231, 71, 207, 120, 229, 261, 190) ( [...] ) ,
  (1, 75, 23, 210, 99, 149) (2, 150, 74, 16, 26, 259) (3, 164, 155, 89, 254, 148) (4, 198, 201, 124, 67,
    167) (5, 52, 222, 143, 276, 141) (6, 232, 215, 41, 56, 100) (7, 244, 98, 118, 223, 177) (8, 76, 191,
    249, 121, 130) (9, 62, 146, 137, 171, 179) (10, 40, 256, 228, 264, 183) (11, 273, 206, 43, 113,
    160) (12, 81, 34, 236, 199, 59) (13, 187, 238, 64, 242, 194) (14, 240, 84) (15, 47, 110, 247, 203,
    166) (17, 106, 211) (19, 85, 83) (20, 29, 139, 53, 212, 60) (21, 133, 46, 108, 239, 221) (22, 269,
    234, 87, 159, 220) (24, 120, 182, 147, 77, 152) (25, 103, 193, 255, 61, 243) (27, 68, 181, 138, 135,
    116) (28, 258, 225, 126, 119, 38) (30, 229, 231, 216, 274, 36) (31, 129, 262, 94, 270, 157) (32,
    204, 235, 72, 156, 202) (33, 80, 185, 114, 189, 145) (35, 158, 227, 142, 54, 180) (37, 188, 97, 66,
    51, 154) (39, 266, 88, 173, 190, 207) (42, 50, 200, 195, 163, 178) (44, 93, 237, 233, 125, 245) (45,
    128, 91, 134, 260, 111) (48, 70, 92, 224, 82, 253) ( [...] ) ,
  (1, 76, 149, 8, 99, 130, 210, 121, 23, 249, 75, 191) (2, 113, 259, 43, 26, 206, 16, 273, 74, 11, 150,
    160) (3, 12, 148, 59, 254, 199, 89, 236, 155, 34, 164, 81) (4, 232, 167, 6, 67, 100, 124, 56, 201, 41,
    198, 215) (5, 165, 141, 153, 276, 226, 143, 263, 222, 101, 52, 109) (7, 218, 177, 117, 223, 127,
    118, 246, 98, 172, 244, 176) (9, 64, 179, 238, 171, 187, 137, 13, 146, 194, 62, 242) (10, 119, 183,
    126, 264, 225, 228, 258, 256, 28, 40, 38) (14, 151, 84, 248, 240, 73) (15, 159, 166, 87, 203, 234,
    247, 269, 110, 22, 47, 220) (17, 132, 211, 65, 106, 196) (18, 213) (19, 85, 83) (20, 193, 60, 103,
    212, 25, 53, 243, 139, 61, 29, 255) (21, 224, 221, 92, 239, 70, 108, 48, 46, 253, 133, 82) (24, 197,
    152, 90, 77, 107, 147, 217, 182, 71, 120, 261) (27, 78, 116, 144, 135, 63, 138, 168, 181, 186, 68,
    192) (30, 173, 36, 88, 274, 266, 216, 39, 231, 207, 229, 190) (31, 241, 157, 131, 270, 272, 94, 169,
    262, 162, 129, 136) (32, 170, 202, 69, 156, 123, 72, 250, 235, 268, 204, 96) ( [...] ) ,
  (1, 78, 8, 135, 210, 168, 249, 68) (2, 222, 43, 109, 16, 141, 11, 226) (3, 207, 59, 30, 89, 88, 34,
    216) (4, 118, 6, 172, 124, 7, 41, 117) (5, 273, 153, 150, 143, 113, 101, 26) (9, 264, 238, 258, 137,
    40, 194, 119) (10, 242, 126, 179, 228, 187, 28, 146) (12, 229, 254, 173, 236, 274, 164, 39) (13, 38,
    62, 183, 64, 225, 171, 256) (14, 252, 248, 55) (15, 96, 87, 202, 247, 123, 22, 235) (17, 95, 65,
    251) (18, 104, 213, 175) (20, 71, 103, 24, 53, 90, 61, 147) (21, 93, 92, 42, 108, 125, 253, 195) (23,
    186, 191, 27, 149, 144, 130, 138) (25, 152, 139, 107, 255, 182, 60, 261) (29, 217, 193, 120, 212,
    197, 243, 77) (31, 154, 131, 45, 94, 97, 162, 134) (32, 203, 69, 269, 72, 47, 268, 159) (33, 140, 35,
    161, 114, 230, 142, 271) (36, 155, 266, 81, 231, 148, 190, 199) (37, 241, 128, 270, 66, 169, 260,
    129) (44, 70, 178, 46, 233, 82, 200, 221) (48, 163, 133, 237, 224, 50, 239, 245) (49, 132, 257,
    106) (51, 272, 111, 262, 188, 136, 91, 157) ( [...] ) ,
  (1, 92, 249, 21, 210, 253, 8, 108) (2, 250, 11, 156, 16, 170, 43, 204) (3, 25, 34, 60, 89, 255, 59,
    139) (4, 62, 41, 13, 124, 171, 6, 64) (5, 22, 101, 247, 143, 87, 153, 15) (7, 183, 172, 38, 118, 256,
    117, 225) (9, 215, 194, 201, 137, 100, 238, 167) (10, 246, 28, 223, 228, 218, 126, 244) (12, 53,
    164, 103, 236, 20, 254, 61) (14, 252, 248, 55) (17, 251, 65, 95) (18, 175, 213, 104) (19, 214) (23,
    82, 130, 46, 149, 70, 191, 221) (24, 229, 71, 39, 147, 274, 90, 173) (26, 96, 113, 235, 150, 123,
    273, 202) (27, 233, 186, 178, 138, 44, 144, 200) (29, 148, 243, 81, 212, 155, 193, 199) (30, 261,
    207, 182, 216, 107, 88, 152) (31, 154, 162, 134, 94, 97, 131, 45) (32, 259, 268, 160, 72, 74, 69,
    206) (33, 230, 142, 161, 114, 140, 35, 271) (36, 197, 190, 120, 231, 217, 266, 77) (37, 169, 260,
    270, 66, 241, 128, 129) (40, 127, 258, 177, 264, 176, 119, 98) (42, 135, 93, 78, 195, 68, 125,
    168) (47, 52, 269, 263, 203, 276, 159, 165) (48, 76, 239, 75, 224, 121, 133, 99) ( [...] ) ,
  (1, 93) (2, 110) (3, 261) (4, 38) (5, 123) (6, 183) (7, 62) (8, 42) (9, 177) (10, 232) (11, 234) (12,
    24) (13, 172) (15, 26) (16, 166) (17, 65) (18, 213) (19, 214) (20, 229) (21, 135) (22, 113) (23,
    233) (25, 88) (27, 46) (28, 198) (29, 231) (30, 60) (32, 263) (33, 114) (34, 182) (35, 142) (36,
    212) (37, 66) (39, 61) (40, 215) (41, 256) (43, 220) (44, 149) (45, 134) (47, 259) (48, 192) (49,
    257) (50, 76) (51, 188) (52, 69) (53, 274) (54, 158) (56, 228) (57, 208) (58, 219) (59, 152) (63,
    224) (64, 117) (67, 126) (68, 108) (70, 186) (71, 164) (72, 165) (74, 203) (75, 237) (77, 199) (78,
    253) (80, 189) (81, 120) (82, 144) (83, 122) (85, 174) (87, 273) (89, 107) (90, 254) (91, 111) (92,
    168) (95, 251) (96, 143) (97, 154) (98, 137) (99, 245) (100, 264) (101, 202) (103, 173) (104,
    175) (106, 132) (109, 156) (116, 133) (118, 171) (119, 167) (121, 163) (124, 225) (125,
    210) (127, 238) (128, 260) (130, 178) (138, 221) (139, 216) (141, 250) (145, 185) (146,
    244) (147, 236) (148, 197) (150, 247) ( [...] ) ,  (1, 99, 23) (2, 26, 74) (3, 254, 155) (4, 67,
    201) (5, 276, 222) (6, 56, 215) (7, 223, 98) (8, 121, 191) (9, 171, 146) (10, 264, 256) (11, 113,
    206) (12, 199, 34) (13, 242, 238) (14, 240, 84) (15, 203, 110) (16, 150, 259) (17, 106, 211) (19,
    85, 83) (20, 212, 139) (21, 239, 46) (22, 159, 234) (24, 77, 182) (25, 61, 193) (27, 135, 181) (28,
    119, 225) (29, 60, 53) (30, 274, 231) (31, 270, 262) (32, 156, 235) (33, 189, 185) (35, 54,
    227) (36, 216, 229) (37, 51, 97) (38, 126, 258) (39, 190, 88) (40, 183, 228) (41, 232, 100) (42,
    163, 200) (43, 273, 160) (44, 125, 237) (45, 260, 91) (47, 166, 247) (48, 82, 92) (49, 208, 95) (50,
    178, 195) (52, 141, 143) (55, 205, 102) (57, 251, 257) (59, 236, 81) (62, 179, 137) (63, 186,
    78) (64, 187, 194) (65, 132, 196) (66, 188, 154) (68, 116, 138) (69, 250, 96) (70, 253, 224) (71,
    197, 107) (72, 204, 202) (73, 248, 151) (75, 149, 210) (76, 130, 249) (79, 209, 230) (80, 145,
    114) (86, 105, 140) (87, 269, 220) (89, 164, 148) ( [...] ) ,
  (1, 116, 130, 168, 75, 27, 8, 63, 23, 68, 76, 144, 210, 181, 191, 78, 99, 138, 249, 192, 149, 135, 121,
    186) (2, 101, 206, 141, 150, 263, 43, 5, 74, 226, 113, 52, 16, 153, 160, 222, 26, 165, 11, 143, 259,
    109, 273, 276) (3, 229, 199, 88, 164, 231, 59, 173, 155, 216, 12, 190, 89, 274, 81, 207, 254, 36, 34,
    39, 148, 30, 236, 266) (4, 246, 100, 7, 198, 127, 6, 244, 201, 117, 232, 98, 124, 218, 215, 118, 67,
    176, 41, 223, 167, 172, 56, 177) (9, 225, 187, 40, 62, 126, 238, 256, 146, 119, 64, 228, 137, 38,
    242, 264, 171, 28, 194, 183, 179, 258, 13, 10) (14, 205, 73, 252, 240, 102, 248, 112, 84, 55, 151,
    267) (15, 32, 234, 123, 47, 204, 87, 69, 110, 235, 159, 170, 247, 72, 220, 96, 203, 156, 22, 268,
    166, 202, 269, 250) (17, 257, 196, 95, 106, 57, 65, 49, 211, 251, 132, 208) (18, 175, 213, 104) (19,
    85, 83) (20, 120, 25, 90, 29, 182, 103, 197, 139, 147, 193, 261, 53, 77, 255, 71, 212, 152, 61, 217,
    60, 24, 243, 107) (21, 50, 70, 125, 133, 200, 92, 245, 46, 195, 224, 44, 108, 163, 82, 93, 239, 178,
    253, 237, 221, 42, 48, 233) ( [...] ) ,  (1, 121, 149, 249, 99, 191, 210, 76, 23, 8, 75, 130) (2,
    273, 259, 11, 26, 160, 16, 113, 74, 43, 150, 206) (3, 236, 148, 34, 254, 81, 89, 12, 155, 59, 164,
    199) (4, 56, 167, 41, 67, 215, 124, 232, 201, 6, 198, 100) (5, 263, 141, 101, 276, 109, 143, 165,
    222, 153, 52, 226) (7, 246, 177, 172, 223, 176, 118, 218, 98, 117, 244, 127) (9, 13, 179, 194, 171,
    242, 137, 64, 146, 238, 62, 187) (10, 258, 183, 28, 264, 38, 228, 119, 256, 126, 40, 225) (14, 151,
    84, 248, 240, 73) (15, 269, 166, 22, 203, 220, 247, 159, 110, 87, 47, 234) (17, 132, 211, 65, 106,
    196) (18, 213) (19, 85, 83) (20, 243, 60, 61, 212, 255, 53, 193, 139, 103, 29, 25) (21, 48, 221, 253,
    239, 82, 108, 224, 46, 92, 133, 70) (24, 217, 152, 71, 77, 261, 147, 197, 182, 90, 120, 107) (27,
    168, 116, 186, 135, 192, 138, 78, 181, 144, 68, 63) (30, 39, 36, 207, 274, 190, 216, 173, 231, 88,
    229, 266) (31, 169, 157, 162, 270, 136, 94, 241, 262, 131, 129, 272) (32, 250, 202, 268, 156, 96,
    72, 170, 235, 69, 204, 123) ( [...] ) ,  (1, 130, 75, 8, 23, 76, 210, 191, 99, 249, 149, 121) (2,
    206, 150, 43, 74, 113, 16, 160, 26, 11, 259, 273) (3, 199, 164, 59, 155, 12, 89, 81, 254, 34, 148,
    236) (4, 100, 198, 6, 201, 232, 124, 215, 67, 41, 167, 56) (5, 226, 52, 153, 222, 165, 143, 109, 276,
    101, 141, 263) (7, 127, 244, 117, 98, 218, 118, 176, 223, 172, 177, 246) (9, 187, 62, 238, 146, 64,
    137, 242, 171, 194, 179, 13) (10, 225, 40, 126, 256, 119, 228, 38, 264, 28, 183, 258) (14, 73, 240,
    248, 84, 151) (15, 234, 47, 87, 110, 159, 247, 220, 203, 22, 166, 269) (17, 196, 106, 65, 211,
    132) (18, 213) (19, 83, 85) (20, 25, 29, 103, 139, 193, 53, 255, 212, 61, 60, 243) (21, 70, 133, 92,
    46, 224, 108, 82, 239, 253, 221, 48) (24, 107, 120, 90, 182, 197, 147, 261, 77, 71, 152, 217) (27,
    63, 68, 144, 181, 78, 138, 192, 135, 186, 116, 168) (30, 266, 229, 88, 231, 173, 216, 190, 274, 207,
    36, 39) (31, 272, 129, 131, 262, 241, 94, 136, 270, 162, 157, 169) (32, 123, 204, 69, 235, 170, 72,
    96, 156, 268, 202, 250) ( [...] ) ,  (1, 133, 191, 253, 75, 46, 249, 48, 23, 108, 121, 70, 210,
    239, 130, 92, 99, 221, 8, 224, 149, 21, 76, 82) (2, 202, 160, 170, 150, 32, 11, 96, 74, 204, 273, 268,
    16, 235, 206, 250, 26, 72, 43, 123, 259, 156, 113, 69) (3, 20, 81, 255, 164, 29, 34, 61, 155, 139,
    236, 243, 89, 53, 199, 25, 254, 212, 59, 103, 148, 60, 12, 193) (4, 187, 215, 171, 198, 238, 41, 179,
    201, 64, 56, 9, 124, 242, 100, 62, 67, 194, 6, 146, 167, 13, 232, 137) (5, 203, 109, 87, 52, 166, 101,
    159, 222, 15, 263, 220, 143, 47, 226, 22, 276, 110, 153, 269, 141, 247, 165, 234) (7, 28, 176, 256,
    244, 258, 172, 228, 98, 225, 246, 264, 118, 126, 127, 183, 223, 119, 117, 10, 177, 38, 218, 40) (14,
    205, 73, 252, 240, 102, 248, 112, 84, 55, 151, 267) (17, 49, 196, 251, 106, 208, 65, 257, 211, 95,
    132, 57) (18, 104, 213, 175) (19, 174, 83, 214, 85, 122) (24, 266, 261, 274, 120, 88, 71, 36, 182,
    173, 217, 30, 147, 190, 107, 229, 77, 207, 90, 231, 152, 39, 197, 216) ( [...] ) ,
  (1, 144, 121, 68, 149, 63, 249, 27, 99, 168, 191, 116, 210, 186, 76, 135, 23, 192, 8, 138, 75, 78, 130,
    181) (2, 52, 273, 226, 259, 5, 11, 263, 26, 141, 160, 101, 16, 276, 113, 109, 74, 143, 43, 165, 150,
    222, 206, 153) (3, 190, 236, 216, 148, 173, 34, 231, 254, 88, 81, 229, 89, 266, 12, 30, 155, 39, 59,
    36, 164, 207, 199, 274) (4, 98, 56, 117, 167, 244, 41, 127, 67, 7, 215, 246, 124, 177, 232, 172, 201,
    223, 6, 176, 198, 118, 100, 218) (9, 228, 13, 119, 179, 256, 194, 126, 171, 40, 242, 225, 137, 10,
    64, 258, 146, 183, 238, 28, 62, 264, 187, 38) (14, 267, 151, 55, 84, 112, 248, 102, 240, 252, 73,
    205) (15, 170, 269, 235, 166, 69, 22, 204, 203, 123, 220, 32, 247, 250, 159, 202, 110, 268, 87, 156,
    47, 96, 234, 72) (17, 208, 132, 251, 211, 49, 65, 57, 106, 95, 196, 257) (18, 104, 213, 175) (19, 83,
    85) (20, 261, 243, 147, 60, 197, 61, 182, 212, 90, 255, 120, 53, 107, 193, 24, 139, 217, 103, 152,
    29, 71, 25, 77) (21, 44, 48, 195, 221, 245, 253, 200, 239, 125, 82, 50, 108, 233, 224, 42, 46, 237,
    92, 178, 133, 93, 70, 163) ( [...] ) ,  (1, 149, 99, 210, 23, 75) (2, 259, 26, 16, 74, 150) (3,
    148, 254, 89, 155, 164) (4, 167, 67, 124, 201, 198) (5, 141, 276, 143, 222, 52) (6, 100, 56, 41, 215,
    232) (7, 177, 223, 118, 98, 244) (8, 130, 121, 249, 191, 76) (9, 179, 171, 137, 146, 62) (10, 183,
    264, 228, 256, 40) (11, 160, 113, 43, 206, 273) (12, 59, 199, 236, 34, 81) (13, 194, 242, 64, 238,
    187) (14, 84, 240) (15, 166, 203, 247, 110, 47) (17, 211, 106) (19, 83, 85) (20, 60, 212, 53, 139,
    29) (21, 221, 239, 108, 46, 133) (22, 220, 159, 87, 234, 269) (24, 152, 77, 147, 182, 120) (25, 243,
    61, 255, 193, 103) (27, 116, 135, 138, 181, 68) (28, 38, 119, 126, 225, 258) (30, 36, 274, 216, 231,
    229) (31, 157, 270, 94, 262, 129) (32, 202, 156, 72, 235, 204) (33, 145, 189, 114, 185, 80) (35,
    180, 54, 142, 227, 158) (37, 154, 51, 66, 97, 188) (39, 207, 190, 173, 88, 266) (42, 178, 163, 195,
    200, 50) (44, 245, 125, 233, 237, 93) (45, 111, 260, 134, 91, 128) (48, 253, 82, 224, 92,
    70) ( [...] ) ,  (1, 178, 75, 42, 23, 50, 210, 200, 99, 195, 149, 163) (2, 159, 150, 220, 74, 22,
    16, 269, 26, 234, 259, 87) (3, 77, 164, 152, 155, 24, 89, 120, 254, 182, 148, 147) (4, 264, 198, 183,
    201, 10, 124, 40, 67, 256, 167, 228) (5, 204, 52, 235, 222, 72, 143, 156, 276, 202, 141, 32) (6, 258,
    232, 225, 215, 126, 41, 119, 56, 38, 100, 28) (7, 238, 244, 64, 98, 242, 118, 194, 223, 13, 177,
    187) (8, 233, 76, 125, 191, 245, 249, 44, 121, 93, 130, 237) (9, 246, 62, 127, 146, 117, 137, 218,
    171, 176, 179, 172) (11, 47, 273, 110, 206, 247, 43, 203, 113, 166, 160, 15) (12, 107, 81, 90, 34,
    197, 236, 261, 199, 71, 59, 217) (14, 73, 240, 248, 84, 151) (17, 211, 106) (19, 122, 85, 214, 83,
    174) (20, 88, 29, 173, 139, 190, 53, 207, 212, 39, 60, 266) (21, 186, 133, 168, 46, 63, 108, 144,
    239, 78, 221, 192) (25, 231, 103, 216, 193, 274, 255, 36, 61, 30, 243, 229) (27, 224, 68, 82, 181,
    253, 138, 48, 135, 70, 116, 92) (31, 272, 129, 131, 262, 241, 94, 136, 270, 162, 157,
    169) ( [...] ) ,  (1, 191, 75, 249, 23, 121, 210, 130, 99, 8, 149, 76) (2, 160, 150, 11, 74, 273,
    16, 206, 26, 43, 259, 113) (3, 81, 164, 34, 155, 236, 89, 199, 254, 59, 148, 12) (4, 215, 198, 41,
    201, 56, 124, 100, 67, 6, 167, 232) (5, 109, 52, 101, 222, 263, 143, 226, 276, 153, 141, 165) (7,
    176, 244, 172, 98, 246, 118, 127, 223, 117, 177, 218) (9, 242, 62, 194, 146, 13, 137, 187, 171, 238,
    179, 64) (10, 38, 40, 28, 256, 258, 228, 225, 264, 126, 183, 119) (14, 73, 240, 248, 84, 151) (15,
    220, 47, 22, 110, 269, 247, 234, 203, 87, 166, 159) (17, 196, 106, 65, 211, 132) (18, 213) (19, 83,
    85) (20, 255, 29, 61, 139, 243, 53, 25, 212, 103, 60, 193) (21, 82, 133, 253, 46, 48, 108, 70, 239,
    92, 221, 224) (24, 261, 120, 71, 182, 217, 147, 107, 77, 90, 152, 197) (27, 192, 68, 186, 181, 168,
    138, 63, 135, 144, 116, 78) (30, 190, 229, 207, 231, 39, 216, 266, 274, 88, 36, 173) (31, 136, 129,
    162, 262, 169, 94, 272, 270, 131, 157, 241) (32, 96, 204, 268, 235, 250, 72, 123, 156, 69, 202,
    170) ( [...] ) ,  (1, 210) (2, 16) (3, 89) (4, 124) (5, 143) (6, 41) (7, 118) (8, 249) (9,
    137) (10, 228) (11, 43) (12, 236) (13, 64) (15, 247) (20, 53) (21, 108) (22, 87) (23, 149) (24,
    147) (25, 255) (26, 150) (27, 138) (28, 126) (29, 212) (30, 216) (31, 94) (32, 72) (33, 114) (34,
    59) (35, 142) (36, 231) (37, 66) (38, 225) (39, 173) (40, 264) (42, 195) (44, 233) (45, 134) (46,
    221) (47, 203) (48, 224) (50, 163) (51, 188) (52, 276) (54, 158) (56, 232) (60, 139) (61, 103) (62,
    171) (63, 192) (67, 198) (68, 135) (69, 268) (70, 82) (71, 90) (74, 259) (75, 99) (76, 121) (77,
    120) (78, 168) (79, 86) (80, 189) (81, 199) (88, 207) (91, 111) (92, 253) (93, 125) (96, 123) (97,
    154) (98, 177) (100, 215) (101, 153) (105, 209) (107, 261) (109, 226) (110, 166) (113, 273) (115,
    184) (116, 181) (117, 172) (119, 258) (127, 176) (128, 260) (129, 270) (130, 191) (131,
    162) (133, 239) (136, 272) (140, 230) (141, 222) (144, 186) (145, 185) (146, 179) (148,
    155) (152, 182) (156, 204) (157, 262) (159, 269) (160, 206) (161, 271) ( [...] ) ,
  (1, 237, 23, 125, 99, 44) (2, 247, 74, 166, 26, 47) (3, 71, 155, 107, 254, 197) (4, 28, 201, 225, 67,
    119) (5, 69, 222, 96, 276, 250) (6, 10, 215, 256, 56, 264) (7, 146, 98, 171, 223, 9) (8, 50, 191, 195,
    121, 178) (11, 87, 206, 220, 113, 269) (12, 120, 34, 147, 199, 152) (13, 246, 238, 117, 242,
    176) (14, 240, 84) (15, 259, 110, 150, 203, 16) (17, 132, 211, 65, 106, 196) (18, 213) (19, 174, 83,
    214, 85, 122) (20, 231, 139, 274, 212, 30) (21, 116, 46, 68, 239, 138) (22, 160, 234, 273, 159,
    43) (24, 81, 182, 236, 77, 59) (25, 173, 193, 207, 61, 266) (27, 108, 181, 221, 135, 133) (29, 216,
    53, 36, 60, 229) (31, 129, 262, 94, 270, 157) (32, 226, 235, 165, 156, 101) (33, 189, 185) (35, 54,
    227) (37, 51, 97) (38, 198, 258, 124, 126, 167) (39, 243, 88, 103, 190, 255) (40, 41, 228, 100, 183,
    232) (42, 76, 200, 249, 163, 130) (45, 260, 91) (48, 186, 92, 63, 82, 78) (49, 57, 95, 257, 208,
    251) (52, 170, 143, 268, 141, 123) (55, 205, 102) ( [...] ) ,
  (1, 249, 210, 8) (2, 11, 16, 43) (3, 34, 89, 59) (4, 41, 124, 6) (5, 101, 143, 153) (7, 172, 118, 117) (9,
    194, 137, 238) (10, 28, 228, 126) (12, 164, 236, 254) (13, 171, 64, 62) (14, 248) (15, 22, 247,
    87) (17, 65) (18, 213) (20, 61, 53, 103) (21, 253, 108, 92) (23, 130, 149, 191) (24, 71, 147,
    90) (25, 60, 255, 139) (26, 113, 150, 273) (27, 186, 138, 144) (29, 243, 212, 193) (30, 207, 216,
    88) (31, 162, 94, 131) (32, 268, 72, 69) (33, 142, 114, 35) (36, 190, 231, 266) (37, 260, 66,
    128) (38, 256, 225, 183) (39, 274, 173, 229) (40, 258, 264, 119) (42, 93, 195, 125) (44, 200, 233,
    178) (45, 154, 134, 97) (46, 70, 221, 82) (47, 269, 203, 159) (48, 239, 224, 133) (49, 257) (50,
    237, 163, 245) (51, 91, 188, 111) (52, 263, 276, 165) (54, 189, 158, 80) (55, 252) (56, 67, 232,
    198) (57, 208) (63, 116, 192, 181) (68, 168, 135, 78) (73, 84) (74, 206, 259, 160) (75, 121, 99,
    76) (77, 197, 120, 217) (79, 275, 86, 265) (81, 155, 199, 148) (95, 251) ( [...] ).

The character table of $G^{s_{28}}$:\\
\begin{tabular}{c|ccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 &\\\hline
$\chi_{28}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{28}^{(2)}$&1&1&-1&1&-1&1&1&-1&-1&1&-1&-1&-1&1&1&-1&-1&1&1&-1&1

\\$\chi_{28}^{(3)}$&1&1&-1&1&1&-1&-1&-1&-1&-1&1&1&-1&1&1&1&-1&-1&1&1&1

\\$\chi_{28}^{(4)}$&1&1&1&1&-1&-1&-1&1&1&-1&-1&-1&1&1&1&-1&1&-1&1&-1&1

\\$\chi_{28}^{(5)}$&1&-1&B&1&B&-1&1&B&-B&-1&-B&B&-B&1&-1&-B&-B&1&1&B&-1

\\$\chi_{28}^{(6)}$&1&-1&-B&1&-B&-1&1&-B&B&-1&B&-B&B&1&-1&B&B&1&1&-B&-1

\\$\chi_{28}^{(7)}$&1&-1&B&1&-B&1&-1&B&-B&1&B&-B&-B&1&-1&B&-B&-1&1&-B&-1

\\$\chi_{28}^{(8)}$&1&-1&-B&1&B&1&-1&-B&B&1&-B&B&B&1&-1&-B&B&-1&1&B&-1

\\$\chi_{28}^{(9)}$&1&-1&B&C&E&-1&C&E&/E&-/C&/E&B&-E&/C&-/C&-B&-B&1&/C&-/E&-/C

\\$\chi_{28}^{(10)}$&1&-1&B&/C&-/E&-1&/C&-/E&-E&-C&-E&B&/E&C&-C&-B&-B&1&C&E&-C

\\$\chi_{28}^{(11)}$&1&-1&-B&C&-E&-1&C&-E&-/E&-/C&-/E&-B&E&/C&-/C&B&B&1&/C&/E&-/C

\\$\chi_{28}^{(12)}$&1&-1&-B&/C&/E&-1&/C&/E&E&-C&E&-B&-/E&C&-C&B&B&1&C&-E&-C

\\$\chi_{28}^{(13)}$&1&-1&B&C&-E&1&-C&E&/E&/C&-/E&-B&-E&/C&-/C&B&-B&-1&/C&/E&-/C

\\$\chi_{28}^{(14)}$&1&-1&B&/C&/E&1&-/C&-/E&-E&C&E&-B&/E&C&-C&B&-B&-1&C&-E&-C

\\$\chi_{28}^{(15)}$&1&-1&-B&C&E&1&-C&-E&-/E&/C&/E&B&E&/C&-/C&-B&B&-1&/C&-/E&-/C

\\$\chi_{28}^{(16)}$&1&-1&-B&/C&-/E&1&-/C&/E&E&C&-E&B&-/E&C&-C&-B&B&-1&C&E&-C

\\$\chi_{28}^{(17)}$&1&1&-1&C&-C&1&C&-C&-/C&/C&-/C&-1&-C&/C&/C&-1&-1&1&/C&-/C&/C

\\$\chi_{28}^{(18)}$&1&1&-1&/C&-/C&1&/C&-/C&-C&C&-C&-1&-/C&C&C&-1&-1&1&C&-C&C

\\$\chi_{28}^{(19)}$&1&1&-1&C&C&-1&-C&-C&-/C&-/C&/C&1&-C&/C&/C&1&-1&-1&/C&/C&/C

\\$\chi_{28}^{(20)}$&1&1&-1&/C&/C&-1&-/C&-/C&-C&-C&C&1&-/C&C&C&1&-1&-1&C&C&C

\\$\chi_{28}^{(21)}$&1&1&1&C&-C&-1&-C&C&/C&-/C&-/C&-1&C&/C&/C&-1&1&-1&/C&-/C&/C

\\$\chi_{28}^{(22)}$&1&1&1&/C&-/C&-1&-/C&/C&C&-C&-C&-1&/C&C&C&-1&1&-1&C&-C&C

\\$\chi_{28}^{(23)}$&1&1&1&C&C&1&C&C&/C&/C&/C&1&C&/C&/C&1&1&1&/C&/C&/C

\\$\chi_{28}^{(24)}$&1&1&1&/C&/C&1&/C&/C&C&C&C&1&/C&C&C&1&1&1&C&C&C

\\$\chi_{28}^{(25)}$&2&A&.&2&.&.&.&.&.&.&.&.&.&-2&-A&.&.&.&2&.&A

\\$\chi_{28}^{(26)}$&2&-A&.&2&.&.&.&.&.&.&.&.&.&-2&A&.&.&.&2&.&-A

\\$\chi_{28}^{(27)}$&2&A&.&D&.&.&.&.&.&.&.&.&.&-/D&F&.&.&.&/D&.&-F

\\$\chi_{28}^{(28)}$&2&A&.&/D&.&.&.&.&.&.&.&.&.&-D&-/F&.&.&.&D&.&/F

\\$\chi_{28}^{(29)}$&2&-A&.&D&.&.&.&.&.&.&.&.&.&-/D&-F&.&.&.&/D&.&F

\\$\chi_{28}^{(30)}$&2&-A&.&/D&.&.&.&.&.&.&.&.&.&-D&/F&.&.&.&D&.&-/F
\end{tabular}

\begin{tabular}{c|ccccccccc}
  & & & & & & & & &\\\hline
$\chi_{28}^{(1)}$&1&1&1&1&1&1&1&1&1

\\$\chi_{28}^{(2)}$&1&-1&-1&1&1&1&1&1&1

\\$\chi_{28}^{(3)}$&1&-1&1&1&-1&1&1&-1&1

\\$\chi_{28}^{(4)}$&1&1&-1&1&-1&1&1&-1&1

\\$\chi_{28}^{(5)}$&-1&B&-B&1&-1&-1&1&1&-1

\\$\chi_{28}^{(6)}$&-1&-B&B&1&-1&-1&1&1&-1

\\$\chi_{28}^{(7)}$&-1&B&B&1&1&-1&1&-1&-1

\\$\chi_{28}^{(8)}$&-1&-B&-B&1&1&-1&1&-1&-1

\\$\chi_{28}^{(9)}$&-C&-/E&-E&C&-C&-C&1&/C&-1

\\$\chi_{28}^{(10)}$&-/C&E&/E&/C&-/C&-/C&1&C&-1

\\$\chi_{28}^{(11)}$&-C&/E&E&C&-C&-C&1&/C&-1

\\$\chi_{28}^{(12)}$&-/C&-E&-/E&/C&-/C&-/C&1&C&-1

\\$\chi_{28}^{(13)}$&-C&-/E&E&C&C&-C&1&-/C&-1

\\$\chi_{28}^{(14)}$&-/C&E&-/E&/C&/C&-/C&1&-C&-1

\\$\chi_{28}^{(15)}$&-C&/E&-E&C&C&-C&1&-/C&-1

\\$\chi_{28}^{(16)}$&-/C&-E&/E&/C&/C&-/C&1&-C&-1

\\$\chi_{28}^{(17)}$&C&-/C&-C&C&C&C&1&/C&1

\\$\chi_{28}^{(18)}$&/C&-C&-/C&/C&/C&/C&1&C&1

\\$\chi_{28}^{(19)}$&C&-/C&C&C&-C&C&1&-/C&1

\\$\chi_{28}^{(20)}$&/C&-C&/C&/C&-/C&/C&1&-C&1

\\$\chi_{28}^{(21)}$&C&/C&-C&C&-C&C&1&-/C&1

\\$\chi_{28}^{(22)}$&/C&C&-/C&/C&-/C&/C&1&-C&1

\\$\chi_{28}^{(23)}$&C&/C&C&C&C&C&1&/C&1

\\$\chi_{28}^{(24)}$&/C&C&/C&/C&/C&/C&1&C&1

\\$\chi_{28}^{(25)}$&-A&.&.&-2&.&A&-2&.&-A

\\$\chi_{28}^{(26)}$&A&.&.&-2&.&-A&-2&.&A

\\$\chi_{28}^{(27)}$&-/F&.&.&-D&.&/F&-2&.&-A

\\$\chi_{28}^{(28)}$&F&.&.&-/D&.&-F&-2&.&-A

\\$\chi_{28}^{(29)}$&/F&.&.&-D&.&-/F&-2&.&A

\\$\chi_{28}^{(30)}$&-F&.&.&-/D&.&F&-2&.&A

\end{tabular}

   \noindent where  A=-2*E(4) =-2*ER(-1)=-2i; B=-E(4)
=-ER(-1)=-i; C=E(3)$^2$ =(-1-ER(-3))/2=-1-b3; D=2*E(3)$^2$
=-1-ER(-3)=-1-i3; E=-E(12)$^{11}$; F=2*E(12)$^7$.

The generators of $G^{s_{29}}$ are:\\
 (  1, 149,  99, 210,  23,  75) (  2, 259,  26,  16, 74,
150) ( 3, 148, 254,  89, 155, 164)
    (  4, 167,  67, 124, 201, 198) (  5, 141, 276, 143, 222,  52) (  6, 100,  56,  41, 215, 232)
    (  7, 177, 223, 118,  98, 244) (  8, 130, 121, 249, 191,  76) (  9, 179, 171, 137, 146,  62)
    ( 10, 183, 264, 228, 256,  40) ( 11, 160, 113,  43, 206, 273) ( 12,  59, 199, 236,  34,  81)
    ( 13, 194, 242,  64, 238, 187) ( 14,  84, 240) ( 15, 166, 203, 247, 110,  47) ( 17, 211, 106)
    ( 19,  83,  85) ( 20,  60, 212,  53, 139,  29) ( 21, 221, 239, 108,  46, 133) ( 22, 220, 159,  87,
     234, 269) ( 24, 152,  77, 147, 182, 120) ( 25, 243,  61, 255, 193, 103) ( 27, 116, 135, 138, 181,
     68) ( 28,  38, 119, 126, 225, 258) ( 30,  36, 274, 216, 231, 229) ( 31, 157, 270,  94, 262, 129)
    ( 32, 202, 156,  72, 235, 204) ( 33, 145, 189, 114, 185,  80) ( 35, 180,  54, 142, 227, 158)
    ( 37, 154,  51,  66,  97, 188) ( 39, 207, 190, 173,  88, 266) ( 42, 178, 163, 195, 200,  50)
    ( 44, 245, 125, 233, 237,  93) ( 45, 111, 260, 134,  91, 128) ( 48, 253,  82, 224,  92,  70)
    ( 49,  95, 208) ( 55, 102, 205) ( 57, 257, 251) ( 63, 168, 186, 192,  78, 144) ( 65, 196, 132)
    ( 69, 123, 250, 268,  96, 170) ( 71, 261, 197,  90, 107, 217) ( 73, 151, 248) ( 79, 140, 209,  86,
     230, 105) (101, 109, 165, 153, 226, 263) (112, 252, 267) (115, 275, 271, 184, 265, 161)
    (117, 127, 246, 172, 176, 218) (122, 174, 214) (131, 272, 169, 162, 136, 241) ,
  (  2,  53) (  3,  71) (  4,  24) (  5,  27) (  6,  34) (  7,  45) (  8,  36) ( 10,  38) ( 11,  43)
    ( 12,  56) ( 13,  64) ( 14,  49) ( 15,  42) ( 16,  20) ( 18,  58) ( 21,  61) ( 22,  31)
    ( 25,  46) ( 26,  29) ( 28,  40) ( 30,  76) ( 32,  72) ( 33,  44) ( 35,  78) ( 39,  69)
    ( 41,  59) ( 47,  50) ( 52,  68) ( 54,  63) ( 60,  74) ( 65,  73) ( 67,  77) ( 79,  86)
    ( 80,  93) ( 81, 100) ( 84,  95) ( 87,  94) ( 88,  96) ( 89,  90) ( 91,  98) (101, 169)
    (103, 108) (104, 219) (105, 209) (107, 155) (109, 162) (110, 200) (111, 177) (112, 174)
    (113, 273) (114, 233) (115, 218) (116, 141) (117, 275) (118, 134) (119, 183) (120, 198)
    (121, 216) (122, 267) (123, 207) (124, 147) (125, 189) (126, 264) (127, 271) (128, 244)
    (129, 269) (130, 274) (131, 226) (132, 248) (133, 243) (135, 276) (136, 165) (138, 143)
    (139, 259) (140, 230) (142, 168) (144, 180) (145, 245) (148, 261) (150, 212) (151, 196)
    (152, 167) (153, 241) (156, 204) (157, 220) (158, 192) (159, 270) (160, 206) (161, 176)
    (163, 203) (164, 217) (166, 178) (170, 266) (172, 265) (173, 268) (175, 213) (181, 222)
    (182, 201) (184, 246) (185, 237) (186, 227) (187, 242) (190, 250) (191, 229) (193, 239)
    (194, 238) (195, 247) (197, 254) (199, 215) (202, 235) (208, 240) (214, 252) (221, 255)
    (223, 260) (225, 228) (231, 249) (232, 236) (234, 262) (256, 258) (263, 272) ,
  (  2,  91, 131) (  3, 135, 183) (  4, 108,  31) (  5,  28, 107) (  6,  69, 114) (  7, 101,  29)
    (  8, 115, 180) (  9, 188,  92) ( 10, 164, 116) ( 11, 113, 206) ( 12, 190,  93) ( 13, 105,  72)
    ( 14,  65, 112) ( 15, 110, 203) ( 16, 111, 162) ( 17, 211, 106) ( 18, 213, 104) ( 19, 102,  57)
    ( 20, 177, 109) ( 21,  94, 124) ( 22,  24, 103) ( 25, 220, 152) ( 26,  45, 169) ( 27,  40, 155)
    ( 30, 176,  78) ( 32,  64, 209) ( 33,  41, 268) ( 34,  39, 233) ( 35,  76, 161) ( 36, 218, 144)
    ( 37,  70, 179) ( 38, 217, 141) ( 42, 200, 163) ( 43, 273, 160) ( 44,  59, 173) ( 46, 157, 167)
    ( 47, 247, 166) ( 48, 171, 154) ( 49,  73, 174) ( 50, 195, 178) ( 51, 253, 137) ( 52, 258,  90)
    ( 53,  98, 226) ( 54, 130, 275) ( 55, 251,  85) ( 56, 250,  80) ( 58, 175, 219) ( 60, 223, 165)
    ( 61,  87, 147) ( 62,  97, 224) ( 63, 274, 117) ( 66,  82, 146) ( 67, 133, 270) ( 68, 256,  89)
    ( 71, 276, 119) ( 74, 260, 136) ( 77, 243, 159) ( 79, 235, 194) ( 81, 207, 237) ( 83, 205, 257)
    ( 84, 196, 252) ( 86, 202, 238) ( 88, 245, 199) ( 95, 151, 214) ( 96, 145, 215) (100, 123, 185)
    (118, 153, 212) (120, 193, 269) (121, 271, 142) (122, 208, 248) (125, 236, 266) (126, 261, 143)
    (127, 168, 216) (128, 272, 259) (129, 198, 239) (132, 267, 240) (134, 241, 150) (138, 264, 148)
    (139, 244, 263) (140, 204, 242) (156, 187, 230) (158, 191, 265) (170, 189, 232) (172, 192, 229)
    (181, 228, 254) (182, 255, 234) (184, 227, 249) (186, 231, 246) (197, 222, 225) (201, 221, 262) ,
  (  2, 181, 186) (  3, 117, 136) (  4, 103,  37) (  5, 101,  76) (  6, 173, 105) (  7,  35, 107)
    (  8, 141, 109) (  9, 129, 120) ( 10,  36, 111) ( 11, 113, 206) ( 12, 187, 189) ( 13, 114,  59)
    ( 14, 102, 174) ( 15, 203, 110) ( 16, 116, 144) ( 17, 211, 106) ( 18, 104, 213) ( 19,  73, 112)
    ( 20, 115,  38) ( 21,  87,  82) ( 22,  70, 108) ( 24, 179,  31) ( 25, 154, 167) ( 26,  27,  78)
    ( 28,  29, 161) ( 30,  45,  40) ( 32, 268, 233) ( 33,  34,  64) ( 39, 209,  41) ( 43, 273, 160)
    ( 44,  72,  69) ( 46, 220,  48) ( 47, 166, 247) ( 49,  65,  57) ( 51,  67, 243) ( 52, 263, 191)
    ( 53, 184, 225) ( 54,  71, 223) ( 55, 122, 240) ( 56, 266, 140) ( 60, 275, 119) ( 61,  66, 124)
    ( 62, 262, 182) ( 63,  74, 135) ( 68, 192, 259) ( 77, 137, 270) ( 79, 100,  88) ( 80, 236, 242)
    ( 81, 238, 145) ( 83, 151, 252) ( 84, 205, 214) ( 85, 248, 267) ( 86, 215, 207) ( 89, 172, 272)
    ( 90, 244, 158) ( 91, 228, 231) ( 92, 239, 269) ( 93, 156, 170) ( 94, 147, 146) ( 95, 196, 257)
    ( 96, 237, 202) ( 97, 201, 255) ( 98, 227, 197) (118, 142, 261) (121, 143, 153) (123, 245, 235)
    (125, 204, 250) (126, 212, 271) (127, 241, 148) (128, 256, 229) (130, 276, 165) (131, 254, 246)
    (132, 251, 208) (133, 159, 253) (134, 264, 216) (138, 168, 150) (139, 265, 258) (152, 171, 157)
    (155, 176, 169) (162, 164, 218) (177, 180, 217) (183, 274, 260) (185, 199, 194) (188, 198, 193)
    (190, 230, 232) (221, 234, 224) (222, 226, 249) ,
  (  1,   2,  33,  64, 169,  75, 150,  80, 242, 272,  23,  74, 185, 194, 131, 210,  16, 114,  13, 241,
      99,  26, 189, 187, 136, 149, 259, 145, 238, 162) (  3, 141,   7, 192,  24, 164,   5, 244, 186,
     120, 155,  52,  98, 168, 182,  89, 222, 118,  63, 147, 254, 143, 223, 144,  77, 148, 276, 177,
      78, 152) (  4, 170, 134, 209,  70, 198,  96, 260, 140,  92, 201, 268, 111,  79, 224, 124, 250,
      45, 105,  82,  67, 123, 128, 230, 253, 167,  69,  91,  86,  48) (  6, 221, 161,  51, 204, 232,
      21, 265, 154, 235, 215, 133, 184,  37,  72,  41,  46, 271, 188, 156,  56, 108, 275,  97, 202,
     100, 239, 115,  66,  32) (  8, 270, 179, 180,  11,  76, 157,   9,  35, 273, 191,  31,  62, 158,
     206, 249, 129, 146, 227,  43, 121, 262, 137, 142, 113, 130,  94, 171,  54, 160)
    ( 10,  61, 163, 234,  30,  40, 243, 178,  87, 229, 256,  25,  42, 159, 231, 228, 103,  50, 220,
     216, 264, 193, 200,  22, 274, 183, 255, 195, 269,  36) ( 12, 217,  68, 117, 101,  81, 107, 181,
     218, 263,  34,  90, 138, 176, 226, 236, 197, 135, 172, 153, 199, 261, 116, 246, 165,  59,  71,
      27, 127, 109) ( 14,  17, 196, 248,  83, 240, 106,  65, 151,  19,  84, 211, 132,  73,  85)
    ( 15, 125,  20, 258, 173,  47, 245,  29, 225, 190, 110,  44, 139, 126, 207, 247,  93,  53, 119,
      39, 203, 237, 212,  38, 266, 166, 233,  60,  28,  88) ( 18, 213, 175,  58, 104)
    ( 49, 267, 205, 257, 122, 208, 252, 102,  57, 214,  95, 112,  55, 251, 174).

The representatives of conjugacy classes of   $G^{s_{29}}$
are:\\
()  ,  (1, 23, 99) (2, 74, 26) (3, 155, 254) (4, 201, 67) (5, 222,
276) (6, 215, 56) (7, 98, 223) (8,
    191, 121) (9, 146, 171) (10, 256, 264) (11, 206, 113) (12, 34, 199) (13, 238, 242) (14, 84,
    240) (15, 110, 203) (16, 259, 150) (17, 211, 106) (19, 83, 85) (20, 139, 212) (21, 46, 239) (22,
    234, 159) (24, 182, 77) (25, 193, 61) (27, 181, 135) (28, 225, 119) (29, 53, 60) (30, 231, 274) (31,
    262, 270) (32, 235, 156) (33, 185, 189) (35, 227, 54) (36, 229, 216) (37, 97, 51) (38, 258,
    126) (39, 88, 190) (40, 228, 183) (41, 100, 232) (42, 200, 163) (43, 160, 273) (44, 237, 125) (45,
    91, 260) (47, 247, 166) (48, 92, 82) (49, 95, 208) (50, 195, 178) (52, 143, 141) (55, 102, 205) (57,
    257, 251) (59, 81, 236) (62, 137, 179) (63, 78, 186) (64, 194, 187) (65, 196, 132) (66, 154,
    188) (68, 138, 116) (69, 96, 250) (70, 224, 253) (71, 107, 197) (72, 202, 204) (73, 151, 248) (75,
    210, 149) (76, 249, 130) (79, 230, 209) (80, 114, 145) (86, 140, 105) (87, 220, 269) (89, 148,
    164) ( [...] )  ,  (1, 99, 23) (2, 26, 74) (3, 254, 155) (4, 67, 201) (5, 276, 222) (6, 56, 215) (7,
    223, 98) (8, 121, 191) (9, 171, 146) (10, 264, 256) (11, 113, 206) (12, 199, 34) (13, 242, 238) (14,
    240, 84) (15, 203, 110) (16, 150, 259) (17, 106, 211) (19, 85, 83) (20, 212, 139) (21, 239, 46) (22,
    159, 234) (24, 77, 182) (25, 61, 193) (27, 135, 181) (28, 119, 225) (29, 60, 53) (30, 274, 231) (31,
    270, 262) (32, 156, 235) (33, 189, 185) (35, 54, 227) (36, 216, 229) (37, 51, 97) (38, 126,
    258) (39, 190, 88) (40, 183, 228) (41, 232, 100) (42, 163, 200) (43, 273, 160) (44, 125, 237) (45,
    260, 91) (47, 166, 247) (48, 82, 92) (49, 208, 95) (50, 178, 195) (52, 141, 143) (55, 205, 102) (57,
    251, 257) (59, 236, 81) (62, 179, 137) (63, 186, 78) (64, 187, 194) (65, 132, 196) (66, 188,
    154) (68, 116, 138) (69, 250, 96) (70, 253, 224) (71, 197, 107) (72, 204, 202) (73, 248, 151) (75,
    149, 210) (76, 130, 249) (79, 209, 230) (80, 145, 114) (86, 105, 140) (87, 269, 220) (89, 164,
    148) ( [...] )  ,  (1, 75, 23, 210, 99, 149) (2, 150, 74, 16, 26, 259) (3, 164, 155, 89, 254,
    148) (4, 198, 201, 124, 67, 167) (5, 52, 222, 143, 276, 141) (6, 232, 215, 41, 56, 100) (7, 244, 98,
    118, 223, 177) (8, 76, 191, 249, 121, 130) (9, 62, 146, 137, 171, 179) (10, 40, 256, 228, 264,
    183) (11, 273, 206, 43, 113, 160) (12, 81, 34, 236, 199, 59) (13, 187, 238, 64, 242, 194) (14, 240,
    84) (15, 47, 110, 247, 203, 166) (17, 106, 211) (19, 85, 83) (20, 29, 139, 53, 212, 60) (21, 133, 46,
    108, 239, 221) (22, 269, 234, 87, 159, 220) (24, 120, 182, 147, 77, 152) (25, 103, 193, 255, 61,
    243) (27, 68, 181, 138, 135, 116) (28, 258, 225, 126, 119, 38) (30, 229, 231, 216, 274, 36) (31,
    129, 262, 94, 270, 157) (32, 204, 235, 72, 156, 202) (33, 80, 185, 114, 189, 145) (35, 158, 227,
    142, 54, 180) (37, 188, 97, 66, 51, 154) (39, 266, 88, 173, 190, 207) (42, 50, 200, 195, 163,
    178) (44, 93, 237, 233, 125, 245) (45, 128, 91, 134, 260, 111) (48, 70, 92, 224, 82,
    253) ( [...] )  ,  (1, 210) (2, 16) (3, 89) (4, 124) (5, 143) (6, 41) (7, 118) (8, 249) (9,
    137) (10, 228) (11, 43) (12, 236) (13, 64) (15, 247) (20, 53) (21, 108) (22, 87) (23, 149) (24,
    147) (25, 255) (26, 150) (27, 138) (28, 126) (29, 212) (30, 216) (31, 94) (32, 72) (33, 114) (34,
    59) (35, 142) (36, 231) (37, 66) (38, 225) (39, 173) (40, 264) (42, 195) (44, 233) (45, 134) (46,
    221) (47, 203) (48, 224) (50, 163) (51, 188) (52, 276) (54, 158) (56, 232) (60, 139) (61, 103) (62,
    171) (63, 192) (67, 198) (68, 135) (69, 268) (70, 82) (71, 90) (74, 259) (75, 99) (76, 121) (77,
    120) (78, 168) (79, 86) (80, 189) (81, 199) (88, 207) (91, 111) (92, 253) (93, 125) (96, 123) (97,
    154) (98, 177) (100, 215) (101, 153) (105, 209) (107, 261) (109, 226) (110, 166) (113, 273) (115,
    184) (116, 181) (117, 172) (119, 258) (127, 176) (128, 260) (129, 270) (130, 191) (131,
    162) (133, 239) (136, 272) (140, 230) (141, 222) (144, 186) (145, 185) (146, 179) (148,
    155) (152, 182) (156, 204) (157, 262) (159, 269) (160, 206) (161, 271) ( [...] )  ,
  (1, 149, 99, 210, 23, 75) (2, 259, 26, 16, 74, 150) (3, 148, 254, 89, 155, 164) (4, 167, 67, 124, 201,
    198) (5, 141, 276, 143, 222, 52) (6, 100, 56, 41, 215, 232) (7, 177, 223, 118, 98, 244) (8, 130, 121,
    249, 191, 76) (9, 179, 171, 137, 146, 62) (10, 183, 264, 228, 256, 40) (11, 160, 113, 43, 206,
    273) (12, 59, 199, 236, 34, 81) (13, 194, 242, 64, 238, 187) (14, 84, 240) (15, 166, 203, 247, 110,
    47) (17, 211, 106) (19, 83, 85) (20, 60, 212, 53, 139, 29) (21, 221, 239, 108, 46, 133) (22, 220,
    159, 87, 234, 269) (24, 152, 77, 147, 182, 120) (25, 243, 61, 255, 193, 103) (27, 116, 135, 138,
    181, 68) (28, 38, 119, 126, 225, 258) (30, 36, 274, 216, 231, 229) (31, 157, 270, 94, 262, 129) (32,
    202, 156, 72, 235, 204) (33, 145, 189, 114, 185, 80) (35, 180, 54, 142, 227, 158) (37, 154, 51, 66,
    97, 188) (39, 207, 190, 173, 88, 266) (42, 178, 163, 195, 200, 50) (44, 245, 125, 233, 237, 93) (45,
    111, 260, 134, 91, 128) (48, 253, 82, 224, 92, 70) ( [...] )  ,
  (2, 254, 231) (3, 274, 74) (4, 24, 70) (5, 7, 161) (6, 59, 72) (8, 217, 20) (9, 239, 193) (10, 144,
    162) (12, 156, 232) (13, 69, 173) (14, 19, 49) (15, 110, 203) (16, 164, 36) (18, 213, 104) (21, 61,
    146) (22, 37, 31) (25, 171, 46) (26, 155, 30) (27, 176, 45) (28, 101, 35) (29, 76, 107) (32, 41,
    34) (33, 233, 209) (38, 109, 180) (39, 64, 268) (40, 78, 169) (42, 163, 200) (44, 105, 114) (47,
    247, 166) (48, 167, 152) (50, 178, 195) (51, 270, 159) (52, 244, 265) (53, 249, 197) (54, 119,
    165) (55, 248, 132) (56, 236, 204) (57, 174, 112) (58, 219, 175) (60, 130, 71) (62, 221, 255) (63,
    136, 183) (65, 102, 73) (66, 94, 87) (67, 77, 253) (68, 172, 128) (79, 185, 245) (80, 125, 140) (81,
    202, 215) (82, 124, 147) (83, 95, 84) (85, 208, 240) (86, 145, 237) (88, 194, 123) (89, 229,
    259) (90, 139, 191) (91, 181, 246) (92, 198, 120) (93, 230, 189) (96, 207, 238) (97, 262, 234) (98,
    184, 222) (100, 199, 235) (103, 179, 108) (111, 116, 218) (115, 141, 177) (117, 260,
    135) ( [...] )  ,  (1, 23, 99) (2, 3, 30) (4, 182, 253) (5, 98, 275) (6, 81, 204) (7, 184, 276) (8,
    90, 212) (9, 21, 25) (10, 192, 241) (11, 206, 113) (12, 32, 100) (13, 96, 266) (14, 83, 208) (15,
    203, 110) (16, 89, 216) (17, 211, 106) (18, 213, 104) (19, 95, 240) (20, 191, 261) (22, 97,
    270) (24, 224, 67) (26, 254, 274) (27, 246, 260) (28, 226, 54) (29, 249, 71) (31, 234, 51) (33, 245,
    230) (34, 235, 232) (35, 225, 165) (36, 259, 148) (37, 262, 159) (38, 263, 142) (39, 194, 170) (40,
    186, 136) (41, 199, 156) (43, 160, 273) (44, 86, 80) (45, 181, 117) (46, 193, 146) (47, 166,
    247) (48, 198, 147) (49, 84, 85) (52, 118, 115) (53, 130, 107) (55, 73, 196) (56, 59, 202) (57, 214,
    267) (58, 219, 175) (60, 76, 197) (61, 171, 239) (62, 133, 103) (63, 169, 228) (64, 123, 190) (65,
    205, 248) (66, 157, 269) (68, 127, 111) (69, 207, 242) (70, 201, 77) (72, 215, 236) (74, 155,
    231) (75, 210, 149) (78, 131, 183) (79, 189, 233) (82, 167, 120) (87, 154, 129) (88, 187, 268) (91,
    135, 176) ( [...] )  ,  (1, 99, 23) (2, 155, 274) (3, 231, 26) (4, 77, 224) (5, 223, 184) (6, 236,
    202) (7, 275, 222) (8, 261, 139) (9, 46, 61) (10, 168, 272) (11, 113, 206) (12, 235, 41) (13, 250,
    207) (14, 85, 95) (16, 148, 229) (17, 106, 211) (18, 213, 104) (19, 208, 84) (20, 121, 90) (21, 193,
    171) (22, 51, 262) (24, 253, 201) (25, 146, 239) (27, 117, 91) (28, 165, 227) (29, 130, 197) (30,
    74, 254) (31, 159, 97) (32, 232, 199) (33, 93, 79) (34, 156, 100) (35, 119, 226) (36, 150, 89) (37,
    270, 234) (38, 153, 158) (39, 187, 123) (40, 63, 131) (42, 200, 163) (43, 273, 160) (44, 140,
    145) (45, 135, 246) (48, 124, 120) (49, 240, 83) (50, 195, 178) (52, 177, 271) (53, 76, 71) (54,
    225, 101) (55, 151, 65) (56, 81, 72) (57, 122, 252) (58, 219, 175) (59, 204, 215) (60, 249,
    107) (62, 108, 243) (64, 170, 88) (66, 129, 220) (67, 182, 70) (68, 218, 134) (69, 266, 238) (73,
    132, 205) (75, 149, 210) (78, 136, 228) (80, 237, 105) (82, 198, 152) (86, 114, 125) (87, 188,
    157) (92, 167, 147) ( [...] )  ,  (1, 75, 23, 210, 99, 149) (2, 148, 274, 16, 155, 229) (3, 36, 26,
    89, 231, 150) (4, 120, 224, 124, 77, 48) (5, 244, 184, 143, 223, 115) (6, 12, 202, 41, 236, 235) (7,
    265, 222, 118, 275, 141) (8, 107, 139, 249, 261, 60) (9, 221, 61, 137, 46, 103) (10, 78, 272, 228,
    168, 136) (11, 273, 206, 43, 113, 160) (13, 170, 207, 64, 250, 88) (14, 85, 95) (15, 247) (17, 106,
    211) (18, 213, 104) (19, 208, 84) (20, 76, 90, 53, 121, 71) (21, 243, 171, 108, 193, 62) (22, 188,
    262, 87, 51, 157) (24, 92, 201, 147, 253, 167) (25, 179, 239, 255, 146, 133) (27, 172, 91, 138, 117,
    111) (28, 263, 227, 126, 165, 180) (29, 191, 197, 212, 130, 217) (30, 259, 254, 216, 74, 164) (31,
    269, 97, 94, 159, 154) (32, 56, 199, 72, 232, 81) (33, 125, 79, 114, 93, 86) (34, 204, 100, 59, 156,
    215) (35, 258, 226, 142, 119, 109) (37, 129, 234, 66, 270, 220) (38, 101, 158, 225, 153, 54) (39,
    242, 123, 173, 187, 96) (40, 192, 131, 264, 63, 162) (42, 178, 163, 195, 200, 50) ( [...] )  ,
  (1, 210) (2, 164, 231, 16, 254, 36) (3, 229, 74, 89, 274, 259) (4, 147, 70, 124, 24, 82) (5, 118, 161,
    143, 7, 271) (6, 34, 72, 41, 59, 32) (8, 197, 20, 249, 217, 53) (9, 133, 193, 137, 239, 243) (10, 186,
    162, 228, 144, 131) (11, 43) (12, 204, 232, 236, 156, 56) (13, 268, 173, 64, 69, 39) (14, 19,
    49) (15, 166, 203, 247, 110, 47) (18, 213, 104) (21, 103, 146, 108, 61, 179) (22, 66, 31, 87, 37,
    94) (23, 149) (25, 62, 46, 255, 171, 221) (26, 148, 30, 150, 155, 216) (27, 127, 45, 138, 176,
    134) (28, 153, 35, 126, 101, 142) (29, 121, 107, 212, 76, 261) (33, 44, 209, 114, 233, 105) (38,
    226, 180, 225, 109, 227) (40, 168, 169, 264, 78, 241) (42, 50, 200, 195, 163, 178) (48, 201, 152,
    224, 167, 182) (51, 129, 159, 188, 270, 269) (52, 223, 265, 276, 244, 275) (54, 258, 165, 158, 119,
    263) (55, 248, 132) (57, 174, 112) (58, 219, 175) (60, 191, 71, 139, 130, 90) (63, 272, 183, 192,
    136, 256) (65, 102, 73) (67, 120, 253, 198, 77, 92) (68, 117, 128, 135, 172, 260) ( [...] )  ,
  (1, 149, 99, 210, 23, 75) (2, 89, 30, 16, 3, 216) (4, 152, 253, 124, 182, 92) (5, 177, 275, 143, 98,
    265) (6, 199, 204, 41, 81, 156) (7, 115, 276, 118, 184, 52) (8, 71, 212, 249, 90, 29) (9, 108, 25,
    137, 21, 255) (10, 63, 241, 228, 192, 169) (11, 160, 113, 43, 206, 273) (12, 72, 100, 236, 32,
    215) (13, 123, 266, 64, 96, 190) (14, 83, 208) (15, 47, 110, 247, 203, 166) (17, 211, 106) (18, 213,
    104) (19, 95, 240) (20, 130, 261, 53, 191, 107) (22, 154, 270, 87, 97, 129) (24, 48, 67, 147, 224,
    198) (26, 164, 274, 150, 254, 229) (27, 218, 260, 138, 246, 128) (28, 109, 54, 126, 226, 158) (31,
    220, 51, 94, 234, 188) (33, 237, 230, 114, 245, 140) (34, 202, 232, 59, 235, 56) (35, 38, 165, 142,
    225, 263) (36, 74, 148, 231, 259, 155) (37, 157, 159, 66, 262, 269) (39, 238, 170, 173, 194,
    250) (40, 144, 136, 264, 186, 272) (42, 195) (44, 79, 80, 233, 86, 189) (45, 116, 117, 134, 181,
    172) (46, 243, 146, 221, 193, 179) (49, 84, 85) (50, 163) (55, 73, 196) ( [...] )  ,
  (2, 222, 131, 197, 91, 225) (3, 275, 183, 130, 135, 54) (4, 108, 31) (5, 169, 107, 45, 28, 26) (6, 268,
    114, 41, 69, 33) (7, 78, 29, 176, 101, 30) (8, 116, 180, 164, 115, 10) (9, 269, 92, 193, 188,
    120) (11, 273, 206, 43, 113, 160) (12, 242, 93, 204, 190, 140) (13, 233, 72, 39, 105, 34) (14, 102,
    112, 19, 65, 57) (15, 163, 203, 200, 110, 42) (16, 141, 162, 217, 111, 38) (17, 211, 106) (18, 219,
    104, 175, 213, 58) (20, 218, 109, 36, 177, 144) (21, 94, 124) (22, 70, 103, 37, 24, 179) (25, 154,
    152, 171, 220, 48) (27, 35, 155, 161, 40, 76) (32, 173, 209, 59, 64, 44) (46, 157, 167) (47, 178,
    166, 195, 247, 50) (49, 73, 174) (51, 77, 137, 159, 253, 243) (52, 272, 90, 128, 258, 259) (53, 246,
    226, 231, 98, 186) (55, 267, 85, 132, 251, 240) (56, 170, 80, 232, 250, 189) (60, 117, 165, 274,
    223, 63) (61, 66, 147, 146, 87, 82) (62, 234, 224, 255, 97, 182) (67, 133, 270) (68, 158, 89, 265,
    256, 191) (71, 260, 119, 74, 276, 136) (79, 81, 194, 237, 235, 207) ( [...] )  ,
  (1, 23, 99) (2, 276, 169, 197, 260, 28) (3, 161, 228, 130, 27, 227) (4, 221, 270) (5, 131, 71, 45, 225,
    74) (6, 123, 80, 41, 96, 189) (7, 186, 60, 176, 226, 274) (8, 68, 142, 164, 265, 264) (9, 87, 48, 193,
    66, 152) (10, 191, 138, 180, 89, 271) (11, 43) (12, 13, 245, 204, 39, 86) (14, 205, 267, 19, 196,
    251) (15, 42, 110, 200, 203, 163) (16, 52, 241, 217, 128, 126) (17, 106, 211) (18, 219, 104, 175,
    213, 58) (20, 172, 153, 36, 244, 168) (21, 157, 198) (22, 224, 243, 37, 182, 137) (24, 62, 159, 70,
    255, 51) (25, 188, 147, 171, 269, 82) (26, 222, 136, 107, 91, 119) (29, 246, 165, 30, 98, 63) (31,
    201, 133) (32, 207, 230, 59, 194, 125) (33, 215, 170, 114, 100, 250) (34, 238, 93, 72, 88, 140) (35,
    254, 275, 40, 249, 135) (38, 259, 143, 162, 90, 134) (44, 235, 266, 209, 81, 187) (46, 129,
    124) (47, 50, 247, 195, 166, 178) (49, 151, 122) (53, 117, 101, 231, 223, 78) (54, 155, 184, 183,
    76, 181) (55, 112, 83, 132, 57, 84) (56, 268, 145, 232, 69, 185) ( [...] )  ,
  (1, 99, 23) (2, 5, 136, 197, 45, 119) (3, 184, 40, 130, 181, 35) (4, 133, 262) (6, 170, 145, 41, 250,
    185) (7, 63, 53, 176, 165, 231) (8, 138, 158, 164, 271, 256) (9, 220, 82, 193, 154, 147) (10, 121,
    68, 180, 148, 265) (11, 160, 113, 43, 206, 273) (12, 238, 233, 204, 88, 105) (13, 93, 202, 39, 140,
    199) (14, 55, 252, 19, 132, 257) (15, 200) (16, 143, 272, 217, 134, 258) (18, 219, 104, 175, 213,
    58) (20, 127, 263, 36, 118, 192) (21, 129, 167) (22, 253, 255, 37, 77, 62) (24, 137, 234, 70, 243,
    97) (25, 66, 120, 171, 87, 92) (26, 276, 131, 107, 260, 225) (27, 54, 254, 161, 183, 249) (28, 74,
    222, 169, 71, 91) (29, 117, 226, 30, 223, 186) (31, 67, 221) (32, 266, 79, 59, 187, 237) (33, 56,
    123, 114, 232, 96) (34, 242, 245, 72, 190, 86) (38, 150, 52, 162, 261, 128) (42, 203) (44, 156, 207,
    209, 236, 194) (46, 94, 198) (47, 195) (48, 61, 188, 152, 146, 269) (49, 248, 214) (50, 166) (51,
    182, 179, 159, 224, 103) (57, 240, 205, 112, 85, 196) ( [...] )  ,
  (1, 75, 23, 210, 99, 149) (2, 143, 136, 217, 45, 258) (3, 115, 40, 191, 181, 142) (4, 239, 262, 124,
    133, 157) (5, 272, 197, 134, 119, 16) (6, 250, 145) (7, 192, 53, 127, 165, 36) (8, 27, 158, 254, 271,
    183) (9, 234, 82, 243, 154, 24) (10, 76, 68, 227, 148, 275) (11, 206, 113) (12, 194, 233, 156, 88,
    209) (13, 125, 202, 173, 140, 81) (14, 55, 252, 19, 132, 257) (15, 178) (18, 219, 104, 175, 213,
    58) (20, 176, 263, 231, 118, 63) (21, 270, 167, 108, 129, 201) (22, 92, 255, 66, 77, 171) (25, 37,
    120, 62, 87, 253) (26, 52, 131, 261, 260, 38) (28, 259, 222, 241, 71, 111) (29, 172, 226, 216, 223,
    144) (30, 244, 186, 212, 117, 109) (31, 198, 221, 94, 67, 46) (32, 190, 79, 34, 187, 245) (33, 232,
    123) (35, 89, 184, 264, 130, 116) (39, 230, 199, 64, 93, 235) (41, 170, 185) (42, 47) (43, 160,
    273) (44, 204, 207, 105, 236, 238) (48, 103, 188, 182, 146, 159) (49, 248, 214) (50, 110) (51, 152,
    179, 269, 224, 61) (54, 164, 161, 256, 249, 138) (56, 96, 114) ( [...] )  ,
  (1, 210) (2, 141, 131, 217, 91, 38) (3, 265, 183, 191, 135, 158) (4, 21, 31, 124, 108, 94) (5, 241, 107,
    134, 28, 150) (6, 69, 114) (7, 168, 29, 127, 101, 216) (8, 181, 180, 254, 115, 228) (9, 159, 92, 243,
    188, 77) (10, 249, 116, 227, 164, 184) (11, 113, 206) (12, 187, 93, 156, 190, 230) (13, 44, 72, 173,
    105, 59) (14, 102, 112, 19, 65, 57) (15, 50, 203, 178, 110, 195) (16, 222, 162, 197, 111, 225) (17,
    211, 106) (18, 219, 104, 175, 213, 58) (20, 246, 109, 231, 177, 186) (22, 82, 103, 66, 24, 146) (23,
    149) (25, 97, 152, 62, 220, 224) (26, 143, 169, 261, 45, 126) (27, 142, 155, 271, 40, 121) (30, 118,
    78, 212, 176, 153) (32, 39, 209, 34, 64, 233) (33, 41, 268) (35, 148, 161, 264, 76, 138) (36, 98,
    144, 53, 218, 226) (37, 147, 179, 87, 70, 61) (42, 247, 163, 47, 200, 166) (43, 273, 160) (46, 262,
    167, 221, 157, 201) (48, 255, 154, 182, 171, 234) (49, 73, 174) (51, 120, 137, 269, 253, 193) (52,
    136, 90, 260, 258, 74) (54, 89, 275, 256, 130, 68) ( [...] )  ,
  (1, 149, 99, 210, 23, 75) (2, 52, 169, 217, 260, 126) (3, 271, 228, 191, 27, 180) (4, 46, 270, 124, 221,
    129) (5, 162, 71, 134, 225, 259) (6, 96, 80) (7, 144, 60, 127, 226, 229) (8, 135, 142, 254, 265,
    40) (9, 22, 48, 243, 66, 182) (10, 130, 138, 227, 89, 161) (12, 64, 245, 156, 39, 79) (13, 237, 204,
    173, 86, 236) (14, 205, 267, 19, 196, 251) (15, 195, 110, 178, 203, 50) (16, 276, 241, 197, 128,
    28) (17, 106, 211) (18, 219, 104, 175, 213, 58) (20, 117, 153, 231, 244, 78) (21, 262, 198, 108,
    157, 67) (24, 171, 159, 82, 255, 188) (25, 51, 147, 62, 269, 70) (26, 141, 136, 261, 91, 258) (29,
    218, 165, 216, 98, 192) (30, 177, 63, 212, 246, 263) (31, 167, 133, 94, 201, 239) (32, 88, 230, 34,
    194, 93) (33, 100, 170) (35, 164, 275, 264, 249, 68) (36, 223, 168, 53, 172, 101) (37, 152, 137, 87,
    224, 193) (38, 74, 143, 131, 90, 45) (41, 123, 189) (42, 166, 200, 47, 163, 247) (44, 202, 266, 105,
    81, 242) (49, 151, 122) (54, 148, 184, 256, 76, 116) ( [...] )  ,
  (2, 249) (3, 60) (4, 70) (5, 176) (6, 32) (7, 27) (8, 16) (9, 239) (10, 109) (11, 43) (12, 236) (13,
    268) (15, 163) (18, 219) (19, 49) (20, 164) (21, 146) (26, 76) (28, 78) (29, 155) (30, 107) (31,
    37) (33, 105) (34, 59) (35, 169) (36, 217) (38, 144) (39, 173) (40, 101) (41, 72) (42, 110) (44,
    233) (45, 161) (46, 171) (47, 178) (48, 167) (50, 247) (51, 270) (52, 172) (53, 254) (54, 136) (55,
    248) (56, 156) (57, 174) (58, 213) (62, 221) (63, 119) (64, 69) (66, 94) (67, 253) (68, 244) (71,
    274) (73, 102) (74, 130) (79, 145) (80, 230) (81, 199) (82, 124) (83, 95) (85, 208) (86, 185) (88,
    207) (89, 139) (90, 229) (91, 184) (92, 198) (93, 125) (96, 194) (97, 262) (98, 181) (100,
    202) (104, 175) (108, 179) (111, 115) (113, 273) (114, 209) (116, 177) (117, 276) (118,
    138) (121, 150) (122, 251) (123, 238) (126, 168) (127, 143) (128, 265) (129, 188) (131,
    227) (133, 137) (134, 271) (135, 223) (140, 189) (141, 218) (142, 241) (148, 212) (151,
    205) (153, 264) (154, 157) (158, 272) (160, 206) (162, 180) ( [...] )  ,
  (1, 23, 99) (2, 130, 26, 249, 74, 76) (3, 29, 254, 60, 155, 53) (4, 224, 67, 70, 201, 253) (5, 246, 276,
    176, 222, 117) (6, 235, 56, 32, 215, 156) (7, 181, 223, 27, 98, 135) (8, 259, 121, 16, 191, 150) (9,
    21, 171, 239, 146, 46) (10, 263, 264, 109, 256, 153) (11, 160, 113, 43, 206, 273) (12, 59, 199, 236,
    34, 81) (13, 123, 242, 268, 238, 170) (14, 84, 240) (15, 42, 203, 163, 110, 200) (17, 211, 106) (18,
    219) (19, 95, 85, 49, 83, 208) (20, 89, 212, 164, 139, 148) (22, 234, 159) (24, 182, 77) (25, 193,
    61) (28, 186, 119, 78, 225, 63) (30, 197, 274, 107, 231, 71) (31, 97, 270, 37, 262, 51) (33, 86, 189,
    105, 185, 140) (35, 131, 54, 169, 227, 136) (36, 90, 216, 217, 229, 261) (38, 192, 126, 144, 258,
    168) (39, 207, 190, 173, 88, 266) (40, 226, 183, 101, 228, 165) (41, 202, 232, 72, 100, 204) (44,
    245, 125, 233, 237, 93) (45, 184, 260, 161, 91, 275) (47, 50, 166, 178, 247, 195) (48, 198, 82, 167,
    92, 124) (52, 127, 141, 172, 143, 218) ( [...] )  ,  (1, 99, 23) (2, 76, 74, 249, 26, 130) (3, 53,
    155, 60, 254, 29) (4, 253, 201, 70, 67, 224) (5, 117, 222, 176, 276, 246) (6, 156, 215, 32, 56,
    235) (7, 135, 98, 27, 223, 181) (8, 150, 191, 16, 121, 259) (9, 46, 146, 239, 171, 21) (10, 153, 256,
    109, 264, 263) (11, 273, 206, 43, 113, 160) (12, 81, 34, 236, 199, 59) (13, 170, 238, 268, 242,
    123) (14, 240, 84) (15, 200, 110, 163, 203, 42) (17, 106, 211) (18, 219) (19, 208, 83, 49, 85,
    95) (20, 148, 139, 164, 212, 89) (22, 159, 234) (24, 77, 182) (25, 61, 193) (28, 63, 225, 78, 119,
    186) (30, 71, 231, 107, 274, 197) (31, 51, 262, 37, 270, 97) (33, 140, 185, 105, 189, 86) (35, 136,
    227, 169, 54, 131) (36, 261, 229, 217, 216, 90) (38, 168, 258, 144, 126, 192) (39, 266, 88, 173,
    190, 207) (40, 165, 228, 101, 183, 226) (41, 204, 100, 72, 232, 202) (44, 93, 237, 233, 125,
    245) (45, 275, 91, 161, 260, 184) (47, 195, 247, 178, 166, 50) (48, 124, 92, 167, 82, 198) (52, 218,
    143, 172, 141, 127) ( [...] )  ,  (2, 228, 246) (3, 63, 260) (4, 22, 179) (5, 29, 35) (6, 44,
    13) (7, 76, 28) (8, 38, 177) (9, 198, 269) (10, 218, 16) (11, 206, 113) (12, 230, 170) (14, 57,
    73) (17, 106, 211) (19, 174, 65) (20, 180, 141) (21, 147, 66) (24, 37, 108) (25, 48, 157) (26, 40,
    176) (27, 30, 169) (31, 103, 70) (32, 33, 39) (34, 209, 268) (36, 162, 116) (41, 233, 64) (42, 200,
    163) (43, 160, 273) (45, 155, 78) (46, 152, 154) (49, 112, 102) (50, 195, 178) (51, 133, 77) (52,
    139, 158) (53, 227, 222) (54, 276, 60) (55, 208, 267) (56, 125, 242) (58, 175, 219) (59, 105,
    69) (61, 82, 94) (62, 201, 234) (67, 159, 137) (68, 229, 272) (71, 165, 275) (72, 114, 173) (74,
    183, 117) (79, 123, 199) (80, 266, 204) (81, 86, 96) (83, 214, 196) (84, 257, 151) (85, 122,
    132) (87, 146, 124) (88, 235, 185) (89, 192, 128) (90, 263, 265) (91, 254, 186) (92, 129, 193) (93,
    187, 232) (95, 252, 205) (97, 221, 182) (98, 249, 225) (100, 245, 194) (101, 161, 107) (109, 115,
    217) (111, 164, 144) (118, 121, 126) ( [...] )  ,  (1, 23, 99) (2, 183, 176) (3, 78, 91) (4, 234,
    137) (5, 53, 54) (6, 237, 242) (7, 249, 119) (8, 258, 118) (9, 124, 220) (10, 172, 150) (11, 113,
    206) (12, 209, 123) (13, 215, 125) (14, 257, 248) (15, 110, 203) (16, 256, 127) (19, 214, 132) (20,
    158, 143) (21, 152, 188) (22, 62, 67) (24, 97, 133) (25, 92, 94) (26, 228, 117) (27, 231, 136) (28,
    98, 130) (29, 227, 276) (30, 131, 135) (31, 255, 253) (32, 185, 190) (33, 88, 156) (34, 79,
    170) (35, 222, 60) (36, 272, 138) (37, 221, 77) (38, 244, 121) (39, 235, 189) (40, 246, 74) (41,
    245, 187) (42, 163, 200) (43, 273, 160) (44, 238, 56) (45, 254, 63) (46, 120, 66) (47, 247,
    166) (48, 129, 61) (49, 252, 55) (50, 178, 195) (51, 108, 182) (52, 212, 180) (57, 151, 240) (58,
    175, 219) (59, 86, 250) (64, 100, 93) (65, 83, 122) (68, 216, 162) (69, 81, 140) (70, 262, 243) (71,
    101, 184) (72, 145, 266) (73, 84, 251) (75, 210, 149) (76, 225, 223) (80, 173, 202) (82, 157,
    193) (85, 174, 196) (87, 171, 198) (89, 168, 111) ( [...] )  ,
  (1, 99, 23) (2, 40, 117) (3, 186, 45) (4, 159, 62) (5, 60, 227) (6, 125, 238) (7, 130, 225) (8, 126,
    244) (9, 167, 87) (10, 127, 259) (12, 79, 268) (13, 56, 237) (14, 251, 151) (15, 203, 110) (16, 264,
    172) (17, 211, 106) (19, 122, 196) (20, 142, 52) (21, 120, 154) (22, 137, 201) (24, 51, 221) (25,
    82, 129) (26, 183, 246) (27, 274, 131) (28, 223, 249) (29, 54, 222) (30, 136, 181) (31, 243,
    224) (32, 189, 88) (33, 190, 235) (34, 230, 123) (35, 276, 53) (36, 241, 68) (37, 133, 182) (38,
    118, 191) (39, 156, 185) (41, 93, 194) (44, 242, 215) (46, 147, 188) (47, 166, 247) (48, 94,
    193) (49, 267, 205) (55, 95, 112) (57, 248, 84) (58, 175, 219) (59, 140, 96) (61, 92, 157) (63, 91,
    155) (64, 232, 245) (65, 85, 214) (66, 239, 152) (67, 234, 179) (69, 236, 86) (70, 270, 255) (71,
    226, 161) (72, 80, 207) (73, 240, 257) (74, 228, 176) (75, 149, 210) (76, 119, 98) (77, 97,
    108) (78, 260, 254) (81, 105, 250) (83, 174, 132) (89, 144, 134) (90, 109, 271) (100, 233,
    187) ( [...] )  ,  (1, 75, 23, 210, 99, 149) (2, 264, 117, 16, 40, 172) (3, 144, 45, 89, 186,
    134) (4, 269, 62, 124, 159, 171) (5, 139, 227, 143, 60, 180) (6, 93, 238, 41, 125, 194) (7, 191, 225,
    118, 130, 38) (8, 28, 244, 249, 126, 223) (9, 201, 87, 137, 167, 22) (10, 176, 259, 228, 127,
    74) (11, 43) (12, 86, 268, 236, 79, 69) (13, 232, 237, 64, 56, 245) (14, 251, 151) (15, 47, 110, 247,
    203, 166) (17, 211, 106) (19, 122, 196) (20, 35, 52, 53, 142, 276) (21, 77, 154, 108, 120, 97) (24,
    188, 221, 147, 51, 46) (25, 70, 129, 255, 82, 270) (26, 256, 246, 150, 183, 218) (27, 229, 131, 138,
    274, 162) (29, 158, 222, 212, 54, 141) (30, 272, 181, 216, 136, 116) (31, 193, 224, 94, 243,
    48) (32, 80, 88, 72, 189, 207) (33, 266, 235, 114, 190, 202) (34, 140, 123, 59, 230, 96) (36, 169,
    68, 231, 241, 135) (37, 239, 182, 66, 133, 152) (39, 204, 185, 173, 156, 145) (42, 195) (44, 187,
    215, 233, 242, 100) (49, 267, 205) (50, 163) (55, 95, 112) (57, 248, 84) (58, 175,
    219) ( [...] )  ,  (1, 210) (2, 10, 246, 16, 228, 218) (3, 192, 260, 89, 63, 128) (4, 87, 179, 124,
    22, 146) (5, 212, 35, 143, 29, 142) (6, 233, 13, 41, 44, 64) (7, 121, 28, 118, 76, 126) (8, 225, 177,
    249, 38, 98) (9, 67, 269, 137, 198, 159) (11, 160, 113, 43, 206, 273) (12, 140, 170, 236, 230,
    250) (14, 57, 73) (15, 247) (17, 106, 211) (19, 174, 65) (20, 227, 141, 53, 180, 222) (21, 24, 66,
    108, 147, 37) (23, 149) (25, 224, 157, 255, 48, 262) (26, 264, 176, 150, 40, 127) (27, 216, 169,
    138, 30, 241) (31, 61, 70, 94, 103, 82) (32, 114, 39, 72, 33, 173) (34, 105, 268, 59, 209, 69) (36,
    131, 116, 231, 162, 181) (42, 178, 163, 195, 200, 50) (45, 148, 78, 134, 155, 168) (46, 182, 154,
    221, 152, 97) (47, 203) (49, 112, 102) (51, 239, 77, 188, 133, 120) (52, 60, 158, 276, 139, 54) (55,
    208, 267) (56, 93, 242, 232, 125, 187) (58, 175, 219) (62, 167, 234, 171, 201, 220) (68, 274, 272,
    135, 229, 136) (71, 263, 275, 90, 165, 265) (74, 256, 117, 259, 183, 172) ( [...] )  ,
  (1, 149, 99, 210, 23, 75) (2, 256, 176, 16, 183, 127) (3, 168, 91, 89, 78, 111) (4, 220, 137, 124, 234,
    9) (5, 20, 54, 143, 53, 158) (6, 245, 242, 41, 237, 187) (7, 8, 119, 118, 249, 258) (10, 117, 150,
    228, 172, 26) (11, 273, 206, 43, 113, 160) (12, 105, 123, 236, 209, 96) (13, 100, 125, 64, 215,
    93) (14, 257, 248) (15, 166, 203, 247, 110, 47) (19, 214, 132) (21, 182, 188, 108, 152, 51) (22,
    171, 67, 87, 62, 198) (24, 154, 133, 147, 97, 239) (25, 253, 94, 255, 92, 31) (27, 36, 136, 138, 231,
    272) (28, 177, 130, 126, 98, 191) (29, 180, 276, 212, 227, 52) (30, 162, 135, 216, 131, 68) (32,
    145, 190, 72, 185, 266) (33, 207, 156, 114, 88, 204) (34, 86, 170, 59, 79, 250) (35, 141, 60, 142,
    222, 139) (37, 46, 77, 66, 221, 120) (38, 223, 121, 225, 244, 76) (39, 202, 189, 173, 235, 80) (40,
    218, 74, 264, 246, 259) (42, 50, 200, 195, 163, 178) (44, 194, 56, 233, 238, 232) (45, 164, 63, 134,
    254, 192) (48, 270, 61, 224, 129, 103) (49, 252, 55) ( [...] )  ,
  (1, 2, 210, 16) (3, 255, 89, 25) (4, 62, 124, 171) (5, 181, 143, 116) (6, 13, 41, 64) (7, 225, 118,
    38) (8, 11, 249, 43) (9, 201, 137, 167) (10, 246, 228, 218) (12, 53, 236, 20) (14, 55) (15, 237, 247,
    245) (17, 65) (19, 214) (21, 250, 108, 170) (22, 50, 87, 163) (23, 74, 149, 259) (24, 274, 147,
    229) (26, 75, 150, 99) (27, 52, 138, 276) (28, 244, 126, 223) (29, 81, 212, 199) (30, 152, 216,
    182) (31, 275, 94, 265) (32, 70, 72, 82) (33, 111, 114, 91) (34, 60, 59, 139) (35, 51, 142, 188) (36,
    77, 231, 120) (37, 180, 66, 227) (39, 90, 173, 71) (40, 127, 264, 176) (42, 234, 195, 220) (44, 47,
    233, 203) (45, 189, 134, 80) (46, 69, 221, 268) (48, 235, 224, 202) (54, 97, 158, 154) (56, 242,
    232, 187) (58, 219) (61, 254, 103, 164) (63, 101, 192, 153) (67, 179, 198, 146) (68, 222, 135,
    141) (73, 267) (76, 273, 121, 113) (78, 226, 168, 109) (79, 131, 86, 162) (83, 122) (84, 102) (85,
    174) (88, 261, 207, 107) (92, 156, 253, 204) (93, 110, 125, 166) ( [...] )  ,
  (1, 74, 75, 16, 23, 26, 210, 259, 99, 2, 149, 150) (3, 243, 164, 25, 155, 103, 89, 193, 254, 255, 148,
    61) (4, 137, 198, 171, 201, 179, 124, 9, 67, 62, 167, 146) (5, 135, 52, 116, 222, 27, 143, 68, 276,
    181, 141, 138) (6, 238, 232, 64, 215, 242, 41, 194, 56, 13, 100, 187) (7, 119, 244, 38, 98, 28, 118,
    258, 223, 225, 177, 126) (8, 206, 76, 43, 191, 113, 249, 160, 121, 11, 130, 273) (10, 117, 40, 218,
    256, 176, 228, 172, 264, 246, 183, 127) (12, 60, 81, 20, 34, 29, 236, 139, 199, 53, 59, 212) (14,
    102, 240, 55, 84, 205) (15, 125, 47, 245, 110, 44, 247, 93, 203, 237, 166, 233) (17, 196, 106, 65,
    211, 132) (19, 122, 85, 214, 83, 174) (21, 69, 133, 170, 46, 96, 108, 268, 239, 250, 221, 123) (22,
    195, 269, 163, 234, 178, 87, 42, 159, 50, 220, 200) (24, 30, 120, 229, 182, 231, 147, 216, 77, 274,
    152, 36) (31, 161, 129, 265, 262, 184, 94, 271, 270, 275, 157, 115) (32, 224, 204, 82, 235, 253, 72,
    48, 156, 70, 202, 92) (33, 128, 80, 91, 185, 134, 114, 260, 189, 111, 145, 45) ( [...] )  ,
  (1, 26, 149, 16, 99, 74, 210, 150, 23, 2, 75, 259) (3, 103, 148, 25, 254, 243, 89, 61, 155, 255, 164,
    193) (4, 179, 167, 171, 67, 137, 124, 146, 201, 62, 198, 9) (5, 27, 141, 116, 276, 135, 143, 138,
    222, 181, 52, 68) (6, 242, 100, 64, 56, 238, 41, 187, 215, 13, 232, 194) (7, 28, 177, 38, 223, 119,
    118, 126, 98, 225, 244, 258) (8, 113, 130, 43, 121, 206, 249, 273, 191, 11, 76, 160) (10, 176, 183,
    218, 264, 117, 228, 127, 256, 246, 40, 172) (12, 29, 59, 20, 199, 60, 236, 212, 34, 53, 81, 139) (14,
    205, 84, 55, 240, 102) (15, 44, 166, 245, 203, 125, 247, 233, 110, 237, 47, 93) (17, 132, 211, 65,
    106, 196) (19, 174, 83, 214, 85, 122) (21, 96, 221, 170, 239, 69, 108, 123, 46, 250, 133, 268) (22,
    178, 220, 163, 159, 195, 87, 200, 234, 50, 269, 42) (24, 231, 152, 229, 77, 30, 147, 36, 182, 274,
    120, 216) (31, 184, 157, 265, 270, 161, 94, 115, 262, 275, 129, 271) (32, 253, 202, 82, 156, 224,
    72, 92, 235, 70, 204, 48) (33, 134, 145, 91, 189, 128, 114, 45, 185, 111, 80, 260) ( [...] )  ,
  (1, 2, 143, 63, 149, 259, 222, 168, 99, 26, 52, 186, 210, 16, 5, 192, 23, 74, 141, 78, 75, 150, 276,
    144) (3, 183, 147, 67, 148, 264, 182, 124, 254, 228, 120, 201, 89, 256, 24, 198, 155, 40, 152, 4,
    164, 10, 77, 167) (6, 71, 28, 81, 100, 261, 38, 12, 56, 197, 119, 59, 41, 90, 126, 199, 215, 107, 225,
    236, 232, 217, 258, 34) (7, 51, 179, 275, 177, 66, 171, 271, 223, 97, 137, 184, 118, 188, 146, 265,
    98, 37, 62, 161, 244, 154, 9, 115) (8, 68, 153, 113, 130, 27, 226, 43, 121, 116, 263, 206, 249, 135,
    101, 273, 191, 138, 109, 11, 76, 181, 165, 160) (13, 91, 218, 79, 194, 128, 117, 140, 242, 45, 127,
    209, 64, 111, 246, 86, 238, 260, 172, 230, 187, 134, 176, 105) (14, 84, 240) (15, 44, 82, 250, 166,
    245, 224, 268, 203, 125, 92, 96, 247, 233, 70, 170, 110, 237, 48, 69, 47, 93, 253, 123) (17, 196,
    257, 95, 211, 132, 251, 208, 106, 65, 57, 49) (18, 175, 104, 213) (19, 267, 174, 55, 83, 112, 214,
    102, 85, 252, 122, 205) (20, 270, 231, 33, 60, 94, 229, 145, 212, 262, 30, 189, 53, 129, 36, 114,
    139, 31, 274, 185, 29, 157, 216, 80) ( [...] )  ,  (1, 74, 52, 63, 75, 16, 222, 144, 23, 26, 143,
    78, 210, 259, 276, 192, 99, 2, 141, 186, 149, 150, 5, 168) (3, 40, 120, 67, 164, 256, 182, 167, 155,
    228, 147, 4, 89, 264, 77, 198, 254, 183, 152, 201, 148, 10, 24, 124) (6, 107, 119, 81, 232, 90, 38,
    34, 215, 197, 28, 236, 41, 261, 258, 199, 56, 71, 225, 59, 100, 217, 126, 12) (7, 37, 137, 275, 244,
    188, 171, 115, 98, 97, 179, 161, 118, 66, 9, 265, 223, 51, 62, 184, 177, 154, 146, 271) (8, 138, 263,
    113, 76, 135, 226, 160, 191, 116, 153, 11, 249, 27, 165, 273, 121, 68, 109, 206, 130, 181, 101,
    43) (13, 260, 127, 79, 187, 111, 117, 105, 238, 45, 218, 230, 64, 128, 176, 86, 242, 91, 172, 209,
    194, 134, 246, 140) (14, 240, 84) (15, 237, 92, 250, 47, 233, 224, 123, 110, 125, 82, 69, 247, 245,
    253, 170, 203, 44, 48, 96, 166, 93, 70, 268) (17, 132, 57, 95, 106, 196, 251, 49, 211, 65, 257,
    208) (18, 175, 104, 213) (19, 112, 122, 55, 85, 267, 214, 205, 83, 252, 174, 102) (20, 31, 30, 33,
    29, 129, 229, 80, 139, 262, 231, 185, 53, 94, 216, 114, 212, 270, 274, 189, 60, 157, 36,
    145) ( [...] )  ,  (1, 26, 141, 63, 210, 150, 222, 192) (2, 52, 78, 149, 16, 276, 168, 23) (3, 228,
    152, 67, 89, 10, 182, 198) (4, 148, 256, 77, 124, 155, 183, 120) (5, 144, 99, 74, 143, 186, 75,
    259) (6, 197, 225, 81, 41, 217, 38, 199) (7, 97, 62, 275, 118, 154, 171, 265) (8, 116, 109, 113, 249,
    181, 226, 273) (9, 271, 98, 51, 137, 161, 177, 188) (11, 130, 135, 165, 43, 191, 68, 263) (12, 215,
    71, 119, 236, 100, 90, 258) (13, 45, 172, 79, 64, 134, 117, 86) (15, 125, 48, 250, 247, 93, 224,
    170) (17, 65, 251, 95) (18, 175, 104, 213) (19, 252, 214, 55) (20, 262, 274, 33, 53, 157, 229,
    114) (21, 200, 234, 72, 108, 178, 220, 32) (22, 204, 133, 195, 87, 156, 239, 42) (24, 167, 254, 40,
    147, 201, 164, 264) (25, 227, 88, 169, 255, 180, 207, 241) (27, 101, 160, 121, 138, 153, 206,
    76) (28, 59, 232, 261, 126, 34, 56, 107) (29, 94, 36, 80, 212, 31, 231, 189) (30, 185, 60, 129, 216,
    145, 139, 270) (35, 39, 136, 103, 142, 173, 272, 61) (37, 179, 184, 244, 66, 146, 115,
    223) ( [...] )  ,  (1, 2, 118, 182, 158, 222, 210, 16, 7, 152, 54, 141) (3, 97, 89, 154) (4, 275,
    255, 202, 15, 234, 124, 265, 25, 235, 247, 220) (5, 75, 150, 223, 147, 227, 143, 99, 26, 244, 24,
    180) (6, 111, 266, 253, 178, 233, 41, 91, 190, 92, 200, 44) (8, 246, 236, 136, 27, 273, 249, 218, 12,
    272, 138, 113) (9, 36, 78, 225, 33, 221, 137, 231, 168, 38, 114, 46) (10, 270, 123, 238, 29, 226,
    228, 129, 96, 194, 212, 109) (11, 191, 117, 59, 169, 181, 43, 130, 172, 34, 241, 116) (13, 60, 101,
    40, 157, 69, 64, 139, 153, 264, 262, 268) (14, 57, 17, 132, 174, 267) (18, 219) (19, 151, 95) (20,
    263, 256, 31, 170, 242, 53, 165, 183, 94, 250, 187) (21, 171, 216, 63, 28, 189, 108, 62, 30, 192,
    126, 80) (22, 198, 115, 61, 32, 47, 87, 67, 184, 103, 72, 203) (23, 74, 177, 77, 142, 276, 149, 259,
    98, 120, 35, 52) (37, 164, 66, 254) (39, 82, 163, 237, 215, 128, 173, 70, 50, 245, 100, 260) (42,
    125, 56, 134, 207, 224, 195, 93, 232, 45, 88, 48) (49, 85, 73) ( [...] )  ,
  (1, 74, 244, 182, 142, 5, 210, 259, 223, 152, 35, 143) (2, 177, 24, 158, 276, 75, 16, 98, 147, 54, 52,
    99) (3, 51, 164, 154, 155, 37, 89, 188, 254, 97, 148, 66) (4, 161, 103, 202, 110, 22, 124, 271, 61,
    235, 166, 87) (6, 128, 207, 253, 50, 93, 41, 260, 88, 92, 163, 125) (7, 120, 227, 141, 23, 26, 118,
    77, 180, 222, 149, 150) (8, 117, 81, 136, 181, 160, 249, 172, 199, 272, 116, 206) (9, 229, 63, 225,
    185, 108, 137, 274, 192, 38, 145, 21) (10, 31, 268, 238, 53, 101, 228, 94, 69, 194, 20, 153) (11,
    121, 246, 59, 131, 27, 43, 76, 218, 34, 162, 138) (12, 241, 68, 113, 191, 176, 236, 169, 135, 273,
    130, 127) (13, 29, 165, 40, 129, 250, 64, 212, 263, 264, 270, 170) (14, 257, 106, 132, 214,
    252) (15, 159, 198, 265, 193, 32, 247, 269, 67, 275, 243, 72) (17, 65, 122, 267, 84, 251) (18,
    219) (19, 248, 49) (25, 156, 47, 220, 201, 184, 255, 204, 203, 234, 167, 115) (28, 33, 133, 62, 231,
    144, 126, 114, 239, 171, 36, 186) (30, 168, 258, 80, 46, 146, 216, 78, 119, 189, 221,
    179) ( [...] )  ,  (1, 26, 177, 182, 180, 276, 210, 150, 98, 152, 227, 52) (2, 244, 77, 158, 5,
    149, 16, 223, 120, 54, 143, 23) (3, 37, 148, 154, 254, 51, 89, 66, 155, 97, 164, 188) (4, 184, 243,
    202, 203, 159, 124, 115, 193, 235, 47, 269) (6, 134, 173, 253, 195, 245, 41, 45, 39, 92, 42, 237) (7,
    147, 35, 141, 99, 74, 118, 24, 142, 222, 75, 259) (8, 176, 59, 136, 135, 43, 249, 127, 34, 272, 68,
    11) (9, 216, 186, 225, 189, 133, 137, 30, 144, 38, 80, 239) (10, 262, 170, 238, 60, 165, 228, 157,
    250, 194, 139, 263) (12, 162, 116, 113, 121, 117, 236, 131, 181, 273, 76, 172) (13, 53, 226, 40, 94,
    96, 64, 20, 109, 264, 31, 123) (14, 251, 211, 132, 122, 112) (15, 22, 167, 265, 61, 156, 247, 87,
    201, 275, 103, 204) (17, 196, 214, 267, 240, 257) (18, 219) (19, 73, 208) (21, 146, 36, 63, 119, 33,
    108, 179, 231, 192, 258, 114) (25, 32, 166, 220, 67, 161, 255, 72, 110, 234, 198, 271) (27, 160,
    130, 218, 199, 241, 138, 206, 191, 246, 81, 169) (28, 185, 221, 62, 274, 168, 126, 145, 46, 171,
    229, 78) ( [...] )  ,  (1, 150, 177, 152, 180, 52, 210, 26, 98, 182, 227, 276) (2, 223, 77, 54, 5,
    23, 16, 244, 120, 158, 143, 149) (3, 66, 148, 97, 254, 188, 89, 37, 155, 154, 164, 51) (4, 115, 243,
    235, 203, 269, 124, 184, 193, 202, 47, 159) (6, 45, 173, 92, 195, 237, 41, 134, 39, 253, 42, 245) (7,
    24, 35, 222, 99, 259, 118, 147, 142, 141, 75, 74) (8, 127, 59, 272, 135, 11, 249, 176, 34, 136, 68,
    43) (9, 30, 186, 38, 189, 239, 137, 216, 144, 225, 80, 133) (10, 157, 170, 194, 60, 263, 228, 262,
    250, 238, 139, 165) (12, 131, 116, 273, 121, 172, 236, 162, 181, 113, 76, 117) (13, 20, 226, 264,
    94, 123, 64, 53, 109, 40, 31, 96) (14, 251, 211, 132, 122, 112) (15, 87, 167, 275, 61, 204, 247, 22,
    201, 265, 103, 156) (17, 196, 214, 267, 240, 257) (18, 219) (19, 73, 208) (21, 179, 36, 192, 119,
    114, 108, 146, 231, 63, 258, 33) (25, 72, 166, 234, 67, 271, 255, 32, 110, 220, 198, 161) (27, 206,
    130, 246, 199, 169, 138, 160, 191, 218, 81, 241) (28, 145, 221, 171, 274, 78, 126, 185, 46, 62, 229,
    168) ( [...] )  ,  (1, 16, 118, 152, 158, 141, 210, 2, 7, 182, 54, 222) (3, 154, 89, 97) (4, 265,
    255, 235, 15, 220, 124, 275, 25, 202, 247, 234) (5, 99, 150, 244, 147, 180, 143, 75, 26, 223, 24,
    227) (6, 91, 266, 92, 178, 44, 41, 111, 190, 253, 200, 233) (8, 218, 236, 272, 27, 113, 249, 246, 12,
    136, 138, 273) (9, 231, 78, 38, 33, 46, 137, 36, 168, 225, 114, 221) (10, 129, 123, 194, 29, 109,
    228, 270, 96, 238, 212, 226) (11, 130, 117, 34, 169, 116, 43, 191, 172, 59, 241, 181) (13, 139, 101,
    264, 157, 268, 64, 60, 153, 40, 262, 69) (14, 57, 17, 132, 174, 267) (18, 219) (19, 151, 95) (20,
    165, 256, 94, 170, 187, 53, 263, 183, 31, 250, 242) (21, 62, 216, 192, 28, 80, 108, 171, 30, 63, 126,
    189) (22, 67, 115, 103, 32, 203, 87, 198, 184, 61, 72, 47) (23, 259, 177, 120, 142, 52, 149, 74, 98,
    77, 35, 276) (37, 254, 66, 164) (39, 70, 163, 245, 215, 260, 173, 82, 50, 237, 100, 128) (42, 93, 56,
    45, 207, 48, 195, 125, 232, 134, 88, 224) (49, 85, 73) ( [...] )  ,
  (1, 259, 244, 152, 142, 143, 210, 74, 223, 182, 35, 5) (2, 98, 24, 54, 276, 99, 16, 177, 147, 158, 52,
    75) (3, 188, 164, 97, 155, 66, 89, 51, 254, 154, 148, 37) (4, 271, 103, 235, 110, 87, 124, 161, 61,
    202, 166, 22) (6, 260, 207, 92, 50, 125, 41, 128, 88, 253, 163, 93) (7, 77, 227, 222, 23, 150, 118,
    120, 180, 141, 149, 26) (8, 172, 81, 272, 181, 206, 249, 117, 199, 136, 116, 160) (9, 274, 63, 38,
    185, 21, 137, 229, 192, 225, 145, 108) (10, 94, 268, 194, 53, 153, 228, 31, 69, 238, 20, 101) (11,
    76, 246, 34, 131, 138, 43, 121, 218, 59, 162, 27) (12, 169, 68, 273, 191, 127, 236, 241, 135, 113,
    130, 176) (13, 212, 165, 264, 129, 170, 64, 29, 263, 40, 270, 250) (14, 257, 106, 132, 214,
    252) (15, 269, 198, 275, 193, 72, 247, 159, 67, 265, 243, 32) (17, 65, 122, 267, 84, 251) (18,
    219) (19, 248, 49) (25, 204, 47, 234, 201, 115, 255, 156, 203, 220, 167, 184) (28, 114, 133, 171,
    231, 186, 126, 33, 239, 62, 36, 144) (30, 78, 258, 189, 46, 179, 216, 168, 119, 80, 221,
    146) ( [...] )  ,  (1, 2, 43, 249, 210, 16, 11, 8) (3, 59, 60, 255, 89, 34, 139, 25) (4, 72, 64, 221,
    124, 32, 13, 46) (5, 40, 192, 98, 143, 264, 63, 177) (6, 70, 62, 268, 41, 82, 171, 69) (7, 52, 256,
    186, 118, 276, 183, 144) (9, 96, 215, 224, 137, 123, 100, 48) (10, 78, 244, 222, 228, 168, 223,
    141) (12, 20, 61, 254, 236, 53, 103, 164) (14, 55, 252, 248) (15, 22, 50, 245, 247, 87, 163,
    237) (17, 65) (18, 58, 213, 219) (19, 49, 214, 257) (21, 67, 204, 187, 108, 198, 156, 242) (23, 74,
    160, 130, 149, 259, 206, 191) (24, 274, 39, 71, 147, 229, 173, 90) (26, 273, 76, 75, 150, 113, 121,
    99) (27, 225, 165, 172, 138, 38, 263, 117) (28, 226, 218, 68, 126, 109, 246, 135) (29, 243, 148,
    199, 212, 193, 155, 81) (30, 88, 107, 152, 216, 207, 261, 182) (31, 180, 79, 260, 94, 227, 86,
    128) (33, 241, 188, 115, 114, 169, 51, 184) (35, 105, 111, 270, 142, 209, 91, 129) (36, 266, 217,
    77, 231, 190, 197, 120) (37, 275, 185, 162, 66, 265, 145, 131) (42, 125, 110, 234, 195, 93, 166,
    220) ( [...] )  ,  (1, 74, 273, 249, 149, 150, 11, 191, 99, 2, 160, 76, 210, 259, 113, 8, 23, 26,
    43, 130, 75, 16, 206, 121) (3, 81, 53, 255, 148, 12, 139, 193, 254, 59, 29, 103, 89, 199, 20, 25, 155,
    236, 60, 243, 164, 34, 212, 61) (4, 202, 187, 221, 167, 156, 13, 239, 67, 72, 194, 108, 124, 235,
    242, 46, 201, 204, 64, 133, 198, 32, 238, 21) (5, 228, 144, 98, 141, 256, 63, 244, 276, 40, 168, 7,
    143, 10, 186, 177, 222, 183, 192, 223, 52, 264, 78, 118) (6, 224, 179, 268, 100, 92, 171, 96, 56, 70,
    137, 170, 41, 48, 146, 69, 215, 253, 62, 123, 232, 82, 9, 250) (14, 102, 112, 248, 84, 205, 252, 73,
    240, 55, 267, 151) (15, 234, 178, 245, 166, 269, 163, 125, 203, 22, 195, 233, 247, 220, 200, 237,
    110, 159, 50, 93, 47, 87, 42, 44) (17, 196, 106, 65, 211, 132) (18, 58, 213, 219) (19, 95, 174, 257,
    83, 208, 214, 251, 85, 49, 122, 57) (24, 30, 190, 71, 152, 36, 173, 261, 77, 274, 88, 197, 147, 216,
    266, 90, 182, 231, 39, 107, 120, 229, 207, 217) ( [...] )  ,
  (1, 26, 160, 249, 75, 259, 11, 121, 23, 2, 273, 130, 210, 150, 206, 8, 99, 74, 43, 76, 149, 16, 113,
    191) (3, 236, 29, 255, 164, 199, 139, 61, 155, 59, 53, 243, 89, 12, 212, 25, 254, 81, 60, 103, 148,
    34, 20, 193) (4, 204, 194, 221, 198, 235, 13, 21, 201, 72, 187, 133, 124, 156, 238, 46, 67, 202, 64,
    108, 167, 32, 242, 239) (5, 183, 168, 98, 52, 10, 63, 118, 222, 40, 144, 223, 143, 256, 78, 177, 276,
    228, 192, 7, 141, 264, 186, 244) (6, 253, 137, 268, 232, 48, 171, 250, 215, 70, 179, 123, 41, 92, 9,
    69, 56, 224, 62, 170, 100, 82, 146, 96) (14, 205, 267, 248, 240, 102, 252, 151, 84, 55, 112, 73) (15,
    159, 195, 245, 47, 220, 163, 44, 110, 22, 178, 93, 247, 269, 42, 237, 203, 234, 50, 233, 166, 87,
    200, 125) (17, 132, 211, 65, 106, 196) (18, 58, 213, 219) (19, 208, 122, 257, 85, 95, 214, 57, 83,
    49, 174, 251) (24, 231, 88, 71, 120, 216, 173, 217, 182, 274, 190, 107, 147, 36, 207, 90, 77, 30, 39,
    197, 152, 229, 266, 261) ( [...] )  ,  (1, 2, 120, 146, 254, 210, 16, 77, 179, 164) (3, 149, 259,
    24, 62, 89, 23, 74, 147, 171) (4, 72, 139, 173, 221, 124, 32, 60, 39, 46) (5, 157, 54, 144, 246, 143,
    262, 158, 186, 218) (6, 82, 229, 25, 69, 41, 70, 274, 255, 268) (7, 181, 33, 169, 226, 118, 116, 114,
    241, 109) (8, 12, 187, 217, 11, 249, 236, 242, 197, 43) (9, 155, 75, 150, 182, 137, 148, 99, 26,
    152) (10, 79, 15, 44, 91, 228, 86, 247, 233, 111) (13, 71, 160, 191, 34, 64, 90, 206, 130, 59) (14,
    49, 214, 257, 248) (17, 65, 267, 83, 102) (18, 175, 58, 104, 213) (19, 55, 106, 132, 252) (20, 266,
    108, 198, 156, 53, 190, 21, 67, 204) (22, 275, 28, 51, 178, 87, 265, 126, 188, 200) (27, 189, 136,
    101, 244, 138, 80, 272, 153, 223) (29, 88, 239, 201, 202, 212, 207, 133, 167, 235) (30, 243, 123,
    215, 48, 216, 193, 96, 100, 224) (31, 180, 78, 127, 276, 94, 227, 168, 176, 52) (35, 192, 117, 141,
    270, 142, 63, 172, 222, 129) (36, 61, 250, 232, 253, 231, 103, 170, 56, 92) ( [...] )  ,
  (1, 74, 152, 146, 3, 75, 16, 24, 137, 164, 23, 26, 120, 171, 155, 210, 259, 182, 179, 89, 99, 2, 147, 9,
    254, 149, 150, 77, 62, 148) (4, 202, 20, 173, 133, 198, 32, 29, 190, 46, 201, 204, 139, 207, 108,
    124, 235, 53, 39, 239, 67, 72, 212, 266, 221, 167, 156, 60, 88, 21) (5, 129, 227, 144, 117, 52, 262,
    142, 78, 218, 222, 94, 54, 192, 176, 143, 270, 180, 186, 172, 276, 157, 35, 168, 246, 141, 31, 158,
    63, 127) (6, 48, 36, 25, 96, 232, 70, 30, 103, 268, 215, 92, 229, 193, 250, 41, 224, 231, 255, 123,
    56, 82, 216, 61, 69, 100, 253, 274, 243, 170) (7, 135, 189, 169, 165, 244, 116, 145, 272, 109, 98,
    27, 33, 131, 101, 118, 68, 80, 241, 263, 223, 181, 185, 136, 226, 177, 138, 114, 162, 153) (8, 34,
    194, 217, 206, 76, 236, 13, 107, 43, 191, 199, 187, 90, 113, 249, 59, 238, 197, 160, 121, 12, 64,
    261, 11, 130, 81, 242, 71, 273) (10, 230, 203, 44, 260, 40, 86, 166, 93, 111, 256, 209, 15, 237, 45,
    228, 140, 47, 233, 128, 264, 79, 110, 125, 91, 183, 105, 247, 245, 134) ( [...] )  ,
  (1, 26, 147, 146, 155, 149, 16, 182, 62, 164, 99, 74, 120, 9, 3, 210, 150, 24, 179, 148, 23, 2, 152, 171,
    254, 75, 259, 77, 137, 89) (4, 204, 212, 173, 108, 167, 32, 53, 88, 46, 67, 202, 139, 266, 133, 124,
    156, 29, 39, 21, 201, 72, 20, 207, 221, 198, 235, 60, 190, 239) (5, 94, 35, 144, 176, 141, 262, 180,
    63, 218, 276, 129, 54, 168, 117, 143, 31, 142, 186, 127, 222, 157, 227, 192, 246, 52, 270, 158, 78,
    172) (6, 92, 216, 25, 250, 100, 70, 231, 243, 268, 56, 48, 229, 61, 96, 41, 253, 30, 255, 170, 215,
    82, 36, 193, 69, 232, 224, 274, 103, 123) (7, 27, 185, 169, 101, 177, 116, 80, 162, 109, 223, 135,
    33, 136, 165, 118, 138, 145, 241, 153, 98, 181, 189, 131, 226, 244, 68, 114, 272, 263) (8, 199, 64,
    217, 113, 130, 236, 238, 71, 43, 121, 34, 187, 261, 206, 249, 81, 13, 197, 273, 191, 12, 194, 90, 11,
    76, 59, 242, 107, 160) (10, 209, 110, 44, 45, 183, 86, 47, 245, 111, 264, 230, 15, 125, 260, 228,
    105, 166, 233, 134, 256, 79, 203, 237, 91, 40, 140, 247, 93, 128) ( [...] )  ,
  (1, 150, 147, 179, 155, 23, 16, 152, 62, 254, 99, 259, 120, 137, 3) (2, 182, 171, 164, 75, 74, 77, 9, 89,
    210, 26, 24, 146, 148, 149) (4, 156, 212, 39, 108, 201, 32, 20, 88, 221, 67, 235, 139, 190, 133) (5,
    31, 35, 186, 176, 222, 262, 227, 63, 246, 276, 270, 54, 78, 117) (6, 253, 216, 255, 250, 215, 70, 36,
    243, 69, 56, 224, 229, 103, 96) (7, 138, 185, 241, 101, 98, 116, 189, 162, 226, 223, 68, 33, 272,
    165) (8, 81, 64, 197, 113, 191, 236, 194, 71, 11, 121, 59, 187, 107, 206) (10, 105, 110, 233, 45,
    256, 86, 203, 245, 91, 264, 140, 15, 93, 260) (12, 238, 90, 43, 76, 34, 242, 261, 160, 249, 199, 13,
    217, 273, 130) (14, 208, 122, 257, 151, 84, 49, 174, 251, 248, 240, 95, 214, 57, 73) (17, 132, 112,
    83, 55, 211, 65, 252, 85, 102, 106, 196, 267, 19, 205) (18, 175, 58, 104, 213) (21, 167, 72, 53, 207,
    46, 198, 202, 60, 266, 239, 124, 204, 29, 173) (22, 115, 225, 188, 195, 234, 265, 119, 66, 178, 159,
    271, 28, 154, 50) ( [...] )  ,  (1, 16, 120, 179, 254) (2, 77, 146, 164, 210) (3, 23, 259, 147,
    62) (4, 32, 139, 39, 221) (5, 262, 54, 186, 246) (6, 70, 229, 255, 69) (7, 116, 33, 241, 226) (8, 236,
    187, 197, 11) (9, 148, 75, 26, 182) (10, 86, 15, 233, 91) (12, 242, 217, 43, 249) (13, 90, 160, 130,
    34) (14, 49, 214, 257, 248) (17, 65, 267, 83, 102) (18, 175, 58, 104, 213) (19, 55, 106, 132,
    252) (20, 190, 108, 67, 156) (21, 198, 204, 53, 266) (22, 265, 28, 188, 178) (24, 171, 89, 149,
    74) (25, 268, 41, 82, 274) (27, 80, 136, 153, 244) (29, 207, 239, 167, 202) (30, 193, 123, 100,
    48) (31, 227, 78, 176, 276) (35, 63, 117, 222, 270) (36, 103, 250, 56, 253) (37, 163, 220, 161,
    38) (40, 209, 47, 125, 134) (42, 269, 184, 258, 97) (44, 111, 228, 79, 247) (45, 264, 105, 203,
    93) (46, 124, 72, 60, 173) (50, 234, 271, 225, 66) (51, 200, 87, 275, 126) (52, 94, 180, 168,
    127) (57, 151, 240, 208, 174) (59, 64, 71, 206, 191) (61, 170, 232, 92, 231) (68, 185, 162, 165,
    98) ( [...] )  ,  (1, 259, 152, 179, 3, 99, 16, 147, 137, 254, 23, 150, 120, 62, 155) (2, 24, 9,
    164, 149, 26, 77, 171, 148, 210, 74, 182, 146, 89, 75) (4, 235, 20, 39, 133, 67, 32, 212, 190, 221,
    201, 156, 139, 88, 108) (5, 270, 227, 186, 117, 276, 262, 35, 78, 246, 222, 31, 54, 63, 176) (6, 224,
    36, 255, 96, 56, 70, 216, 103, 69, 215, 253, 229, 243, 250) (7, 68, 189, 241, 165, 223, 116, 185,
    272, 226, 98, 138, 33, 162, 101) (8, 59, 194, 197, 206, 121, 236, 64, 107, 11, 191, 81, 187, 71,
    113) (10, 140, 203, 233, 260, 264, 86, 110, 93, 91, 256, 105, 15, 245, 45) (12, 13, 261, 43, 130,
    199, 242, 90, 273, 249, 34, 238, 217, 160, 76) (14, 95, 174, 257, 73, 240, 49, 122, 57, 248, 84, 208,
    214, 251, 151) (17, 196, 252, 83, 205, 106, 65, 112, 19, 102, 211, 132, 267, 85, 55) (18, 175, 58,
    104, 213) (21, 124, 202, 53, 173, 239, 198, 72, 29, 266, 46, 167, 204, 60, 207) (22, 271, 119, 188,
    50, 159, 265, 225, 154, 178, 234, 115, 28, 66, 195) ( [...] )  ,
  (1, 198, 75, 201, 23, 124, 210, 67, 99, 167, 149, 4) (2, 234, 150, 87, 74, 159, 16, 220, 26, 22, 259,
    269) (3, 230, 164, 86, 155, 209, 89, 140, 254, 79, 148, 105) (5, 275, 52, 115, 222, 161, 143, 265,
    276, 184, 141, 271) (6, 206, 232, 43, 215, 113, 41, 160, 56, 11, 100, 273) (7, 166, 244, 15, 98, 47,
    118, 110, 223, 247, 177, 203) (8, 245, 76, 44, 191, 93, 249, 237, 121, 233, 130, 125) (9, 256, 62,
    228, 146, 264, 137, 183, 171, 10, 179, 40) (12, 92, 81, 224, 34, 82, 236, 253, 199, 48, 59, 70) (13,
    225, 187, 126, 238, 119, 64, 38, 242, 28, 194, 258) (14, 84, 240) (17, 174, 106, 122, 211, 214) (19,
    83, 85) (20, 168, 29, 63, 139, 144, 53, 78, 212, 192, 60, 186) (21, 262, 133, 94, 46, 270, 108, 157,
    239, 31, 221, 129) (24, 204, 120, 235, 182, 72, 147, 156, 77, 202, 152, 32) (25, 180, 103, 35, 193,
    158, 255, 227, 61, 142, 243, 54) (27, 134, 68, 260, 181, 111, 138, 45, 135, 128, 116, 91) (30, 165,
    229, 109, 231, 101, 216, 263, 274, 226, 36, 153) ( [...] )  ,
  (1, 124, 149, 201, 99, 198, 210, 4, 23, 167, 75, 67) (2, 159, 259, 87, 26, 234, 16, 269, 74, 22, 150,
    220) (3, 209, 148, 86, 254, 230, 89, 105, 155, 79, 164, 140) (5, 161, 141, 115, 276, 275, 143, 271,
    222, 184, 52, 265) (6, 113, 100, 43, 56, 206, 41, 273, 215, 11, 232, 160) (7, 47, 177, 15, 223, 166,
    118, 203, 98, 247, 244, 110) (8, 93, 130, 44, 121, 245, 249, 125, 191, 233, 76, 237) (9, 264, 179,
    228, 171, 256, 137, 40, 146, 10, 62, 183) (12, 82, 59, 224, 199, 92, 236, 70, 34, 48, 81, 253) (13,
    119, 194, 126, 242, 225, 64, 258, 238, 28, 187, 38) (14, 240, 84) (17, 214, 211, 122, 106, 174) (19,
    85, 83) (20, 144, 60, 63, 212, 168, 53, 186, 139, 192, 29, 78) (21, 270, 221, 94, 239, 262, 108, 129,
    46, 31, 133, 157) (24, 72, 152, 235, 77, 204, 147, 32, 182, 202, 120, 156) (25, 158, 243, 35, 61,
    180, 255, 54, 193, 142, 103, 227) (27, 111, 116, 260, 135, 134, 138, 91, 181, 128, 68, 45) (30, 101,
    36, 109, 274, 165, 216, 153, 231, 226, 229, 263) ( [...] )  ,
  (1, 167, 210, 201) (2, 22, 16, 87) (3, 79, 89, 86) (4, 99, 124, 75) (5, 184, 143, 115) (6, 11, 41, 43) (7,
    247, 118, 15) (8, 233, 249, 44) (9, 10, 137, 228) (12, 48, 236, 224) (13, 28, 64, 126) (17, 122) (20,
    192, 53, 63) (21, 31, 108, 94) (23, 198, 149, 67) (24, 202, 147, 235) (25, 142, 255, 35) (26, 159,
    150, 269) (27, 128, 138, 260) (29, 186, 212, 144) (30, 226, 216, 109) (32, 77, 72, 120) (33, 250,
    114, 170) (34, 92, 59, 253) (36, 263, 231, 165) (37, 217, 66, 197) (38, 238, 225, 194) (39, 169,
    173, 241) (40, 171, 264, 62) (42, 117, 195, 172) (45, 181, 134, 116) (46, 262, 221, 157) (47, 244,
    203, 223) (49, 248) (50, 218, 163, 246) (51, 261, 188, 107) (52, 271, 276, 161) (54, 61, 158,
    103) (56, 113, 232, 273) (57, 112) (58, 104) (60, 78, 139, 168) (68, 91, 135, 111) (69, 145, 268,
    185) (70, 199, 82, 81) (71, 97, 90, 154) (73, 95) (74, 234, 259, 220) (76, 125, 121, 93) (80, 123,
    189, 96) (88, 131, 207, 162) (98, 166, 177, 110) (100, 160, 215, 206) ( [...] ).

The character table of $G^{s_{29}}$:\\
\begin{tabular}{c|ccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20  &\\\hline
$\chi_{29}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{29}^{(2)}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{29}^{(3)}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A&-1&-A&-/A

\\$\chi_{29}^{(4)}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A&-1&-/A&-A

\\$\chi_{29}^{(5)}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&A&/A&1&1&A&/A&1&A&/A

\\$\chi_{29}^{(6)}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&/A&A&1&1&/A&A&1&/A&A

\\$\chi_{29}^{(7)}$&4&4&4&-4&-4&-4&-2&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.

\\$\chi_{29}^{(8)}$&4&4&4&-4&-4&-4&-2&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.

\\$\chi_{29}^{(9)}$&4&4&4&-4&-4&-4&1&1&1&-1&-1&-1&I&I&I&-I&-I&-I&.&.&.

\\$\chi_{29}^{(10)}$&4&4&4&-4&-4&-4&1&1&1&-1&-1&-1&-I&-I&-I&I&I&I&.&.&.

\\$\chi_{29}^{(11)}$&4&B&/B&-/B&-4&-B&-2&H&/H&-/H&2&-H&.&.&.&.&.&.&.&.&.

\\$\chi_{29}^{(12)}$&4&B&/B&-/B&-4&-B&-2&H&/H&-/H&2&-H&.&.&.&.&.&.&.&.&.

\\$\chi_{29}^{(13)}$&4&/B&B&-B&-4&-/B&-2&/H&H&-H&2&-/H&.&.&.&.&.&.&.&.&.

\\$\chi_{29}^{(14)}$&4&/B&B&-B&-4&-/B&-2&/H&H&-H&2&-/H&.&.&.&.&.&.&.&.&.

\\$\chi_{29}^{(15)}$&4&B&/B&-/B&-4&-B&1&A&/A&-/A&-1&-A&J&-/J&-I&I&-J&/J&.&.&.

\\$\chi_{29}^{(16)}$&4&/B&B&-B&-4&-/B&1&/A&A&-A&-1&-/A&/J&-J&I&-I&-/J&J&.&.&.

\\$\chi_{29}^{(17)}$&4&B&/B&-/B&-4&-B&1&A&/A&-/A&-1&-A&-J&/J&I&-I&J&-/J&.&.&.

\\$\chi_{29}^{(18)}$&4&/B&B&-B&-4&-/B&1&/A&A&-A&-1&-/A&-/J&J&-I&I&/J&-J&.&.&.

\\$\chi_{29}^{(19)}$&5&5&5&5&5&5&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{29}^{(20)}$&5&5&5&5&5&5&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1

\\$\chi_{29}^{(21)}$&5&5&5&5&5&5&2&2&2&2&2&2&.&.&.&.&.&.&-3&-3&-3

\\$\chi_{29}^{(22)}$&5&5&5&5&5&5&2&2&2&2&2&2&.&.&.&.&.&.&3&3&3

\\$\chi_{29}^{(23)}$&5&C&/C&/C&5&C&-1&-A&-/A&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&-1&-A&-/A

\\$\chi_{29}^{(24)}$&5&/C&C&C&5&/C&-1&-/A&-A&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&-1&-/A&-A

\\$\chi_{29}^{(25)}$&5&C&/C&/C&5&C&-1&-A&-/A&-/A&-1&-A&A&/A&1&1&A&/A&1&A&/A

\\$\chi_{29}^{(26)}$&5&/C&C&C&5&/C&-1&-/A&-A&-A&-1&-/A&/A&A&1&1&/A&A&1&/A&A

\\$\chi_{29}^{(27)}$&5&C&/C&/C&5&C&2&-H&-/H&-/H&2&-H&.&.&.&.&.&.&-3&K&/K

\\$\chi_{29}^{(28)}$&5&/C&C&C&5&/C&2&-/H&-H&-H&2&-/H&.&.&.&.&.&.&-3&/K&K

\\$\chi_{29}^{(29)}$&5&C&/C&/C&5&C&2&-H&-/H&-/H&2&-H&.&.&.&.&.&.&3&-K&-/K

\\$\chi_{29}^{(30)}$&5&/C&C&C&5&/C&2&-/H&-H&-H&2&-/H&.&.&.&.&.&.&3&-/K&-K

\\$\chi_{29}^{(31)}$&9&9&9&9&9&9&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3

\\$\chi_{29}^{(32)}$&9&9&9&9&9&9&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3

\\$\chi_{29}^{(33)}$&9&D&/D&/D&9&D&.&.&.&.&.&.&.&.&.&.&.&.&-3&K&/K

\\$\chi_{29}^{(34)}$&9&/D&D&D&9&/D&.&.&.&.&.&.&.&.&.&.&.&.&-3&/K&K

\\$\chi_{29}^{(35)}$&9&D&/D&/D&9&D&.&.&.&.&.&.&.&.&.&.&.&.&3&-K&-/K

\\$\chi_{29}^{(36)}$&9&/D&D&D&9&/D&.&.&.&.&.&.&.&.&.&.&.&.&3&-/K&-K

\\$\chi_{29}^{(37)}$&10&10&10&10&10&10&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&2&2&2

\\$\chi_{29}^{(38)}$&10&10&10&10&10&10&1&1&1&1&1&1&1&1&1&1&1&1&-2&-2&-2

\\$\chi_{29}^{(39)}$&10&E&/E&/E&10&E&1&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A&2&-H&-/H

\\$\chi_{29}^{(40)}$&10&/E&E&E&10&/E&1&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A&2&-/H&-H

\\$\chi_{29}^{(41)}$&10&E&/E&/E&10&E&1&A&/A&/A&1&A&A&/A&1&1&A&/A&-2&H&/H

\\$\chi_{29}^{(42)}$&10&/E&E&E&10&/E&1&/A&A&A&1&/A&/A&A&1&1&/A&A&-2&/H&H

\\$\chi_{29}^{(43)}$&16&16&16&16&16&16&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.

\\$\chi_{29}^{(44)}$&16&16&16&-16&-16&-16&-2&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.

\\$\chi_{29}^{(45)}$&16&F&/F&/F&16&F&-2&H&/H&/H&-2&H&.&.&.&.&.&.&.&.&.
\end{tabular}

\begin{tabular}{c|ccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20  &\\\hline
\\$\chi_{29}^{(46)}$&16&/F&F&F&16&/F&-2&/H&H&H&-2&/H&.&.&.&.&.&.&.&.&.

\\$\chi_{29}^{(47)}$&16&F&/F&-/F&-16&-F&-2&H&/H&-/H&2&-H&.&.&.&.&.&.&.&.&.

\\$\chi_{29}^{(48)}$&16&/F&F&-F&-16&-/F&-2&/H&H&-H&2&-/H&.&.&.&.&.&.&.&.&.

\\$\chi_{29}^{(49)}$&20&20&20&-20&-20&-20&2&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&.

\\$\chi_{29}^{(50)}$&20&G&/G&-/G&-20&-G&2&-H&-/H&/H&-2&H&.&.&.&.&.&.&.&.&.

\\$\chi_{29}^{(51)}$&20&/G&G&-G&-20&-/G&2&-/H&-H&H&-2&/H&.&.&.&.&.&.&.&.&.
\end{tabular}\\
\begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & &30 & & & & & & & & & &40 & \\\hline
$\chi_{29}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{29}^{(2)}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi_{29}^{(3)}$&/A&1&A&A&/A&1&1&A&/A&A&/A&1&-/A&-1&-A&-A&-/A&-1&-1&-A

\\$\chi_{29}^{(4)}$&A&1&/A&/A&A&1&1&/A&A&/A&A&1&-A&-1&-/A&-/A&-A&-1&-1&-/A

\\$\chi_{29}^{(5)}$&/A&1&A&A&/A&1&1&A&/A&A&/A&1&/A&1&A&A&/A&1&1&A

\\$\chi_{29}^{(6)}$&A&1&/A&/A&A&1&1&/A&A&/A&A&1&A&1&/A&/A&A&1&1&/A

\\$\chi_{29}^{(7)}$&1&1&1&-1&-1&-1&.&.&.&.&.&.&L&L&L&-L&-L&-L&.&.

\\$\chi_{29}^{(8)}$&1&1&1&-1&-1&-1&.&.&.&.&.&.&-L&-L&-L&L&L&L&.&.

\\$\chi_{29}^{(9)}$&-2&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{29}^{(10)}$&-2&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{29}^{(11)}$&/A&1&A&-A&-/A&-1&.&.&.&.&.&.&M&L&/M&-/M&-M&-L&.&.

\\$\chi_{29}^{(12)}$&/A&1&A&-A&-/A&-1&.&.&.&.&.&.&-M&-L&-/M&/M&M&L&.&.

\\$\chi_{29}^{(13)}$&A&1&/A&-/A&-A&-1&.&.&.&.&.&.&-/M&-L&-M&M&/M&L&.&.

\\$\chi_{29}^{(14)}$&A&1&/A&-/A&-A&-1&.&.&.&.&.&.&/M&L&M&-M&-/M&-L&.&.

\\$\chi_{29}^{(15)}$&/H&-2&H&-H&-/H&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{29}^{(16)}$&H&-2&/H&-/H&-H&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{29}^{(17)}$&/H&-2&H&-H&-/H&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{29}^{(18)}$&H&-2&/H&-/H&-H&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{29}^{(19)}$&2&2&2&2&2&2&1&1&1&-1&-1&-1&.&.&.&.&.&.&1&1

\\$\chi_{29}^{(20)}$&2&2&2&2&2&2&1&1&1&-1&-1&-1&.&.&.&.&.&.&-1&-1

\\$\chi_{29}^{(21)}$&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1

\\$\chi_{29}^{(22)}$&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1

\\$\chi_{29}^{(23)}$&-/H&2&-H&-H&-/H&2&1&A&/A&-A&-/A&-1&.&.&.&.&.&.&1&A

\\$\chi_{29}^{(24)}$&-H&2&-/H&-/H&-H&2&1&/A&A&-/A&-A&-1&.&.&.&.&.&.&1&/A

\\$\chi_{29}^{(25)}$&-/H&2&-H&-H&-/H&2&1&A&/A&-A&-/A&-1&.&.&.&.&.&.&-1&-A

\\$\chi_{29}^{(26)}$&-H&2&-/H&-/H&-H&2&1&/A&A&-/A&-A&-1&.&.&.&.&.&.&-1&-/A

\\$\chi_{29}^{(27)}$&-/A&-1&-A&-A&-/A&-1&1&A&/A&-A&-/A&-1&/A&1&A&A&/A&1&-1&-A

\\$\chi_{29}^{(28)}$&-A&-1&-/A&-/A&-A&-1&1&/A&A&-/A&-A&-1&A&1&/A&/A&A&1&-1&-/A

\\$\chi_{29}^{(29)}$&-/A&-1&-A&-A&-/A&-1&1&A&/A&-A&-/A&-1&-/A&-1&-A&-A&-/A&-1&1&A

\\$\chi_{29}^{(30)}$&-A&-1&-/A&-/A&-A&-1&1&/A&A&-/A&-A&-1&-A&-1&-/A&-/A&-A&-1&1&/A

\\$\chi_{29}^{(31)}$&.&.&.&.&.&.&1&1&1&1&1&1&.&.&.&.&.&.&1&1

\\$\chi_{29}^{(32)}$&.&.&.&.&.&.&1&1&1&1&1&1&.&.&.&.&.&.&-1&-1

\\$\chi_{29}^{(33)}$&.&.&.&.&.&.&1&A&/A&A&/A&1&.&.&.&.&.&.&1&A

\\$\chi_{29}^{(34)}$&.&.&.&.&.&.&1&/A&A&/A&A&1&.&.&.&.&.&.&1&/A

\\$\chi_{29}^{(35)}$&.&.&.&.&.&.&1&A&/A&A&/A&1&.&.&.&.&.&.&-1&-A
\end{tabular}

\begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & &30 & & & & & & & & & &40 & \\\hline
\\$\chi_{29}^{(36)}$&.&.&.&.&.&.&1&/A&A&/A&A&1&.&.&.&.&.&.&-1&-/A

\\$\chi_{29}^{(37)}$&1&1&1&1&1&1&-2&-2&-2&.&.&.&1&1&1&1&1&1&.&.

\\$\chi_{29}^{(38)}$&1&1&1&1&1&1&-2&-2&-2&.&.&.&-1&-1&-1&-1&-1&-1&.&.

\\$\chi_{29}^{(39)}$&/A&1&A&A&/A&1&-2&H&/H&.&.&.&/A&1&A&A&/A&1&.&.

\\$\chi_{29}^{(40)}$&A&1&/A&/A&A&1&-2&/H&H&.&.&.&A&1&/A&/A&A&1&.&.

\\$\chi_{29}^{(41)}$&/A&1&A&A&/A&1&-2&H&/H&.&.&.&-/A&-1&-A&-A&-/A&-1&.&.

\\$\chi_{29}^{(42)}$&A&1&/A&/A&A&1&-2&/H&H&.&.&.&-A&-1&-/A&-/A&-A&-1&.&.

\\$\chi_{29}^{(43)}$&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{29}^{(44)}$&-2&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{29}^{(45)}$&/H&-2&H&H&/H&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{29}^{(46)}$&H&-2&/H&/H&H&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{29}^{(47)}$&/H&-2&H&-H&-/H&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{29}^{(48)}$&H&-2&/H&-/H&-H&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{29}^{(49)}$&2&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{29}^{(50)}$&-/H&2&-H&H&/H&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi_{29}^{(51)}$&-H&2&-/H&/H&H&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}\\
\begin{tabular}{c|cccccccccc}
  & & & & & & & & & 50& \\\hline
$\chi_{29}^{(1)}$&1&1&1&1&1&1&1&1&1&1

\\$\chi_{29}^{(2)}$&-1&1&1&1&1&1&1&-1&-1&-1

\\$\chi_{29}^{(3)}$&-/A&1&A&/A&/A&1&A&-A&-/A&-1

\\$\chi_{29}^{(4)}$&-A&1&/A&A&A&1&/A&-/A&-A&-1

\\$\chi_{29}^{(5)}$&/A&1&A&/A&/A&1&A&A&/A&1

\\$\chi_{29}^{(6)}$&A&1&/A&A&A&1&/A&/A&A&1

\\$\chi_{29}^{(7)}$&.&1&1&1&-1&-1&-1&.&.&.

\\$\chi_{29}^{(8)}$&.&1&1&1&-1&-1&-1&.&.&.

\\$\chi_{29}^{(9)}$&.&1&1&1&-1&-1&-1&.&.&.

\\$\chi_{29}^{(10)}$&.&1&1&1&-1&-1&-1&.&.&.

\\$\chi_{29}^{(11)}$&.&1&A&/A&-/A&-1&-A&.&.&.

\\$\chi_{29}^{(12)}$&.&1&A&/A&-/A&-1&-A&.&.&.

\\$\chi_{29}^{(13)}$&.&1&/A&A&-A&-1&-/A&.&.&.

\\$\chi_{29}^{(14)}$&.&1&/A&A&-A&-1&-/A&.&.&.

\\$\chi_{29}^{(15)}$&.&1&A&/A&-/A&-1&-A&.&.&.

\\$\chi_{29}^{(16)}$&.&1&/A&A&-A&-1&-/A&.&.&.

\\$\chi_{29}^{(17)}$&.&1&A&/A&-/A&-1&-A&.&.&.

\\$\chi_{29}^{(18)}$&.&1&/A&A&-A&-1&-/A&.&.&.

\\$\chi_{29}^{(19)}$&1&.&.&.&.&.&.&3&3&3

\\$\chi_{29}^{(20)}$&-1&.&.&.&.&.&.&-3&-3&-3

\\$\chi_{29}^{(21)}$&-1&.&.&.&.&.&.&1&1&1

\\$\chi_{29}^{(22)}$&1&.&.&.&.&.&.&-1&-1&-1

\\$\chi_{29}^{(23)}$&/A&.&.&.&.&.&.&-K&-/K&3

\\$\chi_{29}^{(24)}$&A&.&.&.&.&.&.&-/K&-K&3

\\$\chi_{29}^{(25)}$&-/A&.&.&.&.&.&.&K&/K&-3
\end{tabular}

\begin{tabular}{c|cccccccccc}
  & & & & & & & & & 50& \\\hline
\\$\chi_{29}^{(26)}$&-A&.&.&.&.&.&.&/K&K&-3

\\$\chi_{29}^{(27)}$&-/A&.&.&.&.&.&.&A&/A&1

\\$\chi_{29}^{(28)}$&-A&.&.&.&.&.&.&/A&A&1

\\$\chi_{29}^{(29)}$&/A&.&.&.&.&.&.&-A&-/A&-1

\\$\chi_{29}^{(30)}$&A&.&.&.&.&.&.&-/A&-A&-1

\\$\chi_{29}^{(31)}$&1&-1&-1&-1&-1&-1&-1&-3&-3&-3

\\$\chi_{29}^{(32)}$&-1&-1&-1&-1&-1&-1&-1&3&3&3

\\$\chi_{29}^{(33)}$&/A&-1&-A&-/A&-/A&-1&-A&K&/K&-3

\\$\chi_{29}^{(34)}$&A&-1&-/A&-A&-A&-1&-/A&/K&K&-3

\\$\chi_{29}^{(35)}$&-/A&-1&-A&-/A&-/A&-1&-A&-K&-/K&3

\\$\chi_{29}^{(36)}$&-A&-1&-/A&-A&-A&-1&-/A&-/K&-K&3

\\$\chi_{29}^{(37)}$&.&.&.&.&.&.&.&-2&-2&-2

\\$\chi_{29}^{(38)}$&.&.&.&.&.&.&.&2&2&2

\\$\chi_{29}^{(39)}$&.&.&.&.&.&.&.&H&/H&-2

\\$\chi_{29}^{(40)}$&.&.&.&.&.&.&.&/H&H&-2

\\$\chi_{29}^{(41)}$&.&.&.&.&.&.&.&-H&-/H&2

\\$\chi_{29}^{(42)}$&.&.&.&.&.&.&.&-/H&-H&2

\\$\chi_{29}^{(43)}$&.&1&1&1&1&1&1&.&.&.

\\$\chi_{29}^{(44)}$&.&-1&-1&-1&1&1&1&.&.&.

\\$\chi_{29}^{(45)}$&.&1&A&/A&/A&1&A&.&.&.

\\$\chi_{29}^{(46)}$&.&1&/A&A&A&1&/A&.&.&.

\\$\chi_{29}^{(47)}$&.&-1&-A&-/A&/A&1&A&.&.&.

\\$\chi_{29}^{(48)}$&.&-1&-/A&-A&A&1&/A&.&.&.

\\$\chi_{29}^{(49)}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{29}^{(50)}$&.&.&.&.&.&.&.&.&.&.

\\$\chi_{29}^{(51)}$&.&.&.&.&.&.&.&.&.&.
\end{tabular}

   \noindent where  A=E(3)$^2$ =(-1-ER(-3))/2=-1-b3;
B=4*E(3)$^2$ =-2-2*ER(-3)=-2-2i3; C=5*E(3)$^2$
=(-5-5*ER(-3))/2=-5-5b3; D=9*E(3)$^2$ =(-9-9*ER(-3))/2=-9-9b3;
E=10*E(3)$^2$ =-5-5*ER(-3)=-5-5i3; F=16*E(3)$^2$
=-8-8*ER(-3)=-8-8i3; G=20*E(3)$^2$ =-10-10*ER(-3)=-10-10i3;
H=-2*E(3)$^2$ =1+ER(-3)=1+i3; I=-E(3)+E(3)$^2$ =-ER(-3)=-i3;
J=-2*E(3)-E(3)$^2$ =(3-ER(-3))/2=1-b3; K=-3*E(3)$^2$
=(3+3*ER(-3))/2=3+3b3; L=-E(12)$^7$+E(12)$^{11}$ =ER(3)=r3;
M=-E(12)$^7$-2*E(12)$^{11}$.

The generators of $G^{s_{30}}$ are:\\
 (  1, 221, 121, 253, 149, 239, 249,  82,  99, 108, 191, 224, 210,
46,  76,  92,  23, 133,   8,  70,
      75,  21, 130,  48) (  2,  72, 273, 170, 259, 235,  11,  69,  26, 204, 160, 123,  16,  32, 113,
     250,  74, 202,  43, 268, 150, 156, 206,  96) (  3, 212, 236, 255, 148,  53,  34, 193, 254, 139,
      81, 103,  89,  29,  12,  25, 155,  20,  59, 243, 164,  60, 199,  61) (  4, 194,  56, 171, 167,
     242,  41, 137,  67,  64, 215, 146, 124, 238, 232,  62, 201, 187,   6,   9, 198,  13, 100, 179)
    (  5, 110, 263,  87, 141,  47, 101, 234, 276,  15, 109, 269, 143, 166, 165,  22, 222, 203, 153,
     220,  52, 247, 226, 159) (  7, 119, 246, 256, 177, 126, 172,  40, 223, 225, 176,  10, 118, 258,
     218, 183,  98,  28, 117, 264, 244,  38, 127, 228) ( 14, 102, 151, 252,  84, 205, 248, 267, 240,
      55,  73, 112) ( 17, 208, 132, 251, 211,  49,  65,  57, 106,  95, 196, 257) ( 18, 104, 213, 175)
    ( 19, 122,  85, 214,  83, 174) ( 24, 207, 217, 274, 152, 190,  71, 216,  77, 173, 261, 231, 147,
      88, 197, 229, 182, 266,  90,  30, 120,  39, 107,  36) ( 27, 163, 168,  44, 116, 195, 186, 245,
     135, 200, 192, 125, 138,  50,  78, 233, 181,  42, 144, 237,  68, 178,  63,  93)
    ( 31,  91, 169,  97, 157, 128, 162, 188, 270,  45, 136,  37,  94, 111, 241, 154, 262, 260, 131,
      51, 129, 134, 272,  66) ( 33, 115,  54, 140, 145, 275, 142, 209, 189, 271, 227,  86, 114, 184,
     158, 230, 185, 265,  35, 105,  80, 161, 180,  79).

The representatives of conjugacy classes of   $G^{s_{30}}$
are:\\

()  , (1, 8, 210, 249) (2, 43, 16, 11) (3, 59, 89, 34) (4, 6, 124,
41) (5, 153, 143, 101) (7, 117, 118,
    172) (9, 238, 137, 194) (10, 126, 228, 28) (12, 254, 236, 164) (13, 62, 64, 171) (14, 248) (15, 87,
    247, 22) (17, 65) (18, 213) (20, 103, 53, 61) (21, 92, 108, 253) (23, 191, 149, 130) (24, 90, 147,
    71) (25, 139, 255, 60) (26, 273, 150, 113) (27, 144, 138, 186) (29, 193, 212, 243) (30, 88, 216,
    207) (31, 131, 94, 162) (32, 69, 72, 268) (33, 35, 114, 142) (36, 266, 231, 190) (37, 128, 66,
    260) (38, 183, 225, 256) (39, 229, 173, 274) (40, 119, 264, 258) (42, 125, 195, 93) (44, 178, 233,
    200) (45, 97, 134, 154) (46, 82, 221, 70) (47, 159, 203, 269) (48, 133, 224, 239) (49, 257) (50,
    245, 163, 237) (51, 111, 188, 91) (52, 165, 276, 263) (54, 80, 158, 189) (55, 252) (56, 198, 232,
    67) (57, 208) (63, 181, 192, 116) (68, 78, 135, 168) (73, 84) (74, 160, 259, 206) (75, 76, 99,
    121) (77, 217, 120, 197) (79, 265, 86, 275) (81, 148, 199, 155) (95, 251) ( [...] )  ,
  (1, 21, 8, 92, 210, 108, 249, 253) (2, 156, 43, 250, 16, 204, 11, 170) (3, 60, 59, 25, 89, 139, 34,
    255) (4, 13, 6, 62, 124, 64, 41, 171) (5, 247, 153, 22, 143, 15, 101, 87) (7, 38, 117, 183, 118, 225,
    172, 256) (9, 201, 238, 215, 137, 167, 194, 100) (10, 223, 126, 246, 228, 244, 28, 218) (12, 103,
    254, 53, 236, 61, 164, 20) (14, 55, 248, 252) (17, 95, 65, 251) (18, 104, 213, 175) (19, 214) (23,
    46, 191, 82, 149, 221, 130, 70) (24, 39, 90, 229, 147, 173, 71, 274) (26, 235, 273, 96, 150, 202,
    113, 123) (27, 178, 144, 233, 138, 200, 186, 44) (29, 81, 193, 148, 212, 199, 243, 155) (30, 182,
    88, 261, 216, 152, 207, 107) (31, 134, 131, 154, 94, 45, 162, 97) (32, 160, 69, 259, 72, 206, 268,
    74) (33, 161, 35, 230, 114, 271, 142, 140) (36, 120, 266, 197, 231, 77, 190, 217) (37, 270, 128,
    169, 66, 129, 260, 241) (40, 177, 119, 127, 264, 98, 258, 176) (42, 78, 125, 135, 195, 168, 93,
    68) (47, 263, 159, 52, 203, 165, 269, 276) (48, 75, 133, 76, 224, 99, 239, 121) ( [...] )  ,
  (1, 23, 99) (2, 74, 26) (3, 155, 254) (4, 201, 67) (5, 222, 276) (6, 215, 56) (7, 98, 223) (8, 191,
    121) (9, 146, 171) (10, 256, 264) (11, 206, 113) (12, 34, 199) (13, 238, 242) (14, 84, 240) (15,
    110, 203) (16, 259, 150) (17, 211, 106) (19, 83, 85) (20, 139, 212) (21, 46, 239) (22, 234,
    159) (24, 182, 77) (25, 193, 61) (27, 181, 135) (28, 225, 119) (29, 53, 60) (30, 231, 274) (31, 262,
    270) (32, 235, 156) (33, 185, 189) (35, 227, 54) (36, 229, 216) (37, 97, 51) (38, 258, 126) (39, 88,
    190) (40, 228, 183) (41, 100, 232) (42, 200, 163) (43, 160, 273) (44, 237, 125) (45, 91, 260) (47,
    247, 166) (48, 92, 82) (49, 95, 208) (50, 195, 178) (52, 143, 141) (55, 102, 205) (57, 257,
    251) (59, 81, 236) (62, 137, 179) (63, 78, 186) (64, 194, 187) (65, 196, 132) (66, 154, 188) (68,
    138, 116) (69, 96, 250) (70, 224, 253) (71, 107, 197) (72, 202, 204) (73, 151, 248) (75, 210,
    149) (76, 249, 130) (79, 230, 209) (80, 114, 145) (86, 140, 105) (87, 220, 269) (89, 148,
    164) ( [...] )  ,  (1, 46, 121, 92, 149, 133, 249, 70, 99, 21, 191, 48, 210, 221, 76, 253, 23, 239,
    8, 82, 75, 108, 130, 224) (2, 32, 273, 250, 259, 202, 11, 268, 26, 156, 160, 96, 16, 72, 113, 170, 74,
    235, 43, 69, 150, 204, 206, 123) (3, 29, 236, 25, 148, 20, 34, 243, 254, 60, 81, 61, 89, 212, 12, 255,
    155, 53, 59, 193, 164, 139, 199, 103) (4, 238, 56, 62, 167, 187, 41, 9, 67, 13, 215, 179, 124, 194,
    232, 171, 201, 242, 6, 137, 198, 64, 100, 146) (5, 166, 263, 22, 141, 203, 101, 220, 276, 247, 109,
    159, 143, 110, 165, 87, 222, 47, 153, 234, 52, 15, 226, 269) (7, 258, 246, 183, 177, 28, 172, 264,
    223, 38, 176, 228, 118, 119, 218, 256, 98, 126, 117, 40, 244, 225, 127, 10) (14, 102, 151, 252, 84,
    205, 248, 267, 240, 55, 73, 112) (17, 208, 132, 251, 211, 49, 65, 57, 106, 95, 196, 257) (18, 104,
    213, 175) (19, 122, 85, 214, 83, 174) (24, 88, 217, 229, 152, 266, 71, 30, 77, 39, 261, 36, 147, 207,
    197, 274, 182, 190, 90, 216, 120, 173, 107, 231) ( [...] )  ,
  (1, 48, 130, 21, 75, 70, 8, 133, 23, 92, 76, 46, 210, 224, 191, 108, 99, 82, 249, 239, 149, 253, 121,
    221) (2, 96, 206, 156, 150, 268, 43, 202, 74, 250, 113, 32, 16, 123, 160, 204, 26, 69, 11, 235, 259,
    170, 273, 72) (3, 61, 199, 60, 164, 243, 59, 20, 155, 25, 12, 29, 89, 103, 81, 139, 254, 193, 34, 53,
    148, 255, 236, 212) (4, 179, 100, 13, 198, 9, 6, 187, 201, 62, 232, 238, 124, 146, 215, 64, 67, 137,
    41, 242, 167, 171, 56, 194) (5, 159, 226, 247, 52, 220, 153, 203, 222, 22, 165, 166, 143, 269, 109,
    15, 276, 234, 101, 47, 141, 87, 263, 110) (7, 228, 127, 38, 244, 264, 117, 28, 98, 183, 218, 258,
    118, 10, 176, 225, 223, 40, 172, 126, 177, 256, 246, 119) (14, 112, 73, 55, 240, 267, 248, 205, 84,
    252, 151, 102) (17, 257, 196, 95, 106, 57, 65, 49, 211, 251, 132, 208) (18, 175, 213, 104) (19, 174,
    83, 214, 85, 122) (24, 36, 107, 39, 120, 30, 90, 266, 182, 229, 197, 88, 147, 231, 261, 173, 77, 216,
    71, 190, 152, 274, 217, 207) ( [...] )  ,  (1, 70, 76, 108, 149, 48, 8, 46, 99, 253, 130, 133, 210,
    82, 121, 21, 23, 224, 249, 221, 75, 92, 191, 239) (2, 268, 113, 204, 259, 96, 43, 32, 26, 170, 206,
    202, 16, 69, 273, 156, 74, 123, 11, 72, 150, 250, 160, 235) (3, 243, 12, 139, 148, 61, 59, 29, 254,
    255, 199, 20, 89, 193, 236, 60, 155, 103, 34, 212, 164, 25, 81, 53) (4, 9, 232, 64, 167, 179, 6, 238,
    67, 171, 100, 187, 124, 137, 56, 13, 201, 146, 41, 194, 198, 62, 215, 242) (5, 220, 165, 15, 141,
    159, 153, 166, 276, 87, 226, 203, 143, 234, 263, 247, 222, 269, 101, 110, 52, 22, 109, 47) (7, 264,
    218, 225, 177, 228, 117, 258, 223, 256, 127, 28, 118, 40, 246, 38, 98, 10, 172, 119, 244, 183, 176,
    126) (14, 267, 151, 55, 84, 112, 248, 102, 240, 252, 73, 205) (17, 57, 132, 95, 211, 257, 65, 208,
    106, 251, 196, 49) (18, 175, 213, 104) (19, 122, 85, 214, 83, 174) (24, 30, 197, 173, 152, 36, 90,
    88, 77, 274, 107, 266, 147, 216, 217, 39, 182, 231, 71, 207, 120, 229, 261, 190) ( [...] )  ,
  (1, 75, 23, 210, 99, 149) (2, 150, 74, 16, 26, 259) (3, 164, 155, 89, 254, 148) (4, 198, 201, 124, 67,
    167) (5, 52, 222, 143, 276, 141) (6, 232, 215, 41, 56, 100) (7, 244, 98, 118, 223, 177) (8, 76, 191,
    249, 121, 130) (9, 62, 146, 137, 171, 179) (10, 40, 256, 228, 264, 183) (11, 273, 206, 43, 113,
    160) (12, 81, 34, 236, 199, 59) (13, 187, 238, 64, 242, 194) (14, 240, 84) (15, 47, 110, 247, 203,
    166) (17, 106, 211) (19, 85, 83) (20, 29, 139, 53, 212, 60) (21, 133, 46, 108, 239, 221) (22, 269,
    234, 87, 159, 220) (24, 120, 182, 147, 77, 152) (25, 103, 193, 255, 61, 243) (27, 68, 181, 138, 135,
    116) (28, 258, 225, 126, 119, 38) (30, 229, 231, 216, 274, 36) (31, 129, 262, 94, 270, 157) (32,
    204, 235, 72, 156, 202) (33, 80, 185, 114, 189, 145) (35, 158, 227, 142, 54, 180) (37, 188, 97, 66,
    51, 154) (39, 266, 88, 173, 190, 207) (42, 50, 200, 195, 163, 178) (44, 93, 237, 233, 125, 245) (45,
    128, 91, 134, 260, 111) (48, 70, 92, 224, 82, 253) ( [...] )  ,
  (1, 76, 149, 8, 99, 130, 210, 121, 23, 249, 75, 191) (2, 113, 259, 43, 26, 206, 16, 273, 74, 11, 150,
    160) (3, 12, 148, 59, 254, 199, 89, 236, 155, 34, 164, 81) (4, 232, 167, 6, 67, 100, 124, 56, 201, 41,
    198, 215) (5, 165, 141, 153, 276, 226, 143, 263, 222, 101, 52, 109) (7, 218, 177, 117, 223, 127,
    118, 246, 98, 172, 244, 176) (9, 64, 179, 238, 171, 187, 137, 13, 146, 194, 62, 242) (10, 119, 183,
    126, 264, 225, 228, 258, 256, 28, 40, 38) (14, 151, 84, 248, 240, 73) (15, 159, 166, 87, 203, 234,
    247, 269, 110, 22, 47, 220) (17, 132, 211, 65, 106, 196) (18, 213) (19, 85, 83) (20, 193, 60, 103,
    212, 25, 53, 243, 139, 61, 29, 255) (21, 224, 221, 92, 239, 70, 108, 48, 46, 253, 133, 82) (24, 197,
    152, 90, 77, 107, 147, 217, 182, 71, 120, 261) (27, 78, 116, 144, 135, 63, 138, 168, 181, 186, 68,
    192) (30, 173, 36, 88, 274, 266, 216, 39, 231, 207, 229, 190) (31, 241, 157, 131, 270, 272, 94, 169,
    262, 162, 129, 136) (32, 170, 202, 69, 156, 123, 72, 250, 235, 268, 204, 96) ( [...] )  ,
  (1, 82, 76, 21, 149, 224, 8, 221, 99, 92, 130, 239, 210, 70, 121, 108, 23, 48, 249, 46, 75, 253, 191,
    133) (2, 69, 113, 156, 259, 123, 43, 72, 26, 250, 206, 235, 16, 268, 273, 204, 74, 96, 11, 32, 150,
    170, 160, 202) (3, 193, 12, 60, 148, 103, 59, 212, 254, 25, 199, 53, 89, 243, 236, 139, 155, 61, 34,
    29, 164, 255, 81, 20) (4, 137, 232, 13, 167, 146, 6, 194, 67, 62, 100, 242, 124, 9, 56, 64, 201, 179,
    41, 238, 198, 171, 215, 187) (5, 234, 165, 247, 141, 269, 153, 110, 276, 22, 226, 47, 143, 220, 263,
    15, 222, 159, 101, 166, 52, 87, 109, 203) (7, 40, 218, 38, 177, 10, 117, 119, 223, 183, 127, 126,
    118, 264, 246, 225, 98, 228, 172, 258, 244, 256, 176, 28) (14, 267, 151, 55, 84, 112, 248, 102, 240,
    252, 73, 205) (17, 57, 132, 95, 211, 257, 65, 208, 106, 251, 196, 49) (18, 175, 213, 104) (19, 122,
    85, 214, 83, 174) (24, 216, 197, 39, 152, 231, 90, 207, 77, 229, 107, 190, 147, 30, 217, 173, 182,
    36, 71, 88, 120, 274, 261, 266) ( [...] )  ,  (1, 92, 249, 21, 210, 253, 8, 108) (2, 250, 11, 156,
    16, 170, 43, 204) (3, 25, 34, 60, 89, 255, 59, 139) (4, 62, 41, 13, 124, 171, 6, 64) (5, 22, 101, 247,
    143, 87, 153, 15) (7, 183, 172, 38, 118, 256, 117, 225) (9, 215, 194, 201, 137, 100, 238, 167) (10,
    246, 28, 223, 228, 218, 126, 244) (12, 53, 164, 103, 236, 20, 254, 61) (14, 252, 248, 55) (17, 251,
    65, 95) (18, 175, 213, 104) (19, 214) (23, 82, 130, 46, 149, 70, 191, 221) (24, 229, 71, 39, 147,
    274, 90, 173) (26, 96, 113, 235, 150, 123, 273, 202) (27, 233, 186, 178, 138, 44, 144, 200) (29,
    148, 243, 81, 212, 155, 193, 199) (30, 261, 207, 182, 216, 107, 88, 152) (31, 154, 162, 134, 94, 97,
    131, 45) (32, 259, 268, 160, 72, 74, 69, 206) (33, 230, 142, 161, 114, 140, 35, 271) (36, 197, 190,
    120, 231, 217, 266, 77) (37, 169, 260, 270, 66, 241, 128, 129) (40, 127, 258, 177, 264, 176, 119,
    98) (42, 135, 93, 78, 195, 68, 125, 168) (47, 52, 269, 263, 203, 276, 159, 165) (48, 76, 239, 75,
    224, 121, 133, 99) ( [...] )  ,  (1, 99, 23) (2, 26, 74) (3, 254, 155) (4, 67, 201) (5, 276,
    222) (6, 56, 215) (7, 223, 98) (8, 121, 191) (9, 171, 146) (10, 264, 256) (11, 113, 206) (12, 199,
    34) (13, 242, 238) (14, 240, 84) (15, 203, 110) (16, 150, 259) (17, 106, 211) (19, 85, 83) (20, 212,
    139) (21, 239, 46) (22, 159, 234) (24, 77, 182) (25, 61, 193) (27, 135, 181) (28, 119, 225) (29, 60,
    53) (30, 274, 231) (31, 270, 262) (32, 156, 235) (33, 189, 185) (35, 54, 227) (36, 216, 229) (37,
    51, 97) (38, 126, 258) (39, 190, 88) (40, 183, 228) (41, 232, 100) (42, 163, 200) (43, 273,
    160) (44, 125, 237) (45, 260, 91) (47, 166, 247) (48, 82, 92) (49, 208, 95) (50, 178, 195) (52, 141,
    143) (55, 205, 102) (57, 251, 257) (59, 236, 81) (62, 179, 137) (63, 186, 78) (64, 187, 194) (65,
    132, 196) (66, 188, 154) (68, 116, 138) (69, 250, 96) (70, 253, 224) (71, 197, 107) (72, 204,
    202) (73, 248, 151) (75, 149, 210) (76, 130, 249) (79, 209, 230) (80, 145, 114) (86, 105, 140) (87,
    269, 220) (89, 164, 148) ( [...] )  ,  (1, 108, 8, 253, 210, 21, 249, 92) (2, 204, 43, 170, 16,
    156, 11, 250) (3, 139, 59, 255, 89, 60, 34, 25) (4, 64, 6, 171, 124, 13, 41, 62) (5, 15, 153, 87, 143,
    247, 101, 22) (7, 225, 117, 256, 118, 38, 172, 183) (9, 167, 238, 100, 137, 201, 194, 215) (10, 244,
    126, 218, 228, 223, 28, 246) (12, 61, 254, 20, 236, 103, 164, 53) (14, 55, 248, 252) (17, 95, 65,
    251) (18, 104, 213, 175) (19, 214) (23, 221, 191, 70, 149, 46, 130, 82) (24, 173, 90, 274, 147, 39,
    71, 229) (26, 202, 273, 123, 150, 235, 113, 96) (27, 200, 144, 44, 138, 178, 186, 233) (29, 199,
    193, 155, 212, 81, 243, 148) (30, 152, 88, 107, 216, 182, 207, 261) (31, 45, 131, 97, 94, 134, 162,
    154) (32, 206, 69, 74, 72, 160, 268, 259) (33, 271, 35, 140, 114, 161, 142, 230) (36, 77, 266, 217,
    231, 120, 190, 197) (37, 129, 128, 241, 66, 270, 260, 169) (40, 98, 119, 176, 264, 177, 258,
    127) (42, 168, 125, 68, 195, 78, 93, 135) (47, 165, 159, 276, 203, 263, 269, 52) (48, 99, 133, 121,
    224, 75, 239, 76) ( [...] )  ,  (1, 121, 149, 249, 99, 191, 210, 76, 23, 8, 75, 130) (2, 273, 259,
    11, 26, 160, 16, 113, 74, 43, 150, 206) (3, 236, 148, 34, 254, 81, 89, 12, 155, 59, 164, 199) (4, 56,
    167, 41, 67, 215, 124, 232, 201, 6, 198, 100) (5, 263, 141, 101, 276, 109, 143, 165, 222, 153, 52,
    226) (7, 246, 177, 172, 223, 176, 118, 218, 98, 117, 244, 127) (9, 13, 179, 194, 171, 242, 137, 64,
    146, 238, 62, 187) (10, 258, 183, 28, 264, 38, 228, 119, 256, 126, 40, 225) (14, 151, 84, 248, 240,
    73) (15, 269, 166, 22, 203, 220, 247, 159, 110, 87, 47, 234) (17, 132, 211, 65, 106, 196) (18,
    213) (19, 85, 83) (20, 243, 60, 61, 212, 255, 53, 193, 139, 103, 29, 25) (21, 48, 221, 253, 239, 82,
    108, 224, 46, 92, 133, 70) (24, 217, 152, 71, 77, 261, 147, 197, 182, 90, 120, 107) (27, 168, 116,
    186, 135, 192, 138, 78, 181, 144, 68, 63) (30, 39, 36, 207, 274, 190, 216, 173, 231, 88, 229,
    266) (31, 169, 157, 162, 270, 136, 94, 241, 262, 131, 129, 272) (32, 250, 202, 268, 156, 96, 72,
    170, 235, 69, 204, 123) ( [...] )  ,  (1, 130, 75, 8, 23, 76, 210, 191, 99, 249, 149, 121) (2, 206,
    150, 43, 74, 113, 16, 160, 26, 11, 259, 273) (3, 199, 164, 59, 155, 12, 89, 81, 254, 34, 148, 236) (4,
    100, 198, 6, 201, 232, 124, 215, 67, 41, 167, 56) (5, 226, 52, 153, 222, 165, 143, 109, 276, 101,
    141, 263) (7, 127, 244, 117, 98, 218, 118, 176, 223, 172, 177, 246) (9, 187, 62, 238, 146, 64, 137,
    242, 171, 194, 179, 13) (10, 225, 40, 126, 256, 119, 228, 38, 264, 28, 183, 258) (14, 73, 240, 248,
    84, 151) (15, 234, 47, 87, 110, 159, 247, 220, 203, 22, 166, 269) (17, 196, 106, 65, 211, 132) (18,
    213) (19, 83, 85) (20, 25, 29, 103, 139, 193, 53, 255, 212, 61, 60, 243) (21, 70, 133, 92, 46, 224,
    108, 82, 239, 253, 221, 48) (24, 107, 120, 90, 182, 197, 147, 261, 77, 71, 152, 217) (27, 63, 68,
    144, 181, 78, 138, 192, 135, 186, 116, 168) (30, 266, 229, 88, 231, 173, 216, 190, 274, 207, 36,
    39) (31, 272, 129, 131, 262, 241, 94, 136, 270, 162, 157, 169) (32, 123, 204, 69, 235, 170, 72, 96,
    156, 268, 202, 250) ( [...] )  ,  (1, 133, 191, 253, 75, 46, 249, 48, 23, 108, 121, 70, 210, 239,
    130, 92, 99, 221, 8, 224, 149, 21, 76, 82) (2, 202, 160, 170, 150, 32, 11, 96, 74, 204, 273, 268, 16,
    235, 206, 250, 26, 72, 43, 123, 259, 156, 113, 69) (3, 20, 81, 255, 164, 29, 34, 61, 155, 139, 236,
    243, 89, 53, 199, 25, 254, 212, 59, 103, 148, 60, 12, 193) (4, 187, 215, 171, 198, 238, 41, 179, 201,
    64, 56, 9, 124, 242, 100, 62, 67, 194, 6, 146, 167, 13, 232, 137) (5, 203, 109, 87, 52, 166, 101, 159,
    222, 15, 263, 220, 143, 47, 226, 22, 276, 110, 153, 269, 141, 247, 165, 234) (7, 28, 176, 256, 244,
    258, 172, 228, 98, 225, 246, 264, 118, 126, 127, 183, 223, 119, 117, 10, 177, 38, 218, 40) (14, 205,
    73, 252, 240, 102, 248, 112, 84, 55, 151, 267) (17, 49, 196, 251, 106, 208, 65, 257, 211, 95, 132,
    57) (18, 104, 213, 175) (19, 174, 83, 214, 85, 122) (24, 266, 261, 274, 120, 88, 71, 36, 182, 173,
    217, 30, 147, 190, 107, 229, 77, 207, 90, 231, 152, 39, 197, 216) ( [...] )  ,
  (1, 149, 99, 210, 23, 75) (2, 259, 26, 16, 74, 150) (3, 148, 254, 89, 155, 164) (4, 167, 67, 124, 201,
    198) (5, 141, 276, 143, 222, 52) (6, 100, 56, 41, 215, 232) (7, 177, 223, 118, 98, 244) (8, 130, 121,
    249, 191, 76) (9, 179, 171, 137, 146, 62) (10, 183, 264, 228, 256, 40) (11, 160, 113, 43, 206,
    273) (12, 59, 199, 236, 34, 81) (13, 194, 242, 64, 238, 187) (14, 84, 240) (15, 166, 203, 247, 110,
    47) (17, 211, 106) (19, 83, 85) (20, 60, 212, 53, 139, 29) (21, 221, 239, 108, 46, 133) (22, 220,
    159, 87, 234, 269) (24, 152, 77, 147, 182, 120) (25, 243, 61, 255, 193, 103) (27, 116, 135, 138,
    181, 68) (28, 38, 119, 126, 225, 258) (30, 36, 274, 216, 231, 229) (31, 157, 270, 94, 262, 129) (32,
    202, 156, 72, 235, 204) (33, 145, 189, 114, 185, 80) (35, 180, 54, 142, 227, 158) (37, 154, 51, 66,
    97, 188) (39, 207, 190, 173, 88, 266) (42, 178, 163, 195, 200, 50) (44, 245, 125, 233, 237, 93) (45,
    111, 260, 134, 91, 128) (48, 253, 82, 224, 92, 70) ( [...] )  ,
  (1, 191, 75, 249, 23, 121, 210, 130, 99, 8, 149, 76) (2, 160, 150, 11, 74, 273, 16, 206, 26, 43, 259,
    113) (3, 81, 164, 34, 155, 236, 89, 199, 254, 59, 148, 12) (4, 215, 198, 41, 201, 56, 124, 100, 67, 6,
    167, 232) (5, 109, 52, 101, 222, 263, 143, 226, 276, 153, 141, 165) (7, 176, 244, 172, 98, 246, 118,
    127, 223, 117, 177, 218) (9, 242, 62, 194, 146, 13, 137, 187, 171, 238, 179, 64) (10, 38, 40, 28,
    256, 258, 228, 225, 264, 126, 183, 119) (14, 73, 240, 248, 84, 151) (15, 220, 47, 22, 110, 269, 247,
    234, 203, 87, 166, 159) (17, 196, 106, 65, 211, 132) (18, 213) (19, 83, 85) (20, 255, 29, 61, 139,
    243, 53, 25, 212, 103, 60, 193) (21, 82, 133, 253, 46, 48, 108, 70, 239, 92, 221, 224) (24, 261, 120,
    71, 182, 217, 147, 107, 77, 90, 152, 197) (27, 192, 68, 186, 181, 168, 138, 63, 135, 144, 116,
    78) (30, 190, 229, 207, 231, 39, 216, 266, 274, 88, 36, 173) (31, 136, 129, 162, 262, 169, 94, 272,
    270, 131, 157, 241) (32, 96, 204, 268, 235, 250, 72, 123, 156, 69, 202, 170) ( [...] )  ,
  (1, 210) (2, 16) (3, 89) (4, 124) (5, 143) (6, 41) (7, 118) (8, 249) (9, 137) (10, 228) (11, 43) (12,
    236) (13, 64) (15, 247) (20, 53) (21, 108) (22, 87) (23, 149) (24, 147) (25, 255) (26, 150) (27,
    138) (28, 126) (29, 212) (30, 216) (31, 94) (32, 72) (33, 114) (34, 59) (35, 142) (36, 231) (37,
    66) (38, 225) (39, 173) (40, 264) (42, 195) (44, 233) (45, 134) (46, 221) (47, 203) (48, 224) (50,
    163) (51, 188) (52, 276) (54, 158) (56, 232) (60, 139) (61, 103) (62, 171) (63, 192) (67, 198) (68,
    135) (69, 268) (70, 82) (71, 90) (74, 259) (75, 99) (76, 121) (77, 120) (78, 168) (79, 86) (80,
    189) (81, 199) (88, 207) (91, 111) (92, 253) (93, 125) (96, 123) (97, 154) (98, 177) (100,
    215) (101, 153) (105, 209) (107, 261) (109, 226) (110, 166) (113, 273) (115, 184) (116,
    181) (117, 172) (119, 258) (127, 176) (128, 260) (129, 270) (130, 191) (131, 162) (133,
    239) (136, 272) (140, 230) (141, 222) (144, 186) (145, 185) (146, 179) (148, 155) (152,
    182) (156, 204) (157, 262) (159, 269) (160, 206) (161, 271) ( [...] )  ,
  (1, 221, 121, 253, 149, 239, 249, 82, 99, 108, 191, 224, 210, 46, 76, 92, 23, 133, 8, 70, 75, 21, 130,
    48) (2, 72, 273, 170, 259, 235, 11, 69, 26, 204, 160, 123, 16, 32, 113, 250, 74, 202, 43, 268, 150,
    156, 206, 96) (3, 212, 236, 255, 148, 53, 34, 193, 254, 139, 81, 103, 89, 29, 12, 25, 155, 20, 59,
    243, 164, 60, 199, 61) (4, 194, 56, 171, 167, 242, 41, 137, 67, 64, 215, 146, 124, 238, 232, 62, 201,
    187, 6, 9, 198, 13, 100, 179) (5, 110, 263, 87, 141, 47, 101, 234, 276, 15, 109, 269, 143, 166, 165,
    22, 222, 203, 153, 220, 52, 247, 226, 159) (7, 119, 246, 256, 177, 126, 172, 40, 223, 225, 176, 10,
    118, 258, 218, 183, 98, 28, 117, 264, 244, 38, 127, 228) (14, 102, 151, 252, 84, 205, 248, 267, 240,
    55, 73, 112) (17, 208, 132, 251, 211, 49, 65, 57, 106, 95, 196, 257) (18, 104, 213, 175) (19, 122,
    85, 214, 83, 174) (24, 207, 217, 274, 152, 190, 71, 216, 77, 173, 261, 231, 147, 88, 197, 229, 182,
    266, 90, 30, 120, 39, 107, 36) ( [...] )  ,  (1, 224, 130, 108, 75, 82, 8, 239, 23, 253, 76, 221,
    210, 48, 191, 21, 99, 70, 249, 133, 149, 92, 121, 46) (2, 123, 206, 204, 150, 69, 43, 235, 74, 170,
    113, 72, 16, 96, 160, 156, 26, 268, 11, 202, 259, 250, 273, 32) (3, 103, 199, 139, 164, 193, 59, 53,
    155, 255, 12, 212, 89, 61, 81, 60, 254, 243, 34, 20, 148, 25, 236, 29) (4, 146, 100, 64, 198, 137, 6,
    242, 201, 171, 232, 194, 124, 179, 215, 13, 67, 9, 41, 187, 167, 62, 56, 238) (5, 269, 226, 15, 52,
    234, 153, 47, 222, 87, 165, 110, 143, 159, 109, 247, 276, 220, 101, 203, 141, 22, 263, 166) (7, 10,
    127, 225, 244, 40, 117, 126, 98, 256, 218, 119, 118, 228, 176, 38, 223, 264, 172, 28, 177, 183, 246,
    258) (14, 112, 73, 55, 240, 267, 248, 205, 84, 252, 151, 102) (17, 257, 196, 95, 106, 57, 65, 49,
    211, 251, 132, 208) (18, 175, 213, 104) (19, 174, 83, 214, 85, 122) (24, 231, 107, 173, 120, 216,
    90, 190, 182, 274, 197, 207, 147, 36, 261, 39, 77, 30, 71, 266, 152, 229, 217, 88) ( [...] )  ,
  (1, 239, 191, 92, 75, 221, 249, 224, 23, 21, 121, 82, 210, 133, 130, 253, 99, 46, 8, 48, 149, 108, 76,
    70) (2, 235, 160, 250, 150, 72, 11, 123, 74, 156, 273, 69, 16, 202, 206, 170, 26, 32, 43, 96, 259,
    204, 113, 268) (3, 53, 81, 25, 164, 212, 34, 103, 155, 60, 236, 193, 89, 20, 199, 255, 254, 29, 59,
    61, 148, 139, 12, 243) (4, 242, 215, 62, 198, 194, 41, 146, 201, 13, 56, 137, 124, 187, 100, 171, 67,
    238, 6, 179, 167, 64, 232, 9) (5, 47, 109, 22, 52, 110, 101, 269, 222, 247, 263, 234, 143, 203, 226,
    87, 276, 166, 153, 159, 141, 15, 165, 220) (7, 126, 176, 183, 244, 119, 172, 10, 98, 38, 246, 40,
    118, 28, 127, 256, 223, 258, 117, 228, 177, 225, 218, 264) (14, 205, 73, 252, 240, 102, 248, 112,
    84, 55, 151, 267) (17, 49, 196, 251, 106, 208, 65, 257, 211, 95, 132, 57) (18, 104, 213, 175) (19,
    174, 83, 214, 85, 122) (24, 190, 261, 229, 120, 207, 71, 231, 182, 39, 217, 216, 147, 266, 107, 274,
    77, 88, 90, 36, 152, 173, 197, 30) ( [...] )  ,  (1, 249, 210, 8) (2, 11, 16, 43) (3, 34, 89, 59) (4,
    41, 124, 6) (5, 101, 143, 153) (7, 172, 118, 117) (9, 194, 137, 238) (10, 28, 228, 126) (12, 164,
    236, 254) (13, 171, 64, 62) (14, 248) (15, 22, 247, 87) (17, 65) (18, 213) (20, 61, 53, 103) (21,
    253, 108, 92) (23, 130, 149, 191) (24, 71, 147, 90) (25, 60, 255, 139) (26, 113, 150, 273) (27, 186,
    138, 144) (29, 243, 212, 193) (30, 207, 216, 88) (31, 162, 94, 131) (32, 268, 72, 69) (33, 142, 114,
    35) (36, 190, 231, 266) (37, 260, 66, 128) (38, 256, 225, 183) (39, 274, 173, 229) (40, 258, 264,
    119) (42, 93, 195, 125) (44, 200, 233, 178) (45, 154, 134, 97) (46, 70, 221, 82) (47, 269, 203,
    159) (48, 239, 224, 133) (49, 257) (50, 237, 163, 245) (51, 91, 188, 111) (52, 263, 276, 165) (54,
    189, 158, 80) (55, 252) (56, 67, 232, 198) (57, 208) (63, 116, 192, 181) (68, 168, 135, 78) (73,
    84) (74, 206, 259, 160) (75, 121, 99, 76) (77, 197, 120, 217) (79, 275, 86, 265) (81, 155, 199,
    148) (95, 251) ( [...] )  ,  (1, 253, 249, 108, 210, 92, 8, 21) (2, 170, 11, 204, 16, 250, 43,
    156) (3, 255, 34, 139, 89, 25, 59, 60) (4, 171, 41, 64, 124, 62, 6, 13) (5, 87, 101, 15, 143, 22, 153,
    247) (7, 256, 172, 225, 118, 183, 117, 38) (9, 100, 194, 167, 137, 215, 238, 201) (10, 218, 28, 244,
    228, 246, 126, 223) (12, 20, 164, 61, 236, 53, 254, 103) (14, 252, 248, 55) (17, 251, 65, 95) (18,
    175, 213, 104) (19, 214) (23, 70, 130, 221, 149, 82, 191, 46) (24, 274, 71, 173, 147, 229, 90,
    39) (26, 123, 113, 202, 150, 96, 273, 235) (27, 44, 186, 200, 138, 233, 144, 178) (29, 155, 243,
    199, 212, 148, 193, 81) (30, 107, 207, 152, 216, 261, 88, 182) (31, 97, 162, 45, 94, 154, 131,
    134) (32, 74, 268, 206, 72, 259, 69, 160) (33, 140, 142, 271, 114, 230, 35, 161) (36, 217, 190, 77,
    231, 197, 266, 120) (37, 241, 260, 129, 66, 169, 128, 270) (40, 176, 258, 98, 264, 127, 119,
    177) (42, 68, 93, 168, 195, 135, 125, 78) (47, 276, 269, 165, 203, 52, 159, 263) (48, 121, 239, 99,
    224, 76, 133, 75) ( [...] ).

The character table of $G^{s_{30}}$:\\
\begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 \\\hline
$\chi_{30}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{30}^{(2)}$&1&1&-1&1&-1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&1&1&1&-1

\\$\chi_{30}^{(3)}$&1&1&1&C&C&/C&C&/C&/C&C&1&/C&1&/C&C&/C&C&C&1&C

\\$\chi_{30}^{(4)}$&1&1&-1&C&-C&-/C&-C&/C&/C&-C&-1&/C&-1&/C&C&-/C&C&C&1&-C

\\$\chi_{30}^{(5)}$&1&1&1&/C&/C&C&/C&C&C&/C&1&C&1&C&/C&C&/C&/C&1&/C

\\$\chi_{30}^{(6)}$&1&1&-1&/C&-/C&-C&-/C&C&C&-/C&-1&C&-1&C&/C&-C&/C&/C&1&-/C

\\$\chi_{30}^{(7)}$&1&-1&A&1&A&-A&-A&1&-1&-A&-A&1&A&-1&-1&A&1&-1&1&A

\\$\chi_{30}^{(8)}$&1&-1&-A&1&-A&A&A&1&-1&A&A&1&-A&-1&-1&-A&1&-1&1&-A

\\$\chi_{30}^{(9)}$&1&-1&A&C&D&/D&-D&/C&-/C&-D&-A&/C&A&-/C&-C&-/D&C&-C&1&D

\\$\chi_{30}^{(10)}$&1&-1&-A&C&-D&-/D&D&/C&-/C&D&A&/C&-A&-/C&-C&/D&C&-C&1&-D

\\$\chi_{30}^{(11)}$&1&-1&A&/C&-/D&-D&/D&C&-C&/D&-A&C&A&-C&-/C&D&/C&-/C&1&-/D

\\$\chi_{30}^{(12)}$&1&-1&-A&/C&/D&D&-/D&C&-C&-/D&A&C&-A&-C&-/C&-D&/C&-/C&1&/D

\\$\chi_{30}^{(13)}$&1&A&B&1&B&-/B&/B&-1&-A&-/B&-/B&1&-B&A&-A&-B&-1&A&-1&-B

\\$\chi_{30}^{(14)}$&1&A&-B&1&-B&/B&-/B&-1&-A&/B&/B&1&B&A&-A&B&-1&A&-1&B

\\$\chi_{30}^{(15)}$&1&A&B&C&E&-/E&/F&-/C&/D&-/F&-/B&/C&-B&-/D&-D&-F&-C&D&-1&-E

\\$\chi_{30}^{(16)}$&1&A&-B&C&-E&/E&-/F&-/C&/D&/F&/B&/C&B&-/D&-D&F&-C&D&-1&E

\\$\chi_{30}^{(17)}$&1&A&B&/C&F&-/F&/E&-C&-D&-/E&-/B&C&-B&D&/D&-E&-/C&-/D&-1&-F

\\$\chi_{30}^{(18)}$&1&A&-B&/C&-F&/F&-/E&-C&-D&/E&/B&C&B&D&/D&E&-/C&-/D&-1&F

\\$\chi_{30}^{(19)}$&1&-A&-/B&1&-/B&B&-B&-1&A&B&B&1&/B&-A&A&/B&-1&-A&-1&/B

\\$\chi_{30}^{(20)}$&1&-A&/B&1&/B&-B&B&-1&A&-B&-B&1&-/B&-A&A&-/B&-1&-A&-1&-/B

\\$\chi_{30}^{(21)}$&1&-A&-/B&C&-/F&F&-E&-/C&-/D&E&B&/C&/B&/D&D&/E&-C&-D&-1&/F

\\$\chi_{30}^{(22)}$&1&-A&/B&C&/F&-F&E&-/C&-/D&-E&-B&/C&-/B&/D&D&-/E&-C&-D&-1&-/F

\\$\chi_{30}^{(23)}$&1&-A&-/B&/C&-/E&E&-F&-C&D&F&B&C&/B&-D&-/D&/F&-/C&/D&-1&/E

\\$\chi_{30}^{(24)}$&1&-A&/B&/C&/E&-E&F&-C&D&-F&-B&C&-/B&-D&-/D&-/F&-/C&/D&-1&-/E
\end{tabular}

\begin{tabular}{c|cccc}
  & & & &\\\hline
$\chi_{30}^{(1)}$&1&1&1&1

\\$\chi_{30}^{(2)}$&-1&-1&1&-1

\\$\chi_{30}^{(3)}$&/C&/C&1&1

\\$\chi_{30}^{(4)}$&-/C&-/C&1&-1

\\$\chi_{30}^{(5)}$&C&C&1&1

\\$\chi_{30}^{(6)}$&-C&-C&1&-1

\\$\chi_{30}^{(7)}$&-A&A&-1&-A

\\$\chi_{30}^{(8)}$&A&-A&-1&A

\\$\chi_{30}^{(9)}$&/D&-/D&-1&-A

\\$\chi_{30}^{(10)}$&-/D&/D&-1&A

\\$\chi_{30}^{(11)}$&-D&D&-1&-A

\\$\chi_{30}^{(12)}$&D&-D&-1&A

\\$\chi_{30}^{(13)}$&/B&B&-A&/B

\\$\chi_{30}^{(14)}$&-/B&-B&-A&-/B

\\$\chi_{30}^{(15)}$&/E&F&-A&/B

\\$\chi_{30}^{(16)}$&-/E&-F&-A&-/B

\\$\chi_{30}^{(17)}$&/F&E&-A&/B

\\$\chi_{30}^{(18)}$&-/F&-E&-A&-/B

\\$\chi_{30}^{(19)}$&-B&-/B&A&-B

\\$\chi_{30}^{(20)}$&B&/B&A&B

\\$\chi_{30}^{(21)}$&-F&-/E&A&-B

\\$\chi_{30}^{(22)}$&F&/E&A&B

\\$\chi_{30}^{(23)}$&-E&-/F&A&-B

\\$\chi_{30}^{(24)}$&E&/F&A&B
\end{tabular}

   \noindent where  A=E(4) =ER(-1)=i; B=-E(8); C=E(3)$^2$
=(-1-ER(-3))/2=-1-b3; D=E(12)$^{11}$; E=-E(24)$^{19}$;
F=-E(24)$^{11}$.

The generators of $G^{s_{31}}$ are:\\
 (  1, 253, 249, 108, 210,  92,   8,  21) (  2, 170, 11,
204,  16, 250,  43, 156)
    (  3, 255,  34, 139,  89,  25,  59,  60) (  4, 171,  41,  64, 124,  62,   6,  13)
    (  5,  87, 101,  15, 143,  22, 153, 247) (  7, 256, 172, 225, 118, 183, 117,  38)
    (  9, 100, 194, 167, 137, 215, 238, 201) ( 10, 218,  28, 244, 228, 246, 126, 223)
    ( 12,  20, 164,  61, 236,  53, 254, 103) ( 14, 252, 248,  55) ( 17, 251,  65,  95)
    ( 18, 175, 213, 104) ( 19, 214) ( 23,  70, 130, 221, 149,  82, 191,  46) ( 24, 274,  71, 173, 147,
     229,  90,  39) ( 26, 123, 113, 202, 150,  96, 273, 235) ( 27,  44, 186, 200, 138, 233, 144, 178)
    ( 29, 155, 243, 199, 212, 148, 193,  81) ( 30, 107, 207, 152, 216, 261,  88, 182)
    ( 31,  97, 162,  45,  94, 154, 131, 134) ( 32,  74, 268, 206,  72, 259,  69, 160)
    ( 33, 140, 142, 271, 114, 230,  35, 161) ( 36, 217, 190,  77, 231, 197, 266, 120)
    ( 37, 241, 260, 129,  66, 169, 128, 270) ( 40, 176, 258,  98, 264, 127, 119, 177)
    ( 42,  68,  93, 168, 195, 135, 125,  78) ( 47, 276, 269, 165, 203,  52, 159, 263)
    ( 48, 121, 239,  99, 224,  76, 133,  75) ( 49, 106, 257, 132) ( 50, 181, 237,  63, 163, 116, 245,
     192) ( 51, 272,  91, 157, 188, 136, 111, 262) ( 54, 275, 189,  86, 158, 265,  80,  79)
    ( 56, 242,  67, 146, 232, 187, 198, 179) ( 57, 196, 208, 211) ( 73, 102,  84, 267) ( 83, 122)
    ( 85, 174) (105, 180, 115, 145, 209, 227, 184, 185) (109, 166, 222, 220, 226, 110, 141, 234)
    (112, 151, 205, 240) ,  (  2,  11,  16,  43) (  3, 146, 261, 244) (  4,  61,  77,   9)
    (  5, 149,  76,  52) (  6,  20, 217, 238) (  7,  24, 212,  40) ( 10,  25,  56, 207)
    ( 12,  36, 215,  62) ( 13, 164, 190, 201) ( 14, 252, 248,  55) ( 15,  46,  48,  47)
    ( 17, 257, 196,  18) ( 19, 214) ( 22,  70, 239, 269) ( 23, 121, 276, 143) ( 26,  27, 192, 259)
    ( 28,  60,  67, 216) ( 29, 264, 118, 147) ( 30, 126, 139, 198) ( 31, 272, 265, 271)
    ( 32, 202, 200, 237) ( 33, 154, 111, 189) ( 34, 187, 182, 246) ( 35,  45, 188,  54) ( 37,  66)
    ( 38,  39, 199, 177) ( 41,  53, 197, 194) ( 44,  50,  69, 123) ( 49, 211, 213,  65)
    ( 51, 158, 142, 134) ( 57, 104,  95, 106) ( 58, 219) ( 59, 242, 152, 218) ( 63,  74, 150, 138)
    ( 64, 254, 266, 167) ( 71, 193, 258, 172) ( 72, 235, 178, 245) ( 73, 205) ( 75, 263, 101, 191)
    ( 79, 230, 162, 157) ( 80, 114,  97,  91) ( 81,  98, 225, 173) ( 82, 133, 159,  87)
    ( 83, 174, 122,  85) ( 84, 112) ( 86, 140, 131, 262) ( 88, 228, 255, 232) ( 89, 179, 107, 223)
    ( 90, 243, 119, 117) ( 94, 136, 275, 161) ( 96, 233, 163, 268) ( 99, 165, 153, 130)
    (100, 171, 236, 231) (102, 240) (103, 120, 137, 124) (105, 184, 209, 115) (109, 222, 226, 141)
    (110, 234, 166, 220) (113, 186, 181, 160) (116, 206, 273, 144) (127, 183, 229, 155) (128, 260)
    (129, 270) (132, 208, 175, 251) (145, 180, 185, 227) (148, 176, 256, 274) (151, 267)
    (156, 170, 204, 250) (169, 241) (203, 247, 221, 224) ,  (  1,   5,   8, 153, 210, 143, 249, 101)
    (  2,  63,  43, 181,  16, 192,  11, 116) (  3,  53,  59,  61,  89,  20,  34, 103)
    (  4, 118,   6, 172, 124,   7,  41, 117) (  9, 228, 238,  28, 137,  10, 194, 126)
    ( 12, 255, 254,  60, 236,  25, 164, 139) ( 13, 225,  62, 256,  64,  38, 171, 183)
    ( 14, 205, 248, 112) ( 15, 253,  87,  21, 247,  92,  22, 108) ( 17, 251,  65,  95)
    ( 18, 175, 213, 104) ( 19,  85) ( 23, 276, 191, 263, 149,  52, 130, 165) ( 24, 207,  90,  30, 147,
     88,  71, 216) ( 26,  78, 273, 135, 150, 168, 113,  68) ( 27, 259, 144, 206, 138,  74, 186, 160)
    ( 29,  81, 193, 148, 212, 199, 243, 155) ( 31, 275, 131,  79,  94, 265, 162,  86)
    ( 32,  44,  69, 178,  72, 233, 268, 200) ( 33, 128,  35,  66, 114, 260, 142,  37)
    ( 36,  77, 266, 217, 231, 120, 190, 197) ( 39, 107, 229, 182, 173, 261, 274, 152)
    ( 40, 242, 119, 179, 264, 187, 258, 146) ( 42, 235, 125,  96, 195, 202,  93, 123)
    ( 45, 158,  97, 189, 134,  54, 154,  80) ( 46,  47,  82, 159, 221, 203,  70, 269)
    ( 48, 234, 133, 110, 224, 220, 239, 166) ( 49, 211, 257, 196) ( 50, 204, 245, 170, 163, 156, 237,
     250) ( 51, 185, 111, 227, 188, 145,  91, 180) ( 55, 151, 252, 240) ( 56, 127, 198,  98, 232, 176,
     67, 177) ( 57, 132, 208, 106) ( 58, 219) ( 73, 267,  84, 102) ( 75, 141,  76, 226,  99, 222, 121,
     109) (100, 246, 201, 244, 215, 218, 167, 223) (105, 262, 184, 136, 209, 157, 115, 272)
    (129, 271, 241, 140, 270, 161, 169, 230) (174, 214).

The representatives of conjugacy classes of   $G^{s_{31}}$
are:\\
()  ,  (2, 11, 16, 43) (3, 146, 261, 244) (4, 61, 77, 9) (5, 149,
76, 52) (6, 20, 217, 238) (7, 24, 212,
    40) (10, 25, 56, 207) (12, 36, 215, 62) (13, 164, 190, 201) (14, 252, 248, 55) (15, 46, 48, 47) (17,
    257, 196, 18) (19, 214) (22, 70, 239, 269) (23, 121, 276, 143) (26, 27, 192, 259) (28, 60, 67,
    216) (29, 264, 118, 147) (30, 126, 139, 198) (31, 272, 265, 271) (32, 202, 200, 237) (33, 154, 111,
    189) (34, 187, 182, 246) (35, 45, 188, 54) (37, 66) (38, 39, 199, 177) (41, 53, 197, 194) (44, 50,
    69, 123) (49, 211, 213, 65) (51, 158, 142, 134) (57, 104, 95, 106) (58, 219) (59, 242, 152,
    218) (63, 74, 150, 138) (64, 254, 266, 167) (71, 193, 258, 172) (72, 235, 178, 245) (73, 205) (75,
    263, 101, 191) (79, 230, 162, 157) (80, 114, 97, 91) (81, 98, 225, 173) (82, 133, 159, 87) (83, 174,
    122, 85) (84, 112) (86, 140, 131, 262) (88, 228, 255, 232) (89, 179, 107, 223) (90, 243, 119,
    117) (94, 136, 275, 161) (96, 233, 163, 268) (99, 165, 153, 130) (100, 171, 236, 231) ( [...] )
    ,  (2, 16) (3, 261) (4, 77) (5, 76) (6, 217) (7, 212) (9, 61) (10, 56) (11, 43) (12, 215) (13,
    190) (14, 248) (15, 48) (17, 196) (18, 257) (20, 238) (22, 239) (23, 276) (24, 40) (25, 207) (26,
    192) (27, 259) (28, 67) (29, 118) (30, 139) (31, 265) (32, 200) (33, 111) (34, 182) (35, 188) (36,
    62) (38, 199) (39, 177) (41, 197) (44, 69) (45, 54) (46, 47) (49, 213) (50, 123) (51, 142) (52,
    149) (53, 194) (55, 252) (57, 95) (59, 152) (60, 216) (63, 150) (64, 266) (65, 211) (70, 269) (71,
    258) (72, 178) (74, 138) (75, 101) (79, 162) (80, 97) (81, 225) (82, 159) (83, 122) (85, 174) (86,
    131) (87, 133) (88, 255) (89, 107) (90, 119) (91, 114) (94, 275) (96, 163) (98, 173) (99,
    153) (100, 236) (103, 137) (104, 106) (105, 209) (109, 226) (110, 166) (113, 181) (115,
    184) (116, 273) (117, 243) (120, 124) (121, 143) (126, 198) (127, 229) (130, 165) (132,
    175) (134, 158) (136, 161) (140, 262) (141, 222) (144, 206) (145, 185) (146, 244) (147,
    264) (148, 256) (154, 189) (155, 183) (156, 204) (157, 230) (160, 186) ( [...] )  ,
  (2, 43, 16, 11) (3, 244, 261, 146) (4, 9, 77, 61) (5, 52, 76, 149) (6, 238, 217, 20) (7, 40, 212, 24) (10,
    207, 56, 25) (12, 62, 215, 36) (13, 201, 190, 164) (14, 55, 248, 252) (15, 47, 48, 46) (17, 18, 196,
    257) (19, 214) (22, 269, 239, 70) (23, 143, 276, 121) (26, 259, 192, 27) (28, 216, 67, 60) (29, 147,
    118, 264) (30, 198, 139, 126) (31, 271, 265, 272) (32, 237, 200, 202) (33, 189, 111, 154) (34, 246,
    182, 187) (35, 54, 188, 45) (37, 66) (38, 177, 199, 39) (41, 194, 197, 53) (44, 123, 69, 50) (49, 65,
    213, 211) (51, 134, 142, 158) (57, 106, 95, 104) (58, 219) (59, 218, 152, 242) (63, 138, 150,
    74) (64, 167, 266, 254) (71, 172, 258, 193) (72, 245, 178, 235) (73, 205) (75, 191, 101, 263) (79,
    157, 162, 230) (80, 91, 97, 114) (81, 173, 225, 98) (82, 87, 159, 133) (83, 85, 122, 174) (84,
    112) (86, 262, 131, 140) (88, 232, 255, 228) (89, 223, 107, 179) (90, 117, 119, 243) (94, 161, 275,
    136) (96, 268, 163, 233) (99, 130, 153, 165) (100, 231, 236, 171) ( [...] )  ,
  (1, 5, 8, 153, 210, 143, 249, 101) (2, 63, 43, 181, 16, 192, 11, 116) (3, 53, 59, 61, 89, 20, 34, 103) (4,
    118, 6, 172, 124, 7, 41, 117) (9, 228, 238, 28, 137, 10, 194, 126) (12, 255, 254, 60, 236, 25, 164,
    139) (13, 225, 62, 256, 64, 38, 171, 183) (14, 205, 248, 112) (15, 253, 87, 21, 247, 92, 22,
    108) (17, 251, 65, 95) (18, 175, 213, 104) (19, 85) (23, 276, 191, 263, 149, 52, 130, 165) (24, 207,
    90, 30, 147, 88, 71, 216) (26, 78, 273, 135, 150, 168, 113, 68) (27, 259, 144, 206, 138, 74, 186,
    160) (29, 81, 193, 148, 212, 199, 243, 155) (31, 275, 131, 79, 94, 265, 162, 86) (32, 44, 69, 178,
    72, 233, 268, 200) (33, 128, 35, 66, 114, 260, 142, 37) (36, 77, 266, 217, 231, 120, 190, 197) (39,
    107, 229, 182, 173, 261, 274, 152) (40, 242, 119, 179, 264, 187, 258, 146) (42, 235, 125, 96, 195,
    202, 93, 123) (45, 158, 97, 189, 134, 54, 154, 80) (46, 47, 82, 159, 221, 203, 70, 269) (48, 234,
    133, 110, 224, 220, 239, 166) (49, 211, 257, 196) ( [...] )  ,
  (1, 5, 52, 8, 153, 165, 210, 143, 276, 249, 101, 263) (2, 116, 138, 43, 63, 186, 16, 181, 27, 11, 192,
    144) (3, 40, 41, 59, 119, 4, 89, 264, 6, 34, 258, 124) (7, 207, 194, 117, 30, 9, 118, 88, 238, 172,
    216, 137) (10, 164, 197, 126, 12, 77, 228, 254, 217, 28, 236, 120) (13, 139, 98, 62, 255, 176, 64,
    60, 177, 171, 25, 127) (14, 240, 73, 248, 151, 84) (15, 47, 253, 87, 159, 21, 247, 203, 92, 22, 269,
    108) (17, 196, 175, 65, 211, 104) (18, 251, 208, 213, 95, 57) (19, 174, 122) (20, 231, 246, 103,
    190, 244, 53, 36, 218, 61, 266, 223) (23, 109, 121, 191, 141, 75, 149, 226, 76, 130, 222, 99) (24,
    199, 56, 90, 155, 198, 147, 81, 232, 71, 148, 67) (26, 259, 78, 273, 206, 135, 150, 74, 168, 113,
    160, 68) (29, 187, 173, 193, 146, 274, 212, 242, 39, 243, 179, 229) (31, 105, 136, 131, 184, 157,
    94, 209, 272, 162, 115, 262) (32, 93, 123, 69, 42, 235, 72, 125, 96, 268, 195, 202) (33, 80, 260, 35,
    158, 37, 114, 189, 128, 142, 54, 66) ( [...] )  ,  (1, 5, 130, 210, 143, 191) (2, 181, 160, 16,
    116, 206) (3, 215, 77, 89, 100, 120) (4, 228, 71, 124, 10, 90) (6, 28, 24, 41, 126, 147) (7, 242, 61,
    118, 187, 103) (8, 153, 23, 249, 101, 149) (9, 266, 60, 137, 190, 139) (11, 63, 74, 43, 192,
    259) (12, 256, 67, 236, 183, 198) (13, 244, 274, 64, 223, 229) (14, 151, 84) (15, 82, 21, 247, 70,
    108) (17, 175, 106) (18, 49, 95) (19, 174, 83) (20, 172, 146, 53, 117, 179) (22, 46, 253, 87, 221,
    92) (25, 194, 36, 255, 238, 231) (26, 144, 135, 150, 186, 68) (27, 78, 273, 138, 168, 113) (29, 88,
    176, 212, 207, 127) (30, 98, 193, 216, 177, 243) (31, 241, 230, 94, 169, 140) (32, 250, 245, 72,
    170, 237) (33, 134, 37, 114, 45, 66) (34, 201, 197, 59, 167, 217) (35, 154, 128, 142, 97, 260) (38,
    56, 164, 225, 232, 254) (39, 171, 246, 173, 62, 218) (40, 199, 107, 264, 81, 261) (42, 235, 233,
    195, 202, 44) (47, 234, 224, 203, 220, 48) (50, 69, 204, 163, 268, 156) (51, 54, 145, 188, 158,
    185) (52, 226, 121, 276, 109, 76) ( [...] )  ,  (1, 8, 210, 249) (2, 11, 16, 43) (3, 152, 89,
    182) (4, 217, 124, 197) (5, 99, 143, 75) (6, 120, 41, 77) (7, 243, 118, 193) (9, 20, 137, 53) (10,
    198, 228, 67) (12, 167, 236, 201) (13, 36, 64, 231) (15, 133, 247, 239) (17, 211) (18, 49) (21, 92,
    108, 253) (22, 48, 87, 224) (23, 263, 149, 165) (24, 119, 147, 258) (25, 30, 255, 216) (26, 116,
    150, 181) (27, 206, 138, 160) (28, 56, 126, 232) (29, 172, 212, 117) (31, 86, 94, 79) (32, 44, 72,
    233) (33, 188, 114, 51) (34, 261, 59, 107) (35, 91, 142, 111) (37, 128, 66, 260) (38, 155, 225,
    148) (39, 127, 173, 176) (40, 90, 264, 71) (42, 125, 195, 93) (45, 80, 134, 189) (46, 159, 221,
    269) (47, 82, 203, 70) (50, 235, 163, 202) (52, 130, 276, 191) (54, 97, 158, 154) (57, 251) (60,
    207, 139, 88) (61, 238, 103, 194) (62, 266, 171, 190) (63, 113, 192, 273) (65, 196) (68, 78, 135,
    168) (69, 178, 268, 200) (73, 84) (74, 186, 259, 144) (76, 153, 121, 101) (81, 256, 199, 183) (83,
    122) (85, 174) (95, 208) ( [...] )  ,  (1, 8, 210, 249) (2, 16) (3, 218, 107, 187) (4, 238, 120,
    53) (5, 165, 121, 191) (6, 137, 197, 61) (7, 119, 29, 71) (9, 217, 103, 41) (10, 30, 232, 60) (11,
    43) (12, 64, 100, 190) (13, 215, 266, 236) (14, 252, 248, 55) (15, 159, 224, 70) (17, 213, 196,
    49) (18, 211, 257, 65) (19, 214) (20, 124, 194, 77) (21, 92, 108, 253) (22, 47, 133, 221) (23, 101,
    52, 99) (24, 117, 264, 193) (25, 126, 88, 67) (26, 206, 63, 186) (27, 273, 74, 181) (28, 207, 198,
    255) (31, 140, 275, 157) (32, 50, 178, 96) (33, 54, 91, 134) (34, 244, 152, 179) (35, 80, 51,
    154) (36, 254, 171, 201) (37, 260, 66, 128) (38, 127, 81, 274) (39, 183, 98, 148) (40, 243, 147,
    172) (42, 125, 195, 93) (44, 235, 268, 237) (45, 114, 158, 111) (46, 87, 203, 239) (48, 82, 247,
    269) (56, 139, 228, 216) (57, 132, 95, 175) (58, 219) (59, 223, 182, 146) (62, 167, 231, 164) (68,
    78, 135, 168) (69, 245, 233, 202) (72, 163, 200, 123) (73, 112) (75, 149, 153, 276) (76, 130, 143,
    263) (79, 272, 131, 161) ( [...] )  ,  (1, 8, 210, 249) (2, 43, 16, 11) (3, 59, 89, 34) (4, 6, 124,
    41) (5, 153, 143, 101) (7, 117, 118, 172) (9, 238, 137, 194) (10, 126, 228, 28) (12, 254, 236,
    164) (13, 62, 64, 171) (14, 248) (15, 87, 247, 22) (17, 65) (18, 213) (20, 103, 53, 61) (21, 92, 108,
    253) (23, 191, 149, 130) (24, 90, 147, 71) (25, 139, 255, 60) (26, 273, 150, 113) (27, 144, 138,
    186) (29, 193, 212, 243) (30, 88, 216, 207) (31, 131, 94, 162) (32, 69, 72, 268) (33, 35, 114,
    142) (36, 266, 231, 190) (37, 128, 66, 260) (38, 183, 225, 256) (39, 229, 173, 274) (40, 119, 264,
    258) (42, 125, 195, 93) (44, 178, 233, 200) (45, 97, 134, 154) (46, 82, 221, 70) (47, 159, 203,
    269) (48, 133, 224, 239) (49, 257) (50, 245, 163, 237) (51, 111, 188, 91) (52, 165, 276, 263) (54,
    80, 158, 189) (55, 252) (56, 198, 232, 67) (57, 208) (63, 181, 192, 116) (68, 78, 135, 168) (73,
    84) (74, 160, 259, 206) (75, 76, 99, 121) (77, 217, 120, 197) (79, 265, 86, 275) (81, 148, 199,
    155) (95, 251) ( [...] )  ,  (1, 15, 165, 21, 101, 269, 8, 87, 276, 92, 5, 47, 210, 247, 263, 108,
    153, 159, 249, 22, 52, 253, 143, 203) (2, 50, 186, 156, 192, 44, 43, 245, 27, 250, 116, 178, 16, 163,
    144, 204, 63, 233, 11, 237, 138, 170, 181, 200) (3, 98, 4, 60, 258, 13, 59, 176, 6, 25, 40, 62, 89,
    177, 124, 139, 119, 64, 34, 127, 41, 255, 264, 171) (7, 261, 9, 38, 216, 201, 117, 152, 238, 183,
    207, 215, 118, 107, 137, 225, 30, 167, 172, 182, 194, 256, 88, 100) (10, 53, 77, 223, 236, 190, 126,
    61, 217, 246, 164, 36, 228, 20, 120, 244, 12, 266, 28, 103, 197, 218, 254, 231) (14, 205, 84, 55,
    151, 102, 248, 112, 73, 252, 240, 267) (17, 57, 104, 95, 211, 213, 65, 208, 175, 251, 196, 18) (19,
    85, 122, 214, 174, 83) (23, 220, 75, 46, 222, 133, 191, 166, 76, 82, 109, 224, 149, 234, 99, 221,
    141, 239, 130, 110, 121, 70, 226, 48) (24, 193, 198, 39, 148, 187, 90, 212, 232, 229, 199, 146, 147,
    243, 67, 173, 155, 242, 71, 29, 56, 274, 81, 179) (26, 32, 135, 235, 160, 195, 273, 69, 168, 96, 259,
    93, 150, 72, 68, 202, 206, 42, 113, 268, 78, 123, 74, 125) ( [...] )  ,
  (1, 15, 23, 92, 5, 82, 249, 22, 130, 21, 101, 46, 210, 247, 149, 253, 143, 70, 8, 87, 191, 108, 153,
    221) (2, 163, 259, 250, 181, 268, 11, 245, 160, 156, 63, 72, 16, 50, 74, 170, 116, 69, 43, 237, 206,
    204, 192, 32) (3, 9, 217, 25, 215, 266, 34, 194, 77, 60, 201, 36, 89, 137, 197, 255, 100, 190, 59,
    238, 120, 139, 167, 231) (4, 223, 24, 62, 228, 229, 41, 218, 71, 13, 126, 39, 124, 244, 147, 171, 10,
    274, 6, 246, 90, 64, 28, 173) (7, 232, 20, 183, 242, 254, 172, 198, 61, 38, 146, 12, 118, 56, 53, 256,
    187, 164, 117, 67, 103, 225, 179, 236) (14, 112, 73, 252, 151, 102, 248, 205, 84, 55, 240, 267) (17,
    18, 132, 251, 175, 49, 65, 213, 106, 95, 104, 257) (19, 85, 83, 214, 174, 122) (26, 44, 168, 96, 144,
    42, 113, 200, 135, 235, 27, 93, 150, 233, 78, 123, 186, 195, 273, 178, 68, 202, 138, 125) (29, 107,
    177, 148, 88, 264, 243, 152, 176, 81, 30, 119, 212, 261, 98, 155, 207, 40, 193, 182, 127, 199, 216,
    258) (31, 66, 271, 154, 241, 33, 162, 128, 230, 134, 129, 142, 94, 37, 161, 97, 169, 114, 131, 260,
    140, 45, 270, 35) ( [...] )  ,  (1, 15, 222, 48, 210, 247, 141, 224) (2, 237, 135, 235, 16, 245,
    68, 202) (3, 147, 56, 215, 89, 24, 232, 100) (4, 217, 183, 199, 124, 197, 256, 81) (5, 234, 76, 253,
    143, 220, 121, 92) (6, 120, 225, 155, 41, 77, 38, 148) (7, 193, 13, 36, 118, 243, 64, 231) (8, 87,
    109, 133, 249, 22, 226, 239) (9, 60, 173, 179, 137, 139, 39, 146) (10, 40, 261, 12, 228, 264, 107,
    236) (11, 163, 78, 123, 43, 50, 168, 96) (14, 240, 248, 151) (17, 132, 175, 196) (18, 57, 95,
    257) (19, 174, 214, 85) (20, 246, 127, 207, 53, 218, 176, 88) (21, 101, 166, 75, 108, 153, 110,
    99) (23, 70, 130, 221, 149, 82, 191, 46) (25, 274, 187, 194, 255, 229, 242, 238) (26, 250, 192, 93,
    150, 170, 63, 125) (27, 44, 186, 200, 138, 233, 144, 178) (28, 258, 182, 164, 126, 119, 152,
    254) (29, 171, 190, 117, 212, 62, 266, 172) (30, 61, 223, 177, 216, 103, 244, 98) (31, 154, 162,
    134, 94, 97, 131, 45) (32, 206, 69, 74, 72, 160, 268, 259) (33, 105, 111, 241, 114, 209, 91,
    169) ( [...] )  ,  (1, 15, 210, 247) (2, 245, 16, 237) (3, 12, 89, 236) (4, 38, 124, 225) (5, 253,
    143, 92) (6, 183, 41, 256) (7, 62, 118, 171) (8, 87, 249, 22) (9, 223, 137, 244) (10, 215, 228,
    100) (11, 50, 43, 163) (13, 117, 64, 172) (14, 151) (19, 174) (20, 25, 53, 255) (21, 101, 108,
    153) (23, 203, 149, 47) (24, 261, 147, 107) (26, 93, 150, 125) (27, 32, 138, 72) (28, 201, 126,
    167) (29, 243, 212, 193) (30, 39, 216, 173) (31, 158, 94, 54) (33, 241, 114, 169) (34, 164, 59,
    254) (35, 270, 142, 129) (36, 266, 231, 190) (37, 271, 66, 161) (40, 232, 264, 56) (42, 113, 195,
    273) (44, 74, 233, 259) (45, 79, 134, 86) (46, 165, 221, 263) (48, 222, 224, 141) (49, 208) (51,
    115, 188, 184) (52, 82, 276, 70) (55, 112) (57, 257) (58, 219) (60, 103, 139, 61) (63, 170, 192,
    250) (67, 258, 198, 119) (68, 202, 135, 235) (69, 186, 268, 144) (71, 182, 90, 152) (73, 84) (75,
    166, 99, 110) (76, 234, 121, 220) (77, 217, 120, 197) (78, 123, 168, 96) (80, 131, 189, 162) (81,
    155, 199, 148) ( [...] )  ,  (1, 21, 8, 92, 210, 108, 249, 253) (2, 156, 43, 250, 16, 204, 11,
    170) (3, 60, 59, 25, 89, 139, 34, 255) (4, 13, 6, 62, 124, 64, 41, 171) (5, 247, 153, 22, 143, 15, 101,
    87) (7, 38, 117, 183, 118, 225, 172, 256) (9, 201, 238, 215, 137, 167, 194, 100) (10, 223, 126, 246,
    228, 244, 28, 218) (12, 103, 254, 53, 236, 61, 164, 20) (14, 55, 248, 252) (17, 95, 65, 251) (18,
    104, 213, 175) (19, 214) (23, 46, 191, 82, 149, 221, 130, 70) (24, 39, 90, 229, 147, 173, 71,
    274) (26, 235, 273, 96, 150, 202, 113, 123) (27, 178, 144, 233, 138, 200, 186, 44) (29, 81, 193,
    148, 212, 199, 243, 155) (30, 182, 88, 261, 216, 152, 207, 107) (31, 134, 131, 154, 94, 45, 162,
    97) (32, 160, 69, 259, 72, 206, 268, 74) (33, 161, 35, 230, 114, 271, 142, 140) (36, 120, 266, 197,
    231, 77, 190, 217) (37, 270, 128, 169, 66, 129, 260, 241) (40, 177, 119, 127, 264, 98, 258,
    176) (42, 78, 125, 135, 195, 168, 93, 68) (47, 263, 159, 52, 203, 165, 269, 276) (48, 75, 133, 76,
    224, 99, 239, 121) ( [...] )  ,  (1, 21, 8, 92, 210, 108, 249, 253) (2, 170, 11, 204, 16, 250, 43,
    156) (3, 67, 152, 10, 89, 198, 182, 228) (4, 164, 217, 215, 124, 254, 197, 100) (5, 221, 99, 269,
    143, 46, 75, 159) (6, 12, 120, 167, 41, 236, 77, 201) (7, 39, 243, 127, 118, 173, 193, 176) (9, 13,
    20, 36, 137, 64, 53, 231) (15, 191, 133, 52, 247, 130, 239, 276) (17, 106, 211, 175) (18, 95, 49,
    208) (22, 23, 48, 263, 87, 149, 224, 165) (24, 199, 119, 183, 147, 81, 258, 256) (25, 179, 30, 246,
    255, 146, 216, 218) (26, 178, 116, 268, 150, 200, 181, 69) (27, 245, 206, 96, 138, 237, 160,
    123) (28, 59, 56, 107, 126, 34, 232, 261) (29, 98, 172, 274, 212, 177, 117, 229) (31, 51, 86, 33, 94,
    188, 79, 114) (32, 113, 44, 192, 72, 273, 233, 63) (35, 162, 91, 265, 142, 131, 111, 275) (37, 129,
    128, 241, 66, 270, 260, 169) (38, 90, 155, 264, 225, 71, 148, 40) (42, 78, 125, 135, 195, 168, 93,
    68) (45, 157, 80, 271, 134, 262, 189, 161) (47, 101, 82, 76, 203, 153, 70, 121) ( [...] )  ,
  (1, 21, 8, 92, 210, 108, 249, 253) (2, 204, 43, 170, 16, 156, 11, 250) (3, 216, 59, 207, 89, 30, 34,
    88) (4, 190, 6, 36, 124, 266, 41, 231) (5, 224, 153, 239, 143, 48, 101, 133) (7, 199, 117, 155, 118,
    81, 172, 148) (9, 164, 238, 12, 137, 254, 194, 236) (10, 179, 126, 187, 228, 146, 28, 242) (13, 217,
    62, 120, 64, 197, 171, 77) (14, 252, 248, 55) (15, 75, 87, 76, 247, 99, 22, 121) (17, 57, 65,
    208) (18, 106, 213, 132) (19, 214) (20, 215, 103, 167, 53, 100, 61, 201) (23, 47, 191, 159, 149,
    203, 130, 269) (24, 177, 90, 127, 147, 98, 71, 176) (25, 107, 139, 182, 255, 261, 60, 152) (26, 245,
    273, 163, 150, 237, 113, 50) (27, 72, 144, 268, 138, 32, 186, 69) (29, 225, 193, 256, 212, 38, 243,
    183) (31, 158, 131, 189, 94, 54, 162, 80) (33, 136, 35, 157, 114, 272, 142, 262) (37, 270, 128, 169,
    66, 129, 260, 241) (39, 119, 229, 264, 173, 258, 274, 40) (42, 78, 125, 135, 195, 168, 93, 68) (44,
    259, 178, 206, 233, 74, 200, 160) (45, 79, 97, 265, 134, 86, 154, 275) ( [...] )  ,
  (1, 21, 8, 92, 210, 108, 249, 253) (2, 250, 11, 156, 16, 170, 43, 204) (3, 28, 152, 56, 89, 126, 182,
    232) (4, 201, 217, 12, 124, 167, 197, 236) (5, 203, 99, 70, 143, 47, 75, 82) (6, 215, 120, 254, 41,
    100, 77, 164) (7, 177, 243, 229, 118, 98, 193, 274) (9, 190, 20, 62, 137, 266, 53, 171) (10, 107,
    198, 34, 228, 261, 67, 59) (13, 238, 36, 103, 64, 194, 231, 61) (14, 248) (15, 263, 133, 149, 247,
    165, 239, 23) (17, 104, 211, 132) (18, 57, 49, 251) (22, 276, 48, 191, 87, 52, 224, 130) (24, 38,
    119, 155, 147, 225, 258, 148) (25, 223, 30, 187, 255, 244, 216, 242) (26, 72, 116, 233, 150, 32,
    181, 44) (27, 235, 206, 163, 138, 202, 160, 50) (29, 173, 172, 176, 212, 39, 117, 127) (31, 142, 86,
    111, 94, 35, 79, 91) (33, 275, 188, 162, 114, 265, 51, 131) (37, 129, 128, 241, 66, 270, 260,
    169) (40, 199, 90, 183, 264, 81, 71, 256) (42, 78, 125, 135, 195, 168, 93, 68) (45, 230, 80, 272,
    134, 140, 189, 136) (46, 101, 159, 76, 221, 153, 269, 121) ( [...] )  ,
  (1, 22) (2, 50) (3, 164) (4, 256) (5, 108) (6, 38) (7, 13) (8, 15) (9, 218) (10, 201) (11, 237) (12,
    59) (14, 240) (16, 163) (17, 65) (18, 213) (19, 174) (20, 60) (21, 143) (23, 159) (24, 182) (25,
    103) (26, 195) (27, 268) (28, 100) (29, 212) (30, 274) (31, 80) (32, 144) (33, 129) (34, 236) (35,
    241) (37, 230) (39, 88) (40, 198) (41, 225) (42, 150) (43, 245) (44, 206) (45, 275) (46, 52) (47,
    130) (48, 226) (49, 57) (51, 209) (53, 139) (54, 162) (55, 205) (56, 258) (58, 219) (61, 255) (62,
    117) (63, 204) (64, 118) (66, 140) (67, 264) (68, 96) (69, 138) (70, 263) (71, 107) (72, 186) (74,
    178) (75, 220) (76, 166) (78, 202) (79, 97) (81, 199) (82, 165) (83, 122) (85, 214) (86, 154) (87,
    210) (89, 254) (90, 261) (91, 184) (92, 101) (93, 273) (94, 189) (95, 251) (98, 242) (99,
    234) (104, 175) (105, 188) (106, 196) (109, 224) (110, 121) (111, 115) (112, 252) (113,
    125) (114, 270) (116, 250) (119, 232) (123, 135) (124, 183) (126, 215) (127, 146) (128,
    271) (131, 158) (132, 211) (133, 222) ( [...] )  ,  (1, 22, 141, 133, 210, 87, 222, 239) (2, 163,
    68, 96, 16, 50, 135, 123) (3, 90, 232, 167, 89, 71, 56, 201) (4, 77, 256, 155, 124, 120, 183, 148) (5,
    166, 121, 21, 143, 110, 76, 108) (6, 217, 38, 81, 41, 197, 225, 199) (7, 29, 64, 266, 118, 212, 13,
    190) (8, 15, 226, 224, 249, 247, 109, 48) (9, 255, 39, 187, 137, 25, 173, 242) (10, 258, 107, 254,
    228, 119, 261, 164) (11, 245, 168, 235, 43, 237, 78, 202) (12, 126, 40, 182, 236, 28, 264, 152) (14,
    151, 248, 240) (17, 106, 175, 211) (18, 208, 95, 49) (19, 174, 214, 85) (20, 223, 176, 30, 53, 244,
    127, 216) (23, 221, 191, 70, 149, 46, 130, 82) (24, 198, 215, 59, 147, 67, 100, 34) (26, 156, 63, 42,
    150, 204, 192, 195) (27, 200, 144, 44, 138, 178, 186, 233) (31, 134, 131, 154, 94, 45, 162, 97) (32,
    259, 268, 160, 72, 74, 69, 206) (33, 115, 91, 270, 114, 184, 111, 129) (35, 105, 51, 169, 142, 209,
    188, 241) (36, 117, 193, 171, 231, 172, 243, 62) (37, 230, 185, 262, 66, 140, 145,
    157) ( [...] )  ,  (1, 22, 149, 108, 5, 46, 8, 15, 130, 253, 153, 82, 210, 87, 23, 21, 143, 221,
    249, 247, 191, 92, 101, 70) (2, 245, 74, 204, 181, 72, 43, 163, 160, 170, 192, 268, 16, 237, 259,
    156, 116, 32, 11, 50, 206, 250, 63, 69) (3, 194, 197, 139, 215, 36, 59, 9, 77, 255, 167, 266, 89, 238,
    217, 60, 100, 231, 34, 137, 120, 25, 201, 190) (4, 218, 147, 64, 228, 39, 6, 223, 71, 171, 28, 229,
    124, 246, 24, 13, 10, 173, 41, 244, 90, 62, 126, 274) (7, 198, 53, 225, 242, 12, 117, 232, 61, 256,
    179, 254, 118, 67, 20, 38, 187, 236, 172, 56, 103, 183, 146, 164) (14, 205, 73, 55, 151, 267, 248,
    112, 84, 252, 240, 102) (17, 213, 132, 95, 175, 257, 65, 18, 106, 251, 104, 49) (19, 85, 83, 214,
    174, 122) (26, 200, 78, 202, 144, 93, 273, 44, 135, 123, 138, 42, 150, 178, 168, 235, 186, 125, 113,
    233, 68, 96, 27, 195) (29, 152, 98, 199, 88, 119, 193, 107, 176, 155, 216, 264, 212, 182, 177, 81,
    207, 258, 243, 261, 127, 148, 30, 40) (31, 128, 161, 45, 241, 142, 131, 66, 230, 97, 270, 33, 94,
    260, 271, 134, 169, 35, 162, 37, 140, 154, 129, 114) ( [...] )  ,
  (1, 23, 99) (2, 74, 26) (3, 155, 254) (4, 201, 67) (5, 222, 276) (6, 215, 56) (7, 98, 223) (8, 191,
    121) (9, 146, 171) (10, 256, 264) (11, 206, 113) (12, 34, 199) (13, 238, 242) (14, 84, 240) (15,
    110, 203) (16, 259, 150) (17, 211, 106) (19, 83, 85) (20, 139, 212) (21, 46, 239) (22, 234,
    159) (24, 182, 77) (25, 193, 61) (27, 181, 135) (28, 225, 119) (29, 53, 60) (30, 231, 274) (31, 262,
    270) (32, 235, 156) (33, 185, 189) (35, 227, 54) (36, 229, 216) (37, 97, 51) (38, 258, 126) (39, 88,
    190) (40, 228, 183) (41, 100, 232) (42, 200, 163) (43, 160, 273) (44, 237, 125) (45, 91, 260) (47,
    247, 166) (48, 92, 82) (49, 95, 208) (50, 195, 178) (52, 143, 141) (55, 102, 205) (57, 257,
    251) (59, 81, 236) (62, 137, 179) (63, 78, 186) (64, 194, 187) (65, 196, 132) (66, 154, 188) (68,
    138, 116) (69, 96, 250) (70, 224, 253) (71, 107, 197) (72, 202, 204) (73, 151, 248) (75, 210,
    149) (76, 249, 130) (79, 230, 209) (80, 114, 145) (86, 140, 105) (87, 220, 269) (89, 148,
    164) ( [...] )  ,  (1, 23, 141, 165) (2, 160, 135, 27) (3, 118, 10, 266) (4, 146, 155, 216) (5,
    143) (6, 242, 81, 207) (7, 228, 190, 89) (8, 191, 226, 276) (9, 24, 98, 236) (11, 74, 78, 186) (12,
    137, 147, 177) (13, 67, 29, 152) (14, 102) (15, 247) (16, 206, 68, 138) (17, 18, 132, 57) (19, 122,
    214, 83) (20, 215, 229, 40) (21, 46, 110, 269) (22, 87) (25, 256, 246, 77) (26, 150) (28, 36, 34,
    117) (30, 124, 179, 148) (31, 115, 79, 129) (32, 125, 44, 170) (37, 154, 185, 158) (38, 244, 217,
    139) (39, 258, 61, 201) (41, 187, 199, 88) (42, 200, 204, 268) (43, 259, 168, 144) (45, 227, 189,
    128) (47, 92, 82, 220) (48, 239, 224, 133) (49, 196, 251, 175) (50, 237, 163, 245) (51, 111, 188,
    91) (52, 249, 130, 109) (53, 100, 274, 264) (54, 66, 97, 145) (55, 73) (56, 193, 107, 62) (58,
    219) (59, 172, 126, 231) (60, 225, 223, 197) (63, 116, 192, 181) (64, 198, 212, 182) (65, 213, 106,
    208) (69, 195, 178, 156) (70, 234, 203, 253) (71, 127, 254, 194) (72, 93, 233, 250) (75, 121, 99,
    76) ( [...] )  ,  (1, 23, 5, 249, 130, 101, 210, 149, 143, 8, 191, 153) (2, 259, 181, 11, 160, 63,
    16, 74, 116, 43, 206, 192) (3, 217, 215, 34, 77, 201, 89, 197, 100, 59, 120, 167) (4, 24, 228, 41, 71,
    126, 124, 147, 10, 6, 90, 28) (7, 20, 242, 172, 61, 146, 118, 53, 187, 117, 103, 179) (9, 25, 266,
    194, 60, 36, 137, 255, 190, 238, 139, 231) (12, 56, 256, 164, 67, 225, 236, 232, 183, 254, 198,
    38) (13, 39, 244, 171, 274, 246, 64, 173, 223, 62, 229, 218) (14, 73, 151, 248, 84, 240) (15, 92, 82,
    22, 21, 46, 247, 253, 70, 87, 108, 221) (17, 132, 175, 65, 106, 104) (18, 251, 49, 213, 95, 257) (19,
    83, 174) (26, 168, 144, 113, 135, 27, 150, 78, 186, 273, 68, 138) (29, 177, 88, 243, 176, 30, 212,
    98, 207, 193, 127, 216) (31, 271, 241, 162, 230, 129, 94, 161, 169, 131, 140, 270) (32, 163, 250,
    268, 245, 156, 72, 50, 170, 69, 237, 204) (33, 128, 134, 142, 37, 97, 114, 260, 45, 35, 66, 154) (40,
    182, 199, 258, 107, 148, 264, 152, 81, 119, 261, 155) ( [...] )  ,
  (1, 75, 249, 121, 210, 99, 8, 76) (2, 113, 11, 150, 16, 273, 43, 26) (3, 98, 34, 127, 89, 177, 59,
    176) (4, 62, 41, 13, 124, 171, 6, 64) (5, 222, 101, 226, 143, 141, 153, 109) (7, 256, 172, 225, 118,
    183, 117, 38) (9, 152, 194, 261, 137, 182, 238, 107) (10, 39, 28, 274, 228, 173, 126, 229) (12, 146,
    164, 187, 236, 179, 254, 242) (14, 205, 248, 112) (15, 110, 22, 234, 247, 166, 87, 220) (17, 18, 65,
    213) (19, 174) (20, 232, 61, 198, 53, 56, 103, 67) (21, 133, 253, 48, 108, 239, 92, 224) (23, 276,
    130, 165, 149, 52, 191, 263) (24, 244, 71, 246, 147, 223, 90, 218) (25, 40, 60, 258, 255, 264, 139,
    119) (27, 259, 186, 160, 138, 74, 144, 206) (29, 77, 243, 197, 212, 120, 193, 217) (30, 201, 207,
    100, 216, 167, 88, 215) (31, 275, 162, 86, 94, 265, 131, 79) (32, 233, 268, 178, 72, 44, 69,
    200) (33, 145, 142, 227, 114, 185, 35, 180) (36, 81, 190, 155, 231, 199, 266, 148) (37, 51, 260, 91,
    66, 188, 128, 111) (42, 50, 93, 237, 195, 163, 125, 245) ( [...] )  ,
  (1, 82, 101, 253, 191, 15, 249, 46, 143, 108, 23, 22, 210, 70, 153, 92, 130, 247, 8, 221, 5, 21, 149,
    87) (2, 268, 63, 170, 206, 163, 11, 72, 116, 204, 259, 245, 16, 69, 192, 250, 160, 50, 43, 32, 181,
    156, 74, 237) (3, 266, 201, 255, 120, 9, 34, 36, 100, 139, 217, 194, 89, 190, 167, 25, 77, 137, 59,
    231, 215, 60, 197, 238) (4, 229, 126, 171, 90, 223, 41, 39, 10, 64, 24, 218, 124, 274, 28, 62, 71,
    244, 6, 173, 228, 13, 147, 246) (7, 254, 146, 256, 103, 232, 172, 12, 187, 225, 20, 198, 118, 164,
    179, 183, 61, 56, 117, 236, 242, 38, 53, 67) (14, 102, 240, 252, 84, 112, 248, 267, 151, 55, 73,
    205) (17, 49, 104, 251, 106, 18, 65, 257, 175, 95, 132, 213) (19, 122, 174, 214, 83, 85) (26, 42, 27,
    123, 68, 44, 113, 93, 186, 202, 168, 200, 150, 195, 138, 96, 135, 233, 273, 125, 144, 235, 78,
    178) (29, 264, 30, 155, 127, 107, 243, 119, 207, 199, 177, 152, 212, 40, 216, 148, 176, 261, 193,
    258, 88, 81, 98, 182) (31, 33, 129, 97, 140, 66, 162, 142, 169, 45, 271, 128, 94, 114, 270, 154, 230,
    37, 131, 35, 241, 134, 161, 260) ( [...] )  ,  (1, 92, 249, 21, 210, 253, 8, 108) (2, 170, 11, 204,
    16, 250, 43, 156) (3, 207, 34, 216, 89, 88, 59, 30) (4, 36, 41, 190, 124, 231, 6, 266) (5, 239, 101,
    224, 143, 133, 153, 48) (7, 155, 172, 199, 118, 148, 117, 81) (9, 12, 194, 164, 137, 236, 238,
    254) (10, 187, 28, 179, 228, 242, 126, 146) (13, 120, 171, 217, 64, 77, 62, 197) (14, 55, 248,
    252) (15, 76, 22, 75, 247, 121, 87, 99) (17, 208, 65, 57) (18, 132, 213, 106) (19, 214) (20, 167, 61,
    215, 53, 201, 103, 100) (23, 159, 130, 47, 149, 269, 191, 203) (24, 127, 71, 177, 147, 176, 90,
    98) (25, 182, 60, 107, 255, 152, 139, 261) (26, 163, 113, 245, 150, 50, 273, 237) (27, 268, 186, 72,
    138, 69, 144, 32) (29, 256, 243, 225, 212, 183, 193, 38) (31, 189, 162, 158, 94, 80, 131, 54) (33,
    157, 142, 136, 114, 262, 35, 272) (37, 169, 260, 270, 66, 241, 128, 129) (39, 264, 274, 119, 173,
    40, 229, 258) (42, 135, 93, 78, 195, 68, 125, 168) (44, 206, 200, 259, 233, 160, 178, 74) (45, 265,
    154, 79, 134, 275, 97, 86) ( [...] )  ,  (1, 92, 249, 21, 210, 253, 8, 108) (2, 250, 11, 156, 16,
    170, 43, 204) (3, 25, 34, 60, 89, 255, 59, 139) (4, 62, 41, 13, 124, 171, 6, 64) (5, 22, 101, 247, 143,
    87, 153, 15) (7, 183, 172, 38, 118, 256, 117, 225) (9, 215, 194, 201, 137, 100, 238, 167) (10, 246,
    28, 223, 228, 218, 126, 244) (12, 53, 164, 103, 236, 20, 254, 61) (14, 252, 248, 55) (17, 251, 65,
    95) (18, 175, 213, 104) (19, 214) (23, 82, 130, 46, 149, 70, 191, 221) (24, 229, 71, 39, 147, 274,
    90, 173) (26, 96, 113, 235, 150, 123, 273, 202) (27, 233, 186, 178, 138, 44, 144, 200) (29, 148,
    243, 81, 212, 155, 193, 199) (30, 261, 207, 182, 216, 107, 88, 152) (31, 154, 162, 134, 94, 97, 131,
    45) (32, 259, 268, 160, 72, 74, 69, 206) (33, 230, 142, 161, 114, 140, 35, 271) (36, 197, 190, 120,
    231, 217, 266, 77) (37, 169, 260, 270, 66, 241, 128, 129) (40, 127, 258, 177, 264, 176, 119,
    98) (42, 135, 93, 78, 195, 68, 125, 168) (47, 52, 269, 263, 203, 276, 159, 165) (48, 76, 239, 75,
    224, 121, 133, 99) ( [...] )  ,  (1, 108, 8, 253, 210, 21, 249, 92) (2, 204, 43, 170, 16, 156, 11,
    250) (3, 139, 59, 255, 89, 60, 34, 25) (4, 64, 6, 171, 124, 13, 41, 62) (5, 15, 153, 87, 143, 247, 101,
    22) (7, 225, 117, 256, 118, 38, 172, 183) (9, 167, 238, 100, 137, 201, 194, 215) (10, 244, 126, 218,
    228, 223, 28, 246) (12, 61, 254, 20, 236, 103, 164, 53) (14, 55, 248, 252) (17, 95, 65, 251) (18,
    104, 213, 175) (19, 214) (23, 221, 191, 70, 149, 46, 130, 82) (24, 173, 90, 274, 147, 39, 71,
    229) (26, 202, 273, 123, 150, 235, 113, 96) (27, 200, 144, 44, 138, 178, 186, 233) (29, 199, 193,
    155, 212, 81, 243, 148) (30, 152, 88, 107, 216, 182, 207, 261) (31, 45, 131, 97, 94, 134, 162,
    154) (32, 206, 69, 74, 72, 160, 268, 259) (33, 271, 35, 140, 114, 161, 142, 230) (36, 77, 266, 217,
    231, 120, 190, 197) (37, 129, 128, 241, 66, 270, 260, 169) (40, 98, 119, 176, 264, 177, 258,
    127) (42, 168, 125, 68, 195, 78, 93, 135) (47, 165, 159, 276, 203, 263, 269, 52) (48, 99, 133, 121,
    224, 75, 239, 76) ( [...] )  ,  (1, 210) (2, 16) (3, 89) (4, 124) (5, 143) (6, 41) (7, 118) (8,
    249) (9, 137) (10, 228) (11, 43) (12, 236) (13, 64) (15, 247) (20, 53) (21, 108) (22, 87) (23,
    149) (24, 147) (25, 255) (26, 150) (27, 138) (28, 126) (29, 212) (30, 216) (31, 94) (32, 72) (33,
    114) (34, 59) (35, 142) (36, 231) (37, 66) (38, 225) (39, 173) (40, 264) (42, 195) (44, 233) (45,
    134) (46, 221) (47, 203) (48, 224) (50, 163) (51, 188) (52, 276) (54, 158) (56, 232) (60, 139) (61,
    103) (62, 171) (63, 192) (67, 198) (68, 135) (69, 268) (70, 82) (71, 90) (74, 259) (75, 99) (76,
    121) (77, 120) (78, 168) (79, 86) (80, 189) (81, 199) (88, 207) (91, 111) (92, 253) (93, 125) (96,
    123) (97, 154) (98, 177) (100, 215) (101, 153) (105, 209) (107, 261) (109, 226) (110, 166) (113,
    273) (115, 184) (116, 181) (117, 172) (119, 258) (127, 176) (128, 260) (129, 270) (130,
    191) (131, 162) (133, 239) (136, 272) (140, 230) (141, 222) (144, 186) (145, 185) (146,
    179) (148, 155) (152, 182) (156, 204) (157, 262) (159, 269) (160, 206) (161, 271) ( [...] )  ,
  (1, 249, 210, 8) (2, 11, 16, 43) (3, 34, 89, 59) (4, 41, 124, 6) (5, 101, 143, 153) (7, 172, 118, 117) (9,
    194, 137, 238) (10, 28, 228, 126) (12, 164, 236, 254) (13, 171, 64, 62) (14, 248) (15, 22, 247,
    87) (17, 65) (18, 213) (20, 61, 53, 103) (21, 253, 108, 92) (23, 130, 149, 191) (24, 71, 147,
    90) (25, 60, 255, 139) (26, 113, 150, 273) (27, 186, 138, 144) (29, 243, 212, 193) (30, 207, 216,
    88) (31, 162, 94, 131) (32, 268, 72, 69) (33, 142, 114, 35) (36, 190, 231, 266) (37, 260, 66,
    128) (38, 256, 225, 183) (39, 274, 173, 229) (40, 258, 264, 119) (42, 93, 195, 125) (44, 200, 233,
    178) (45, 154, 134, 97) (46, 70, 221, 82) (47, 269, 203, 159) (48, 239, 224, 133) (49, 257) (50,
    237, 163, 245) (51, 91, 188, 111) (52, 263, 276, 165) (54, 189, 158, 80) (55, 252) (56, 67, 232,
    198) (57, 208) (63, 116, 192, 181) (68, 168, 135, 78) (73, 84) (74, 206, 259, 160) (75, 121, 99,
    76) (77, 197, 120, 217) (79, 275, 86, 265) (81, 155, 199, 148) (95, 251) ( [...] )  ,
  (1, 253, 249, 108, 210, 92, 8, 21) (2, 170, 11, 204, 16, 250, 43, 156) (3, 255, 34, 139, 89, 25, 59,
    60) (4, 171, 41, 64, 124, 62, 6, 13) (5, 87, 101, 15, 143, 22, 153, 247) (7, 256, 172, 225, 118, 183,
    117, 38) (9, 100, 194, 167, 137, 215, 238, 201) (10, 218, 28, 244, 228, 246, 126, 223) (12, 20, 164,
    61, 236, 53, 254, 103) (14, 252, 248, 55) (17, 251, 65, 95) (18, 175, 213, 104) (19, 214) (23, 70,
    130, 221, 149, 82, 191, 46) (24, 274, 71, 173, 147, 229, 90, 39) (26, 123, 113, 202, 150, 96, 273,
    235) (27, 44, 186, 200, 138, 233, 144, 178) (29, 155, 243, 199, 212, 148, 193, 81) (30, 107, 207,
    152, 216, 261, 88, 182) (31, 97, 162, 45, 94, 154, 131, 134) (32, 74, 268, 206, 72, 259, 69,
    160) (33, 140, 142, 271, 114, 230, 35, 161) (36, 217, 190, 77, 231, 197, 266, 120) (37, 241, 260,
    129, 66, 169, 128, 270) (40, 176, 258, 98, 264, 127, 119, 177) (42, 68, 93, 168, 195, 135, 125,
    78) (47, 276, 269, 165, 203, 52, 159, 263) (48, 121, 239, 99, 224, 76, 133, 75) ( [...] ).

The character table of
$G^{s_{31}}$:\\
\begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & &\\\hline
$\chi_{31}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{31}^{(2)}$&1&-1&1&-1&-1&1&1&1&-1&1&-1&-1&1&1&-1&1&-1&1&1&1&-1&1

\\$\chi_{31}^{(3)}$&1&-1&1&-1&-1&1&1&1&-1&1&1&1&-1&-1&1&-1&1&-1&-1&-1&1&1

\\$\chi_{31}^{(4)}$&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1

\\$\chi_{31}^{(5)}$&1&A&-1&-A&A&-1&1&1&A&-1&A&-A&-1&1&-A&1&A&-1&-1&1&A&1

\\$\chi_{31}^{(6)}$&1&-A&-1&A&-A&-1&1&1&-A&-1&-A&A&-1&1&A&1&-A&-1&-1&1&-A&1

\\$\chi_{31}^{(7)}$&1&A&-1&-A&A&-1&1&1&A&-1&-A&A&1&-1&A&-1&-A&1&1&-1&-A&1

\\$\chi_{31}^{(8)}$&1&-A&-1&A&-A&-1&1&1&-A&-1&A&-A&1&-1&-A&-1&A&1&1&-1&A&1

\\$\chi_{31}^{(9)}$&2&.&2&.&.&-1&-1&2&.&2&-1&-1&.&.&2&.&2&.&.&.&-1&-1

\\$\chi_{31}^{(10)}$&2&.&2&.&.&-1&-1&2&.&2&1&1&.&.&-2&.&-2&.&.&.&1&-1

\\$\chi_{31}^{(11)}$&2&.&-2&.&.&1&-1&2&.&-2&A&-A&.&.&C&.&-C&.&.&.&A&-1

\\$\chi_{31}^{(12)}$&2&.&-2&.&.&1&-1&2&.&-2&-A&A&.&.&-C&.&C&.&.&.&-A&-1

\\$\chi_{31}^{(13)}$&2&B&.&/B&.&A&1&.&-B&C&E&-/E&F&.&G&J&.&-F&.&-J&-E&-1

\\$\chi_{31}^{(14)}$&2&/B&.&B&.&-A&1&.&-/B&-C&-/E&E&F&.&-/G&-J&.&-F&.&J&/E&-1

\\$\chi_{31}^{(15)}$&2&B&.&/B&.&A&1&.&-B&C&-E&/E&-F&.&-G&-J&.&F&.&J&E&-1

\\$\chi_{31}^{(16)}$&2&/B&.&B&.&-A&1&.&-/B&-C&/E&-E&-F&.&/G&J&.&F&.&-J&-/E&-1

\\$\chi_{31}^{(17)}$&2&-B&.&-/B&.&A&1&.&B&C&E&-/E&-F&.&G&-J&.&F&.&J&-E&-1

\\$\chi_{31}^{(18)}$&2&-/B&.&-B&.&-A&1&.&/B&-C&-/E&E&-F&.&-/G&J&.&F&.&-J&/E&-1

\\$\chi_{31}^{(19)}$&2&-B&.&-/B&.&A&1&.&B&C&-E&/E&F&.&-G&J&.&-F&.&-J&E&-1

\\$\chi_{31}^{(20)}$&2&-/B&.&-B&.&-A&1&.&/B&-C&/E&-E&F&.&/G&-J&.&-F&.&J&-/E&-1

\\$\chi_{31}^{(21)}$&3&-1&-1&-1&1&.&.&-1&-1&3&.&.&-1&1&3&-1&-1&-1&1&-1&.&.

\\$\chi_{31}^{(22)}$&3&-1&-1&-1&1&.&.&-1&-1&3&.&.&1&-1&-3&1&1&1&-1&1&.&.

\\$\chi_{31}^{(23)}$&3&1&-1&1&-1&.&.&-1&1&3&.&.&-1&1&-3&-1&1&-1&1&-1&.&.

\\$\chi_{31}^{(24)}$&3&1&-1&1&-1&.&.&-1&1&3&.&.&1&-1&3&1&-1&1&-1&1&.&.

\\$\chi_{31}^{(25)}$&3&A&1&-A&-A&.&.&-1&A&-3&.&.&-1&-1&H&1&-A&-1&1&1&.&.

\\$\chi_{31}^{(26)}$&3&-A&1&A&A&.&.&-1&-A&-3&.&.&-1&-1&-H&1&A&-1&1&1&.&.

\\$\chi_{31}^{(27)}$&3&A&1&-A&-A&.&.&-1&A&-3&.&.&1&1&-H&-1&A&1&-1&-1&.&.

\\$\chi_{31}^{(28)}$&3&-A&1&A&A&.&.&-1&-A&-3&.&.&1&1&H&-1&-A&1&-1&-1&.&.

\\$\chi_{31}^{(29)}$&4&.&.&.&.&-A&-1&.&.&D&-E&/E&.&.&I&.&.&.&.&.&E&1

\\$\chi_{31}^{(30)}$&4&.&.&.&.&A&-1&.&.&-D&/E&-E&.&.&-/I&.&.&.&.&.&-/E&1

\\$\chi_{31}^{(31)}$&4&.&.&.&.&-A&-1&.&.&D&E&-/E&.&.&-I&.&.&.&.&.&-E&1

\\$\chi_{31}^{(32)}$&4&.&.&.&.&A&-1&.&.&-D&-/E&E&.&.&/I&.&.&.&.&.&/E&1
\end{tabular}

\begin{tabular}{c|cccccccccc}
  & & & & & & & & & &10\\\hline
$\chi_{31}^{(1)}$&1&1&1&1&1&1&1&1&1&1

\\$\chi_{31}^{(2)}$&-1&1&-1&-1&-1&-1&-1&1&1&-1

\\$\chi_{31}^{(3)}$&-1&1&-1&1&1&1&1&1&1&1

\\$\chi_{31}^{(4)}$&1&1&1&-1&-1&-1&-1&1&1&-1

\\$\chi_{31}^{(5)}$&-A&-1&-A&-A&-A&A&-A&1&-1&A

\\$\chi_{31}^{(6)}$&A&-1&A&A&A&-A&A&1&-1&-A

\\$\chi_{31}^{(7)}$&-A&-1&-A&A&A&-A&A&1&-1&-A

\\$\chi_{31}^{(8)}$&A&-1&A&-A&-A&A&-A&1&-1&A

\\$\chi_{31}^{(9)}$&.&-1&.&-1&2&2&2&2&2&2

\\$\chi_{31}^{(10)}$&.&-1&.&1&-2&-2&-2&2&2&-2

\\$\chi_{31}^{(11)}$&.&1&.&-A&C&-C&C&2&-2&-C

\\$\chi_{31}^{(12)}$&.&1&.&A&-C&C&-C&2&-2&C

\\$\chi_{31}^{(13)}$&-/B&-A&.&/E&.&-/G&-G&-2&-C&/G

\\$\chi_{31}^{(14)}$&-B&A&.&-E&.&G&/G&-2&C&-G

\\$\chi_{31}^{(15)}$&-/B&-A&.&-/E&.&/G&G&-2&-C&-/G

\\$\chi_{31}^{(16)}$&-B&A&.&E&.&-G&-/G&-2&C&G

\\$\chi_{31}^{(17)}$&/B&-A&.&/E&.&-/G&-G&-2&-C&/G

\\$\chi_{31}^{(18)}$&B&A&.&-E&.&G&/G&-2&C&-G

\\$\chi_{31}^{(19)}$&/B&-A&.&-/E&.&/G&G&-2&-C&-/G

\\$\chi_{31}^{(20)}$&B&A&.&E&.&-G&-/G&-2&C&G

\\$\chi_{31}^{(21)}$&-1&.&1&.&-1&3&3&3&3&3

\\$\chi_{31}^{(22)}$&-1&.&1&.&1&-3&-3&3&3&-3

\\$\chi_{31}^{(23)}$&1&.&-1&.&1&-3&-3&3&3&-3

\\$\chi_{31}^{(24)}$&1&.&-1&.&-1&3&3&3&3&3

\\$\chi_{31}^{(25)}$&-A&.&A&.&A&-H&H&3&-3&-H

\\$\chi_{31}^{(26)}$&A&.&-A&.&-A&H&-H&3&-3&H

\\$\chi_{31}^{(27)}$&-A&.&A&.&-A&H&-H&3&-3&H

\\$\chi_{31}^{(28)}$&A&.&-A&.&A&-H&H&3&-3&-H

\\$\chi_{31}^{(29)}$&.&A&.&-/E&.&-/I&-I&-4&-D&/I

\\$\chi_{31}^{(30)}$&.&-A&.&E&.&I&/I&-4&D&-I

\\$\chi_{31}^{(31)}$&.&A&.&/E&.&/I&I&-4&-D&-/I

\\$\chi_{31}^{(32)}$&.&-A&.&-E&.&-I&-/I&-4&D&I
\end{tabular}

   \noindent where  A=-E(4) =-ER(-1)=-i; B=-1-E(4)
=-1-ER(-1)=-1-i; C=-2*E(4) =-2*ER(-1)=-2i; D=-4*E(4) =-4*ER(-1)=-4i;
E=E(8); F=-E(8)-E(8)$^3$ =-ER(-2)=-i2; G=-2*E(8)$^3$; H=3*E(4)
=3*ER(-1)=3i; I=-4*E(8)$^3$; J=-E(8)+E(8)$^3$ =-ER(2)=-r2.

The generators of $G^{s_{32}}$ are:\\ (  1,  94, 109, 262,  22, 271)
(  2, 173,  83,  18, 266, 97) ( 3, 267, 156,  42, 211,  21)
    (  4, 235, 102,  73, 234,  52) (  5, 246,  85) (  6, 100,  93,  79, 181, 135) (  7, 141, 189, 164,
     197,  46) (  8, 139, 162, 143, 264,  25) (  9,  38, 131,  57, 177, 240) ( 10, 242, 174,  75,  59,
     182) ( 11, 275,  86, 121, 208,  91) ( 12, 250, 122, 224,  98,  81) ( 13,  43, 125, 203,  89,  90)
    ( 14,  45, 204,  44,  29, 114) ( 15, 128, 210,  68,  77, 249) ( 16, 233,  80,  82, 127,  76)
    ( 17, 186, 226,  58, 151, 160) ( 19,  37, 112,  72, 214, 161) ( 20, 273, 154,  71, 258, 117)
    ( 23, 237) ( 24, 132, 256, 201,  47, 185) ( 26, 216, 119, 134,  61,  70) ( 27, 159,  49,  56, 124,
     188) ( 28, 175,  41, 148, 243, 126) ( 30,  66,  69, 265, 272, 178) ( 31, 269, 270,  88, 136,  33)
    ( 32, 104, 232, 133, 142, 166) ( 35, 259, 187, 110, 227, 170) ( 36, 180, 238, 268,  67, 152)
    ( 39, 183, 172, 261, 221, 176) ( 40, 263, 103, 123, 145, 276) ( 48,  65, 220, 115, 108, 231)
    ( 50, 228) ( 51, 206) ( 53, 205, 169, 245, 217, 163) ( 54, 260, 140, 190, 207, 254)
    ( 55, 274, 153, 118,  60, 184) ( 62, 106, 212, 247, 116, 213) ( 63, 257,  64) ( 74, 158, 195, 179,
     95, 105) ( 78, 219, 167,  96, 107, 149) ( 84, 111, 165,  99, 130, 209) ( 87, 120, 225)
    ( 92, 138, 239, 199, 196, 253) (101, 191) (113, 255, 168, 252, 194, 223) (129, 192, 230, 251, 157,
     193) (137, 215, 198, 150, 222, 229) (144, 218) (146, 244) (147, 248, 236, 171, 241, 155) ,
  (  2, 198) (  3, 179) (  4, 263) (  6,  54) (  8, 108) (  9,  75) ( 10,  57) ( 11,  35) ( 12, 209)
    ( 13,  15) ( 14, 160) ( 16, 155) ( 17,  45) ( 18, 229) ( 19, 159) ( 20,  30) ( 21, 195)
    ( 23, 144) ( 25, 115) ( 26,  78) ( 27, 161) ( 28, 163) ( 29,  58) ( 32, 152) ( 36, 104)
    ( 37,  49) ( 38,  59) ( 39, 199) ( 40,  52) ( 41, 205) ( 42,  74) ( 43, 128) ( 44, 226)
    ( 48, 162) ( 51, 206) ( 53, 175) ( 55, 106) ( 56, 112) ( 60, 213) ( 61, 107) ( 62, 184)
    ( 63, 225) ( 64, 120) ( 65, 143) ( 66, 273) ( 67, 166) ( 68, 203) ( 69, 154) ( 70, 149)
    ( 71, 265) ( 72, 124) ( 73, 145) ( 76, 241) ( 77,  89) ( 79, 190) ( 80, 248) ( 81, 130)
    ( 82, 236) ( 83, 222) ( 84, 250) ( 86, 187) ( 87, 257) ( 90, 249) ( 91, 170) ( 92, 261)
    ( 93, 140) ( 95, 267) ( 96, 134) ( 97, 215) ( 98,  99) (100, 260) (101, 146) (102, 123)
    (103, 235) (105, 156) (110, 121) (111, 122) (113, 252) (114, 151) (116, 118) (117, 178)
    (119, 167) (125, 210) (126, 217) (127, 171) (131, 182) (133, 238) (135, 254) (137, 266)
    (138, 221) (139, 231) (142, 268) (147, 233) (148, 169) (150, 173) (153, 247) (158, 211)
    (165, 224) (168, 223) (172, 253) (174, 240) (176, 239) (177, 242) (180, 232) (181, 207)
    (183, 196) (186, 204) (188, 214) (191, 244) (194, 255) (200, 202) (208, 227) (212, 274)
    (216, 219) (218, 237) (220, 264) (234, 276) (243, 245) (258, 272) (259, 275) ,
  (  1,  12,  22,  98, 109, 122) (  2,  83, 266) (  3,  48, 211, 108, 156, 220) (  4, 112, 234,  19,
     102, 214) (  5,  87, 246, 120,  85, 225) (  6,  93, 181) (  7, 184, 197, 118, 189, 274)
    (  8,  61, 264, 119, 162,  26) (  9, 133, 177, 104, 131, 166) ( 10, 175,  59, 126, 174, 148)
    ( 11,  91, 208, 121,  86, 275) ( 13,  16,  89, 127, 125,  80) ( 14, 276,  29, 123, 204, 263)
    ( 15, 273,  77, 117, 210,  71) ( 17,  27, 151, 124, 226,  49) ( 18,  97, 173) ( 20,  68, 258, 128,
     154, 249) ( 21, 231,  42, 115, 267,  65) ( 23, 237) ( 24, 215,  47, 229, 256, 150)
    ( 25, 134, 143, 216, 139,  70) ( 28,  75, 243, 242,  41, 182) ( 30, 147, 272, 241,  69, 236)
    ( 31, 253, 136, 199, 270, 138) ( 32,  38, 142, 240, 232,  57) ( 33, 196,  88, 239, 269,  92)
    ( 34, 202) ( 35, 223, 227, 252, 187, 255) ( 36, 245,  67, 205, 238, 163) ( 37,  73, 161, 235,  72,
     52) ( 39, 172, 221) ( 40, 114, 145,  44, 103,  45) ( 43, 233,  90,  76, 203,  82)
    ( 46,  60, 164, 153, 141,  55) ( 50, 146) ( 51, 144) ( 53, 180, 217, 152, 169, 268)
    ( 54, 129, 207, 157, 140, 230) ( 56, 186, 159, 160, 188,  58) ( 62, 212, 116) ( 63,  64, 257)
    ( 66, 248, 178, 155, 265, 171) ( 74, 219,  95, 149, 195,  96) ( 78, 179, 107, 158, 167, 105)
    ( 79, 135, 100) ( 81, 262, 224,  94, 250, 271) ( 84, 165, 130) ( 99, 209, 111) (106, 247, 213)
    (110, 168, 259, 113, 170, 194) (132, 198, 185, 137, 201, 222) (176, 183, 261) (190, 251, 260, 192,
     254, 193) (206, 218) (228, 244) ,  (  1,  13, 249, 262, 203, 210) (  2,  18) (  3,  79, 108,  42,
     6,  65) (  4, 121,  72,  73,  11,  19) (  5, 120, 257) (  7, 104, 152, 164, 142, 238)
    (  8, 260, 105, 143, 207, 195) (  9, 118, 245,  57,  55,  53) ( 10,  41,  62,  75, 126, 247)
    ( 12,  71,  82, 224,  20,  16) ( 14, 194,  17,  44, 255,  58) ( 15,  22,  89,  68,  94,  43)
    ( 21,  93, 115, 156, 135,  48) ( 23, 206, 218, 237,  51, 144) ( 24, 185,  47, 201, 256, 132)
    ( 25,  54,  95, 162, 190, 158) ( 26, 149, 129, 134, 167, 251) ( 27, 110, 276,  56,  35, 103)
    ( 28, 116, 242, 148, 106,  59) ( 29, 168, 151,  45, 223, 186) ( 30,  84, 241, 265,  99, 248)
    ( 31,  92, 172,  88, 199, 176) ( 32,  67, 189, 133, 180,  46) ( 33, 253, 183, 270, 239, 221)
    ( 36, 197, 166, 268, 141, 232) ( 37, 235, 208, 214, 234, 275) ( 38,  60, 217, 177, 274, 205)
    ( 39, 269, 138, 261, 136, 196) ( 40, 124, 259, 123, 159, 227) ( 49, 170, 263, 188, 187, 145)
    ( 50, 228) ( 52,  86, 112, 102,  91, 161) ( 61,  96, 157, 216,  78, 192) ( 63,  85,  87)
    ( 64, 246, 225) ( 66, 111, 155, 272, 130, 236) ( 69, 165, 147, 178, 209, 171) ( 70, 107, 193, 119,
     219, 230) ( 74, 264, 254, 179, 139, 140) ( 76,  81, 154,  80, 122, 117) ( 77, 109, 125, 128, 271,
     90) ( 83,  97) ( 98, 273, 233, 250, 258, 127) (100, 220, 267, 181, 231, 211) (101, 191)
    (113, 226, 114, 252, 160, 204) (131, 184, 163, 240, 153, 169) (137, 215, 198, 150, 222, 229)
    (146, 244) (173, 266) (174, 243, 212, 182, 175, 213).

The representatives of conjugacy classes of   $G^{s_{32}}$
are:\\
()  , (2, 198) (3, 179) (4, 263) (6, 54) (8, 108) (9, 75) (10, 57)
(11, 35) (12, 209) (13, 15) (14,
    160) (16, 155) (17, 45) (18, 229) (19, 159) (20, 30) (21, 195) (23, 144) (25, 115) (26, 78) (27,
    161) (28, 163) (29, 58) (32, 152) (36, 104) (37, 49) (38, 59) (39, 199) (40, 52) (41, 205) (42,
    74) (43, 128) (44, 226) (48, 162) (51, 206) (53, 175) (55, 106) (56, 112) (60, 213) (61, 107) (62,
    184) (63, 225) (64, 120) (65, 143) (66, 273) (67, 166) (68, 203) (69, 154) (70, 149) (71, 265) (72,
    124) (73, 145) (76, 241) (77, 89) (79, 190) (80, 248) (81, 130) (82, 236) (83, 222) (84, 250) (86,
    187) (87, 257) (90, 249) (91, 170) (92, 261) (93, 140) (95, 267) (96, 134) (97, 215) (98, 99) (100,
    260) (101, 146) (102, 123) (103, 235) (105, 156) (110, 121) (111, 122) (113, 252) (114,
    151) (116, 118) (117, 178) (119, 167) (125, 210) (126, 217) (127, 171) (131, 182) (133,
    238) (135, 254) (137, 266) (138, 221) (139, 231) (142, 268) (147, 233) (148, 169) (150,
    173) (153, 247) (158, 211) (165, 224) (168, 223) (172, 253) ( [...] )  ,
  (1, 12, 22, 98, 109, 122) (2, 83, 266) (3, 48, 211, 108, 156, 220) (4, 112, 234, 19, 102, 214) (5, 87,
    246, 120, 85, 225) (6, 93, 181) (7, 184, 197, 118, 189, 274) (8, 61, 264, 119, 162, 26) (9, 133, 177,
    104, 131, 166) (10, 175, 59, 126, 174, 148) (11, 91, 208, 121, 86, 275) (13, 16, 89, 127, 125,
    80) (14, 276, 29, 123, 204, 263) (15, 273, 77, 117, 210, 71) (17, 27, 151, 124, 226, 49) (18, 97,
    173) (20, 68, 258, 128, 154, 249) (21, 231, 42, 115, 267, 65) (23, 237) (24, 215, 47, 229, 256,
    150) (25, 134, 143, 216, 139, 70) (28, 75, 243, 242, 41, 182) (30, 147, 272, 241, 69, 236) (31, 253,
    136, 199, 270, 138) (32, 38, 142, 240, 232, 57) (33, 196, 88, 239, 269, 92) (34, 202) (35, 223, 227,
    252, 187, 255) (36, 245, 67, 205, 238, 163) (37, 73, 161, 235, 72, 52) (39, 172, 221) (40, 114, 145,
    44, 103, 45) (43, 233, 90, 76, 203, 82) (46, 60, 164, 153, 141, 55) (50, 146) (51, 144) (53, 180,
    217, 152, 169, 268) (54, 129, 207, 157, 140, 230) ( [...] )  ,
  (1, 12, 111) (2, 185, 137) (3, 107, 264) (4, 14, 188) (5, 87, 63) (6, 129, 207) (7, 184, 212) (8, 156,
    78) (9, 243, 67) (10, 32, 169) (11, 223, 259) (13, 273, 248) (15, 16, 265) (17, 40, 37) (18, 256,
    150) (19, 160, 276) (20, 147, 90) (21, 96, 143) (22, 98, 209) (23, 51, 218) (24, 215, 173) (25, 267,
    149) (26, 179, 48) (27, 235, 45) (28, 36, 131) (29, 56, 234) (30, 68, 82) (31, 253, 221) (33, 196,
    261) (34, 202, 200) (35, 91, 194) (38, 126, 152) (39, 270, 138) (41, 238, 177) (42, 219, 139) (43,
    154, 236) (44, 49, 73) (46, 60, 106) (47, 229, 97) (50, 146, 101) (52, 114, 124) (53, 59, 142) (54,
    93, 230) (55, 247, 141) (57, 175, 180) (58, 123, 214) (61, 158, 108) (62, 197, 118) (64, 85,
    225) (65, 216, 95) (66, 77, 127) (69, 249, 76) (70, 195, 231) (71, 171, 125) (72, 226, 103) (74,
    115, 134) (75, 133, 163) (79, 251, 260) (80, 178, 210) (81, 84, 271) (83, 132, 198) (86, 255,
    110) (88, 239, 183) (89, 117, 155) (92, 176, 269) (94, 250, 165) (99, 109, 122) ( [...] )  ,
  (1, 13, 249, 262, 203, 210) (2, 18) (3, 79, 108, 42, 6, 65) (4, 121, 72, 73, 11, 19) (5, 120, 257) (7,
    104, 152, 164, 142, 238) (8, 260, 105, 143, 207, 195) (9, 118, 245, 57, 55, 53) (10, 41, 62, 75, 126,
    247) (12, 71, 82, 224, 20, 16) (14, 194, 17, 44, 255, 58) (15, 22, 89, 68, 94, 43) (21, 93, 115, 156,
    135, 48) (23, 206, 218, 237, 51, 144) (24, 185, 47, 201, 256, 132) (25, 54, 95, 162, 190, 158) (26,
    149, 129, 134, 167, 251) (27, 110, 276, 56, 35, 103) (28, 116, 242, 148, 106, 59) (29, 168, 151, 45,
    223, 186) (30, 84, 241, 265, 99, 248) (31, 92, 172, 88, 199, 176) (32, 67, 189, 133, 180, 46) (33,
    253, 183, 270, 239, 221) (36, 197, 166, 268, 141, 232) (37, 235, 208, 214, 234, 275) (38, 60, 217,
    177, 274, 205) (39, 269, 138, 261, 136, 196) (40, 124, 259, 123, 159, 227) (49, 170, 263, 188, 187,
    145) (50, 228) (52, 86, 112, 102, 91, 161) (61, 96, 157, 216, 78, 192) (63, 85, 87) (64, 246,
    225) (66, 111, 155, 272, 130, 236) (69, 165, 147, 178, 209, 171) ( [...] )  ,
  (1, 13, 22, 89, 109, 125) (2, 150, 266, 215, 83, 229) (3, 139, 211, 25, 156, 143) (4, 188, 234, 56, 102,
    159) (5, 120, 246, 225, 85, 87) (6, 95, 181, 195, 93, 74) (7, 104, 197, 166, 189, 133) (8, 42, 264,
    267, 162, 21) (9, 126, 177, 148, 131, 175) (10, 55, 59, 60, 174, 153) (11, 103, 208, 40, 86,
    145) (12, 171, 98, 248, 122, 155) (14, 204, 29) (15, 249, 77, 68, 210, 128) (16, 272, 127, 69, 80,
    30) (17, 223, 151, 252, 226, 255) (18, 137, 173, 222, 97, 198) (19, 227, 214, 187, 112, 35) (20, 84,
    258, 130, 154, 165) (24, 185, 47, 201, 256, 132) (26, 192, 61, 193, 119, 251) (27, 52, 124, 73, 49,
    235) (28, 240, 243, 57, 41, 38) (31, 92, 136, 196, 270, 239) (32, 164, 142, 141, 232, 46) (33, 253,
    88, 199, 269, 138) (36, 152, 67, 268, 238, 180) (37, 170, 161, 110, 72, 259) (39, 176, 221, 261,
    172, 183) (43, 271, 90, 262, 203, 94) (44, 114, 45) (48, 190, 108, 260, 220, 254) (50, 228) (51,
    218) (53, 213, 217, 247, 169, 106) (54, 65, 207, 231, 140, 115) ( [...] )  ,
  (1, 16, 241, 262, 82, 248) (2, 24, 137, 18, 201, 150) (3, 70, 207, 42, 119, 260) (4, 58, 259, 73, 17,
    227) (5, 85, 246) (6, 149, 158, 79, 167, 95) (7, 131, 59, 164, 240, 242) (8, 115, 129, 143, 48,
    251) (9, 174, 141, 57, 182, 197) (10, 46, 38, 75, 189, 177) (11, 45, 103, 121, 29, 276) (12, 66, 90,
    224, 272, 125) (13, 98, 178, 203, 250, 69) (14, 263, 86, 44, 145, 91) (15, 20, 165, 68, 71, 209) (19,
    252, 49, 72, 113, 188) (21, 61, 190, 156, 216, 54) (22, 127, 236, 94, 233, 155) (23, 237) (25, 220,
    193, 162, 231, 230) (26, 254, 211, 134, 140, 267) (27, 37, 194, 56, 214, 255) (28, 232, 60, 148,
    166, 274) (30, 89, 122, 265, 43, 81) (31, 33, 136, 88, 270, 269) (32, 153, 175, 133, 184, 243) (34,
    202, 200) (35, 102, 160, 110, 52, 226) (36, 169, 247, 268, 163, 62) (39, 183, 172, 261, 221,
    176) (40, 275, 204, 123, 208, 114) (41, 142, 55, 126, 104, 118) (47, 222, 173, 132, 215, 266) (50,
    244, 101, 228, 146, 191) (51, 206) (53, 106, 180, 245, 116, 67) ( [...] )  ,
  (1, 20, 69) (2, 132, 137) (3, 230, 158) (4, 255, 103) (5, 63, 120) (6, 26, 264) (7, 169, 126) (8, 93,
    119) (9, 213, 104) (10, 180, 118) (11, 151, 188) (12, 236, 68) (13, 127, 130) (14, 170, 37) (15,
    224, 155) (16, 84, 125) (17, 159, 86) (18, 47, 150) (19, 114, 227) (21, 192, 74) (22, 258, 30) (23,
    218, 51) (24, 229, 97) (25, 100, 216) (27, 275, 160) (28, 141, 245) (29, 110, 161) (31, 221,
    199) (32, 240, 116) (33, 261, 239) (34, 202, 200) (35, 112, 45) (36, 153, 182) (38, 62, 232) (39,
    253, 270) (40, 234, 223) (41, 164, 163) (42, 193, 95) (43, 76, 209) (44, 187, 214) (46, 205,
    243) (48, 167, 54) (49, 121, 186) (50, 146, 101) (52, 113, 263) (53, 148, 197) (55, 75, 67) (56,
    208, 226) (57, 212, 142) (58, 124, 91) (59, 152, 274) (60, 242, 238) (61, 162, 181) (64, 87,
    85) (65, 96, 260) (66, 271, 117) (70, 143, 135) (71, 178, 262) (72, 204, 259) (73, 194, 276) (77,
    250, 171) (78, 207, 108) (79, 134, 139) (80, 165, 89) (81, 248, 210) (82, 99, 90) (83, 201,
    198) ( [...] )  ,  (1, 22, 109) (2, 137, 83, 198, 266, 222) (3, 158, 156, 179, 211, 105) (4, 276,
    102, 263, 234, 123) (5, 246, 85) (6, 207, 93, 54, 181, 140) (7, 197, 189) (8, 220, 162, 108, 264,
    48) (9, 242, 131, 75, 177, 182) (10, 38, 174, 57, 59, 240) (11, 227, 86, 35, 208, 187) (12, 99, 122,
    209, 98, 111) (13, 77, 125, 15, 89, 210) (14, 58, 204, 160, 29, 186) (16, 171, 80, 155, 127,
    248) (17, 114, 226, 45, 151, 44) (18, 150, 97, 229, 173, 215) (19, 188, 112, 159, 214, 56) (20, 272,
    154, 30, 258, 69) (21, 74, 267, 195, 42, 95) (23, 144) (24, 47, 256) (25, 65, 139, 115, 143,
    231) (26, 107, 119, 78, 61, 167) (27, 72, 49, 161, 124, 37) (28, 245, 41, 163, 243, 205) (31, 136,
    270) (32, 268, 232, 152, 142, 180) (33, 88, 269) (36, 166, 238, 104, 67, 133) (39, 138, 172, 199,
    221, 253) (40, 73, 103, 52, 145, 235) (43, 249, 203, 128, 90, 68) (46, 164, 141) (51, 206) (53, 126,
    169, 175, 217, 148) (55, 213, 153, 106, 60, 247) (62, 118, 212, 184, 116, 274) (63, 87, 64, 225,
    257, 120) ( [...] )  ,  (1, 22, 109) (2, 266, 83) (3, 211, 156) (4, 234, 102) (5, 246, 85) (6, 181,
    93) (7, 197, 189) (8, 264, 162) (9, 177, 131) (10, 59, 174) (11, 208, 86) (12, 98, 122) (13, 89,
    125) (14, 29, 204) (15, 77, 210) (16, 127, 80) (17, 151, 226) (18, 173, 97) (19, 214, 112) (20, 258,
    154) (21, 42, 267) (24, 47, 256) (25, 143, 139) (26, 61, 119) (27, 124, 49) (28, 243, 41) (30, 272,
    69) (31, 136, 270) (32, 142, 232) (33, 88, 269) (35, 227, 187) (36, 67, 238) (37, 161, 72) (38, 240,
    57) (39, 221, 172) (40, 145, 103) (43, 90, 203) (44, 45, 114) (46, 164, 141) (48, 108, 220) (52, 73,
    235) (53, 217, 169) (54, 207, 140) (55, 60, 153) (56, 159, 188) (58, 186, 160) (62, 116, 212) (63,
    257, 64) (65, 231, 115) (66, 178, 265) (68, 128, 249) (70, 134, 216) (71, 273, 117) (74, 95,
    195) (75, 242, 182) (76, 82, 233) (78, 107, 167) (79, 100, 135) (81, 224, 250) (84, 130, 165) (87,
    120, 225) (91, 121, 275) (92, 196, 239) (94, 271, 262) (96, 219, 149) (99, 111, 209) (104, 166,
    133) ( [...] )  ,  (1, 43, 128) (2, 266, 83) (3, 181, 48) (4, 208, 161) (5, 225, 63) (6, 220,
    156) (7, 232, 180) (8, 140, 158) (9, 60, 163) (10, 148, 212) (11, 37, 102) (12, 258, 76) (13, 15,
    271) (14, 223, 226) (16, 250, 117) (17, 29, 252) (18, 173, 97) (19, 235, 91) (20, 233, 122) (21, 79,
    231) (22, 90, 249) (23, 51, 218) (25, 260, 74) (26, 78, 230) (27, 227, 263) (28, 213, 75) (30, 111,
    147) (31, 138, 221) (32, 152, 197) (33, 92, 261) (35, 123, 49) (36, 46, 104) (38, 184, 53) (39, 270,
    199) (40, 188, 110) (41, 106, 182) (42, 100, 115) (44, 168, 160) (45, 113, 58) (52, 121, 214) (54,
    105, 264) (55, 205, 131) (56, 259, 145) (57, 274, 169) (59, 175, 62) (61, 107, 129) (64, 85,
    120) (65, 267, 135) (66, 165, 248) (67, 164, 166) (68, 109, 203) (69, 99, 236) (70, 149, 192) (71,
    127, 81) (72, 234, 86) (73, 275, 112) (77, 262, 89) (80, 224, 273) (82, 98, 154) (84, 155, 178) (87,
    257, 246) (88, 196, 183) (93, 108, 211) (94, 125, 210) (95, 143, 254) (96, 193, 134) (103, 159,
    170) ( [...] )  ,  (1, 66, 258, 262, 272, 273) (2, 229, 185, 18, 198, 256) (3, 74, 129, 42, 179,
    251) (4, 263, 223, 73, 145, 168) (5, 87, 257) (6, 143, 61, 79, 8, 216) (7, 243, 53, 164, 175, 245) (9,
    32, 247, 57, 133, 62) (10, 153, 152, 75, 184, 238) (11, 124, 226, 121, 159, 160) (12, 210, 147, 224,
    249, 171) (13, 99, 80, 203, 84, 76) (14, 19, 110, 44, 72, 35) (15, 241, 250, 68, 248, 98) (16, 43,
    130, 82, 89, 111) (17, 275, 188, 58, 208, 49) (20, 271, 30, 71, 109, 265) (21, 105, 193, 156, 195,
    230) (22, 178, 154, 94, 69, 117) (23, 206, 218, 237, 51, 144) (24, 266, 150, 201, 173, 137) (25, 26,
    135, 162, 134, 93) (27, 151, 91, 56, 186, 86) (28, 169, 46, 148, 163, 189) (29, 214, 259, 45, 37,
    227) (31, 239, 172, 88, 253, 176) (33, 138, 183, 270, 196, 221) (34, 200, 202) (36, 59, 55, 268,
    242, 118) (38, 104, 116, 177, 142, 106) (39, 269, 199, 261, 136, 92) (40, 194, 102, 123, 255,
    52) (41, 217, 141, 126, 205, 197) (47, 83, 215, 132, 97, 222) (48, 254, 78, 115, 140,
    96) ( [...] )  ,  (1, 66) (2, 256) (3, 251) (4, 223) (5, 87) (6, 219) (7, 243) (8, 190) (9,
    184) (10, 133) (11, 14) (12, 127) (13, 241) (15, 99) (16, 122) (17, 37) (18, 185) (19, 160) (20,
    71) (21, 230) (22, 178) (24, 266) (25, 140) (26, 115) (27, 187) (28, 189) (29, 208) (30, 271) (31,
    239) (32, 75) (33, 138) (34, 200) (35, 124) (36, 116) (38, 55) (39, 261) (41, 197) (42, 129) (43,
    155) (44, 121) (45, 275) (46, 148) (47, 83) (48, 134) (49, 227) (50, 191) (51, 218) (52, 194) (53,
    245) (54, 143) (56, 170) (57, 153) (58, 214) (59, 104) (60, 240) (61, 65) (62, 238) (67, 212) (68,
    84) (69, 94) (70, 220) (72, 226) (73, 168) (74, 179) (76, 250) (77, 111) (78, 135) (79, 107) (80,
    98) (81, 82) (85, 225) (86, 204) (88, 253) (89, 236) (90, 171) (91, 114) (92, 136) (93, 96) (95,
    158) (97, 132) (100, 167) (101, 228) (102, 255) (105, 195) (106, 268) (108, 216) (109, 265) (110,
    159) (112, 186) (113, 235) (117, 154) (118, 177) (119, 231) (120, 246) (125, 147) (126,
    141) (128, 130) (131, 274) (137, 150) (139, 207) ( [...] )  ,
  (1, 76, 236) (2, 185, 222) (3, 61, 140) (4, 226, 170) (5, 246, 85) (6, 107, 105) (7, 38, 174) (8, 220,
    157) (9, 242, 46) (10, 197, 240) (11, 14, 40) (12, 30, 203) (13, 224, 265) (15, 117, 84) (16, 171,
    94) (17, 110, 234) (18, 256, 215) (19, 168, 27) (20, 111, 128) (21, 134, 260) (22, 82, 147) (24,
    229, 173) (25, 65, 251) (26, 207, 156) (28, 104, 153) (29, 145, 208) (31, 136, 270) (32, 274,
    126) (33, 88, 269) (34, 202, 200) (35, 235, 58) (36, 205, 106) (37, 252, 159) (41, 133, 60) (42,
    216, 254) (43, 98, 272) (44, 123, 121) (45, 263, 275) (47, 150, 97) (48, 230, 264) (49, 112,
    194) (50, 146, 101) (52, 186, 227) (53, 62, 152) (54, 211, 119) (55, 243, 166) (56, 72, 223) (57,
    59, 189) (66, 89, 250) (67, 163, 213) (68, 154, 99) (69, 90, 122) (70, 190, 267) (71, 130, 77) (73,
    160, 187) (74, 100, 149) (75, 141, 131) (78, 158, 93) (79, 219, 195) (80, 155, 262) (81, 178,
    125) (83, 132, 137) (86, 204, 103) (87, 225, 120) (91, 114, 276) (92, 239, 196) (95, 135,
    96) ( [...] )  ,  (1, 80, 109, 127, 22, 16) (2, 173, 83, 18, 266, 97) (3, 100, 156, 79, 211,
    135) (4, 208, 102, 11, 234, 86) (5, 246, 85) (6, 267, 93, 42, 181, 21) (7, 177, 189, 9, 197, 131) (8,
    251, 162, 193, 264, 192) (10, 242, 174, 75, 59, 182) (12, 210, 122, 77, 98, 15) (13, 154, 125, 258,
    89, 20) (14, 170, 204, 259, 29, 110) (17, 145, 226, 40, 151, 103) (19, 214, 112) (23, 218) (24, 198,
    256, 222, 47, 137) (25, 230, 139, 157, 143, 129) (26, 95, 119, 74, 61, 195) (27, 194, 49, 113, 124,
    168) (28, 212, 41, 116, 243, 62) (30, 130, 69, 84, 272, 165) (31, 269, 270, 88, 136, 33) (32, 245,
    232, 163, 142, 205) (34, 202) (35, 44, 187, 114, 227, 45) (36, 184, 238, 274, 67, 118) (37, 161,
    72) (38, 46, 57, 141, 240, 164) (39, 239, 172, 196, 221, 92) (43, 71, 203, 117, 90, 273) (48, 65,
    220, 115, 108, 231) (50, 244) (52, 121, 235, 91, 73, 275) (53, 166, 169, 104, 217, 133) (54, 219,
    140, 96, 207, 149) (55, 268, 153, 152, 60, 180) (56, 255, 188, 252, 159, 223) ( [...] )  ,
  (1, 81, 209, 262, 122, 165) (2, 47, 222, 18, 132, 215) (3, 96, 162, 42, 78, 25) (4, 114, 56, 73, 204,
    27) (5, 225, 257) (6, 193, 140, 79, 230, 254) (7, 60, 62, 164, 274, 247) (8, 267, 107, 143, 211,
    219) (9, 148, 238, 57, 28, 152) (10, 166, 53, 75, 232, 245) (11, 194, 170, 121, 255, 187) (12, 84,
    22, 224, 99, 94) (13, 20, 155, 203, 71, 236) (14, 124, 234, 44, 159, 235) (15, 76, 66, 68, 80,
    272) (16, 69, 77, 82, 178, 128) (17, 276, 161, 58, 103, 112) (19, 151, 123, 72, 186, 40) (21, 167,
    139, 156, 149, 264) (23, 206, 218, 237, 51, 144) (24, 137, 97, 201, 150, 83) (26, 195, 108, 134,
    105, 65) (29, 49, 102, 45, 188, 52) (30, 210, 233, 265, 249, 127) (31, 196, 172, 88, 138, 176) (32,
    205, 59, 133, 217, 242) (33, 199, 183, 270, 92, 221) (34, 202, 200) (35, 208, 168, 110, 275,
    223) (36, 38, 243, 268, 177, 175) (37, 160, 145, 214, 226, 263) (39, 269, 253, 261, 136, 239) (41,
    180, 131, 126, 67, 240) (43, 273, 147, 89, 258, 171) (46, 118, 213, 189, 55, 212) ( [...] )  ,
  (1, 94, 109, 262, 22, 271) (2, 173, 83, 18, 266, 97) (3, 267, 156, 42, 211, 21) (4, 235, 102, 73, 234,
    52) (5, 246, 85) (6, 100, 93, 79, 181, 135) (7, 141, 189, 164, 197, 46) (8, 139, 162, 143, 264,
    25) (9, 38, 131, 57, 177, 240) (10, 242, 174, 75, 59, 182) (11, 275, 86, 121, 208, 91) (12, 250, 122,
    224, 98, 81) (13, 43, 125, 203, 89, 90) (14, 45, 204, 44, 29, 114) (15, 128, 210, 68, 77, 249) (16,
    233, 80, 82, 127, 76) (17, 186, 226, 58, 151, 160) (19, 37, 112, 72, 214, 161) (20, 273, 154, 71,
    258, 117) (23, 237) (24, 132, 256, 201, 47, 185) (26, 216, 119, 134, 61, 70) (27, 159, 49, 56, 124,
    188) (28, 175, 41, 148, 243, 126) (30, 66, 69, 265, 272, 178) (31, 269, 270, 88, 136, 33) (32, 104,
    232, 133, 142, 166) (35, 259, 187, 110, 227, 170) (36, 180, 238, 268, 67, 152) (39, 183, 172, 261,
    221, 176) (40, 263, 103, 123, 145, 276) (48, 65, 220, 115, 108, 231) (50, 228) (51, 206) (53, 205,
    169, 245, 217, 163) (54, 260, 140, 190, 207, 254) ( [...] )  ,
  (1, 109, 22) (2, 83, 266) (3, 156, 211) (4, 102, 234) (5, 85, 246) (6, 93, 181) (7, 189, 197) (8, 162,
    264) (9, 131, 177) (10, 174, 59) (11, 86, 208) (12, 122, 98) (13, 125, 89) (14, 204, 29) (15, 210,
    77) (16, 80, 127) (17, 226, 151) (18, 97, 173) (19, 112, 214) (20, 154, 258) (21, 267, 42) (24, 256,
    47) (25, 139, 143) (26, 119, 61) (27, 49, 124) (28, 41, 243) (30, 69, 272) (31, 270, 136) (32, 232,
    142) (33, 269, 88) (35, 187, 227) (36, 238, 67) (37, 72, 161) (38, 57, 240) (39, 172, 221) (40, 103,
    145) (43, 203, 90) (44, 114, 45) (46, 141, 164) (48, 220, 108) (52, 235, 73) (53, 169, 217) (54,
    140, 207) (55, 153, 60) (56, 188, 159) (58, 160, 186) (62, 212, 116) (63, 64, 257) (65, 115,
    231) (66, 265, 178) (68, 249, 128) (70, 216, 134) (71, 117, 273) (74, 195, 95) (75, 182, 242) (76,
    233, 82) (78, 167, 107) (79, 135, 100) (81, 250, 224) (84, 165, 130) (87, 225, 120) (91, 275,
    121) (92, 239, 196) (94, 262, 271) (96, 149, 219) (99, 209, 111) (104, 133, 166) ( [...] )  ,
  (1, 262) (2, 18) (3, 42) (4, 73) (6, 79) (7, 164) (8, 143) (9, 57) (10, 75) (11, 121) (12, 224) (13,
    203) (14, 44) (15, 68) (16, 82) (17, 58) (19, 72) (20, 71) (21, 156) (22, 94) (23, 237) (24,
    201) (25, 162) (26, 134) (27, 56) (28, 148) (29, 45) (30, 265) (31, 88) (32, 133) (33, 270) (35,
    110) (36, 268) (37, 214) (38, 177) (39, 261) (40, 123) (41, 126) (43, 89) (46, 189) (47, 132) (48,
    115) (49, 188) (50, 228) (51, 206) (52, 102) (53, 245) (54, 190) (55, 118) (59, 242) (60, 274) (61,
    216) (62, 247) (65, 108) (66, 272) (67, 180) (69, 178) (70, 119) (74, 179) (76, 80) (77, 128) (78,
    96) (81, 122) (83, 97) (84, 99) (86, 91) (90, 125) (92, 199) (93, 135) (95, 158) (98, 250) (100,
    181) (101, 191) (103, 276) (104, 142) (105, 195) (106, 116) (107, 219) (109, 271) (111,
    130) (112, 161) (113, 252) (114, 204) (117, 154) (124, 159) (127, 233) (129, 251) (131,
    240) (136, 269) (137, 150) (138, 196) (139, 264) (140, 254) (141, 197) (144, 218) (145,
    263) (146, 244) (147, 171) (149, 167) (151, 186) ( [...] )  ,
  (1, 271, 22, 262, 109, 94) (2, 97, 266, 18, 83, 173) (3, 21, 211, 42, 156, 267) (4, 52, 234, 73, 102,
    235) (5, 85, 246) (6, 135, 181, 79, 93, 100) (7, 46, 197, 164, 189, 141) (8, 25, 264, 143, 162,
    139) (9, 240, 177, 57, 131, 38) (10, 182, 59, 75, 174, 242) (11, 91, 208, 121, 86, 275) (12, 81, 98,
    224, 122, 250) (13, 90, 89, 203, 125, 43) (14, 114, 29, 44, 204, 45) (15, 249, 77, 68, 210, 128) (16,
    76, 127, 82, 80, 233) (17, 160, 151, 58, 226, 186) (19, 161, 214, 72, 112, 37) (20, 117, 258, 71,
    154, 273) (23, 237) (24, 185, 47, 201, 256, 132) (26, 70, 61, 134, 119, 216) (27, 188, 124, 56, 49,
    159) (28, 126, 243, 148, 41, 175) (30, 178, 272, 265, 69, 66) (31, 33, 136, 88, 270, 269) (32, 166,
    142, 133, 232, 104) (35, 170, 227, 110, 187, 259) (36, 152, 67, 268, 238, 180) (39, 176, 221, 261,
    172, 183) (40, 276, 145, 123, 103, 263) (48, 231, 108, 115, 220, 65) (50, 228) (51, 206) (53, 163,
    217, 245, 169, 205) (54, 254, 207, 190, 140, 260) ( [...] ).

The character table of $G^{s_{32}}$:\\
\begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 \\\hline
$\chi_{32}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{32}^{(2)}$&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&1&1&-1&-1&1&-1&-1

\\$\chi_{32}^{(3)}$&1&-1&-1&1&1&-1&1&1&-1&1&1&1&-1&1&-1&1&1&1&1&1

\\$\chi_{32}^{(4)}$&1&1&1&1&-1&-1&-1&1&1&1&1&-1&-1&1&-1&-1&-1&1&-1&-1

\\$\chi_{32}^{(5)}$&2&.&.&-1&2&.&-1&-1&.&2&2&-1&.&-1&.&-1&2&2&2&2

\\$\chi_{32}^{(6)}$&2&.&.&-1&-2&.&1&-1&.&2&2&1&.&-1&.&1&-2&2&-2&-2

\\$\chi_{32}^{(7)}$&2&.&.&2&-1&.&-1&-1&.&2&-1&-1&.&-1&.&2&2&2&2&2

\\$\chi_{32}^{(8)}$&2&.&.&2&1&.&1&-1&.&2&-1&1&.&-1&.&-2&-2&2&-2&-2

\\$\chi_{32}^{(9)}$&2&.&.&-1&-1&.&-1&2&.&2&-1&2&.&-1&.&-1&2&2&2&2

\\$\chi_{32}^{(10)}$&2&.&.&-1&-1&.&2&-1&.&2&-1&-1&.&2&.&-1&2&2&2&2

\\$\chi_{32}^{(11)}$&2&.&.&-1&1&.&-2&-1&.&2&-1&1&.&2&.&1&-2&2&-2&-2

\\$\chi_{32}^{(12)}$&2&.&.&-1&1&.&1&2&.&2&-1&-2&.&-1&.&1&-2&2&-2&-2

\\$\chi_{32}^{(13)}$&3&-1&A&.&.&A&.&.&/A&B&.&.&-1&.&/A&.&B&/B&3&/B

\\$\chi_{32}^{(14)}$&3&-1&/A&.&.&/A&.&.&A&/B&.&.&-1&.&A&.&/B&B&3&B

\\$\chi_{32}^{(15)}$&3&-1&A&.&.&-A&.&.&/A&B&.&.&1&.&-/A&.&-B&/B&-3&-/B

\\$\chi_{32}^{(16)}$&3&-1&/A&.&.&-/A&.&.&A&/B&.&.&1&.&-A&.&-/B&B&-3&-B

\\$\chi_{32}^{(17)}$&3&1&-/A&.&.&/A&.&.&-A&/B&.&.&-1&.&A&.&-/B&B&-3&-B

\\$\chi_{32}^{(18)}$&3&1&-A&.&.&A&.&.&-/A&B&.&.&-1&.&/A&.&-B&/B&-3&-/B

\\$\chi_{32}^{(19)}$&3&1&-/A&.&.&-/A&.&.&-A&/B&.&.&1&.&-A&.&/B&B&3&B

\\$\chi_{32}^{(20)}$&3&1&-A&.&.&-A&.&.&-/A&B&.&.&1&.&-/A&.&B&/B&3&/B
\end{tabular}

   \noindent where  A=-E(3) =(1-ER(-3))/2=-b3; B=3*E(3)$^2$
=(-3-3*ER(-3))/2=-3-3b3.

The generators of $G^{s_{33}}$ are:\\
 (  1, 182, 260, 228, 177, 125, 252,  80, 240, 64, 142, 262,
231, 251,  53,  43,  13,  14, 244, 170,
     222,  12) (  2,  31, 157, 144, 135, 210, 121, 159, 249, 206,  15, 130,  23, 246,  59, 230, 117,
     126, 194,  56, 129, 153) (  3,  75,  66,  73, 220, 208,  55,  78, 202, 261, 164, 215, 185, 174,
      97, 137,  91, 271,  54,  34, 254, 110) (  4, 227, 128, 133, 168, 181, 152, 195, 273, 245, 223,
     264, 258,  94, 146, 259, 112,  76,   8, 103,  27,  98) (  5, 165, 226, 161, 127, 162, 216,  10,
      74,  11,  37,  86, 199,  36, 207, 118, 236, 191, 158, 200,  65, 105) (  6, 119, 213, 269, 214,
      48, 138, 176,  24, 241,  79) (  7,  41, 205,  61,  42, 132, 123, 111,  22, 270, 225,  49, 167,
     189, 115,  92,  25, 188, 275, 233, 257, 139) (  9,  72,  89, 272, 154, 250,  47, 234, 114,  30,
     197, 151, 192,  60, 247, 141, 276, 212, 140, 184, 198, 232) ( 16,  63, 221, 267, 229,  84, 190,
     274, 160, 204, 235,  40, 256, 143,  69, 175, 179, 149, 163, 145,  67, 178) ( 17, 193, 196, 124,
     266,  33, 102,  71, 224, 136,  21,  68, 265, 218, 166,  85,  83, 172, 186,  81, 155, 116)
    ( 18, 183,  39,  88, 173, 201, 109,  32,  90,  35, 248, 120, 147, 243, 134,  95, 219,  82, 169,
      20,  77, 106) ( 19, 131,  96, 255, 239, 242,  28, 148,  44,  93, 180,  99,  58, 237,  45, 108,
      52, 101,  70, 122, 211, 263) ( 26, 209, 156,  50, 217, 268,  46, 150,  62, 104,  57, 253,  87,
     107,  29,  38, 187, 238, 100,  51, 203, 113).

The representatives of conjugacy classes of   $G^{s_{33}}$
are:\\
()  , (1, 12, 222, 170, 244, 14, 13, 43, 53, 251, 231, 262, 142, 64,
240, 80, 252, 125, 177, 228, 260,
    182) (2, 153, 129, 56, 194, 126, 117, 230, 59, 246, 23, 130, 15, 206, 249, 159, 121, 210, 135, 144,
    157, 31) (3, 110, 254, 34, 54, 271, 91, 137, 97, 174, 185, 215, 164, 261, 202, 78, 55, 208, 220, 73,
    66, 75) (4, 98, 27, 103, 8, 76, 112, 259, 146, 94, 258, 264, 223, 245, 273, 195, 152, 181, 168, 133,
    128, 227) (5, 105, 65, 200, 158, 191, 236, 118, 207, 36, 199, 86, 37, 11, 74, 10, 216, 162, 127, 161,
    226, 165) (6, 79, 241, 24, 176, 138, 48, 214, 269, 213, 119) (7, 139, 257, 233, 275, 188, 25, 92,
    115, 189, 167, 49, 225, 270, 22, 111, 123, 132, 42, 61, 205, 41) (9, 232, 198, 184, 140, 212, 276,
    141, 247, 60, 192, 151, 197, 30, 114, 234, 47, 250, 154, 272, 89, 72) (16, 178, 67, 145, 163, 149,
    179, 175, 69, 143, 256, 40, 235, 204, 160, 274, 190, 84, 229, 267, 221, 63) (17, 116, 155, 81, 186,
    172, 83, 85, 166, 218, 265, 68, 21, 136, 224, 71, 102, 33, 266, 124, 196, 193) ( [...] )  ,
  (1, 13, 142, 177, 222, 53, 240, 260, 244, 231, 252) (2, 117, 15, 135, 129, 59, 249, 157, 194, 23,
    121) (3, 91, 164, 220, 254, 97, 202, 66, 54, 185, 55) (4, 112, 223, 168, 27, 146, 273, 128, 8, 258,
    152) (5, 236, 37, 127, 65, 207, 74, 226, 158, 199, 216) (6, 48, 79, 214, 241, 269, 24, 213, 176, 119,
    138) (7, 25, 225, 42, 257, 115, 22, 205, 275, 167, 123) (9, 276, 197, 154, 198, 247, 114, 89, 140,
    192, 47) (10, 165, 191, 86, 162, 105, 118, 11, 161, 200, 36) (12, 43, 64, 228, 170, 251, 80, 182, 14,
    262, 125) (16, 179, 235, 229, 67, 69, 160, 221, 163, 256, 190) (17, 83, 21, 266, 155, 166, 224, 196,
    186, 265, 102) (18, 219, 248, 173, 77, 134, 90, 39, 169, 147, 109) (19, 52, 180, 239, 211, 45, 44,
    96, 70, 58, 28) (20, 243, 32, 183, 82, 120, 201, 106, 95, 35, 88) (26, 187, 57, 217, 203, 29, 62, 156,
    100, 87, 46) (30, 272, 184, 60, 234, 72, 212, 151, 250, 232, 141) (31, 126, 130, 210, 153, 230, 206,
    144, 56, 246, 159) (33, 116, 85, 136, 124, 81, 218, 71, 193, 172, 68) ( [...] )  ,
  (1, 14, 231, 80, 260, 170, 53, 64, 177, 12, 13, 262, 252, 182, 244, 251, 240, 228, 222, 43, 142,
    125) (2, 126, 23, 159, 157, 56, 59, 206, 135, 153, 117, 130, 121, 31, 194, 246, 249, 144, 129, 230,
    15, 210) (3, 271, 185, 78, 66, 34, 97, 261, 220, 110, 91, 215, 55, 75, 54, 174, 202, 73, 254, 137,
    164, 208) (4, 76, 258, 195, 128, 103, 146, 245, 168, 98, 112, 264, 152, 227, 8, 94, 273, 133, 27,
    259, 223, 181) (5, 191, 199, 10, 226, 200, 207, 11, 127, 105, 236, 86, 216, 165, 158, 36, 74, 161,
    65, 118, 37, 162) (6, 138, 119, 176, 213, 24, 269, 241, 214, 79, 48) (7, 188, 167, 111, 205, 233,
    115, 270, 42, 139, 25, 49, 123, 41, 275, 189, 22, 61, 257, 92, 225, 132) (9, 212, 192, 234, 89, 184,
    247, 30, 154, 232, 276, 151, 47, 72, 140, 60, 114, 272, 198, 141, 197, 250) (16, 149, 256, 274, 221,
    145, 69, 204, 229, 178, 179, 40, 190, 63, 163, 143, 160, 267, 67, 175, 235, 84) (17, 172, 265, 71,
    196, 81, 166, 136, 266, 116, 83, 68, 102, 193, 186, 218, 224, 124, 155, 85, 21, 33) ( [...] )  ,
  (1, 43, 240, 182, 13, 64, 260, 14, 142, 228, 244, 262, 177, 170, 231, 125, 222, 251, 252, 12, 53,
    80) (2, 230, 249, 31, 117, 206, 157, 126, 15, 144, 194, 130, 135, 56, 23, 210, 129, 246, 121, 153,
    59, 159) (3, 137, 202, 75, 91, 261, 66, 271, 164, 73, 54, 215, 220, 34, 185, 208, 254, 174, 55, 110,
    97, 78) (4, 259, 273, 227, 112, 245, 128, 76, 223, 133, 8, 264, 168, 103, 258, 181, 27, 94, 152, 98,
    146, 195) (5, 118, 74, 165, 236, 11, 226, 191, 37, 161, 158, 86, 127, 200, 199, 162, 65, 36, 216,
    105, 207, 10) (6, 214, 24, 119, 48, 241, 213, 138, 79, 269, 176) (7, 92, 22, 41, 25, 270, 205, 188,
    225, 61, 275, 49, 42, 233, 167, 132, 257, 189, 123, 139, 115, 111) (9, 141, 114, 72, 276, 30, 89,
    212, 197, 272, 140, 151, 154, 184, 192, 250, 198, 60, 47, 232, 247, 234) (16, 175, 160, 63, 179,
    204, 221, 149, 235, 267, 163, 40, 229, 145, 256, 84, 67, 143, 190, 178, 69, 274) (17, 85, 224, 193,
    83, 136, 196, 172, 21, 124, 186, 68, 266, 81, 265, 33, 155, 218, 102, 116, 166, 71) ( [...] )  ,
  (1, 53, 252, 222, 231, 177, 244, 142, 260, 13, 240) (2, 59, 121, 129, 23, 135, 194, 15, 157, 117,
    249) (3, 97, 55, 254, 185, 220, 54, 164, 66, 91, 202) (4, 146, 152, 27, 258, 168, 8, 223, 128, 112,
    273) (5, 207, 216, 65, 199, 127, 158, 37, 226, 236, 74) (6, 269, 138, 241, 119, 214, 176, 79, 213,
    48, 24) (7, 115, 123, 257, 167, 42, 275, 225, 205, 25, 22) (9, 247, 47, 198, 192, 154, 140, 197, 89,
    276, 114) (10, 105, 36, 162, 200, 86, 161, 191, 11, 165, 118) (12, 251, 125, 170, 262, 228, 14, 64,
    182, 43, 80) (16, 69, 190, 67, 256, 229, 163, 235, 221, 179, 160) (17, 166, 102, 155, 265, 266, 186,
    21, 196, 83, 224) (18, 134, 109, 77, 147, 173, 169, 248, 39, 219, 90) (19, 45, 28, 211, 58, 239, 70,
    180, 96, 52, 44) (20, 120, 88, 82, 35, 183, 95, 32, 106, 243, 201) (26, 29, 46, 203, 87, 217, 100, 57,
    156, 187, 62) (30, 72, 141, 234, 232, 60, 250, 184, 151, 272, 212) (31, 230, 159, 153, 246, 210, 56,
    130, 144, 126, 206) (33, 81, 68, 124, 172, 136, 193, 85, 71, 116, 218) ( [...] )  ,
  (1, 64, 244, 125, 53, 182, 142, 170, 252, 43, 260, 262, 222, 80, 13, 228, 231, 12, 240, 14, 177,
    251) (2, 206, 194, 210, 59, 31, 15, 56, 121, 230, 157, 130, 129, 159, 117, 144, 23, 153, 249, 126,
    135, 246) (3, 261, 54, 208, 97, 75, 164, 34, 55, 137, 66, 215, 254, 78, 91, 73, 185, 110, 202, 271,
    220, 174) (4, 245, 8, 181, 146, 227, 223, 103, 152, 259, 128, 264, 27, 195, 112, 133, 258, 98, 273,
    76, 168, 94) (5, 11, 158, 162, 207, 165, 37, 200, 216, 118, 226, 86, 65, 10, 236, 161, 199, 105, 74,
    191, 127, 36) (6, 241, 176, 48, 269, 119, 79, 24, 138, 214, 213) (7, 270, 275, 132, 115, 41, 225,
    233, 123, 92, 205, 49, 257, 111, 25, 61, 167, 139, 22, 188, 42, 189) (9, 30, 140, 250, 247, 72, 197,
    184, 47, 141, 89, 151, 198, 234, 276, 272, 192, 232, 114, 212, 154, 60) (16, 204, 163, 84, 69, 63,
    235, 145, 190, 175, 221, 40, 67, 274, 179, 267, 256, 178, 160, 149, 229, 143) (17, 136, 186, 33,
    166, 193, 21, 81, 102, 85, 196, 68, 155, 71, 83, 124, 265, 116, 224, 172, 266, 218) ( [...] )  ,
  (1, 80, 53, 12, 252, 251, 222, 125, 231, 170, 177, 262, 244, 228, 142, 14, 260, 64, 13, 182, 240,
    43) (2, 159, 59, 153, 121, 246, 129, 210, 23, 56, 135, 130, 194, 144, 15, 126, 157, 206, 117, 31,
    249, 230) (3, 78, 97, 110, 55, 174, 254, 208, 185, 34, 220, 215, 54, 73, 164, 271, 66, 261, 91, 75,
    202, 137) (4, 195, 146, 98, 152, 94, 27, 181, 258, 103, 168, 264, 8, 133, 223, 76, 128, 245, 112,
    227, 273, 259) (5, 10, 207, 105, 216, 36, 65, 162, 199, 200, 127, 86, 158, 161, 37, 191, 226, 11,
    236, 165, 74, 118) (6, 176, 269, 79, 138, 213, 241, 48, 119, 24, 214) (7, 111, 115, 139, 123, 189,
    257, 132, 167, 233, 42, 49, 275, 61, 225, 188, 205, 270, 25, 41, 22, 92) (9, 234, 247, 232, 47, 60,
    198, 250, 192, 184, 154, 151, 140, 272, 197, 212, 89, 30, 276, 72, 114, 141) (16, 274, 69, 178, 190,
    143, 67, 84, 256, 145, 229, 40, 163, 267, 235, 149, 221, 204, 179, 63, 160, 175) (17, 71, 166, 116,
    102, 218, 155, 33, 265, 81, 266, 68, 186, 124, 21, 172, 196, 136, 83, 193, 224, 85) ( [...] )  ,
  (1, 125, 142, 43, 222, 228, 240, 251, 244, 182, 252, 262, 13, 12, 177, 64, 53, 170, 260, 80, 231,
    14) (2, 210, 15, 230, 129, 144, 249, 246, 194, 31, 121, 130, 117, 153, 135, 206, 59, 56, 157, 159,
    23, 126) (3, 208, 164, 137, 254, 73, 202, 174, 54, 75, 55, 215, 91, 110, 220, 261, 97, 34, 66, 78,
    185, 271) (4, 181, 223, 259, 27, 133, 273, 94, 8, 227, 152, 264, 112, 98, 168, 245, 146, 103, 128,
    195, 258, 76) (5, 162, 37, 118, 65, 161, 74, 36, 158, 165, 216, 86, 236, 105, 127, 11, 207, 200, 226,
    10, 199, 191) (6, 48, 79, 214, 241, 269, 24, 213, 176, 119, 138) (7, 132, 225, 92, 257, 61, 22, 189,
    275, 41, 123, 49, 25, 139, 42, 270, 115, 233, 205, 111, 167, 188) (9, 250, 197, 141, 198, 272, 114,
    60, 140, 72, 47, 151, 276, 232, 154, 30, 247, 184, 89, 234, 192, 212) (16, 84, 235, 175, 67, 267,
    160, 143, 163, 63, 190, 40, 179, 178, 229, 204, 69, 145, 221, 274, 256, 149) (17, 33, 21, 85, 155,
    124, 224, 218, 186, 193, 102, 68, 83, 116, 266, 136, 166, 81, 196, 71, 265, 172) ( [...] )  ,
  (1, 142, 222, 240, 244, 252, 13, 177, 53, 260, 231) (2, 15, 129, 249, 194, 121, 117, 135, 59, 157,
    23) (3, 164, 254, 202, 54, 55, 91, 220, 97, 66, 185) (4, 223, 27, 273, 8, 152, 112, 168, 146, 128,
    258) (5, 37, 65, 74, 158, 216, 236, 127, 207, 226, 199) (6, 79, 241, 24, 176, 138, 48, 214, 269, 213,
    119) (7, 225, 257, 22, 275, 123, 25, 42, 115, 205, 167) (9, 197, 198, 114, 140, 47, 276, 154, 247,
    89, 192) (10, 191, 162, 118, 161, 36, 165, 86, 105, 11, 200) (12, 64, 170, 80, 14, 125, 43, 228, 251,
    182, 262) (16, 235, 67, 160, 163, 190, 179, 229, 69, 221, 256) (17, 21, 155, 224, 186, 102, 83, 266,
    166, 196, 265) (18, 248, 77, 90, 169, 109, 219, 173, 134, 39, 147) (19, 180, 211, 44, 70, 28, 52,
    239, 45, 96, 58) (20, 32, 82, 201, 95, 88, 243, 183, 120, 106, 35) (26, 57, 203, 62, 100, 46, 187,
    217, 29, 156, 87) (30, 184, 234, 212, 250, 141, 272, 60, 72, 151, 232) (31, 130, 153, 206, 56, 159,
    126, 210, 230, 144, 246) (33, 85, 124, 218, 193, 68, 116, 136, 81, 71, 172) ( [...] )  ,
  (1, 170, 13, 251, 142, 80, 177, 182, 222, 14, 53, 262, 240, 125, 260, 12, 244, 43, 231, 64, 252,
    228) (2, 56, 117, 246, 15, 159, 135, 31, 129, 126, 59, 130, 249, 210, 157, 153, 194, 230, 23, 206,
    121, 144) (3, 34, 91, 174, 164, 78, 220, 75, 254, 271, 97, 215, 202, 208, 66, 110, 54, 137, 185, 261,
    55, 73) (4, 103, 112, 94, 223, 195, 168, 227, 27, 76, 146, 264, 273, 181, 128, 98, 8, 259, 258, 245,
    152, 133) (5, 200, 236, 36, 37, 10, 127, 165, 65, 191, 207, 86, 74, 162, 226, 105, 158, 118, 199, 11,
    216, 161) (6, 24, 48, 213, 79, 176, 214, 119, 241, 138, 269) (7, 233, 25, 189, 225, 111, 42, 41, 257,
    188, 115, 49, 22, 132, 205, 139, 275, 92, 167, 270, 123, 61) (9, 184, 276, 60, 197, 234, 154, 72,
    198, 212, 247, 151, 114, 250, 89, 232, 140, 141, 192, 30, 47, 272) (16, 145, 179, 143, 235, 274,
    229, 63, 67, 149, 69, 40, 160, 84, 221, 178, 163, 175, 256, 204, 190, 267) (17, 81, 83, 218, 21, 71,
    266, 193, 155, 172, 166, 68, 224, 33, 196, 116, 186, 85, 265, 136, 102, 124) ( [...] )  ,
  (1, 177, 240, 231, 13, 222, 260, 252, 142, 53, 244) (2, 135, 249, 23, 117, 129, 157, 121, 15, 59,
    194) (3, 220, 202, 185, 91, 254, 66, 55, 164, 97, 54) (4, 168, 273, 258, 112, 27, 128, 152, 223, 146,
    8) (5, 127, 74, 199, 236, 65, 226, 216, 37, 207, 158) (6, 214, 24, 119, 48, 241, 213, 138, 79, 269,
    176) (7, 42, 22, 167, 25, 257, 205, 123, 225, 115, 275) (9, 154, 114, 192, 276, 198, 89, 47, 197,
    247, 140) (10, 86, 118, 200, 165, 162, 11, 36, 191, 105, 161) (12, 228, 80, 262, 43, 170, 182, 125,
    64, 251, 14) (16, 229, 160, 256, 179, 67, 221, 190, 235, 69, 163) (17, 266, 224, 265, 83, 155, 196,
    102, 21, 166, 186) (18, 173, 90, 147, 219, 77, 39, 109, 248, 134, 169) (19, 239, 44, 58, 52, 211, 96,
    28, 180, 45, 70) (20, 183, 201, 35, 243, 82, 106, 88, 32, 120, 95) (26, 217, 62, 87, 187, 203, 156,
    46, 57, 29, 100) (30, 60, 212, 232, 272, 234, 151, 141, 184, 72, 250) (31, 210, 206, 246, 126, 153,
    144, 159, 130, 230, 56) (33, 136, 218, 172, 116, 124, 71, 68, 85, 81, 193) ( [...] )  ,
  (1, 182, 260, 228, 177, 125, 252, 80, 240, 64, 142, 262, 231, 251, 53, 43, 13, 14, 244, 170, 222,
    12) (2, 31, 157, 144, 135, 210, 121, 159, 249, 206, 15, 130, 23, 246, 59, 230, 117, 126, 194, 56,
    129, 153) (3, 75, 66, 73, 220, 208, 55, 78, 202, 261, 164, 215, 185, 174, 97, 137, 91, 271, 54, 34,
    254, 110) (4, 227, 128, 133, 168, 181, 152, 195, 273, 245, 223, 264, 258, 94, 146, 259, 112, 76, 8,
    103, 27, 98) (5, 165, 226, 161, 127, 162, 216, 10, 74, 11, 37, 86, 199, 36, 207, 118, 236, 191, 158,
    200, 65, 105) (6, 119, 213, 269, 214, 48, 138, 176, 24, 241, 79) (7, 41, 205, 61, 42, 132, 123, 111,
    22, 270, 225, 49, 167, 189, 115, 92, 25, 188, 275, 233, 257, 139) (9, 72, 89, 272, 154, 250, 47, 234,
    114, 30, 197, 151, 192, 60, 247, 141, 276, 212, 140, 184, 198, 232) (16, 63, 221, 267, 229, 84, 190,
    274, 160, 204, 235, 40, 256, 143, 69, 175, 179, 149, 163, 145, 67, 178) (17, 193, 196, 124, 266, 33,
    102, 71, 224, 136, 21, 68, 265, 218, 166, 85, 83, 172, 186, 81, 155, 116) ( [...] )  ,
  (1, 222, 244, 13, 53, 231, 142, 240, 252, 177, 260) (2, 129, 194, 117, 59, 23, 15, 249, 121, 135,
    157) (3, 254, 54, 91, 97, 185, 164, 202, 55, 220, 66) (4, 27, 8, 112, 146, 258, 223, 273, 152, 168,
    128) (5, 65, 158, 236, 207, 199, 37, 74, 216, 127, 226) (6, 241, 176, 48, 269, 119, 79, 24, 138, 214,
    213) (7, 257, 275, 25, 115, 167, 225, 22, 123, 42, 205) (9, 198, 140, 276, 247, 192, 197, 114, 47,
    154, 89) (10, 162, 161, 165, 105, 200, 191, 118, 36, 86, 11) (12, 170, 14, 43, 251, 262, 64, 80, 125,
    228, 182) (16, 67, 163, 179, 69, 256, 235, 160, 190, 229, 221) (17, 155, 186, 83, 166, 265, 21, 224,
    102, 266, 196) (18, 77, 169, 219, 134, 147, 248, 90, 109, 173, 39) (19, 211, 70, 52, 45, 58, 180, 44,
    28, 239, 96) (20, 82, 95, 243, 120, 35, 32, 201, 88, 183, 106) (26, 203, 100, 187, 29, 87, 57, 62, 46,
    217, 156) (30, 234, 250, 272, 72, 232, 184, 212, 141, 60, 151) (31, 153, 56, 126, 230, 246, 130,
    206, 159, 210, 144) (33, 124, 193, 116, 81, 172, 85, 218, 68, 136, 71) ( [...] )  ,
  (1, 228, 252, 64, 231, 43, 244, 12, 260, 125, 240, 262, 53, 14, 222, 182, 177, 80, 142, 251, 13,
    170) (2, 144, 121, 206, 23, 230, 194, 153, 157, 210, 249, 130, 59, 126, 129, 31, 135, 159, 15, 246,
    117, 56) (3, 73, 55, 261, 185, 137, 54, 110, 66, 208, 202, 215, 97, 271, 254, 75, 220, 78, 164, 174,
    91, 34) (4, 133, 152, 245, 258, 259, 8, 98, 128, 181, 273, 264, 146, 76, 27, 227, 168, 195, 223, 94,
    112, 103) (5, 161, 216, 11, 199, 118, 158, 105, 226, 162, 74, 86, 207, 191, 65, 165, 127, 10, 37, 36,
    236, 200) (6, 269, 138, 241, 119, 214, 176, 79, 213, 48, 24) (7, 61, 123, 270, 167, 92, 275, 139,
    205, 132, 22, 49, 115, 188, 257, 41, 42, 111, 225, 189, 25, 233) (9, 272, 47, 30, 192, 141, 140, 232,
    89, 250, 114, 151, 247, 212, 198, 72, 154, 234, 197, 60, 276, 184) (16, 267, 190, 204, 256, 175,
    163, 178, 221, 84, 160, 40, 69, 149, 67, 63, 229, 274, 235, 143, 179, 145) (17, 124, 102, 136, 265,
    85, 186, 116, 196, 33, 224, 68, 166, 172, 155, 193, 266, 71, 21, 218, 83, 81) ( [...] )  ,
  (1, 231, 260, 53, 177, 13, 252, 244, 240, 222, 142) (2, 23, 157, 59, 135, 117, 121, 194, 249, 129,
    15) (3, 185, 66, 97, 220, 91, 55, 54, 202, 254, 164) (4, 258, 128, 146, 168, 112, 152, 8, 273, 27,
    223) (5, 199, 226, 207, 127, 236, 216, 158, 74, 65, 37) (6, 119, 213, 269, 214, 48, 138, 176, 24,
    241, 79) (7, 167, 205, 115, 42, 25, 123, 275, 22, 257, 225) (9, 192, 89, 247, 154, 276, 47, 140, 114,
    198, 197) (10, 200, 11, 105, 86, 165, 36, 161, 118, 162, 191) (12, 262, 182, 251, 228, 43, 125, 14,
    80, 170, 64) (16, 256, 221, 69, 229, 179, 190, 163, 160, 67, 235) (17, 265, 196, 166, 266, 83, 102,
    186, 224, 155, 21) (18, 147, 39, 134, 173, 219, 109, 169, 90, 77, 248) (19, 58, 96, 45, 239, 52, 28,
    70, 44, 211, 180) (20, 35, 106, 120, 183, 243, 88, 95, 201, 82, 32) (26, 87, 156, 29, 217, 187, 46,
    100, 62, 203, 57) (30, 232, 151, 72, 60, 272, 141, 250, 212, 234, 184) (31, 246, 144, 230, 210, 126,
    159, 56, 206, 153, 130) (33, 172, 71, 81, 136, 116, 68, 193, 218, 124, 85) ( [...] )  ,
  (1, 240, 13, 260, 142, 244, 177, 231, 222, 252, 53) (2, 249, 117, 157, 15, 194, 135, 23, 129, 121,
    59) (3, 202, 91, 66, 164, 54, 220, 185, 254, 55, 97) (4, 273, 112, 128, 223, 8, 168, 258, 27, 152,
    146) (5, 74, 236, 226, 37, 158, 127, 199, 65, 216, 207) (6, 24, 48, 213, 79, 176, 214, 119, 241, 138,
    269) (7, 22, 25, 205, 225, 275, 42, 167, 257, 123, 115) (9, 114, 276, 89, 197, 140, 154, 192, 198,
    47, 247) (10, 118, 165, 11, 191, 161, 86, 200, 162, 36, 105) (12, 80, 43, 182, 64, 14, 228, 262, 170,
    125, 251) (16, 160, 179, 221, 235, 163, 229, 256, 67, 190, 69) (17, 224, 83, 196, 21, 186, 266, 265,
    155, 102, 166) (18, 90, 219, 39, 248, 169, 173, 147, 77, 109, 134) (19, 44, 52, 96, 180, 70, 239, 58,
    211, 28, 45) (20, 201, 243, 106, 32, 95, 183, 35, 82, 88, 120) (26, 62, 187, 156, 57, 100, 217, 87,
    203, 46, 29) (30, 212, 272, 151, 184, 250, 60, 232, 234, 141, 72) (31, 206, 126, 144, 130, 56, 210,
    246, 153, 159, 230) (33, 218, 116, 71, 85, 193, 136, 172, 124, 68, 81) ( [...] )  ,
  (1, 244, 53, 142, 252, 260, 222, 13, 231, 240, 177) (2, 194, 59, 15, 121, 157, 129, 117, 23, 249,
    135) (3, 54, 97, 164, 55, 66, 254, 91, 185, 202, 220) (4, 8, 146, 223, 152, 128, 27, 112, 258, 273,
    168) (5, 158, 207, 37, 216, 226, 65, 236, 199, 74, 127) (6, 176, 269, 79, 138, 213, 241, 48, 119, 24,
    214) (7, 275, 115, 225, 123, 205, 257, 25, 167, 22, 42) (9, 140, 247, 197, 47, 89, 198, 276, 192,
    114, 154) (10, 161, 105, 191, 36, 11, 162, 165, 200, 118, 86) (12, 14, 251, 64, 125, 182, 170, 43,
    262, 80, 228) (16, 163, 69, 235, 190, 221, 67, 179, 256, 160, 229) (17, 186, 166, 21, 102, 196, 155,
    83, 265, 224, 266) (18, 169, 134, 248, 109, 39, 77, 219, 147, 90, 173) (19, 70, 45, 180, 28, 96, 211,
    52, 58, 44, 239) (20, 95, 120, 32, 88, 106, 82, 243, 35, 201, 183) (26, 100, 29, 57, 46, 156, 203,
    187, 87, 62, 217) (30, 250, 72, 184, 141, 151, 234, 272, 232, 212, 60) (31, 56, 230, 130, 159, 144,
    153, 126, 246, 206, 210) (33, 193, 81, 85, 68, 71, 124, 116, 172, 218, 136) ( [...] )  ,
  (1, 251, 177, 14, 240, 12, 231, 228, 13, 80, 222, 262, 260, 43, 252, 170, 142, 182, 53, 125, 244,
    64) (2, 246, 135, 126, 249, 153, 23, 144, 117, 159, 129, 130, 157, 230, 121, 56, 15, 31, 59, 210,
    194, 206) (3, 174, 220, 271, 202, 110, 185, 73, 91, 78, 254, 215, 66, 137, 55, 34, 164, 75, 97, 208,
    54, 261) (4, 94, 168, 76, 273, 98, 258, 133, 112, 195, 27, 264, 128, 259, 152, 103, 223, 227, 146,
    181, 8, 245) (5, 36, 127, 191, 74, 105, 199, 161, 236, 10, 65, 86, 226, 118, 216, 200, 37, 165, 207,
    162, 158, 11) (6, 213, 214, 138, 24, 79, 119, 269, 48, 176, 241) (7, 189, 42, 188, 22, 139, 167, 61,
    25, 111, 257, 49, 205, 92, 123, 233, 225, 41, 115, 132, 275, 270) (9, 60, 154, 212, 114, 232, 192,
    272, 276, 234, 198, 151, 89, 141, 47, 184, 197, 72, 247, 250, 140, 30) (16, 143, 229, 149, 160, 178,
    256, 267, 179, 274, 67, 40, 221, 175, 190, 145, 235, 63, 69, 84, 163, 204) (17, 218, 266, 172, 224,
    116, 265, 124, 83, 71, 155, 68, 196, 85, 102, 81, 21, 193, 166, 33, 186, 136) ( [...] )  ,
  (1, 252, 231, 244, 260, 240, 53, 222, 177, 142, 13) (2, 121, 23, 194, 157, 249, 59, 129, 135, 15,
    117) (3, 55, 185, 54, 66, 202, 97, 254, 220, 164, 91) (4, 152, 258, 8, 128, 273, 146, 27, 168, 223,
    112) (5, 216, 199, 158, 226, 74, 207, 65, 127, 37, 236) (6, 138, 119, 176, 213, 24, 269, 241, 214,
    79, 48) (7, 123, 167, 275, 205, 22, 115, 257, 42, 225, 25) (9, 47, 192, 140, 89, 114, 247, 198, 154,
    197, 276) (10, 36, 200, 161, 11, 118, 105, 162, 86, 191, 165) (12, 125, 262, 14, 182, 80, 251, 170,
    228, 64, 43) (16, 190, 256, 163, 221, 160, 69, 67, 229, 235, 179) (17, 102, 265, 186, 196, 224, 166,
    155, 266, 21, 83) (18, 109, 147, 169, 39, 90, 134, 77, 173, 248, 219) (19, 28, 58, 70, 96, 44, 45,
    211, 239, 180, 52) (20, 88, 35, 95, 106, 201, 120, 82, 183, 32, 243) (26, 46, 87, 100, 156, 62, 29,
    203, 217, 57, 187) (30, 141, 232, 250, 151, 212, 72, 234, 60, 184, 272) (31, 159, 246, 56, 144, 206,
    230, 153, 210, 130, 126) (33, 68, 172, 193, 71, 218, 81, 124, 136, 85, 116) ( [...] )  ,
  (1, 260, 177, 252, 240, 142, 231, 53, 13, 244, 222) (2, 157, 135, 121, 249, 15, 23, 59, 117, 194,
    129) (3, 66, 220, 55, 202, 164, 185, 97, 91, 54, 254) (4, 128, 168, 152, 273, 223, 258, 146, 112, 8,
    27) (5, 226, 127, 216, 74, 37, 199, 207, 236, 158, 65) (6, 213, 214, 138, 24, 79, 119, 269, 48, 176,
    241) (7, 205, 42, 123, 22, 225, 167, 115, 25, 275, 257) (9, 89, 154, 47, 114, 197, 192, 247, 276,
    140, 198) (10, 11, 86, 36, 118, 191, 200, 105, 165, 161, 162) (12, 182, 228, 125, 80, 64, 262, 251,
    43, 14, 170) (16, 221, 229, 190, 160, 235, 256, 69, 179, 163, 67) (17, 196, 266, 102, 224, 21, 265,
    166, 83, 186, 155) (18, 39, 173, 109, 90, 248, 147, 134, 219, 169, 77) (19, 96, 239, 28, 44, 180, 58,
    45, 52, 70, 211) (20, 106, 183, 88, 201, 32, 35, 120, 243, 95, 82) (26, 156, 217, 46, 62, 57, 87, 29,
    187, 100, 203) (30, 151, 60, 141, 212, 184, 232, 72, 272, 250, 234) (31, 144, 210, 159, 206, 130,
    246, 230, 126, 56, 153) (33, 71, 136, 68, 218, 85, 172, 81, 116, 193, 124) ( [...] )  ,
  (1, 262) (2, 130) (3, 215) (4, 264) (5, 86) (7, 49) (8, 195) (9, 151) (10, 158) (11, 65) (12, 142) (13,
    125) (14, 252) (15, 153) (16, 40) (17, 68) (18, 120) (19, 99) (20, 90) (21, 116) (22, 233) (23,
    31) (25, 132) (26, 253) (27, 245) (28, 101) (29, 50) (30, 198) (32, 169) (33, 83) (34, 202) (35,
    77) (36, 226) (37, 105) (38, 217) (39, 243) (41, 167) (42, 92) (43, 177) (44, 122) (45, 255) (46,
    238) (47, 212) (51, 62) (52, 242) (53, 228) (54, 78) (55, 271) (56, 249) (57, 113) (58, 131) (59,
    144) (60, 89) (61, 115) (63, 256) (64, 222) (66, 174) (67, 204) (69, 267) (70, 148) (71, 186) (72,
    192) (73, 97) (74, 200) (75, 185) (76, 152) (80, 244) (81, 224) (82, 109) (84, 179) (85, 266) (87,
    209) (88, 134) (91, 208) (93, 211) (94, 128) (95, 173) (96, 237) (98, 223) (100, 150) (102,
    172) (103, 273) (104, 203) (106, 248) (107, 156) (108, 239) (110, 164) (111, 275) (112,
    181) (114, 184) (117, 210) (118, 127) (121, 126) (123, 188) (124, 166) (129, 206) (133,
    146) (135, 230) (136, 155) (137, 220) ( [...] ).

The character table of
$G^{s_{33}}$:\\
\begin{tabular}{c|ccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & \\\hline
$\chi_{33}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{33}^{(2)}$&1&-1&1&-1&-1&1&-1&-1&-1&1&-1&1&-1&1&-1&1&1&1&-1

\\$\chi_{33}^{(3)}$&1&A&/E&E&/D&/C&B&D&/E&A&C&/D&/A&B&/C&/A&C&D&/B

\\$\chi_{33}^{(4)}$&1&-A&/E&-E&-/D&/C&-B&-D&-/E&A&-C&/D&-/A&B&-/C&/A&C&D&-/B

\\$\chi_{33}^{(5)}$&1&B&A&/A&C&E&D&/C&A&B&/E&C&/B&D&E&/B&/E&/C&/D

\\$\chi_{33}^{(6)}$&1&-B&A&-/A&-C&E&-D&-/C&-A&B&-/E&C&-/B&D&-E&/B&/E&/C&-/D

\\$\chi_{33}^{(7)}$&1&C&/D&D&/A&B&/E&A&/D&C&/B&/A&/C&/E&B&/C&/B&A&E

\\$\chi_{33}^{(8)}$&1&-C&/D&-D&-/A&B&-/E&-A&-/D&C&-/B&/A&-/C&/E&-B&/C&/B&A&-E

\\$\chi_{33}^{(9)}$&1&D&B&/B&/E&/A&/C&E&B&D&A&/E&/D&/C&/A&/D&A&E&C

\\$\chi_{33}^{(10)}$&1&-D&B&-/B&-/E&/A&-/C&-E&-B&D&-A&/E&-/D&/C&-/A&/D&A&E&-C

\\$\chi_{33}^{(11)}$&1&E&/C&C&B&/D&/A&/B&/C&E&D&B&/E&/A&/D&/E&D&/B&A

\\$\chi_{33}^{(12)}$&1&-E&/C&-C&-B&/D&-/A&-/B&-/C&E&-D&B&-/E&/A&-/D&/E&D&/B&-A

\\$\chi_{33}^{(13)}$&1&/E&C&/C&/B&D&A&B&C&/E&/D&/B&E&A&D&E&/D&B&/A

\\$\chi_{33}^{(14)}$&1&-/E&C&-/C&-/B&D&-A&-B&-C&/E&-/D&/B&-E&A&-D&E&/D&B&-/A

\\$\chi_{33}^{(15)}$&1&/D&/B&B&E&A&C&/E&/B&/D&/A&E&D&C&A&D&/A&/E&/C

\\$\chi_{33}^{(16)}$&1&-/D&/B&-B&-E&A&-C&-/E&-/B&/D&-/A&E&-D&C&-A&D&/A&/E&-/C

\\$\chi_{33}^{(17)}$&1&/C&D&/D&A&/B&E&/A&D&/C&B&A&C&E&/B&C&B&/A&/E

\\$\chi_{33}^{(18)}$&1&-/C&D&-/D&-A&/B&-E&-/A&-D&/C&-B&A&-C&E&-/B&C&B&/A&-/E

\\$\chi_{33}^{(19)}$&1&/B&/A&A&/C&/E&/D&C&/A&/B&E&/C&B&/D&/E&B&E&C&D

\\$\chi_{33}^{(20)}$&1&-/B&/A&-A&-/C&/E&-/D&-C&-/A&/B&-E&/C&-B&/D&-/E&B&E&C&-D

\\$\chi_{33}^{(21)}$&1&/A&E&/E&D&C&/B&/D&E&/A&/C&D&A&/B&C&A&/C&/D&B

\\$\chi_{33}^{(22)}$&1&-/A&E&-/E&-D&C&-/B&-/D&-E&/A&-/C&D&-A&/B&-C&A&/C&/D&-B
\end{tabular}

\begin{tabular}{c|ccc}
  & & &\\\hline
$\chi_{33}^{(1)}$&1&1&1

\\$\chi_{33}^{(2)}$&1&1&-1

\\$\chi_{33}^{(3)}$&E&/B&1

\\$\chi_{33}^{(4)}$&E&/B&-1

\\$\chi_{33}^{(5)}$&/A&/D&1

\\$\chi_{33}^{(6)}$&/A&/D&-1

\\$\chi_{33}^{(7)}$&D&E&1

\\$\chi_{33}^{(8)}$&D&E&-1

\\$\chi_{33}^{(9)}$&/B&C&1

\\$\chi_{33}^{(10)}$&/B&C&-1

\\$\chi_{33}^{(11)}$&C&A&1

\\$\chi_{33}^{(12)}$&C&A&-1

\\$\chi_{33}^{(13)}$&/C&/A&1

\\$\chi_{33}^{(14)}$&/C&/A&-1

\\$\chi_{33}^{(15)}$&B&/C&1

\\$\chi_{33}^{(16)}$&B&/C&-1

\\$\chi_{33}^{(17)}$&/D&/E&1

\\$\chi_{33}^{(18)}$&/D&/E&-1

\\$\chi_{33}^{(19)}$&A&D&1

\\$\chi_{33}^{(20)}$&A&D&-1

\\$\chi_{33}^{(21)}$&/E&B&1

\\$\chi_{33}^{(22)}$&/E&B&-1
\end{tabular}

   \noindent where  A=E(11)$^5$; B=E(11)$^{10}$; C=E(11)$^4$;
D=E(11)$^9$; E=E(11)$^3$.

The generators of $G^{s_{34}}$ are:\\
(  1,  80,  53,  12, 252, 251, 222, 125, 231, 170, 177, 262, 244,
228, 142,  14, 260,  64,  13, 182,
     240,  43) (  2, 159,  59, 153, 121, 246, 129, 210,  23,  56, 135, 130, 194, 144,  15, 126, 157,
     206, 117,  31, 249, 230) (  3,  78,  97, 110,  55, 174, 254, 208, 185,  34, 220, 215,  54,  73,
     164, 271,  66, 261,  91,  75, 202, 137) (  4, 195, 146,  98, 152,  94,  27, 181, 258, 103, 168,
     264,   8, 133, 223,  76, 128, 245, 112, 227, 273, 259) (  5,  10, 207, 105, 216,  36,  65, 162,
     199, 200, 127,  86, 158, 161,  37, 191, 226,  11, 236, 165,  74, 118) (  6, 176, 269,  79, 138,
     213, 241,  48, 119,  24, 214) (  7, 111, 115, 139, 123, 189, 257, 132, 167, 233,  42,  49, 275,
      61, 225, 188, 205, 270,  25,  41,  22,  92) (  9, 234, 247, 232,  47,  60, 198, 250, 192, 184,
     154, 151, 140, 272, 197, 212,  89,  30, 276,  72, 114, 141) ( 16, 274,  69, 178, 190, 143,  67,
      84, 256, 145, 229,  40, 163, 267, 235, 149, 221, 204, 179,  63, 160, 175) ( 17,  71, 166, 116,
     102, 218, 155,  33, 265,  81, 266,  68, 186, 124,  21, 172, 196, 136,  83, 193, 224,  85)
    ( 18,  32, 134, 106, 109, 243,  77, 201, 147,  20, 173, 120, 169,  88, 248,  82,  39,  35, 219,
     183,  90,  95) ( 19, 148,  45, 263,  28, 237, 211, 242,  58, 122, 239,  99,  70, 255, 180, 101,
      96,  93,  52, 131,  44, 108) ( 26, 150,  29, 113,  46, 107, 203, 268,  87,  51, 217, 253, 100,
      50,  57, 238, 156, 104, 187, 209,  62,  38).

The representatives of conjugacy classes of   $G^{s_{34}}$ are:\\
() , (1, 12, 222, 170, 244, 14, 13, 43, 53, 251, 231, 262, 142, 64,
240, 80, 252, 125, 177, 228, 260,
    182) (2, 153, 129, 56, 194, 126, 117, 230, 59, 246, 23, 130, 15, 206, 249, 159, 121, 210, 135, 144,
    157, 31) (3, 110, 254, 34, 54, 271, 91, 137, 97, 174, 185, 215, 164, 261, 202, 78, 55, 208, 220, 73,
    66, 75) (4, 98, 27, 103, 8, 76, 112, 259, 146, 94, 258, 264, 223, 245, 273, 195, 152, 181, 168, 133,
    128, 227) (5, 105, 65, 200, 158, 191, 236, 118, 207, 36, 199, 86, 37, 11, 74, 10, 216, 162, 127, 161,
    226, 165) (6, 79, 241, 24, 176, 138, 48, 214, 269, 213, 119) (7, 139, 257, 233, 275, 188, 25, 92,
    115, 189, 167, 49, 225, 270, 22, 111, 123, 132, 42, 61, 205, 41) (9, 232, 198, 184, 140, 212, 276,
    141, 247, 60, 192, 151, 197, 30, 114, 234, 47, 250, 154, 272, 89, 72) (16, 178, 67, 145, 163, 149,
    179, 175, 69, 143, 256, 40, 235, 204, 160, 274, 190, 84, 229, 267, 221, 63) (17, 116, 155, 81, 186,
    172, 83, 85, 166, 218, 265, 68, 21, 136, 224, 71, 102, 33, 266, 124, 196, 193) ( [...] )  ,
  (1, 13, 142, 177, 222, 53, 240, 260, 244, 231, 252) (2, 117, 15, 135, 129, 59, 249, 157, 194, 23,
    121) (3, 91, 164, 220, 254, 97, 202, 66, 54, 185, 55) (4, 112, 223, 168, 27, 146, 273, 128, 8, 258,
    152) (5, 236, 37, 127, 65, 207, 74, 226, 158, 199, 216) (6, 48, 79, 214, 241, 269, 24, 213, 176, 119,
    138) (7, 25, 225, 42, 257, 115, 22, 205, 275, 167, 123) (9, 276, 197, 154, 198, 247, 114, 89, 140,
    192, 47) (10, 165, 191, 86, 162, 105, 118, 11, 161, 200, 36) (12, 43, 64, 228, 170, 251, 80, 182, 14,
    262, 125) (16, 179, 235, 229, 67, 69, 160, 221, 163, 256, 190) (17, 83, 21, 266, 155, 166, 224, 196,
    186, 265, 102) (18, 219, 248, 173, 77, 134, 90, 39, 169, 147, 109) (19, 52, 180, 239, 211, 45, 44,
    96, 70, 58, 28) (20, 243, 32, 183, 82, 120, 201, 106, 95, 35, 88) (26, 187, 57, 217, 203, 29, 62, 156,
    100, 87, 46) (30, 272, 184, 60, 234, 72, 212, 151, 250, 232, 141) (31, 126, 130, 210, 153, 230, 206,
    144, 56, 246, 159) (33, 116, 85, 136, 124, 81, 218, 71, 193, 172, 68) ( [...] )  ,
  (1, 14, 231, 80, 260, 170, 53, 64, 177, 12, 13, 262, 252, 182, 244, 251, 240, 228, 222, 43, 142,
    125) (2, 126, 23, 159, 157, 56, 59, 206, 135, 153, 117, 130, 121, 31, 194, 246, 249, 144, 129, 230,
    15, 210) (3, 271, 185, 78, 66, 34, 97, 261, 220, 110, 91, 215, 55, 75, 54, 174, 202, 73, 254, 137,
    164, 208) (4, 76, 258, 195, 128, 103, 146, 245, 168, 98, 112, 264, 152, 227, 8, 94, 273, 133, 27,
    259, 223, 181) (5, 191, 199, 10, 226, 200, 207, 11, 127, 105, 236, 86, 216, 165, 158, 36, 74, 161,
    65, 118, 37, 162) (6, 138, 119, 176, 213, 24, 269, 241, 214, 79, 48) (7, 188, 167, 111, 205, 233,
    115, 270, 42, 139, 25, 49, 123, 41, 275, 189, 22, 61, 257, 92, 225, 132) (9, 212, 192, 234, 89, 184,
    247, 30, 154, 232, 276, 151, 47, 72, 140, 60, 114, 272, 198, 141, 197, 250) (16, 149, 256, 274, 221,
    145, 69, 204, 229, 178, 179, 40, 190, 63, 163, 143, 160, 267, 67, 175, 235, 84) (17, 172, 265, 71,
    196, 81, 166, 136, 266, 116, 83, 68, 102, 193, 186, 218, 224, 124, 155, 85, 21, 33) ( [...] )  ,
  (1, 43, 240, 182, 13, 64, 260, 14, 142, 228, 244, 262, 177, 170, 231, 125, 222, 251, 252, 12, 53,
    80) (2, 230, 249, 31, 117, 206, 157, 126, 15, 144, 194, 130, 135, 56, 23, 210, 129, 246, 121, 153,
    59, 159) (3, 137, 202, 75, 91, 261, 66, 271, 164, 73, 54, 215, 220, 34, 185, 208, 254, 174, 55, 110,
    97, 78) (4, 259, 273, 227, 112, 245, 128, 76, 223, 133, 8, 264, 168, 103, 258, 181, 27, 94, 152, 98,
    146, 195) (5, 118, 74, 165, 236, 11, 226, 191, 37, 161, 158, 86, 127, 200, 199, 162, 65, 36, 216,
    105, 207, 10) (6, 214, 24, 119, 48, 241, 213, 138, 79, 269, 176) (7, 92, 22, 41, 25, 270, 205, 188,
    225, 61, 275, 49, 42, 233, 167, 132, 257, 189, 123, 139, 115, 111) (9, 141, 114, 72, 276, 30, 89,
    212, 197, 272, 140, 151, 154, 184, 192, 250, 198, 60, 47, 232, 247, 234) (16, 175, 160, 63, 179,
    204, 221, 149, 235, 267, 163, 40, 229, 145, 256, 84, 67, 143, 190, 178, 69, 274) (17, 85, 224, 193,
    83, 136, 196, 172, 21, 124, 186, 68, 266, 81, 265, 33, 155, 218, 102, 116, 166, 71) ( [...] )  ,
  (1, 53, 252, 222, 231, 177, 244, 142, 260, 13, 240) (2, 59, 121, 129, 23, 135, 194, 15, 157, 117,
    249) (3, 97, 55, 254, 185, 220, 54, 164, 66, 91, 202) (4, 146, 152, 27, 258, 168, 8, 223, 128, 112,
    273) (5, 207, 216, 65, 199, 127, 158, 37, 226, 236, 74) (6, 269, 138, 241, 119, 214, 176, 79, 213,
    48, 24) (7, 115, 123, 257, 167, 42, 275, 225, 205, 25, 22) (9, 247, 47, 198, 192, 154, 140, 197, 89,
    276, 114) (10, 105, 36, 162, 200, 86, 161, 191, 11, 165, 118) (12, 251, 125, 170, 262, 228, 14, 64,
    182, 43, 80) (16, 69, 190, 67, 256, 229, 163, 235, 221, 179, 160) (17, 166, 102, 155, 265, 266, 186,
    21, 196, 83, 224) (18, 134, 109, 77, 147, 173, 169, 248, 39, 219, 90) (19, 45, 28, 211, 58, 239, 70,
    180, 96, 52, 44) (20, 120, 88, 82, 35, 183, 95, 32, 106, 243, 201) (26, 29, 46, 203, 87, 217, 100, 57,
    156, 187, 62) (30, 72, 141, 234, 232, 60, 250, 184, 151, 272, 212) (31, 230, 159, 153, 246, 210, 56,
    130, 144, 126, 206) (33, 81, 68, 124, 172, 136, 193, 85, 71, 116, 218) ( [...] )  ,
  (1, 64, 244, 125, 53, 182, 142, 170, 252, 43, 260, 262, 222, 80, 13, 228, 231, 12, 240, 14, 177,
    251) (2, 206, 194, 210, 59, 31, 15, 56, 121, 230, 157, 130, 129, 159, 117, 144, 23, 153, 249, 126,
    135, 246) (3, 261, 54, 208, 97, 75, 164, 34, 55, 137, 66, 215, 254, 78, 91, 73, 185, 110, 202, 271,
    220, 174) (4, 245, 8, 181, 146, 227, 223, 103, 152, 259, 128, 264, 27, 195, 112, 133, 258, 98, 273,
    76, 168, 94) (5, 11, 158, 162, 207, 165, 37, 200, 216, 118, 226, 86, 65, 10, 236, 161, 199, 105, 74,
    191, 127, 36) (6, 241, 176, 48, 269, 119, 79, 24, 138, 214, 213) (7, 270, 275, 132, 115, 41, 225,
    233, 123, 92, 205, 49, 257, 111, 25, 61, 167, 139, 22, 188, 42, 189) (9, 30, 140, 250, 247, 72, 197,
    184, 47, 141, 89, 151, 198, 234, 276, 272, 192, 232, 114, 212, 154, 60) (16, 204, 163, 84, 69, 63,
    235, 145, 190, 175, 221, 40, 67, 274, 179, 267, 256, 178, 160, 149, 229, 143) (17, 136, 186, 33,
    166, 193, 21, 81, 102, 85, 196, 68, 155, 71, 83, 124, 265, 116, 224, 172, 266, 218) ( [...] )  ,
  (1, 80, 53, 12, 252, 251, 222, 125, 231, 170, 177, 262, 244, 228, 142, 14, 260, 64, 13, 182, 240,
    43) (2, 159, 59, 153, 121, 246, 129, 210, 23, 56, 135, 130, 194, 144, 15, 126, 157, 206, 117, 31,
    249, 230) (3, 78, 97, 110, 55, 174, 254, 208, 185, 34, 220, 215, 54, 73, 164, 271, 66, 261, 91, 75,
    202, 137) (4, 195, 146, 98, 152, 94, 27, 181, 258, 103, 168, 264, 8, 133, 223, 76, 128, 245, 112,
    227, 273, 259) (5, 10, 207, 105, 216, 36, 65, 162, 199, 200, 127, 86, 158, 161, 37, 191, 226, 11,
    236, 165, 74, 118) (6, 176, 269, 79, 138, 213, 241, 48, 119, 24, 214) (7, 111, 115, 139, 123, 189,
    257, 132, 167, 233, 42, 49, 275, 61, 225, 188, 205, 270, 25, 41, 22, 92) (9, 234, 247, 232, 47, 60,
    198, 250, 192, 184, 154, 151, 140, 272, 197, 212, 89, 30, 276, 72, 114, 141) (16, 274, 69, 178, 190,
    143, 67, 84, 256, 145, 229, 40, 163, 267, 235, 149, 221, 204, 179, 63, 160, 175) (17, 71, 166, 116,
    102, 218, 155, 33, 265, 81, 266, 68, 186, 124, 21, 172, 196, 136, 83, 193, 224, 85) ( [...] )  ,
  (1, 125, 142, 43, 222, 228, 240, 251, 244, 182, 252, 262, 13, 12, 177, 64, 53, 170, 260, 80, 231,
    14) (2, 210, 15, 230, 129, 144, 249, 246, 194, 31, 121, 130, 117, 153, 135, 206, 59, 56, 157, 159,
    23, 126) (3, 208, 164, 137, 254, 73, 202, 174, 54, 75, 55, 215, 91, 110, 220, 261, 97, 34, 66, 78,
    185, 271) (4, 181, 223, 259, 27, 133, 273, 94, 8, 227, 152, 264, 112, 98, 168, 245, 146, 103, 128,
    195, 258, 76) (5, 162, 37, 118, 65, 161, 74, 36, 158, 165, 216, 86, 236, 105, 127, 11, 207, 200, 226,
    10, 199, 191) (6, 48, 79, 214, 241, 269, 24, 213, 176, 119, 138) (7, 132, 225, 92, 257, 61, 22, 189,
    275, 41, 123, 49, 25, 139, 42, 270, 115, 233, 205, 111, 167, 188) (9, 250, 197, 141, 198, 272, 114,
    60, 140, 72, 47, 151, 276, 232, 154, 30, 247, 184, 89, 234, 192, 212) (16, 84, 235, 175, 67, 267,
    160, 143, 163, 63, 190, 40, 179, 178, 229, 204, 69, 145, 221, 274, 256, 149) (17, 33, 21, 85, 155,
    124, 224, 218, 186, 193, 102, 68, 83, 116, 266, 136, 166, 81, 196, 71, 265, 172) ( [...] )  ,
  (1, 142, 222, 240, 244, 252, 13, 177, 53, 260, 231) (2, 15, 129, 249, 194, 121, 117, 135, 59, 157,
    23) (3, 164, 254, 202, 54, 55, 91, 220, 97, 66, 185) (4, 223, 27, 273, 8, 152, 112, 168, 146, 128,
    258) (5, 37, 65, 74, 158, 216, 236, 127, 207, 226, 199) (6, 79, 241, 24, 176, 138, 48, 214, 269, 213,
    119) (7, 225, 257, 22, 275, 123, 25, 42, 115, 205, 167) (9, 197, 198, 114, 140, 47, 276, 154, 247,
    89, 192) (10, 191, 162, 118, 161, 36, 165, 86, 105, 11, 200) (12, 64, 170, 80, 14, 125, 43, 228, 251,
    182, 262) (16, 235, 67, 160, 163, 190, 179, 229, 69, 221, 256) (17, 21, 155, 224, 186, 102, 83, 266,
    166, 196, 265) (18, 248, 77, 90, 169, 109, 219, 173, 134, 39, 147) (19, 180, 211, 44, 70, 28, 52,
    239, 45, 96, 58) (20, 32, 82, 201, 95, 88, 243, 183, 120, 106, 35) (26, 57, 203, 62, 100, 46, 187,
    217, 29, 156, 87) (30, 184, 234, 212, 250, 141, 272, 60, 72, 151, 232) (31, 130, 153, 206, 56, 159,
    126, 210, 230, 144, 246) (33, 85, 124, 218, 193, 68, 116, 136, 81, 71, 172) ( [...] )  ,
  (1, 170, 13, 251, 142, 80, 177, 182, 222, 14, 53, 262, 240, 125, 260, 12, 244, 43, 231, 64, 252,
    228) (2, 56, 117, 246, 15, 159, 135, 31, 129, 126, 59, 130, 249, 210, 157, 153, 194, 230, 23, 206,
    121, 144) (3, 34, 91, 174, 164, 78, 220, 75, 254, 271, 97, 215, 202, 208, 66, 110, 54, 137, 185, 261,
    55, 73) (4, 103, 112, 94, 223, 195, 168, 227, 27, 76, 146, 264, 273, 181, 128, 98, 8, 259, 258, 245,
    152, 133) (5, 200, 236, 36, 37, 10, 127, 165, 65, 191, 207, 86, 74, 162, 226, 105, 158, 118, 199, 11,
    216, 161) (6, 24, 48, 213, 79, 176, 214, 119, 241, 138, 269) (7, 233, 25, 189, 225, 111, 42, 41, 257,
    188, 115, 49, 22, 132, 205, 139, 275, 92, 167, 270, 123, 61) (9, 184, 276, 60, 197, 234, 154, 72,
    198, 212, 247, 151, 114, 250, 89, 232, 140, 141, 192, 30, 47, 272) (16, 145, 179, 143, 235, 274,
    229, 63, 67, 149, 69, 40, 160, 84, 221, 178, 163, 175, 256, 204, 190, 267) (17, 81, 83, 218, 21, 71,
    266, 193, 155, 172, 166, 68, 224, 33, 196, 116, 186, 85, 265, 136, 102, 124) ( [...] )  ,
  (1, 177, 240, 231, 13, 222, 260, 252, 142, 53, 244) (2, 135, 249, 23, 117, 129, 157, 121, 15, 59,
    194) (3, 220, 202, 185, 91, 254, 66, 55, 164, 97, 54) (4, 168, 273, 258, 112, 27, 128, 152, 223, 146,
    8) (5, 127, 74, 199, 236, 65, 226, 216, 37, 207, 158) (6, 214, 24, 119, 48, 241, 213, 138, 79, 269,
    176) (7, 42, 22, 167, 25, 257, 205, 123, 225, 115, 275) (9, 154, 114, 192, 276, 198, 89, 47, 197,
    247, 140) (10, 86, 118, 200, 165, 162, 11, 36, 191, 105, 161) (12, 228, 80, 262, 43, 170, 182, 125,
    64, 251, 14) (16, 229, 160, 256, 179, 67, 221, 190, 235, 69, 163) (17, 266, 224, 265, 83, 155, 196,
    102, 21, 166, 186) (18, 173, 90, 147, 219, 77, 39, 109, 248, 134, 169) (19, 239, 44, 58, 52, 211, 96,
    28, 180, 45, 70) (20, 183, 201, 35, 243, 82, 106, 88, 32, 120, 95) (26, 217, 62, 87, 187, 203, 156,
    46, 57, 29, 100) (30, 60, 212, 232, 272, 234, 151, 141, 184, 72, 250) (31, 210, 206, 246, 126, 153,
    144, 159, 130, 230, 56) (33, 136, 218, 172, 116, 124, 71, 68, 85, 81, 193) ( [...] )  ,
  (1, 182, 260, 228, 177, 125, 252, 80, 240, 64, 142, 262, 231, 251, 53, 43, 13, 14, 244, 170, 222,
    12) (2, 31, 157, 144, 135, 210, 121, 159, 249, 206, 15, 130, 23, 246, 59, 230, 117, 126, 194, 56,
    129, 153) (3, 75, 66, 73, 220, 208, 55, 78, 202, 261, 164, 215, 185, 174, 97, 137, 91, 271, 54, 34,
    254, 110) (4, 227, 128, 133, 168, 181, 152, 195, 273, 245, 223, 264, 258, 94, 146, 259, 112, 76, 8,
    103, 27, 98) (5, 165, 226, 161, 127, 162, 216, 10, 74, 11, 37, 86, 199, 36, 207, 118, 236, 191, 158,
    200, 65, 105) (6, 119, 213, 269, 214, 48, 138, 176, 24, 241, 79) (7, 41, 205, 61, 42, 132, 123, 111,
    22, 270, 225, 49, 167, 189, 115, 92, 25, 188, 275, 233, 257, 139) (9, 72, 89, 272, 154, 250, 47, 234,
    114, 30, 197, 151, 192, 60, 247, 141, 276, 212, 140, 184, 198, 232) (16, 63, 221, 267, 229, 84, 190,
    274, 160, 204, 235, 40, 256, 143, 69, 175, 179, 149, 163, 145, 67, 178) (17, 193, 196, 124, 266, 33,
    102, 71, 224, 136, 21, 68, 265, 218, 166, 85, 83, 172, 186, 81, 155, 116) ( [...] )  ,
  (1, 222, 244, 13, 53, 231, 142, 240, 252, 177, 260) (2, 129, 194, 117, 59, 23, 15, 249, 121, 135,
    157) (3, 254, 54, 91, 97, 185, 164, 202, 55, 220, 66) (4, 27, 8, 112, 146, 258, 223, 273, 152, 168,
    128) (5, 65, 158, 236, 207, 199, 37, 74, 216, 127, 226) (6, 241, 176, 48, 269, 119, 79, 24, 138, 214,
    213) (7, 257, 275, 25, 115, 167, 225, 22, 123, 42, 205) (9, 198, 140, 276, 247, 192, 197, 114, 47,
    154, 89) (10, 162, 161, 165, 105, 200, 191, 118, 36, 86, 11) (12, 170, 14, 43, 251, 262, 64, 80, 125,
    228, 182) (16, 67, 163, 179, 69, 256, 235, 160, 190, 229, 221) (17, 155, 186, 83, 166, 265, 21, 224,
    102, 266, 196) (18, 77, 169, 219, 134, 147, 248, 90, 109, 173, 39) (19, 211, 70, 52, 45, 58, 180, 44,
    28, 239, 96) (20, 82, 95, 243, 120, 35, 32, 201, 88, 183, 106) (26, 203, 100, 187, 29, 87, 57, 62, 46,
    217, 156) (30, 234, 250, 272, 72, 232, 184, 212, 141, 60, 151) (31, 153, 56, 126, 230, 246, 130,
    206, 159, 210, 144) (33, 124, 193, 116, 81, 172, 85, 218, 68, 136, 71) ( [...] )  ,
  (1, 228, 252, 64, 231, 43, 244, 12, 260, 125, 240, 262, 53, 14, 222, 182, 177, 80, 142, 251, 13,
    170) (2, 144, 121, 206, 23, 230, 194, 153, 157, 210, 249, 130, 59, 126, 129, 31, 135, 159, 15, 246,
    117, 56) (3, 73, 55, 261, 185, 137, 54, 110, 66, 208, 202, 215, 97, 271, 254, 75, 220, 78, 164, 174,
    91, 34) (4, 133, 152, 245, 258, 259, 8, 98, 128, 181, 273, 264, 146, 76, 27, 227, 168, 195, 223, 94,
    112, 103) (5, 161, 216, 11, 199, 118, 158, 105, 226, 162, 74, 86, 207, 191, 65, 165, 127, 10, 37, 36,
    236, 200) (6, 269, 138, 241, 119, 214, 176, 79, 213, 48, 24) (7, 61, 123, 270, 167, 92, 275, 139,
    205, 132, 22, 49, 115, 188, 257, 41, 42, 111, 225, 189, 25, 233) (9, 272, 47, 30, 192, 141, 140, 232,
    89, 250, 114, 151, 247, 212, 198, 72, 154, 234, 197, 60, 276, 184) (16, 267, 190, 204, 256, 175,
    163, 178, 221, 84, 160, 40, 69, 149, 67, 63, 229, 274, 235, 143, 179, 145) (17, 124, 102, 136, 265,
    85, 186, 116, 196, 33, 224, 68, 166, 172, 155, 193, 266, 71, 21, 218, 83, 81) ( [...] )  ,
  (1, 231, 260, 53, 177, 13, 252, 244, 240, 222, 142) (2, 23, 157, 59, 135, 117, 121, 194, 249, 129,
    15) (3, 185, 66, 97, 220, 91, 55, 54, 202, 254, 164) (4, 258, 128, 146, 168, 112, 152, 8, 273, 27,
    223) (5, 199, 226, 207, 127, 236, 216, 158, 74, 65, 37) (6, 119, 213, 269, 214, 48, 138, 176, 24,
    241, 79) (7, 167, 205, 115, 42, 25, 123, 275, 22, 257, 225) (9, 192, 89, 247, 154, 276, 47, 140, 114,
    198, 197) (10, 200, 11, 105, 86, 165, 36, 161, 118, 162, 191) (12, 262, 182, 251, 228, 43, 125, 14,
    80, 170, 64) (16, 256, 221, 69, 229, 179, 190, 163, 160, 67, 235) (17, 265, 196, 166, 266, 83, 102,
    186, 224, 155, 21) (18, 147, 39, 134, 173, 219, 109, 169, 90, 77, 248) (19, 58, 96, 45, 239, 52, 28,
    70, 44, 211, 180) (20, 35, 106, 120, 183, 243, 88, 95, 201, 82, 32) (26, 87, 156, 29, 217, 187, 46,
    100, 62, 203, 57) (30, 232, 151, 72, 60, 272, 141, 250, 212, 234, 184) (31, 246, 144, 230, 210, 126,
    159, 56, 206, 153, 130) (33, 172, 71, 81, 136, 116, 68, 193, 218, 124, 85) ( [...] )  ,
  (1, 240, 13, 260, 142, 244, 177, 231, 222, 252, 53) (2, 249, 117, 157, 15, 194, 135, 23, 129, 121,
    59) (3, 202, 91, 66, 164, 54, 220, 185, 254, 55, 97) (4, 273, 112, 128, 223, 8, 168, 258, 27, 152,
    146) (5, 74, 236, 226, 37, 158, 127, 199, 65, 216, 207) (6, 24, 48, 213, 79, 176, 214, 119, 241, 138,
    269) (7, 22, 25, 205, 225, 275, 42, 167, 257, 123, 115) (9, 114, 276, 89, 197, 140, 154, 192, 198,
    47, 247) (10, 118, 165, 11, 191, 161, 86, 200, 162, 36, 105) (12, 80, 43, 182, 64, 14, 228, 262, 170,
    125, 251) (16, 160, 179, 221, 235, 163, 229, 256, 67, 190, 69) (17, 224, 83, 196, 21, 186, 266, 265,
    155, 102, 166) (18, 90, 219, 39, 248, 169, 173, 147, 77, 109, 134) (19, 44, 52, 96, 180, 70, 239, 58,
    211, 28, 45) (20, 201, 243, 106, 32, 95, 183, 35, 82, 88, 120) (26, 62, 187, 156, 57, 100, 217, 87,
    203, 46, 29) (30, 212, 272, 151, 184, 250, 60, 232, 234, 141, 72) (31, 206, 126, 144, 130, 56, 210,
    246, 153, 159, 230) (33, 218, 116, 71, 85, 193, 136, 172, 124, 68, 81) ( [...] )  ,
  (1, 244, 53, 142, 252, 260, 222, 13, 231, 240, 177) (2, 194, 59, 15, 121, 157, 129, 117, 23, 249,
    135) (3, 54, 97, 164, 55, 66, 254, 91, 185, 202, 220) (4, 8, 146, 223, 152, 128, 27, 112, 258, 273,
    168) (5, 158, 207, 37, 216, 226, 65, 236, 199, 74, 127) (6, 176, 269, 79, 138, 213, 241, 48, 119, 24,
    214) (7, 275, 115, 225, 123, 205, 257, 25, 167, 22, 42) (9, 140, 247, 197, 47, 89, 198, 276, 192,
    114, 154) (10, 161, 105, 191, 36, 11, 162, 165, 200, 118, 86) (12, 14, 251, 64, 125, 182, 170, 43,
    262, 80, 228) (16, 163, 69, 235, 190, 221, 67, 179, 256, 160, 229) (17, 186, 166, 21, 102, 196, 155,
    83, 265, 224, 266) (18, 169, 134, 248, 109, 39, 77, 219, 147, 90, 173) (19, 70, 45, 180, 28, 96, 211,
    52, 58, 44, 239) (20, 95, 120, 32, 88, 106, 82, 243, 35, 201, 183) (26, 100, 29, 57, 46, 156, 203,
    187, 87, 62, 217) (30, 250, 72, 184, 141, 151, 234, 272, 232, 212, 60) (31, 56, 230, 130, 159, 144,
    153, 126, 246, 206, 210) (33, 193, 81, 85, 68, 71, 124, 116, 172, 218, 136) ( [...] )  ,
  (1, 251, 177, 14, 240, 12, 231, 228, 13, 80, 222, 262, 260, 43, 252, 170, 142, 182, 53, 125, 244,
    64) (2, 246, 135, 126, 249, 153, 23, 144, 117, 159, 129, 130, 157, 230, 121, 56, 15, 31, 59, 210,
    194, 206) (3, 174, 220, 271, 202, 110, 185, 73, 91, 78, 254, 215, 66, 137, 55, 34, 164, 75, 97, 208,
    54, 261) (4, 94, 168, 76, 273, 98, 258, 133, 112, 195, 27, 264, 128, 259, 152, 103, 223, 227, 146,
    181, 8, 245) (5, 36, 127, 191, 74, 105, 199, 161, 236, 10, 65, 86, 226, 118, 216, 200, 37, 165, 207,
    162, 158, 11) (6, 213, 214, 138, 24, 79, 119, 269, 48, 176, 241) (7, 189, 42, 188, 22, 139, 167, 61,
    25, 111, 257, 49, 205, 92, 123, 233, 225, 41, 115, 132, 275, 270) (9, 60, 154, 212, 114, 232, 192,
    272, 276, 234, 198, 151, 89, 141, 47, 184, 197, 72, 247, 250, 140, 30) (16, 143, 229, 149, 160, 178,
    256, 267, 179, 274, 67, 40, 221, 175, 190, 145, 235, 63, 69, 84, 163, 204) (17, 218, 266, 172, 224,
    116, 265, 124, 83, 71, 155, 68, 196, 85, 102, 81, 21, 193, 166, 33, 186, 136) ( [...] )  ,
  (1, 252, 231, 244, 260, 240, 53, 222, 177, 142, 13) (2, 121, 23, 194, 157, 249, 59, 129, 135, 15,
    117) (3, 55, 185, 54, 66, 202, 97, 254, 220, 164, 91) (4, 152, 258, 8, 128, 273, 146, 27, 168, 223,
    112) (5, 216, 199, 158, 226, 74, 207, 65, 127, 37, 236) (6, 138, 119, 176, 213, 24, 269, 241, 214,
    79, 48) (7, 123, 167, 275, 205, 22, 115, 257, 42, 225, 25) (9, 47, 192, 140, 89, 114, 247, 198, 154,
    197, 276) (10, 36, 200, 161, 11, 118, 105, 162, 86, 191, 165) (12, 125, 262, 14, 182, 80, 251, 170,
    228, 64, 43) (16, 190, 256, 163, 221, 160, 69, 67, 229, 235, 179) (17, 102, 265, 186, 196, 224, 166,
    155, 266, 21, 83) (18, 109, 147, 169, 39, 90, 134, 77, 173, 248, 219) (19, 28, 58, 70, 96, 44, 45,
    211, 239, 180, 52) (20, 88, 35, 95, 106, 201, 120, 82, 183, 32, 243) (26, 46, 87, 100, 156, 62, 29,
    203, 217, 57, 187) (30, 141, 232, 250, 151, 212, 72, 234, 60, 184, 272) (31, 159, 246, 56, 144, 206,
    230, 153, 210, 130, 126) (33, 68, 172, 193, 71, 218, 81, 124, 136, 85, 116) ( [...] )  ,
  (1, 260, 177, 252, 240, 142, 231, 53, 13, 244, 222) (2, 157, 135, 121, 249, 15, 23, 59, 117, 194,
    129) (3, 66, 220, 55, 202, 164, 185, 97, 91, 54, 254) (4, 128, 168, 152, 273, 223, 258, 146, 112, 8,
    27) (5, 226, 127, 216, 74, 37, 199, 207, 236, 158, 65) (6, 213, 214, 138, 24, 79, 119, 269, 48, 176,
    241) (7, 205, 42, 123, 22, 225, 167, 115, 25, 275, 257) (9, 89, 154, 47, 114, 197, 192, 247, 276,
    140, 198) (10, 11, 86, 36, 118, 191, 200, 105, 165, 161, 162) (12, 182, 228, 125, 80, 64, 262, 251,
    43, 14, 170) (16, 221, 229, 190, 160, 235, 256, 69, 179, 163, 67) (17, 196, 266, 102, 224, 21, 265,
    166, 83, 186, 155) (18, 39, 173, 109, 90, 248, 147, 134, 219, 169, 77) (19, 96, 239, 28, 44, 180, 58,
    45, 52, 70, 211) (20, 106, 183, 88, 201, 32, 35, 120, 243, 95, 82) (26, 156, 217, 46, 62, 57, 87, 29,
    187, 100, 203) (30, 151, 60, 141, 212, 184, 232, 72, 272, 250, 234) (31, 144, 210, 159, 206, 130,
    246, 230, 126, 56, 153) (33, 71, 136, 68, 218, 85, 172, 81, 116, 193, 124) ( [...] )  ,
  (1, 262) (2, 130) (3, 215) (4, 264) (5, 86) (7, 49) (8, 195) (9, 151) (10, 158) (11, 65) (12, 142) (13,
    125) (14, 252) (15, 153) (16, 40) (17, 68) (18, 120) (19, 99) (20, 90) (21, 116) (22, 233) (23,
    31) (25, 132) (26, 253) (27, 245) (28, 101) (29, 50) (30, 198) (32, 169) (33, 83) (34, 202) (35,
    77) (36, 226) (37, 105) (38, 217) (39, 243) (41, 167) (42, 92) (43, 177) (44, 122) (45, 255) (46,
    238) (47, 212) (51, 62) (52, 242) (53, 228) (54, 78) (55, 271) (56, 249) (57, 113) (58, 131) (59,
    144) (60, 89) (61, 115) (63, 256) (64, 222) (66, 174) (67, 204) (69, 267) (70, 148) (71, 186) (72,
    192) (73, 97) (74, 200) (75, 185) (76, 152) (80, 244) (81, 224) (82, 109) (84, 179) (85, 266) (87,
    209) (88, 134) (91, 208) (93, 211) (94, 128) (95, 173) (96, 237) (98, 223) (100, 150) (102,
    172) (103, 273) (104, 203) (106, 248) (107, 156) (108, 239) (110, 164) (111, 275) (112,
    181) (114, 184) (117, 210) (118, 127) (121, 126) (123, 188) (124, 166) (129, 206) (133,
    146) (135, 230) (136, 155) (137, 220) ( [...] ).

The character table of $G^{s_{34}}$:\\
\begin{tabular}{c|ccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & &\\\hline
$\chi_{34}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{34}^{(2)}$&1&-1&1&-1&-1&1&-1&-1&-1&1&-1&1&-1&1&-1&1&1&1&-1

\\$\chi_{34}^{(3)}$&1&A&/E&E&/D&/C&B&D&/E&A&C&/D&/A&B&/C&/A&C&D&/B

\\$\chi_{34}^{(4)}$&1&-A&/E&-E&-/D&/C&-B&-D&-/E&A&-C&/D&-/A&B&-/C&/A&C&D&-/B

\\$\chi_{34}^{(5)}$&1&B&A&/A&C&E&D&/C&A&B&/E&C&/B&D&E&/B&/E&/C&/D

\\$\chi_{34}^{(6)}$&1&-B&A&-/A&-C&E&-D&-/C&-A&B&-/E&C&-/B&D&-E&/B&/E&/C&-/D

\\$\chi_{34}^{(7)}$&1&C&/D&D&/A&B&/E&A&/D&C&/B&/A&/C&/E&B&/C&/B&A&E

\\$\chi_{34}^{(8)}$&1&-C&/D&-D&-/A&B&-/E&-A&-/D&C&-/B&/A&-/C&/E&-B&/C&/B&A&-E

\\$\chi_{34}^{(9)}$&1&D&B&/B&/E&/A&/C&E&B&D&A&/E&/D&/C&/A&/D&A&E&C

\\$\chi_{34}^{(10)}$&1&-D&B&-/B&-/E&/A&-/C&-E&-B&D&-A&/E&-/D&/C&-/A&/D&A&E&-C

\\$\chi_{34}^{(11)}$&1&E&/C&C&B&/D&/A&/B&/C&E&D&B&/E&/A&/D&/E&D&/B&A

\\$\chi_{34}^{(12)}$&1&-E&/C&-C&-B&/D&-/A&-/B&-/C&E&-D&B&-/E&/A&-/D&/E&D&/B&-A

\\$\chi_{34}^{(13)}$&1&/E&C&/C&/B&D&A&B&C&/E&/D&/B&E&A&D&E&/D&B&/A

\\$\chi_{34}^{(14)}$&1&-/E&C&-/C&-/B&D&-A&-B&-C&/E&-/D&/B&-E&A&-D&E&/D&B&-/A

\\$\chi_{34}^{(15)}$&1&/D&/B&B&E&A&C&/E&/B&/D&/A&E&D&C&A&D&/A&/E&/C

\\$\chi_{34}^{(16)}$&1&-/D&/B&-B&-E&A&-C&-/E&-/B&/D&-/A&E&-D&C&-A&D&/A&/E&-/C

\\$\chi_{34}^{(17)}$&1&/C&D&/D&A&/B&E&/A&D&/C&B&A&C&E&/B&C&B&/A&/E

\\$\chi_{34}^{(18)}$&1&-/C&D&-/D&-A&/B&-E&-/A&-D&/C&-B&A&-C&E&-/B&C&B&/A&-/E

\\$\chi_{34}^{(19)}$&1&/B&/A&A&/C&/E&/D&C&/A&/B&E&/C&B&/D&/E&B&E&C&D

\\$\chi_{34}^{(20)}$&1&-/B&/A&-A&-/C&/E&-/D&-C&-/A&/B&-E&/C&-B&/D&-/E&B&E&C&-D

\\$\chi_{34}^{(21)}$&1&/A&E&/E&D&C&/B&/D&E&/A&/C&D&A&/B&C&A&/C&/D&B

\\$\chi_{34}^{(22)}$&1&-/A&E&-/E&-D&C&-/B&-/D&-E&/A&-/C&D&-A&/B&-C&A&/C&/D&-B
\end{tabular}

\begin{tabular}{c|ccc}
  & & &\\\hline
$\chi_{34}^{(1)}$&1&1&1

\\$\chi_{34}^{(2)}$&1&1&-1

\\$\chi_{34}^{(3)}$&E&/B&1

\\$\chi_{34}^{(4)}$&E&/B&-1

\\$\chi_{34}^{(5)}$&/A&/D&1

\\$\chi_{34}^{(6)}$&/A&/D&-1

\\$\chi_{34}^{(7)}$&D&E&1

\\$\chi_{34}^{(8)}$&D&E&-1

\\$\chi_{34}^{(9)}$&/B&C&1

\\$\chi_{34}^{(10)}$&/B&C&-1

\\$\chi_{34}^{(11)}$&C&A&1

\\$\chi_{34}^{(12)}$&C&A&-1

\\$\chi_{34}^{(13)}$&/C&/A&1

\\$\chi_{34}^{(14)}$&/C&/A&-1

\\$\chi_{34}^{(15)}$&B&/C&1

\\$\chi_{34}^{(16)}$&B&/C&-1

\\$\chi_{34}^{(17)}$&/D&/E&1

\\$\chi_{34}^{(18)}$&/D&/E&-1

\\$\chi_{34}^{(19)}$&A&D&1

\\$\chi_{34}^{(20)}$&A&D&-1

\\$\chi_{34}^{(21)}$&/E&B&1

\\$\chi_{34}^{(22)}$&/E&B&-1
\end{tabular}

   \noindent where  A=E(11)$^7$; B=E(11)$^3$; C=E(11)$^{10}$;
D=E(11)$^6$; E=E(11)$^2$.

The generators of $G^{s_{35}}$ are:\\
(  1, 260, 177, 252, 240, 142, 231,  53,  13, 244, 222) ( 2, 157,
135, 121, 249,  15,  23,  59, 117,
     194, 129) (  3,  66, 220,  55, 202, 164, 185,  97,  91,  54, 254) (  4, 128, 168, 152, 273, 223,
     258, 146, 112,   8,  27) (  5, 226, 127, 216,  74,  37, 199, 207, 236, 158,  65)
    (  6, 213, 214, 138,  24,  79, 119, 269,  48, 176, 241) (  7, 205,  42, 123,  22, 225, 167, 115,
      25, 275, 257) (  9,  89, 154,  47, 114, 197, 192, 247, 276, 140, 198) ( 10,  11,  86,  36, 118,
     191, 200, 105, 165, 161, 162) ( 12, 182, 228, 125,  80,  64, 262, 251,  43,  14, 170)
    ( 16, 221, 229, 190, 160, 235, 256,  69, 179, 163,  67) ( 17, 196, 266, 102, 224,  21, 265, 166,
      83, 186, 155) ( 18,  39, 173, 109,  90, 248, 147, 134, 219, 169,  77) ( 19,  96, 239,  28,  44,
     180,  58,  45,  52,  70, 211) ( 20, 106, 183,  88, 201,  32,  35, 120, 243,  95,  82)
    ( 26, 156, 217,  46,  62,  57,  87,  29, 187, 100, 203) ( 30, 151,  60, 141, 212, 184, 232,  72,
     272, 250, 234) ( 31, 144, 210, 159, 206, 130, 246, 230, 126,  56, 153) ( 33,  71, 136,  68, 218,
      85, 172,  81, 116, 193, 124) ( 34, 110,  75,  73, 208,  78, 261, 215, 174, 137, 271)
    ( 38, 238,  51, 113, 209,  50, 268, 150, 104, 253, 107) ( 40, 143, 175, 149, 145, 178,  63, 267,
      84, 274, 204) ( 41,  61, 132, 111, 270,  49, 189,  92, 188, 233, 139) ( 76, 103,  98, 227, 133,
     181, 195, 245, 264,  94, 259) ( 93,  99, 237, 108, 101, 122, 263, 131, 255, 242, 148) ,
  (  1,  12, 222, 170, 244,  14,  13,  43,  53, 251, 231, 262, 142,  64, 240,  80, 252, 125, 177, 228,
     260, 182) (  2, 153, 129,  56, 194, 126, 117, 230,  59, 246,  23, 130,  15, 206, 249, 159, 121,
     210, 135, 144, 157,  31) (  3, 110, 254,  34,  54, 271,  91, 137,  97, 174, 185, 215, 164, 261,
     202,  78,  55, 208, 220,  73,  66,  75) (  4,  98,  27, 103,   8,  76, 112, 259, 146,  94, 258,
     264, 223, 245, 273, 195, 152, 181, 168, 133, 128, 227) (  5, 105,  65, 200, 158, 191, 236, 118,
     207,  36, 199,  86,  37,  11,  74,  10, 216, 162, 127, 161, 226, 165) (  6,  79, 241,  24, 176,
     138,  48, 214, 269, 213, 119) (  7, 139, 257, 233, 275, 188,  25,  92, 115, 189, 167,  49, 225,
     270,  22, 111, 123, 132,  42,  61, 205,  41) (  9, 232, 198, 184, 140, 212, 276, 141, 247,  60,
     192, 151, 197,  30, 114, 234,  47, 250, 154, 272,  89,  72) ( 16, 178,  67, 145, 163, 149, 179,
     175,  69, 143, 256,  40, 235, 204, 160, 274, 190,  84, 229, 267, 221,  63) ( 17, 116, 155,  81,
     186, 172,  83,  85, 166, 218, 265,  68,  21, 136, 224,  71, 102,  33, 266, 124, 196, 193)
    ( 18, 106,  77,  20, 169,  82, 219,  95, 134, 243, 147, 120, 248,  35,  90,  32, 109, 201, 173,
      88,  39, 183) ( 19, 263, 211, 122,  70, 101,  52, 108,  45, 237,  58,  99, 180,  93,  44, 148,
      28, 242, 239, 255,  96, 131) ( 26, 113, 203,  51, 100, 238, 187,  38,  29, 107,  87, 253,  57,
     104,  62, 150,  46, 268, 217,  50, 156, 209).

The representatives of conjugacy classes of   $G^{s_{35}}$ are:\\
() , (1, 12, 222, 170, 244, 14, 13, 43, 53, 251, 231, 262, 142, 64,
240, 80, 252, 125, 177, 228, 260,
    182) (2, 153, 129, 56, 194, 126, 117, 230, 59, 246, 23, 130, 15, 206, 249, 159, 121, 210, 135, 144,
    157, 31) (3, 110, 254, 34, 54, 271, 91, 137, 97, 174, 185, 215, 164, 261, 202, 78, 55, 208, 220, 73,
    66, 75) (4, 98, 27, 103, 8, 76, 112, 259, 146, 94, 258, 264, 223, 245, 273, 195, 152, 181, 168, 133,
    128, 227) (5, 105, 65, 200, 158, 191, 236, 118, 207, 36, 199, 86, 37, 11, 74, 10, 216, 162, 127, 161,
    226, 165) (6, 79, 241, 24, 176, 138, 48, 214, 269, 213, 119) (7, 139, 257, 233, 275, 188, 25, 92,
    115, 189, 167, 49, 225, 270, 22, 111, 123, 132, 42, 61, 205, 41) (9, 232, 198, 184, 140, 212, 276,
    141, 247, 60, 192, 151, 197, 30, 114, 234, 47, 250, 154, 272, 89, 72) (16, 178, 67, 145, 163, 149,
    179, 175, 69, 143, 256, 40, 235, 204, 160, 274, 190, 84, 229, 267, 221, 63) (17, 116, 155, 81, 186,
    172, 83, 85, 166, 218, 265, 68, 21, 136, 224, 71, 102, 33, 266, 124, 196, 193) ( [...] )  ,
  (1, 13, 142, 177, 222, 53, 240, 260, 244, 231, 252) (2, 117, 15, 135, 129, 59, 249, 157, 194, 23,
    121) (3, 91, 164, 220, 254, 97, 202, 66, 54, 185, 55) (4, 112, 223, 168, 27, 146, 273, 128, 8, 258,
    152) (5, 236, 37, 127, 65, 207, 74, 226, 158, 199, 216) (6, 48, 79, 214, 241, 269, 24, 213, 176, 119,
    138) (7, 25, 225, 42, 257, 115, 22, 205, 275, 167, 123) (9, 276, 197, 154, 198, 247, 114, 89, 140,
    192, 47) (10, 165, 191, 86, 162, 105, 118, 11, 161, 200, 36) (12, 43, 64, 228, 170, 251, 80, 182, 14,
    262, 125) (16, 179, 235, 229, 67, 69, 160, 221, 163, 256, 190) (17, 83, 21, 266, 155, 166, 224, 196,
    186, 265, 102) (18, 219, 248, 173, 77, 134, 90, 39, 169, 147, 109) (19, 52, 180, 239, 211, 45, 44,
    96, 70, 58, 28) (20, 243, 32, 183, 82, 120, 201, 106, 95, 35, 88) (26, 187, 57, 217, 203, 29, 62, 156,
    100, 87, 46) (30, 272, 184, 60, 234, 72, 212, 151, 250, 232, 141) (31, 126, 130, 210, 153, 230, 206,
    144, 56, 246, 159) (33, 116, 85, 136, 124, 81, 218, 71, 193, 172, 68) ( [...] )  ,
  (1, 14, 231, 80, 260, 170, 53, 64, 177, 12, 13, 262, 252, 182, 244, 251, 240, 228, 222, 43, 142,
    125) (2, 126, 23, 159, 157, 56, 59, 206, 135, 153, 117, 130, 121, 31, 194, 246, 249, 144, 129, 230,
    15, 210) (3, 271, 185, 78, 66, 34, 97, 261, 220, 110, 91, 215, 55, 75, 54, 174, 202, 73, 254, 137,
    164, 208) (4, 76, 258, 195, 128, 103, 146, 245, 168, 98, 112, 264, 152, 227, 8, 94, 273, 133, 27,
    259, 223, 181) (5, 191, 199, 10, 226, 200, 207, 11, 127, 105, 236, 86, 216, 165, 158, 36, 74, 161,
    65, 118, 37, 162) (6, 138, 119, 176, 213, 24, 269, 241, 214, 79, 48) (7, 188, 167, 111, 205, 233,
    115, 270, 42, 139, 25, 49, 123, 41, 275, 189, 22, 61, 257, 92, 225, 132) (9, 212, 192, 234, 89, 184,
    247, 30, 154, 232, 276, 151, 47, 72, 140, 60, 114, 272, 198, 141, 197, 250) (16, 149, 256, 274, 221,
    145, 69, 204, 229, 178, 179, 40, 190, 63, 163, 143, 160, 267, 67, 175, 235, 84) (17, 172, 265, 71,
    196, 81, 166, 136, 266, 116, 83, 68, 102, 193, 186, 218, 224, 124, 155, 85, 21, 33) ( [...] )  ,
  (1, 43, 240, 182, 13, 64, 260, 14, 142, 228, 244, 262, 177, 170, 231, 125, 222, 251, 252, 12, 53,
    80) (2, 230, 249, 31, 117, 206, 157, 126, 15, 144, 194, 130, 135, 56, 23, 210, 129, 246, 121, 153,
    59, 159) (3, 137, 202, 75, 91, 261, 66, 271, 164, 73, 54, 215, 220, 34, 185, 208, 254, 174, 55, 110,
    97, 78) (4, 259, 273, 227, 112, 245, 128, 76, 223, 133, 8, 264, 168, 103, 258, 181, 27, 94, 152, 98,
    146, 195) (5, 118, 74, 165, 236, 11, 226, 191, 37, 161, 158, 86, 127, 200, 199, 162, 65, 36, 216,
    105, 207, 10) (6, 214, 24, 119, 48, 241, 213, 138, 79, 269, 176) (7, 92, 22, 41, 25, 270, 205, 188,
    225, 61, 275, 49, 42, 233, 167, 132, 257, 189, 123, 139, 115, 111) (9, 141, 114, 72, 276, 30, 89,
    212, 197, 272, 140, 151, 154, 184, 192, 250, 198, 60, 47, 232, 247, 234) (16, 175, 160, 63, 179,
    204, 221, 149, 235, 267, 163, 40, 229, 145, 256, 84, 67, 143, 190, 178, 69, 274) (17, 85, 224, 193,
    83, 136, 196, 172, 21, 124, 186, 68, 266, 81, 265, 33, 155, 218, 102, 116, 166, 71) ( [...] )  ,
  (1, 53, 252, 222, 231, 177, 244, 142, 260, 13, 240) (2, 59, 121, 129, 23, 135, 194, 15, 157, 117,
    249) (3, 97, 55, 254, 185, 220, 54, 164, 66, 91, 202) (4, 146, 152, 27, 258, 168, 8, 223, 128, 112,
    273) (5, 207, 216, 65, 199, 127, 158, 37, 226, 236, 74) (6, 269, 138, 241, 119, 214, 176, 79, 213,
    48, 24) (7, 115, 123, 257, 167, 42, 275, 225, 205, 25, 22) (9, 247, 47, 198, 192, 154, 140, 197, 89,
    276, 114) (10, 105, 36, 162, 200, 86, 161, 191, 11, 165, 118) (12, 251, 125, 170, 262, 228, 14, 64,
    182, 43, 80) (16, 69, 190, 67, 256, 229, 163, 235, 221, 179, 160) (17, 166, 102, 155, 265, 266, 186,
    21, 196, 83, 224) (18, 134, 109, 77, 147, 173, 169, 248, 39, 219, 90) (19, 45, 28, 211, 58, 239, 70,
    180, 96, 52, 44) (20, 120, 88, 82, 35, 183, 95, 32, 106, 243, 201) (26, 29, 46, 203, 87, 217, 100, 57,
    156, 187, 62) (30, 72, 141, 234, 232, 60, 250, 184, 151, 272, 212) (31, 230, 159, 153, 246, 210, 56,
    130, 144, 126, 206) (33, 81, 68, 124, 172, 136, 193, 85, 71, 116, 218) ( [...] )  ,
  (1, 64, 244, 125, 53, 182, 142, 170, 252, 43, 260, 262, 222, 80, 13, 228, 231, 12, 240, 14, 177,
    251) (2, 206, 194, 210, 59, 31, 15, 56, 121, 230, 157, 130, 129, 159, 117, 144, 23, 153, 249, 126,
    135, 246) (3, 261, 54, 208, 97, 75, 164, 34, 55, 137, 66, 215, 254, 78, 91, 73, 185, 110, 202, 271,
    220, 174) (4, 245, 8, 181, 146, 227, 223, 103, 152, 259, 128, 264, 27, 195, 112, 133, 258, 98, 273,
    76, 168, 94) (5, 11, 158, 162, 207, 165, 37, 200, 216, 118, 226, 86, 65, 10, 236, 161, 199, 105, 74,
    191, 127, 36) (6, 241, 176, 48, 269, 119, 79, 24, 138, 214, 213) (7, 270, 275, 132, 115, 41, 225,
    233, 123, 92, 205, 49, 257, 111, 25, 61, 167, 139, 22, 188, 42, 189) (9, 30, 140, 250, 247, 72, 197,
    184, 47, 141, 89, 151, 198, 234, 276, 272, 192, 232, 114, 212, 154, 60) (16, 204, 163, 84, 69, 63,
    235, 145, 190, 175, 221, 40, 67, 274, 179, 267, 256, 178, 160, 149, 229, 143) (17, 136, 186, 33,
    166, 193, 21, 81, 102, 85, 196, 68, 155, 71, 83, 124, 265, 116, 224, 172, 266, 218) ( [...] )  ,
  (1, 80, 53, 12, 252, 251, 222, 125, 231, 170, 177, 262, 244, 228, 142, 14, 260, 64, 13, 182, 240,
    43) (2, 159, 59, 153, 121, 246, 129, 210, 23, 56, 135, 130, 194, 144, 15, 126, 157, 206, 117, 31,
    249, 230) (3, 78, 97, 110, 55, 174, 254, 208, 185, 34, 220, 215, 54, 73, 164, 271, 66, 261, 91, 75,
    202, 137) (4, 195, 146, 98, 152, 94, 27, 181, 258, 103, 168, 264, 8, 133, 223, 76, 128, 245, 112,
    227, 273, 259) (5, 10, 207, 105, 216, 36, 65, 162, 199, 200, 127, 86, 158, 161, 37, 191, 226, 11,
    236, 165, 74, 118) (6, 176, 269, 79, 138, 213, 241, 48, 119, 24, 214) (7, 111, 115, 139, 123, 189,
    257, 132, 167, 233, 42, 49, 275, 61, 225, 188, 205, 270, 25, 41, 22, 92) (9, 234, 247, 232, 47, 60,
    198, 250, 192, 184, 154, 151, 140, 272, 197, 212, 89, 30, 276, 72, 114, 141) (16, 274, 69, 178, 190,
    143, 67, 84, 256, 145, 229, 40, 163, 267, 235, 149, 221, 204, 179, 63, 160, 175) (17, 71, 166, 116,
    102, 218, 155, 33, 265, 81, 266, 68, 186, 124, 21, 172, 196, 136, 83, 193, 224, 85) ( [...] )  ,
  (1, 125, 142, 43, 222, 228, 240, 251, 244, 182, 252, 262, 13, 12, 177, 64, 53, 170, 260, 80, 231,
    14) (2, 210, 15, 230, 129, 144, 249, 246, 194, 31, 121, 130, 117, 153, 135, 206, 59, 56, 157, 159,
    23, 126) (3, 208, 164, 137, 254, 73, 202, 174, 54, 75, 55, 215, 91, 110, 220, 261, 97, 34, 66, 78,
    185, 271) (4, 181, 223, 259, 27, 133, 273, 94, 8, 227, 152, 264, 112, 98, 168, 245, 146, 103, 128,
    195, 258, 76) (5, 162, 37, 118, 65, 161, 74, 36, 158, 165, 216, 86, 236, 105, 127, 11, 207, 200, 226,
    10, 199, 191) (6, 48, 79, 214, 241, 269, 24, 213, 176, 119, 138) (7, 132, 225, 92, 257, 61, 22, 189,
    275, 41, 123, 49, 25, 139, 42, 270, 115, 233, 205, 111, 167, 188) (9, 250, 197, 141, 198, 272, 114,
    60, 140, 72, 47, 151, 276, 232, 154, 30, 247, 184, 89, 234, 192, 212) (16, 84, 235, 175, 67, 267,
    160, 143, 163, 63, 190, 40, 179, 178, 229, 204, 69, 145, 221, 274, 256, 149) (17, 33, 21, 85, 155,
    124, 224, 218, 186, 193, 102, 68, 83, 116, 266, 136, 166, 81, 196, 71, 265, 172) ( [...] )  ,
  (1, 142, 222, 240, 244, 252, 13, 177, 53, 260, 231) (2, 15, 129, 249, 194, 121, 117, 135, 59, 157,
    23) (3, 164, 254, 202, 54, 55, 91, 220, 97, 66, 185) (4, 223, 27, 273, 8, 152, 112, 168, 146, 128,
    258) (5, 37, 65, 74, 158, 216, 236, 127, 207, 226, 199) (6, 79, 241, 24, 176, 138, 48, 214, 269, 213,
    119) (7, 225, 257, 22, 275, 123, 25, 42, 115, 205, 167) (9, 197, 198, 114, 140, 47, 276, 154, 247,
    89, 192) (10, 191, 162, 118, 161, 36, 165, 86, 105, 11, 200) (12, 64, 170, 80, 14, 125, 43, 228, 251,
    182, 262) (16, 235, 67, 160, 163, 190, 179, 229, 69, 221, 256) (17, 21, 155, 224, 186, 102, 83, 266,
    166, 196, 265) (18, 248, 77, 90, 169, 109, 219, 173, 134, 39, 147) (19, 180, 211, 44, 70, 28, 52,
    239, 45, 96, 58) (20, 32, 82, 201, 95, 88, 243, 183, 120, 106, 35) (26, 57, 203, 62, 100, 46, 187,
    217, 29, 156, 87) (30, 184, 234, 212, 250, 141, 272, 60, 72, 151, 232) (31, 130, 153, 206, 56, 159,
    126, 210, 230, 144, 246) (33, 85, 124, 218, 193, 68, 116, 136, 81, 71, 172) ( [...] )  ,
  (1, 170, 13, 251, 142, 80, 177, 182, 222, 14, 53, 262, 240, 125, 260, 12, 244, 43, 231, 64, 252,
    228) (2, 56, 117, 246, 15, 159, 135, 31, 129, 126, 59, 130, 249, 210, 157, 153, 194, 230, 23, 206,
    121, 144) (3, 34, 91, 174, 164, 78, 220, 75, 254, 271, 97, 215, 202, 208, 66, 110, 54, 137, 185, 261,
    55, 73) (4, 103, 112, 94, 223, 195, 168, 227, 27, 76, 146, 264, 273, 181, 128, 98, 8, 259, 258, 245,
    152, 133) (5, 200, 236, 36, 37, 10, 127, 165, 65, 191, 207, 86, 74, 162, 226, 105, 158, 118, 199, 11,
    216, 161) (6, 24, 48, 213, 79, 176, 214, 119, 241, 138, 269) (7, 233, 25, 189, 225, 111, 42, 41, 257,
    188, 115, 49, 22, 132, 205, 139, 275, 92, 167, 270, 123, 61) (9, 184, 276, 60, 197, 234, 154, 72,
    198, 212, 247, 151, 114, 250, 89, 232, 140, 141, 192, 30, 47, 272) (16, 145, 179, 143, 235, 274,
    229, 63, 67, 149, 69, 40, 160, 84, 221, 178, 163, 175, 256, 204, 190, 267) (17, 81, 83, 218, 21, 71,
    266, 193, 155, 172, 166, 68, 224, 33, 196, 116, 186, 85, 265, 136, 102, 124) ( [...] )  ,
  (1, 177, 240, 231, 13, 222, 260, 252, 142, 53, 244) (2, 135, 249, 23, 117, 129, 157, 121, 15, 59,
    194) (3, 220, 202, 185, 91, 254, 66, 55, 164, 97, 54) (4, 168, 273, 258, 112, 27, 128, 152, 223, 146,
    8) (5, 127, 74, 199, 236, 65, 226, 216, 37, 207, 158) (6, 214, 24, 119, 48, 241, 213, 138, 79, 269,
    176) (7, 42, 22, 167, 25, 257, 205, 123, 225, 115, 275) (9, 154, 114, 192, 276, 198, 89, 47, 197,
    247, 140) (10, 86, 118, 200, 165, 162, 11, 36, 191, 105, 161) (12, 228, 80, 262, 43, 170, 182, 125,
    64, 251, 14) (16, 229, 160, 256, 179, 67, 221, 190, 235, 69, 163) (17, 266, 224, 265, 83, 155, 196,
    102, 21, 166, 186) (18, 173, 90, 147, 219, 77, 39, 109, 248, 134, 169) (19, 239, 44, 58, 52, 211, 96,
    28, 180, 45, 70) (20, 183, 201, 35, 243, 82, 106, 88, 32, 120, 95) (26, 217, 62, 87, 187, 203, 156,
    46, 57, 29, 100) (30, 60, 212, 232, 272, 234, 151, 141, 184, 72, 250) (31, 210, 206, 246, 126, 153,
    144, 159, 130, 230, 56) (33, 136, 218, 172, 116, 124, 71, 68, 85, 81, 193) ( [...] )  ,
  (1, 182, 260, 228, 177, 125, 252, 80, 240, 64, 142, 262, 231, 251, 53, 43, 13, 14, 244, 170, 222,
    12) (2, 31, 157, 144, 135, 210, 121, 159, 249, 206, 15, 130, 23, 246, 59, 230, 117, 126, 194, 56,
    129, 153) (3, 75, 66, 73, 220, 208, 55, 78, 202, 261, 164, 215, 185, 174, 97, 137, 91, 271, 54, 34,
    254, 110) (4, 227, 128, 133, 168, 181, 152, 195, 273, 245, 223, 264, 258, 94, 146, 259, 112, 76, 8,
    103, 27, 98) (5, 165, 226, 161, 127, 162, 216, 10, 74, 11, 37, 86, 199, 36, 207, 118, 236, 191, 158,
    200, 65, 105) (6, 119, 213, 269, 214, 48, 138, 176, 24, 241, 79) (7, 41, 205, 61, 42, 132, 123, 111,
    22, 270, 225, 49, 167, 189, 115, 92, 25, 188, 275, 233, 257, 139) (9, 72, 89, 272, 154, 250, 47, 234,
    114, 30, 197, 151, 192, 60, 247, 141, 276, 212, 140, 184, 198, 232) (16, 63, 221, 267, 229, 84, 190,
    274, 160, 204, 235, 40, 256, 143, 69, 175, 179, 149, 163, 145, 67, 178) (17, 193, 196, 124, 266, 33,
    102, 71, 224, 136, 21, 68, 265, 218, 166, 85, 83, 172, 186, 81, 155, 116) ( [...] )  ,
  (1, 222, 244, 13, 53, 231, 142, 240, 252, 177, 260) (2, 129, 194, 117, 59, 23, 15, 249, 121, 135,
    157) (3, 254, 54, 91, 97, 185, 164, 202, 55, 220, 66) (4, 27, 8, 112, 146, 258, 223, 273, 152, 168,
    128) (5, 65, 158, 236, 207, 199, 37, 74, 216, 127, 226) (6, 241, 176, 48, 269, 119, 79, 24, 138, 214,
    213) (7, 257, 275, 25, 115, 167, 225, 22, 123, 42, 205) (9, 198, 140, 276, 247, 192, 197, 114, 47,
    154, 89) (10, 162, 161, 165, 105, 200, 191, 118, 36, 86, 11) (12, 170, 14, 43, 251, 262, 64, 80, 125,
    228, 182) (16, 67, 163, 179, 69, 256, 235, 160, 190, 229, 221) (17, 155, 186, 83, 166, 265, 21, 224,
    102, 266, 196) (18, 77, 169, 219, 134, 147, 248, 90, 109, 173, 39) (19, 211, 70, 52, 45, 58, 180, 44,
    28, 239, 96) (20, 82, 95, 243, 120, 35, 32, 201, 88, 183, 106) (26, 203, 100, 187, 29, 87, 57, 62, 46,
    217, 156) (30, 234, 250, 272, 72, 232, 184, 212, 141, 60, 151) (31, 153, 56, 126, 230, 246, 130,
    206, 159, 210, 144) (33, 124, 193, 116, 81, 172, 85, 218, 68, 136, 71) ( [...] )  ,
  (1, 228, 252, 64, 231, 43, 244, 12, 260, 125, 240, 262, 53, 14, 222, 182, 177, 80, 142, 251, 13,
    170) (2, 144, 121, 206, 23, 230, 194, 153, 157, 210, 249, 130, 59, 126, 129, 31, 135, 159, 15, 246,
    117, 56) (3, 73, 55, 261, 185, 137, 54, 110, 66, 208, 202, 215, 97, 271, 254, 75, 220, 78, 164, 174,
    91, 34) (4, 133, 152, 245, 258, 259, 8, 98, 128, 181, 273, 264, 146, 76, 27, 227, 168, 195, 223, 94,
    112, 103) (5, 161, 216, 11, 199, 118, 158, 105, 226, 162, 74, 86, 207, 191, 65, 165, 127, 10, 37, 36,
    236, 200) (6, 269, 138, 241, 119, 214, 176, 79, 213, 48, 24) (7, 61, 123, 270, 167, 92, 275, 139,
    205, 132, 22, 49, 115, 188, 257, 41, 42, 111, 225, 189, 25, 233) (9, 272, 47, 30, 192, 141, 140, 232,
    89, 250, 114, 151, 247, 212, 198, 72, 154, 234, 197, 60, 276, 184) (16, 267, 190, 204, 256, 175,
    163, 178, 221, 84, 160, 40, 69, 149, 67, 63, 229, 274, 235, 143, 179, 145) (17, 124, 102, 136, 265,
    85, 186, 116, 196, 33, 224, 68, 166, 172, 155, 193, 266, 71, 21, 218, 83, 81) ( [...] )  ,
  (1, 231, 260, 53, 177, 13, 252, 244, 240, 222, 142) (2, 23, 157, 59, 135, 117, 121, 194, 249, 129,
    15) (3, 185, 66, 97, 220, 91, 55, 54, 202, 254, 164) (4, 258, 128, 146, 168, 112, 152, 8, 273, 27,
    223) (5, 199, 226, 207, 127, 236, 216, 158, 74, 65, 37) (6, 119, 213, 269, 214, 48, 138, 176, 24,
    241, 79) (7, 167, 205, 115, 42, 25, 123, 275, 22, 257, 225) (9, 192, 89, 247, 154, 276, 47, 140, 114,
    198, 197) (10, 200, 11, 105, 86, 165, 36, 161, 118, 162, 191) (12, 262, 182, 251, 228, 43, 125, 14,
    80, 170, 64) (16, 256, 221, 69, 229, 179, 190, 163, 160, 67, 235) (17, 265, 196, 166, 266, 83, 102,
    186, 224, 155, 21) (18, 147, 39, 134, 173, 219, 109, 169, 90, 77, 248) (19, 58, 96, 45, 239, 52, 28,
    70, 44, 211, 180) (20, 35, 106, 120, 183, 243, 88, 95, 201, 82, 32) (26, 87, 156, 29, 217, 187, 46,
    100, 62, 203, 57) (30, 232, 151, 72, 60, 272, 141, 250, 212, 234, 184) (31, 246, 144, 230, 210, 126,
    159, 56, 206, 153, 130) (33, 172, 71, 81, 136, 116, 68, 193, 218, 124, 85) ( [...] )  ,
  (1, 240, 13, 260, 142, 244, 177, 231, 222, 252, 53) (2, 249, 117, 157, 15, 194, 135, 23, 129, 121,
    59) (3, 202, 91, 66, 164, 54, 220, 185, 254, 55, 97) (4, 273, 112, 128, 223, 8, 168, 258, 27, 152,
    146) (5, 74, 236, 226, 37, 158, 127, 199, 65, 216, 207) (6, 24, 48, 213, 79, 176, 214, 119, 241, 138,
    269) (7, 22, 25, 205, 225, 275, 42, 167, 257, 123, 115) (9, 114, 276, 89, 197, 140, 154, 192, 198,
    47, 247) (10, 118, 165, 11, 191, 161, 86, 200, 162, 36, 105) (12, 80, 43, 182, 64, 14, 228, 262, 170,
    125, 251) (16, 160, 179, 221, 235, 163, 229, 256, 67, 190, 69) (17, 224, 83, 196, 21, 186, 266, 265,
    155, 102, 166) (18, 90, 219, 39, 248, 169, 173, 147, 77, 109, 134) (19, 44, 52, 96, 180, 70, 239, 58,
    211, 28, 45) (20, 201, 243, 106, 32, 95, 183, 35, 82, 88, 120) (26, 62, 187, 156, 57, 100, 217, 87,
    203, 46, 29) (30, 212, 272, 151, 184, 250, 60, 232, 234, 141, 72) (31, 206, 126, 144, 130, 56, 210,
    246, 153, 159, 230) (33, 218, 116, 71, 85, 193, 136, 172, 124, 68, 81) ( [...] )  ,
  (1, 244, 53, 142, 252, 260, 222, 13, 231, 240, 177) (2, 194, 59, 15, 121, 157, 129, 117, 23, 249,
    135) (3, 54, 97, 164, 55, 66, 254, 91, 185, 202, 220) (4, 8, 146, 223, 152, 128, 27, 112, 258, 273,
    168) (5, 158, 207, 37, 216, 226, 65, 236, 199, 74, 127) (6, 176, 269, 79, 138, 213, 241, 48, 119, 24,
    214) (7, 275, 115, 225, 123, 205, 257, 25, 167, 22, 42) (9, 140, 247, 197, 47, 89, 198, 276, 192,
    114, 154) (10, 161, 105, 191, 36, 11, 162, 165, 200, 118, 86) (12, 14, 251, 64, 125, 182, 170, 43,
    262, 80, 228) (16, 163, 69, 235, 190, 221, 67, 179, 256, 160, 229) (17, 186, 166, 21, 102, 196, 155,
    83, 265, 224, 266) (18, 169, 134, 248, 109, 39, 77, 219, 147, 90, 173) (19, 70, 45, 180, 28, 96, 211,
    52, 58, 44, 239) (20, 95, 120, 32, 88, 106, 82, 243, 35, 201, 183) (26, 100, 29, 57, 46, 156, 203,
    187, 87, 62, 217) (30, 250, 72, 184, 141, 151, 234, 272, 232, 212, 60) (31, 56, 230, 130, 159, 144,
    153, 126, 246, 206, 210) (33, 193, 81, 85, 68, 71, 124, 116, 172, 218, 136) ( [...] )  ,
  (1, 251, 177, 14, 240, 12, 231, 228, 13, 80, 222, 262, 260, 43, 252, 170, 142, 182, 53, 125, 244,
    64) (2, 246, 135, 126, 249, 153, 23, 144, 117, 159, 129, 130, 157, 230, 121, 56, 15, 31, 59, 210,
    194, 206) (3, 174, 220, 271, 202, 110, 185, 73, 91, 78, 254, 215, 66, 137, 55, 34, 164, 75, 97, 208,
    54, 261) (4, 94, 168, 76, 273, 98, 258, 133, 112, 195, 27, 264, 128, 259, 152, 103, 223, 227, 146,
    181, 8, 245) (5, 36, 127, 191, 74, 105, 199, 161, 236, 10, 65, 86, 226, 118, 216, 200, 37, 165, 207,
    162, 158, 11) (6, 213, 214, 138, 24, 79, 119, 269, 48, 176, 241) (7, 189, 42, 188, 22, 139, 167, 61,
    25, 111, 257, 49, 205, 92, 123, 233, 225, 41, 115, 132, 275, 270) (9, 60, 154, 212, 114, 232, 192,
    272, 276, 234, 198, 151, 89, 141, 47, 184, 197, 72, 247, 250, 140, 30) (16, 143, 229, 149, 160, 178,
    256, 267, 179, 274, 67, 40, 221, 175, 190, 145, 235, 63, 69, 84, 163, 204) (17, 218, 266, 172, 224,
    116, 265, 124, 83, 71, 155, 68, 196, 85, 102, 81, 21, 193, 166, 33, 186, 136) ( [...] )  ,
  (1, 252, 231, 244, 260, 240, 53, 222, 177, 142, 13) (2, 121, 23, 194, 157, 249, 59, 129, 135, 15,
    117) (3, 55, 185, 54, 66, 202, 97, 254, 220, 164, 91) (4, 152, 258, 8, 128, 273, 146, 27, 168, 223,
    112) (5, 216, 199, 158, 226, 74, 207, 65, 127, 37, 236) (6, 138, 119, 176, 213, 24, 269, 241, 214,
    79, 48) (7, 123, 167, 275, 205, 22, 115, 257, 42, 225, 25) (9, 47, 192, 140, 89, 114, 247, 198, 154,
    197, 276) (10, 36, 200, 161, 11, 118, 105, 162, 86, 191, 165) (12, 125, 262, 14, 182, 80, 251, 170,
    228, 64, 43) (16, 190, 256, 163, 221, 160, 69, 67, 229, 235, 179) (17, 102, 265, 186, 196, 224, 166,
    155, 266, 21, 83) (18, 109, 147, 169, 39, 90, 134, 77, 173, 248, 219) (19, 28, 58, 70, 96, 44, 45,
    211, 239, 180, 52) (20, 88, 35, 95, 106, 201, 120, 82, 183, 32, 243) (26, 46, 87, 100, 156, 62, 29,
    203, 217, 57, 187) (30, 141, 232, 250, 151, 212, 72, 234, 60, 184, 272) (31, 159, 246, 56, 144, 206,
    230, 153, 210, 130, 126) (33, 68, 172, 193, 71, 218, 81, 124, 136, 85, 116) ( [...] )  ,
  (1, 260, 177, 252, 240, 142, 231, 53, 13, 244, 222) (2, 157, 135, 121, 249, 15, 23, 59, 117, 194,
    129) (3, 66, 220, 55, 202, 164, 185, 97, 91, 54, 254) (4, 128, 168, 152, 273, 223, 258, 146, 112, 8,
    27) (5, 226, 127, 216, 74, 37, 199, 207, 236, 158, 65) (6, 213, 214, 138, 24, 79, 119, 269, 48, 176,
    241) (7, 205, 42, 123, 22, 225, 167, 115, 25, 275, 257) (9, 89, 154, 47, 114, 197, 192, 247, 276,
    140, 198) (10, 11, 86, 36, 118, 191, 200, 105, 165, 161, 162) (12, 182, 228, 125, 80, 64, 262, 251,
    43, 14, 170) (16, 221, 229, 190, 160, 235, 256, 69, 179, 163, 67) (17, 196, 266, 102, 224, 21, 265,
    166, 83, 186, 155) (18, 39, 173, 109, 90, 248, 147, 134, 219, 169, 77) (19, 96, 239, 28, 44, 180, 58,
    45, 52, 70, 211) (20, 106, 183, 88, 201, 32, 35, 120, 243, 95, 82) (26, 156, 217, 46, 62, 57, 87, 29,
    187, 100, 203) (30, 151, 60, 141, 212, 184, 232, 72, 272, 250, 234) (31, 144, 210, 159, 206, 130,
    246, 230, 126, 56, 153) (33, 71, 136, 68, 218, 85, 172, 81, 116, 193, 124) ( [...] )  ,
  (1, 262) (2, 130) (3, 215) (4, 264) (5, 86) (7, 49) (8, 195) (9, 151) (10, 158) (11, 65) (12, 142) (13,
    125) (14, 252) (15, 153) (16, 40) (17, 68) (18, 120) (19, 99) (20, 90) (21, 116) (22, 233) (23,
    31) (25, 132) (26, 253) (27, 245) (28, 101) (29, 50) (30, 198) (32, 169) (33, 83) (34, 202) (35,
    77) (36, 226) (37, 105) (38, 217) (39, 243) (41, 167) (42, 92) (43, 177) (44, 122) (45, 255) (46,
    238) (47, 212) (51, 62) (52, 242) (53, 228) (54, 78) (55, 271) (56, 249) (57, 113) (58, 131) (59,
    144) (60, 89) (61, 115) (63, 256) (64, 222) (66, 174) (67, 204) (69, 267) (70, 148) (71, 186) (72,
    192) (73, 97) (74, 200) (75, 185) (76, 152) (80, 244) (81, 224) (82, 109) (84, 179) (85, 266) (87,
    209) (88, 134) (91, 208) (93, 211) (94, 128) (95, 173) (96, 237) (98, 223) (100, 150) (102,
    172) (103, 273) (104, 203) (106, 248) (107, 156) (108, 239) (110, 164) (111, 275) (112,
    181) (114, 184) (117, 210) (118, 127) (121, 126) (123, 188) (124, 166) (129, 206) (133,
    146) (135, 230) (136, 155) (137, 220) ( [...] ).

The character table of $G^{s_{35}}$:\\
\begin{tabular}{c|ccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & &\\\hline
$\chi_{35}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{35}^{(2)}$&1&-1&1&-1&-1&1&-1&-1&-1&1&-1&1&-1&1&-1&1&1&1&-1

\\$\chi_{35}^{(3)}$&1&A&-/E&E&/D&-/C&B&D&/E&-A&C&-/D&/A&-B&/C&-/A&-C&-D&/B

\\$\chi_{35}^{(4)}$&1&B&-A&/A&C&-E&D&/C&A&-B&/E&-C&/B&-D&E&-/B&-/E&-/C&/D

\\$\chi_{35}^{(5)}$&1&C&-/D&D&/A&-B&/E&A&/D&-C&/B&-/A&/C&-/E&B&-/C&-/B&-A&E

\\$\chi_{35}^{(6)}$&1&D&-B&/B&/E&-/A&/C&E&B&-D&A&-/E&/D&-/C&/A&-/D&-A&-E&C

\\$\chi_{35}^{(7)}$&1&E&-/C&C&B&-/D&/A&/B&/C&-E&D&-B&/E&-/A&/D&-/E&-D&-/B&A

\\$\chi_{35}^{(8)}$&1&/E&-C&/C&/B&-D&A&B&C&-/E&/D&-/B&E&-A&D&-E&-/D&-B&/A

\\$\chi_{35}^{(9)}$&1&/D&-/B&B&E&-A&C&/E&/B&-/D&/A&-E&D&-C&A&-D&-/A&-/E&/C

\\$\chi_{35}^{(10)}$&1&/C&-D&/D&A&-/B&E&/A&D&-/C&B&-A&C&-E&/B&-C&-B&-/A&/E

\\$\chi_{35}^{(11)}$&1&/B&-/A&A&/C&-/E&/D&C&/A&-/B&E&-/C&B&-/D&/E&-B&-E&-C&D

\\$\chi_{35}^{(12)}$&1&/A&-E&/E&D&-C&/B&/D&E&-/A&/C&-D&A&-/B&C&-A&-/C&-/D&B

\\$\chi_{35}^{(13)}$&1&-/A&-E&-/E&-D&-C&-/B&-/D&-E&-/A&-/C&-D&-A&-/B&-C&-A&-/C&-/D&-B

\\$\chi_{35}^{(14)}$&1&-/B&-/A&-A&-/C&-/E&-/D&-C&-/A&-/B&-E&-/C&-B&-/D&-/E&-B&-E&-C&
-D

\\$\chi_{35}^{(15)}$&1&-/C&-D&-/D&-A&-/B&-E&-/A&-D&-/C&-B&-A&-C&-E&-/B&-C&-B&-/A&-/E

\\$\chi_{35}^{(16)}$&1&-/D&-/B&-B&-E&-A&-C&-/E&-/B&-/D&-/A&-E&-D&-C&-A&-D&-/A&-/E&-/C

\\$\chi_{35}^{(17)}$&1&-/E&-C&-/C&-/B&-D&-A&-B&-C&-/E&-/D&-/B&-E&-A&-D&-E&-/D&-B&-/A

\\$\chi_{35}^{(18)}$&1&-E&-/C&-C&-B&-/D&-/A&-/B&-/C&-E&-D&-B&-/E&-/A&-/D&-/E&-D&-/B&
-A

\\$\chi_{35}^{(19)}$&1&-D&-B&-/B&-/E&-/A&-/C&-E&-B&-D&-A&-/E&-/D&-/C&-/A&-/D&-A&-E&-C

\\$\chi_{35}^{(20)}$&1&-C&-/D&-D&-/A&-B&-/E&-A&-/D&-C&-/B&-/A&-/C&-/E&-B&-/C&-/B&-A&
-E

\\$\chi_{35}^{(21)}$&1&-B&-A&-/A&-C&-E&-D&-/C&-A&-B&-/E&-C&-/B&-D&-E&-/B&-/E&-/C&-/D

\\$\chi_{35}^{(22)}$&1&-A&-/E&-E&-/D&-/C&-B&-D&-/E&-A&-C&-/D&-/A&-B&-/C&-/A&-C&-D&-/B
\end{tabular}

\begin{tabular}{c|ccc}
  & & &\\\hline
$\chi_{35}^{(1)}$&1&1&1

\\$\chi_{35}^{(2)}$&1&1&-1

\\$\chi_{35}^{(3)}$&-E&-/B&-1

\\$\chi_{35}^{(4)}$&-/A&-/D&-1

\\$\chi_{35}^{(5)}$&-D&-E&-1

\\$\chi_{35}^{(6)}$&-/B&-C&-1

\\$\chi_{35}^{(7)}$&-C&-A&-1

\\$\chi_{35}^{(8)}$&-/C&-/A&-1

\\$\chi_{35}^{(9)}$&-B&-/C&-1

\\$\chi_{35}^{(10)}$&-/D&-/E&-1

\\$\chi_{35}^{(11)}$&-A&-D&-1

\\$\chi_{35}^{(12)}$&-/E&-B&-1

\\$\chi_{35}^{(13)}$&-/E&-B&1

\\$\chi_{35}^{(14)}$&-A&-D&1

\\$\chi_{35}^{(15)}$&-/D&-/E&1

\\$\chi_{35}^{(16)}$&-B&-/C&1

\\$\chi_{35}^{(17)}$&-/C&-/A&1

\\$\chi_{35}^{(18)}$&-C&-A&1

\\$\chi_{35}^{(19)}$&-/B&-C&1

\\$\chi_{35}^{(20)}$&-D&-E&1

\\$\chi_{35}^{(21)}$&-/A&-/D&1

\\$\chi_{35}^{(22)}$&-E&-/B&1
\end{tabular}

   \noindent where  A=-E(11); B=-E(11)$^2$; C=-E(11)$^3$;
D=-E(11)$^4$; E=-E(11)$^5$.

The generators of $G^{s_{36}}$ are:\\
(  1, 177, 240, 231,  13, 222, 260, 252, 142,  53, 244) ( 2, 135,
249,  23, 117, 129, 157, 121,  15,
     59, 194) (  3, 220, 202, 185,  91, 254,  66,  55, 164,  97,  54) (  4, 168, 273, 258, 112,  27,
     128, 152, 223, 146,   8) (  5, 127,  74, 199, 236,  65, 226, 216,  37, 207, 158)
    (  6, 214,  24, 119,  48, 241, 213, 138,  79, 269, 176) (  7,  42,  22, 167,  25, 257, 205, 123,
     225, 115, 275) (  9, 154, 114, 192, 276, 198,  89,  47, 197, 247, 140) ( 10,  86, 118, 200, 165,
     162,  11,  36, 191, 105, 161) ( 12, 228,  80, 262,  43, 170, 182, 125,  64, 251,  14)
    ( 16, 229, 160, 256, 179,  67, 221, 190, 235,  69, 163) ( 17, 266, 224, 265,  83, 155, 196, 102,
      21, 166, 186) ( 18, 173,  90, 147, 219,  77,  39, 109, 248, 134, 169) ( 19, 239,  44,  58,  52,
     211,  96,  28, 180,  45,  70) ( 20, 183, 201,  35, 243,  82, 106,  88,  32, 120,  95)
    ( 26, 217,  62,  87, 187, 203, 156,  46,  57,  29, 100) ( 30,  60, 212, 232, 272, 234, 151, 141,
     184,  72, 250) ( 31, 210, 206, 246, 126, 153, 144, 159, 130, 230,  56) ( 33, 136, 218, 172, 116,
     124,  71,  68,  85,  81, 193) ( 34,  75, 208, 261, 174, 271, 110,  73,  78, 215, 137)
    ( 38,  51, 209, 268, 104, 107, 238, 113,  50, 150, 253) ( 40, 175, 145,  63,  84, 204, 143, 149,
     178, 267, 274) ( 41, 132, 270, 189, 188, 139,  61, 111,  49,  92, 233) ( 76,  98, 133, 195, 264,
     259, 103, 227, 181, 245,  94) ( 93, 237, 101, 263, 255, 148,  99, 108, 122, 131, 242) ,
  (  1,  12, 222, 170, 244,  14,  13,  43,  53, 251, 231, 262, 142,  64, 240,  80, 252, 125, 177, 228,
     260, 182) (  2, 153, 129,  56, 194, 126, 117, 230,  59, 246,  23, 130,  15, 206, 249, 159, 121,
     210, 135, 144, 157,  31) (  3, 110, 254,  34,  54, 271,  91, 137,  97, 174, 185, 215, 164, 261,
     202,  78,  55, 208, 220,  73,  66,  75) (  4,  98,  27, 103,   8,  76, 112, 259, 146,  94, 258,
     264, 223, 245, 273, 195, 152, 181, 168, 133, 128, 227) (  5, 105,  65, 200, 158, 191, 236, 118,
     207,  36, 199,  86,  37,  11,  74,  10, 216, 162, 127, 161, 226, 165) (  6,  79, 241,  24, 176,
     138,  48, 214, 269, 213, 119) (  7, 139, 257, 233, 275, 188,  25,  92, 115, 189, 167,  49, 225,
     270,  22, 111, 123, 132,  42,  61, 205,  41) (  9, 232, 198, 184, 140, 212, 276, 141, 247,  60,
     192, 151, 197,  30, 114, 234,  47, 250, 154, 272,  89,  72) ( 16, 178,  67, 145, 163, 149, 179,
     175,  69, 143, 256,  40, 235, 204, 160, 274, 190,  84, 229, 267, 221,  63) ( 17, 116, 155,  81,
     186, 172,  83,  85, 166, 218, 265,  68,  21, 136, 224,  71, 102,  33, 266, 124, 196, 193)
    ( 18, 106,  77,  20, 169,  82, 219,  95, 134, 243, 147, 120, 248,  35,  90,  32, 109, 201, 173,
      88,  39, 183) ( 19, 263, 211, 122,  70, 101,  52, 108,  45, 237,  58,  99, 180,  93,  44, 148,
      28, 242, 239, 255,  96, 131) ( 26, 113, 203,  51, 100, 238, 187,  38,  29, 107,  87, 253,  57,
     104,  62, 150,  46, 268, 217,  50, 156, 209).

The representatives of conjugacy classes of   $G^{s_{36}}$
are:\\
()  , (1, 12, 222, 170, 244, 14, 13, 43, 53, 251, 231, 262, 142, 64,
240, 80, 252, 125, 177, 228, 260,
    182) (2, 153, 129, 56, 194, 126, 117, 230, 59, 246, 23, 130, 15, 206, 249, 159, 121, 210, 135, 144,
    157, 31) (3, 110, 254, 34, 54, 271, 91, 137, 97, 174, 185, 215, 164, 261, 202, 78, 55, 208, 220, 73,
    66, 75) (4, 98, 27, 103, 8, 76, 112, 259, 146, 94, 258, 264, 223, 245, 273, 195, 152, 181, 168, 133,
    128, 227) (5, 105, 65, 200, 158, 191, 236, 118, 207, 36, 199, 86, 37, 11, 74, 10, 216, 162, 127, 161,
    226, 165) (6, 79, 241, 24, 176, 138, 48, 214, 269, 213, 119) (7, 139, 257, 233, 275, 188, 25, 92,
    115, 189, 167, 49, 225, 270, 22, 111, 123, 132, 42, 61, 205, 41) (9, 232, 198, 184, 140, 212, 276,
    141, 247, 60, 192, 151, 197, 30, 114, 234, 47, 250, 154, 272, 89, 72) (16, 178, 67, 145, 163, 149,
    179, 175, 69, 143, 256, 40, 235, 204, 160, 274, 190, 84, 229, 267, 221, 63) (17, 116, 155, 81, 186,
    172, 83, 85, 166, 218, 265, 68, 21, 136, 224, 71, 102, 33, 266, 124, 196, 193) ( [...] )  ,
  (1, 13, 142, 177, 222, 53, 240, 260, 244, 231, 252) (2, 117, 15, 135, 129, 59, 249, 157, 194, 23,
    121) (3, 91, 164, 220, 254, 97, 202, 66, 54, 185, 55) (4, 112, 223, 168, 27, 146, 273, 128, 8, 258,
    152) (5, 236, 37, 127, 65, 207, 74, 226, 158, 199, 216) (6, 48, 79, 214, 241, 269, 24, 213, 176, 119,
    138) (7, 25, 225, 42, 257, 115, 22, 205, 275, 167, 123) (9, 276, 197, 154, 198, 247, 114, 89, 140,
    192, 47) (10, 165, 191, 86, 162, 105, 118, 11, 161, 200, 36) (12, 43, 64, 228, 170, 251, 80, 182, 14,
    262, 125) (16, 179, 235, 229, 67, 69, 160, 221, 163, 256, 190) (17, 83, 21, 266, 155, 166, 224, 196,
    186, 265, 102) (18, 219, 248, 173, 77, 134, 90, 39, 169, 147, 109) (19, 52, 180, 239, 211, 45, 44,
    96, 70, 58, 28) (20, 243, 32, 183, 82, 120, 201, 106, 95, 35, 88) (26, 187, 57, 217, 203, 29, 62, 156,
    100, 87, 46) (30, 272, 184, 60, 234, 72, 212, 151, 250, 232, 141) (31, 126, 130, 210, 153, 230, 206,
    144, 56, 246, 159) (33, 116, 85, 136, 124, 81, 218, 71, 193, 172, 68) ( [...] )  ,
  (1, 14, 231, 80, 260, 170, 53, 64, 177, 12, 13, 262, 252, 182, 244, 251, 240, 228, 222, 43, 142,
    125) (2, 126, 23, 159, 157, 56, 59, 206, 135, 153, 117, 130, 121, 31, 194, 246, 249, 144, 129, 230,
    15, 210) (3, 271, 185, 78, 66, 34, 97, 261, 220, 110, 91, 215, 55, 75, 54, 174, 202, 73, 254, 137,
    164, 208) (4, 76, 258, 195, 128, 103, 146, 245, 168, 98, 112, 264, 152, 227, 8, 94, 273, 133, 27,
    259, 223, 181) (5, 191, 199, 10, 226, 200, 207, 11, 127, 105, 236, 86, 216, 165, 158, 36, 74, 161,
    65, 118, 37, 162) (6, 138, 119, 176, 213, 24, 269, 241, 214, 79, 48) (7, 188, 167, 111, 205, 233,
    115, 270, 42, 139, 25, 49, 123, 41, 275, 189, 22, 61, 257, 92, 225, 132) (9, 212, 192, 234, 89, 184,
    247, 30, 154, 232, 276, 151, 47, 72, 140, 60, 114, 272, 198, 141, 197, 250) (16, 149, 256, 274, 221,
    145, 69, 204, 229, 178, 179, 40, 190, 63, 163, 143, 160, 267, 67, 175, 235, 84) (17, 172, 265, 71,
    196, 81, 166, 136, 266, 116, 83, 68, 102, 193, 186, 218, 224, 124, 155, 85, 21, 33) ( [...] )  ,
  (1, 43, 240, 182, 13, 64, 260, 14, 142, 228, 244, 262, 177, 170, 231, 125, 222, 251, 252, 12, 53,
    80) (2, 230, 249, 31, 117, 206, 157, 126, 15, 144, 194, 130, 135, 56, 23, 210, 129, 246, 121, 153,
    59, 159) (3, 137, 202, 75, 91, 261, 66, 271, 164, 73, 54, 215, 220, 34, 185, 208, 254, 174, 55, 110,
    97, 78) (4, 259, 273, 227, 112, 245, 128, 76, 223, 133, 8, 264, 168, 103, 258, 181, 27, 94, 152, 98,
    146, 195) (5, 118, 74, 165, 236, 11, 226, 191, 37, 161, 158, 86, 127, 200, 199, 162, 65, 36, 216,
    105, 207, 10) (6, 214, 24, 119, 48, 241, 213, 138, 79, 269, 176) (7, 92, 22, 41, 25, 270, 205, 188,
    225, 61, 275, 49, 42, 233, 167, 132, 257, 189, 123, 139, 115, 111) (9, 141, 114, 72, 276, 30, 89,
    212, 197, 272, 140, 151, 154, 184, 192, 250, 198, 60, 47, 232, 247, 234) (16, 175, 160, 63, 179,
    204, 221, 149, 235, 267, 163, 40, 229, 145, 256, 84, 67, 143, 190, 178, 69, 274) (17, 85, 224, 193,
    83, 136, 196, 172, 21, 124, 186, 68, 266, 81, 265, 33, 155, 218, 102, 116, 166, 71) ( [...] )  ,
  (1, 53, 252, 222, 231, 177, 244, 142, 260, 13, 240) (2, 59, 121, 129, 23, 135, 194, 15, 157, 117,
    249) (3, 97, 55, 254, 185, 220, 54, 164, 66, 91, 202) (4, 146, 152, 27, 258, 168, 8, 223, 128, 112,
    273) (5, 207, 216, 65, 199, 127, 158, 37, 226, 236, 74) (6, 269, 138, 241, 119, 214, 176, 79, 213,
    48, 24) (7, 115, 123, 257, 167, 42, 275, 225, 205, 25, 22) (9, 247, 47, 198, 192, 154, 140, 197, 89,
    276, 114) (10, 105, 36, 162, 200, 86, 161, 191, 11, 165, 118) (12, 251, 125, 170, 262, 228, 14, 64,
    182, 43, 80) (16, 69, 190, 67, 256, 229, 163, 235, 221, 179, 160) (17, 166, 102, 155, 265, 266, 186,
    21, 196, 83, 224) (18, 134, 109, 77, 147, 173, 169, 248, 39, 219, 90) (19, 45, 28, 211, 58, 239, 70,
    180, 96, 52, 44) (20, 120, 88, 82, 35, 183, 95, 32, 106, 243, 201) (26, 29, 46, 203, 87, 217, 100, 57,
    156, 187, 62) (30, 72, 141, 234, 232, 60, 250, 184, 151, 272, 212) (31, 230, 159, 153, 246, 210, 56,
    130, 144, 126, 206) (33, 81, 68, 124, 172, 136, 193, 85, 71, 116, 218) ( [...] )  ,
  (1, 64, 244, 125, 53, 182, 142, 170, 252, 43, 260, 262, 222, 80, 13, 228, 231, 12, 240, 14, 177,
    251) (2, 206, 194, 210, 59, 31, 15, 56, 121, 230, 157, 130, 129, 159, 117, 144, 23, 153, 249, 126,
    135, 246) (3, 261, 54, 208, 97, 75, 164, 34, 55, 137, 66, 215, 254, 78, 91, 73, 185, 110, 202, 271,
    220, 174) (4, 245, 8, 181, 146, 227, 223, 103, 152, 259, 128, 264, 27, 195, 112, 133, 258, 98, 273,
    76, 168, 94) (5, 11, 158, 162, 207, 165, 37, 200, 216, 118, 226, 86, 65, 10, 236, 161, 199, 105, 74,
    191, 127, 36) (6, 241, 176, 48, 269, 119, 79, 24, 138, 214, 213) (7, 270, 275, 132, 115, 41, 225,
    233, 123, 92, 205, 49, 257, 111, 25, 61, 167, 139, 22, 188, 42, 189) (9, 30, 140, 250, 247, 72, 197,
    184, 47, 141, 89, 151, 198, 234, 276, 272, 192, 232, 114, 212, 154, 60) (16, 204, 163, 84, 69, 63,
    235, 145, 190, 175, 221, 40, 67, 274, 179, 267, 256, 178, 160, 149, 229, 143) (17, 136, 186, 33,
    166, 193, 21, 81, 102, 85, 196, 68, 155, 71, 83, 124, 265, 116, 224, 172, 266, 218) ( [...] )  ,
  (1, 80, 53, 12, 252, 251, 222, 125, 231, 170, 177, 262, 244, 228, 142, 14, 260, 64, 13, 182, 240,
    43) (2, 159, 59, 153, 121, 246, 129, 210, 23, 56, 135, 130, 194, 144, 15, 126, 157, 206, 117, 31,
    249, 230) (3, 78, 97, 110, 55, 174, 254, 208, 185, 34, 220, 215, 54, 73, 164, 271, 66, 261, 91, 75,
    202, 137) (4, 195, 146, 98, 152, 94, 27, 181, 258, 103, 168, 264, 8, 133, 223, 76, 128, 245, 112,
    227, 273, 259) (5, 10, 207, 105, 216, 36, 65, 162, 199, 200, 127, 86, 158, 161, 37, 191, 226, 11,
    236, 165, 74, 118) (6, 176, 269, 79, 138, 213, 241, 48, 119, 24, 214) (7, 111, 115, 139, 123, 189,
    257, 132, 167, 233, 42, 49, 275, 61, 225, 188, 205, 270, 25, 41, 22, 92) (9, 234, 247, 232, 47, 60,
    198, 250, 192, 184, 154, 151, 140, 272, 197, 212, 89, 30, 276, 72, 114, 141) (16, 274, 69, 178, 190,
    143, 67, 84, 256, 145, 229, 40, 163, 267, 235, 149, 221, 204, 179, 63, 160, 175) (17, 71, 166, 116,
    102, 218, 155, 33, 265, 81, 266, 68, 186, 124, 21, 172, 196, 136, 83, 193, 224, 85) ( [...] )  ,
  (1, 125, 142, 43, 222, 228, 240, 251, 244, 182, 252, 262, 13, 12, 177, 64, 53, 170, 260, 80, 231,
    14) (2, 210, 15, 230, 129, 144, 249, 246, 194, 31, 121, 130, 117, 153, 135, 206, 59, 56, 157, 159,
    23, 126) (3, 208, 164, 137, 254, 73, 202, 174, 54, 75, 55, 215, 91, 110, 220, 261, 97, 34, 66, 78,
    185, 271) (4, 181, 223, 259, 27, 133, 273, 94, 8, 227, 152, 264, 112, 98, 168, 245, 146, 103, 128,
    195, 258, 76) (5, 162, 37, 118, 65, 161, 74, 36, 158, 165, 216, 86, 236, 105, 127, 11, 207, 200, 226,
    10, 199, 191) (6, 48, 79, 214, 241, 269, 24, 213, 176, 119, 138) (7, 132, 225, 92, 257, 61, 22, 189,
    275, 41, 123, 49, 25, 139, 42, 270, 115, 233, 205, 111, 167, 188) (9, 250, 197, 141, 198, 272, 114,
    60, 140, 72, 47, 151, 276, 232, 154, 30, 247, 184, 89, 234, 192, 212) (16, 84, 235, 175, 67, 267,
    160, 143, 163, 63, 190, 40, 179, 178, 229, 204, 69, 145, 221, 274, 256, 149) (17, 33, 21, 85, 155,
    124, 224, 218, 186, 193, 102, 68, 83, 116, 266, 136, 166, 81, 196, 71, 265, 172) ( [...] )  ,
  (1, 142, 222, 240, 244, 252, 13, 177, 53, 260, 231) (2, 15, 129, 249, 194, 121, 117, 135, 59, 157,
    23) (3, 164, 254, 202, 54, 55, 91, 220, 97, 66, 185) (4, 223, 27, 273, 8, 152, 112, 168, 146, 128,
    258) (5, 37, 65, 74, 158, 216, 236, 127, 207, 226, 199) (6, 79, 241, 24, 176, 138, 48, 214, 269, 213,
    119) (7, 225, 257, 22, 275, 123, 25, 42, 115, 205, 167) (9, 197, 198, 114, 140, 47, 276, 154, 247,
    89, 192) (10, 191, 162, 118, 161, 36, 165, 86, 105, 11, 200) (12, 64, 170, 80, 14, 125, 43, 228, 251,
    182, 262) (16, 235, 67, 160, 163, 190, 179, 229, 69, 221, 256) (17, 21, 155, 224, 186, 102, 83, 266,
    166, 196, 265) (18, 248, 77, 90, 169, 109, 219, 173, 134, 39, 147) (19, 180, 211, 44, 70, 28, 52,
    239, 45, 96, 58) (20, 32, 82, 201, 95, 88, 243, 183, 120, 106, 35) (26, 57, 203, 62, 100, 46, 187,
    217, 29, 156, 87) (30, 184, 234, 212, 250, 141, 272, 60, 72, 151, 232) (31, 130, 153, 206, 56, 159,
    126, 210, 230, 144, 246) (33, 85, 124, 218, 193, 68, 116, 136, 81, 71, 172) ( [...] )  ,
  (1, 170, 13, 251, 142, 80, 177, 182, 222, 14, 53, 262, 240, 125, 260, 12, 244, 43, 231, 64, 252,
    228) (2, 56, 117, 246, 15, 159, 135, 31, 129, 126, 59, 130, 249, 210, 157, 153, 194, 230, 23, 206,
    121, 144) (3, 34, 91, 174, 164, 78, 220, 75, 254, 271, 97, 215, 202, 208, 66, 110, 54, 137, 185, 261,
    55, 73) (4, 103, 112, 94, 223, 195, 168, 227, 27, 76, 146, 264, 273, 181, 128, 98, 8, 259, 258, 245,
    152, 133) (5, 200, 236, 36, 37, 10, 127, 165, 65, 191, 207, 86, 74, 162, 226, 105, 158, 118, 199, 11,
    216, 161) (6, 24, 48, 213, 79, 176, 214, 119, 241, 138, 269) (7, 233, 25, 189, 225, 111, 42, 41, 257,
    188, 115, 49, 22, 132, 205, 139, 275, 92, 167, 270, 123, 61) (9, 184, 276, 60, 197, 234, 154, 72,
    198, 212, 247, 151, 114, 250, 89, 232, 140, 141, 192, 30, 47, 272) (16, 145, 179, 143, 235, 274,
    229, 63, 67, 149, 69, 40, 160, 84, 221, 178, 163, 175, 256, 204, 190, 267) (17, 81, 83, 218, 21, 71,
    266, 193, 155, 172, 166, 68, 224, 33, 196, 116, 186, 85, 265, 136, 102, 124) ( [...] )  ,
  (1, 177, 240, 231, 13, 222, 260, 252, 142, 53, 244) (2, 135, 249, 23, 117, 129, 157, 121, 15, 59,
    194) (3, 220, 202, 185, 91, 254, 66, 55, 164, 97, 54) (4, 168, 273, 258, 112, 27, 128, 152, 223, 146,
    8) (5, 127, 74, 199, 236, 65, 226, 216, 37, 207, 158) (6, 214, 24, 119, 48, 241, 213, 138, 79, 269,
    176) (7, 42, 22, 167, 25, 257, 205, 123, 225, 115, 275) (9, 154, 114, 192, 276, 198, 89, 47, 197,
    247, 140) (10, 86, 118, 200, 165, 162, 11, 36, 191, 105, 161) (12, 228, 80, 262, 43, 170, 182, 125,
    64, 251, 14) (16, 229, 160, 256, 179, 67, 221, 190, 235, 69, 163) (17, 266, 224, 265, 83, 155, 196,
    102, 21, 166, 186) (18, 173, 90, 147, 219, 77, 39, 109, 248, 134, 169) (19, 239, 44, 58, 52, 211, 96,
    28, 180, 45, 70) (20, 183, 201, 35, 243, 82, 106, 88, 32, 120, 95) (26, 217, 62, 87, 187, 203, 156,
    46, 57, 29, 100) (30, 60, 212, 232, 272, 234, 151, 141, 184, 72, 250) (31, 210, 206, 246, 126, 153,
    144, 159, 130, 230, 56) (33, 136, 218, 172, 116, 124, 71, 68, 85, 81, 193) ( [...] )  ,
  (1, 182, 260, 228, 177, 125, 252, 80, 240, 64, 142, 262, 231, 251, 53, 43, 13, 14, 244, 170, 222,
    12) (2, 31, 157, 144, 135, 210, 121, 159, 249, 206, 15, 130, 23, 246, 59, 230, 117, 126, 194, 56,
    129, 153) (3, 75, 66, 73, 220, 208, 55, 78, 202, 261, 164, 215, 185, 174, 97, 137, 91, 271, 54, 34,
    254, 110) (4, 227, 128, 133, 168, 181, 152, 195, 273, 245, 223, 264, 258, 94, 146, 259, 112, 76, 8,
    103, 27, 98) (5, 165, 226, 161, 127, 162, 216, 10, 74, 11, 37, 86, 199, 36, 207, 118, 236, 191, 158,
    200, 65, 105) (6, 119, 213, 269, 214, 48, 138, 176, 24, 241, 79) (7, 41, 205, 61, 42, 132, 123, 111,
    22, 270, 225, 49, 167, 189, 115, 92, 25, 188, 275, 233, 257, 139) (9, 72, 89, 272, 154, 250, 47, 234,
    114, 30, 197, 151, 192, 60, 247, 141, 276, 212, 140, 184, 198, 232) (16, 63, 221, 267, 229, 84, 190,
    274, 160, 204, 235, 40, 256, 143, 69, 175, 179, 149, 163, 145, 67, 178) (17, 193, 196, 124, 266, 33,
    102, 71, 224, 136, 21, 68, 265, 218, 166, 85, 83, 172, 186, 81, 155, 116) ( [...] )  ,
  (1, 222, 244, 13, 53, 231, 142, 240, 252, 177, 260) (2, 129, 194, 117, 59, 23, 15, 249, 121, 135,
    157) (3, 254, 54, 91, 97, 185, 164, 202, 55, 220, 66) (4, 27, 8, 112, 146, 258, 223, 273, 152, 168,
    128) (5, 65, 158, 236, 207, 199, 37, 74, 216, 127, 226) (6, 241, 176, 48, 269, 119, 79, 24, 138, 214,
    213) (7, 257, 275, 25, 115, 167, 225, 22, 123, 42, 205) (9, 198, 140, 276, 247, 192, 197, 114, 47,
    154, 89) (10, 162, 161, 165, 105, 200, 191, 118, 36, 86, 11) (12, 170, 14, 43, 251, 262, 64, 80, 125,
    228, 182) (16, 67, 163, 179, 69, 256, 235, 160, 190, 229, 221) (17, 155, 186, 83, 166, 265, 21, 224,
    102, 266, 196) (18, 77, 169, 219, 134, 147, 248, 90, 109, 173, 39) (19, 211, 70, 52, 45, 58, 180, 44,
    28, 239, 96) (20, 82, 95, 243, 120, 35, 32, 201, 88, 183, 106) (26, 203, 100, 187, 29, 87, 57, 62, 46,
    217, 156) (30, 234, 250, 272, 72, 232, 184, 212, 141, 60, 151) (31, 153, 56, 126, 230, 246, 130,
    206, 159, 210, 144) (33, 124, 193, 116, 81, 172, 85, 218, 68, 136, 71) ( [...] )  ,
  (1, 228, 252, 64, 231, 43, 244, 12, 260, 125, 240, 262, 53, 14, 222, 182, 177, 80, 142, 251, 13,
    170) (2, 144, 121, 206, 23, 230, 194, 153, 157, 210, 249, 130, 59, 126, 129, 31, 135, 159, 15, 246,
    117, 56) (3, 73, 55, 261, 185, 137, 54, 110, 66, 208, 202, 215, 97, 271, 254, 75, 220, 78, 164, 174,
    91, 34) (4, 133, 152, 245, 258, 259, 8, 98, 128, 181, 273, 264, 146, 76, 27, 227, 168, 195, 223, 94,
    112, 103) (5, 161, 216, 11, 199, 118, 158, 105, 226, 162, 74, 86, 207, 191, 65, 165, 127, 10, 37, 36,
    236, 200) (6, 269, 138, 241, 119, 214, 176, 79, 213, 48, 24) (7, 61, 123, 270, 167, 92, 275, 139,
    205, 132, 22, 49, 115, 188, 257, 41, 42, 111, 225, 189, 25, 233) (9, 272, 47, 30, 192, 141, 140, 232,
    89, 250, 114, 151, 247, 212, 198, 72, 154, 234, 197, 60, 276, 184) (16, 267, 190, 204, 256, 175,
    163, 178, 221, 84, 160, 40, 69, 149, 67, 63, 229, 274, 235, 143, 179, 145) (17, 124, 102, 136, 265,
    85, 186, 116, 196, 33, 224, 68, 166, 172, 155, 193, 266, 71, 21, 218, 83, 81) ( [...] )  ,
  (1, 231, 260, 53, 177, 13, 252, 244, 240, 222, 142) (2, 23, 157, 59, 135, 117, 121, 194, 249, 129,
    15) (3, 185, 66, 97, 220, 91, 55, 54, 202, 254, 164) (4, 258, 128, 146, 168, 112, 152, 8, 273, 27,
    223) (5, 199, 226, 207, 127, 236, 216, 158, 74, 65, 37) (6, 119, 213, 269, 214, 48, 138, 176, 24,
    241, 79) (7, 167, 205, 115, 42, 25, 123, 275, 22, 257, 225) (9, 192, 89, 247, 154, 276, 47, 140, 114,
    198, 197) (10, 200, 11, 105, 86, 165, 36, 161, 118, 162, 191) (12, 262, 182, 251, 228, 43, 125, 14,
    80, 170, 64) (16, 256, 221, 69, 229, 179, 190, 163, 160, 67, 235) (17, 265, 196, 166, 266, 83, 102,
    186, 224, 155, 21) (18, 147, 39, 134, 173, 219, 109, 169, 90, 77, 248) (19, 58, 96, 45, 239, 52, 28,
    70, 44, 211, 180) (20, 35, 106, 120, 183, 243, 88, 95, 201, 82, 32) (26, 87, 156, 29, 217, 187, 46,
    100, 62, 203, 57) (30, 232, 151, 72, 60, 272, 141, 250, 212, 234, 184) (31, 246, 144, 230, 210, 126,
    159, 56, 206, 153, 130) (33, 172, 71, 81, 136, 116, 68, 193, 218, 124, 85) ( [...] )  ,
  (1, 240, 13, 260, 142, 244, 177, 231, 222, 252, 53) (2, 249, 117, 157, 15, 194, 135, 23, 129, 121,
    59) (3, 202, 91, 66, 164, 54, 220, 185, 254, 55, 97) (4, 273, 112, 128, 223, 8, 168, 258, 27, 152,
    146) (5, 74, 236, 226, 37, 158, 127, 199, 65, 216, 207) (6, 24, 48, 213, 79, 176, 214, 119, 241, 138,
    269) (7, 22, 25, 205, 225, 275, 42, 167, 257, 123, 115) (9, 114, 276, 89, 197, 140, 154, 192, 198,
    47, 247) (10, 118, 165, 11, 191, 161, 86, 200, 162, 36, 105) (12, 80, 43, 182, 64, 14, 228, 262, 170,
    125, 251) (16, 160, 179, 221, 235, 163, 229, 256, 67, 190, 69) (17, 224, 83, 196, 21, 186, 266, 265,
    155, 102, 166) (18, 90, 219, 39, 248, 169, 173, 147, 77, 109, 134) (19, 44, 52, 96, 180, 70, 239, 58,
    211, 28, 45) (20, 201, 243, 106, 32, 95, 183, 35, 82, 88, 120) (26, 62, 187, 156, 57, 100, 217, 87,
    203, 46, 29) (30, 212, 272, 151, 184, 250, 60, 232, 234, 141, 72) (31, 206, 126, 144, 130, 56, 210,
    246, 153, 159, 230) (33, 218, 116, 71, 85, 193, 136, 172, 124, 68, 81) ( [...] )  ,
  (1, 244, 53, 142, 252, 260, 222, 13, 231, 240, 177) (2, 194, 59, 15, 121, 157, 129, 117, 23, 249,
    135) (3, 54, 97, 164, 55, 66, 254, 91, 185, 202, 220) (4, 8, 146, 223, 152, 128, 27, 112, 258, 273,
    168) (5, 158, 207, 37, 216, 226, 65, 236, 199, 74, 127) (6, 176, 269, 79, 138, 213, 241, 48, 119, 24,
    214) (7, 275, 115, 225, 123, 205, 257, 25, 167, 22, 42) (9, 140, 247, 197, 47, 89, 198, 276, 192,
    114, 154) (10, 161, 105, 191, 36, 11, 162, 165, 200, 118, 86) (12, 14, 251, 64, 125, 182, 170, 43,
    262, 80, 228) (16, 163, 69, 235, 190, 221, 67, 179, 256, 160, 229) (17, 186, 166, 21, 102, 196, 155,
    83, 265, 224, 266) (18, 169, 134, 248, 109, 39, 77, 219, 147, 90, 173) (19, 70, 45, 180, 28, 96, 211,
    52, 58, 44, 239) (20, 95, 120, 32, 88, 106, 82, 243, 35, 201, 183) (26, 100, 29, 57, 46, 156, 203,
    187, 87, 62, 217) (30, 250, 72, 184, 141, 151, 234, 272, 232, 212, 60) (31, 56, 230, 130, 159, 144,
    153, 126, 246, 206, 210) (33, 193, 81, 85, 68, 71, 124, 116, 172, 218, 136) ( [...] )  ,
  (1, 251, 177, 14, 240, 12, 231, 228, 13, 80, 222, 262, 260, 43, 252, 170, 142, 182, 53, 125, 244,
    64) (2, 246, 135, 126, 249, 153, 23, 144, 117, 159, 129, 130, 157, 230, 121, 56, 15, 31, 59, 210,
    194, 206) (3, 174, 220, 271, 202, 110, 185, 73, 91, 78, 254, 215, 66, 137, 55, 34, 164, 75, 97, 208,
    54, 261) (4, 94, 168, 76, 273, 98, 258, 133, 112, 195, 27, 264, 128, 259, 152, 103, 223, 227, 146,
    181, 8, 245) (5, 36, 127, 191, 74, 105, 199, 161, 236, 10, 65, 86, 226, 118, 216, 200, 37, 165, 207,
    162, 158, 11) (6, 213, 214, 138, 24, 79, 119, 269, 48, 176, 241) (7, 189, 42, 188, 22, 139, 167, 61,
    25, 111, 257, 49, 205, 92, 123, 233, 225, 41, 115, 132, 275, 270) (9, 60, 154, 212, 114, 232, 192,
    272, 276, 234, 198, 151, 89, 141, 47, 184, 197, 72, 247, 250, 140, 30) (16, 143, 229, 149, 160, 178,
    256, 267, 179, 274, 67, 40, 221, 175, 190, 145, 235, 63, 69, 84, 163, 204) (17, 218, 266, 172, 224,
    116, 265, 124, 83, 71, 155, 68, 196, 85, 102, 81, 21, 193, 166, 33, 186, 136) ( [...] )  ,
  (1, 252, 231, 244, 260, 240, 53, 222, 177, 142, 13) (2, 121, 23, 194, 157, 249, 59, 129, 135, 15,
    117) (3, 55, 185, 54, 66, 202, 97, 254, 220, 164, 91) (4, 152, 258, 8, 128, 273, 146, 27, 168, 223,
    112) (5, 216, 199, 158, 226, 74, 207, 65, 127, 37, 236) (6, 138, 119, 176, 213, 24, 269, 241, 214,
    79, 48) (7, 123, 167, 275, 205, 22, 115, 257, 42, 225, 25) (9, 47, 192, 140, 89, 114, 247, 198, 154,
    197, 276) (10, 36, 200, 161, 11, 118, 105, 162, 86, 191, 165) (12, 125, 262, 14, 182, 80, 251, 170,
    228, 64, 43) (16, 190, 256, 163, 221, 160, 69, 67, 229, 235, 179) (17, 102, 265, 186, 196, 224, 166,
    155, 266, 21, 83) (18, 109, 147, 169, 39, 90, 134, 77, 173, 248, 219) (19, 28, 58, 70, 96, 44, 45,
    211, 239, 180, 52) (20, 88, 35, 95, 106, 201, 120, 82, 183, 32, 243) (26, 46, 87, 100, 156, 62, 29,
    203, 217, 57, 187) (30, 141, 232, 250, 151, 212, 72, 234, 60, 184, 272) (31, 159, 246, 56, 144, 206,
    230, 153, 210, 130, 126) (33, 68, 172, 193, 71, 218, 81, 124, 136, 85, 116) ( [...] )  ,
  (1, 260, 177, 252, 240, 142, 231, 53, 13, 244, 222) (2, 157, 135, 121, 249, 15, 23, 59, 117, 194,
    129) (3, 66, 220, 55, 202, 164, 185, 97, 91, 54, 254) (4, 128, 168, 152, 273, 223, 258, 146, 112, 8,
    27) (5, 226, 127, 216, 74, 37, 199, 207, 236, 158, 65) (6, 213, 214, 138, 24, 79, 119, 269, 48, 176,
    241) (7, 205, 42, 123, 22, 225, 167, 115, 25, 275, 257) (9, 89, 154, 47, 114, 197, 192, 247, 276,
    140, 198) (10, 11, 86, 36, 118, 191, 200, 105, 165, 161, 162) (12, 182, 228, 125, 80, 64, 262, 251,
    43, 14, 170) (16, 221, 229, 190, 160, 235, 256, 69, 179, 163, 67) (17, 196, 266, 102, 224, 21, 265,
    166, 83, 186, 155) (18, 39, 173, 109, 90, 248, 147, 134, 219, 169, 77) (19, 96, 239, 28, 44, 180, 58,
    45, 52, 70, 211) (20, 106, 183, 88, 201, 32, 35, 120, 243, 95, 82) (26, 156, 217, 46, 62, 57, 87, 29,
    187, 100, 203) (30, 151, 60, 141, 212, 184, 232, 72, 272, 250, 234) (31, 144, 210, 159, 206, 130,
    246, 230, 126, 56, 153) (33, 71, 136, 68, 218, 85, 172, 81, 116, 193, 124) ( [...] )  ,
  (1, 262) (2, 130) (3, 215) (4, 264) (5, 86) (7, 49) (8, 195) (9, 151) (10, 158) (11, 65) (12, 142) (13,
    125) (14, 252) (15, 153) (16, 40) (17, 68) (18, 120) (19, 99) (20, 90) (21, 116) (22, 233) (23,
    31) (25, 132) (26, 253) (27, 245) (28, 101) (29, 50) (30, 198) (32, 169) (33, 83) (34, 202) (35,
    77) (36, 226) (37, 105) (38, 217) (39, 243) (41, 167) (42, 92) (43, 177) (44, 122) (45, 255) (46,
    238) (47, 212) (51, 62) (52, 242) (53, 228) (54, 78) (55, 271) (56, 249) (57, 113) (58, 131) (59,
    144) (60, 89) (61, 115) (63, 256) (64, 222) (66, 174) (67, 204) (69, 267) (70, 148) (71, 186) (72,
    192) (73, 97) (74, 200) (75, 185) (76, 152) (80, 244) (81, 224) (82, 109) (84, 179) (85, 266) (87,
    209) (88, 134) (91, 208) (93, 211) (94, 128) (95, 173) (96, 237) (98, 223) (100, 150) (102,
    172) (103, 273) (104, 203) (106, 248) (107, 156) (108, 239) (110, 164) (111, 275) (112,
    181) (114, 184) (117, 210) (118, 127) (121, 126) (123, 188) (124, 166) (129, 206) (133,
    146) (135, 230) (136, 155) (137, 220) ( [...] ).

The character table of $G^{s_{36}}$:\\
\begin{tabular}{c|ccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & &  &\\\hline
$\chi_{36}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{36}^{(2)}$&1&-1&1&-1&-1&1&-1&-1&-1&1&-1&1&-1&1&-1&1&1&1&-1

\\$\chi_{36}^{(3)}$&1&A&-/E&E&/D&-/C&B&D&/E&-A&C&-/D&/A&-B&/C&-/A&-C&-D&/B

\\$\chi_{36}^{(4)}$&1&B&-A&/A&C&-E&D&/C&A&-B&/E&-C&/B&-D&E&-/B&-/E&-/C&/D

\\$\chi_{36}^{(5)}$&1&C&-/D&D&/A&-B&/E&A&/D&-C&/B&-/A&/C&-/E&B&-/C&-/B&-A&E

\\$\chi_{36}^{(6)}$&1&D&-B&/B&/E&-/A&/C&E&B&-D&A&-/E&/D&-/C&/A&-/D&-A&-E&C

\\$\chi_{36}^{(7)}$&1&E&-/C&C&B&-/D&/A&/B&/C&-E&D&-B&/E&-/A&/D&-/E&-D&-/B&A

\\$\chi_{36}^{(8)}$&1&/E&-C&/C&/B&-D&A&B&C&-/E&/D&-/B&E&-A&D&-E&-/D&-B&/A

\\$\chi_{36}^{(9)}$&1&/D&-/B&B&E&-A&C&/E&/B&-/D&/A&-E&D&-C&A&-D&-/A&-/E&/C

\\$\chi_{36}^{(10)}$&1&/C&-D&/D&A&-/B&E&/A&D&-/C&B&-A&C&-E&/B&-C&-B&-/A&/E

\\$\chi_{36}^{(11)}$&1&/B&-/A&A&/C&-/E&/D&C&/A&-/B&E&-/C&B&-/D&/E&-B&-E&-C&D

\\$\chi_{36}^{(12)}$&1&/A&-E&/E&D&-C&/B&/D&E&-/A&/C&-D&A&-/B&C&-A&-/C&-/D&B

\\$\chi_{36}^{(13)}$&1&-/A&-E&-/E&-D&-C&-/B&-/D&-E&-/A&-/C&-D&-A&-/B&-C&-A&-/C&-/D&-B

\\$\chi_{36}^{(14)}$&1&-/B&-/A&-A&-/C&-/E&-/D&-C&-/A&-/B&-E&-/C&-B&-/D&-/E&-B&-E&-C&
-D

\\$\chi_{36}^{(15)}$&1&-/C&-D&-/D&-A&-/B&-E&-/A&-D&-/C&-B&-A&-C&-E&-/B&-C&-B&-/A&-/E

\\$\chi_{36}^{(16)}$&1&-/D&-/B&-B&-E&-A&-C&-/E&-/B&-/D&-/A&-E&-D&-C&-A&-D&-/A&-/E&-/C

\\$\chi_{36}^{(17)}$&1&-/E&-C&-/C&-/B&-D&-A&-B&-C&-/E&-/D&-/B&-E&-A&-D&-E&-/D&-B&-/A

\\$\chi_{36}^{(18)}$&1&-E&-/C&-C&-B&-/D&-/A&-/B&-/C&-E&-D&-B&-/E&-/A&-/D&-/E&-D&-/B&
-A

\\$\chi_{36}^{(19)}$&1&-D&-B&-/B&-/E&-/A&-/C&-E&-B&-D&-A&-/E&-/D&-/C&-/A&-/D&-A&-E&-C

\\$\chi_{36}^{(20)}$&1&-C&-/D&-D&-/A&-B&-/E&-A&-/D&-C&-/B&-/A&-/C&-/E&-B&-/C&-/B&-A&
-E

\\$\chi_{36}^{(21)}$&1&-B&-A&-/A&-C&-E&-D&-/C&-A&-B&-/E&-C&-/B&-D&-E&-/B&-/E&-/C&-/D

\\$\chi_{36}^{(22)}$&1&-A&-/E&-E&-/D&-/C&-B&-D&-/E&-A&-C&-/D&-/A&-B&-/C&-/A&-C&-D&-/B
\end{tabular}

\begin{tabular}{c|ccc}
  & & &\\\hline
$\chi_{36}^{(1)}$&1&1&1

\\$\chi_{36}^{(2)}$&1&1&-1

\\$\chi_{36}^{(3)}$&-E&-/B&-1

\\$\chi_{36}^{(4)}$&-/A&-/D&-1

\\$\chi_{36}^{(5)}$&-D&-E&-1

\\$\chi_{36}^{(6)}$&-/B&-C&-1

\\$\chi_{36}^{(7)}$&-C&-A&-1

\\$\chi_{36}^{(8)}$&-/C&-/A&-1

\\$\chi_{36}^{(9)}$&-B&-/C&-1

\\$\chi_{36}^{(10)}$&-/D&-/E&-1

\\$\chi_{36}^{(11)}$&-A&-D&-1

\\$\chi_{36}^{(12)}$&-/E&-B&-1

\\$\chi_{36}^{(13)}$&-/E&-B&1

\\$\chi_{36}^{(14)}$&-A&-D&1

\\$\chi_{36}^{(15)}$&-/D&-/E&1

\\$\chi_{36}^{(16)}$&-B&-/C&1

\\$\chi_{36}^{(17)}$&-/C&-/A&1

\\$\chi_{36}^{(18)}$&-C&-A&1

\\$\chi_{36}^{(19)}$&-/B&-C&1

\\$\chi_{36}^{(20)}$&-D&-E&1

\\$\chi_{36}^{(21)}$&-/A&-/D&1

\\$\chi_{36}^{(22)}$&-E&-/B&1
\end{tabular}

   \noindent where  A=-E(11); B=-E(11)$^2$; C=-E(11)$^3$;
D=-E(11)$^4$; E=-E(11)$^5$.

The generators of $G^{s_{37}}$ are:\\
 (  1,  44,  22,  34,  94, 205, 42, 198,
231,  30, 125,  48) ( 2, 213, 121, 116, 275, 227, 215,  76,
     174,  89,  59, 210) (  3, 271, 135, 254, 119,  36, 183, 167,  71, 257, 276,  74)
    (  4, 235, 192,  53,  47, 219) (  5,  90,  97, 159, 274,  52, 154, 156, 143, 244, 229, 123)
    (  6, 118,  85, 261, 136, 188, 177, 260,  28,  32,  14,  43) (  7, 113,  81, 164,  73, 201,  16,
      75, 223,  83, 175, 161) (  8, 268, 126, 103, 134,  23, 114,  55,  49, 203, 157, 222)
    (  9, 250, 190, 233, 249,  84,  66, 108, 141,  67, 152, 224) ( 10, 186) ( 11, 197, 122, 172,  96,
     266,  25,  39, 218,  65,  13, 168) ( 12,  45, 106) ( 17, 148, 117, 251, 146, 237,  69, 200, 248,
      19, 228,  87) ( 18,  60,  99, 255,  92, 195, 246,  93, 155, 241,  21, 105) ( 20, 184, 130, 263,
     236,  64, 150, 139, 147,  27,  29, 258) ( 24,  61, 112) ( 26, 238, 234, 132, 208, 191)
    ( 31, 131,  91, 107, 239, 178, 115, 181, 216, 101, 165, 273) ( 33, 202,  78, 166, 110, 267, 145,
     171, 149, 137, 221, 127) ( 37, 180,  63,  38,  57,  50,  46, 209, 194,  54, 160,  68)
    ( 40,  80,  79, 128, 256, 193, 138, 252, 153, 100, 162, 187) ( 51, 109,  72, 204, 158, 225, 169,
     170,  86, 163,  82, 140) ( 56, 206, 245,  88,  77, 176, 199,  95, 259, 142, 214, 151)
    ( 58, 226, 133, 265,  70, 102, 120, 253, 264, 111, 230, 240) ( 62, 129, 247) ( 98, 104, 207, 212,
     179, 217) (144, 262, 173) (182, 196, 270, 242, 211, 269, 185, 189, 220, 243, 272, 232) ,
  (  2, 196, 206) (  3, 171, 161) (  4,  26, 179) (  5,  18,  40) (  6, 203,   9) (  7, 271, 149)
    (  8, 233, 261) ( 11,  31,  20) ( 12, 106,  45) ( 13, 165,  29) ( 14,  55, 152) ( 15,  41, 124)
    ( 16, 167,  78) ( 17, 225, 265) ( 19,  72,  58) ( 21, 162, 229) ( 23, 141,  28) ( 24, 173, 129)
    ( 25, 115, 150) ( 27,  65, 101) ( 32, 114,  67) ( 33,  73,  36) ( 37,  57, 194) ( 38, 209,  68)
    ( 39, 181, 139) ( 43,  49, 224) ( 46, 160,  63) ( 47, 208, 207) ( 50,  54, 180) ( 51, 230, 200)
    ( 52, 195, 193) ( 53, 132, 104) ( 56, 210, 182) ( 59, 232, 151) ( 60,  80,  90) ( 61, 144, 247)
    ( 62, 112, 262) ( 64, 266, 178) ( 66, 177, 103) ( 69, 140, 111) ( 70, 148, 169) ( 71, 166,  75)
    ( 74, 145, 175) ( 76, 220, 259) ( 77, 116, 211) ( 79,  97,  99) ( 81, 254, 221) ( 82, 264, 237)
    ( 83, 276, 267) ( 84, 188, 126) ( 85, 222, 190) ( 86, 120, 251) ( 87, 158, 133) ( 88, 121, 242)
    ( 89, 272, 214) ( 91, 130, 122) ( 92, 256, 274) ( 93, 252, 156) ( 95, 215, 189) ( 96, 239, 236)
    ( 98, 192, 234) (100, 244, 241) (102, 117, 170) (105, 187, 123) (107, 263, 172) (108, 260, 134)
    (109, 240, 248) (110, 223, 257) (113, 135, 137) (118, 157, 250) (119, 127, 164) (128, 159, 255)
    (131, 184, 197) (136, 268, 249) (138, 154, 246) (142, 174, 243) (143, 155, 153) (146, 163, 253)
    (147, 218, 216) (168, 273, 258) (176, 275, 269) (183, 202, 201) (185, 199, 227) (191, 212, 219)
    (204, 226, 228) (213, 270, 245) (217, 235, 238) ,  (  1,   2,  42, 215) (  3,  79, 183, 153)
    (  5, 159, 154, 244) (  6, 122, 177, 218) (  7,  18,  16, 246) (  8, 203, 114, 103)
    (  9, 258,  66,  64) ( 11, 136,  25,  14) ( 12, 247) ( 13,  85,  96,  28) ( 15,  41)
    ( 17,  68,  69,  50) ( 19, 194, 251,  63) ( 20, 108, 150, 250) ( 21,  73,  92, 175)
    ( 22, 121, 231, 174) ( 23, 126, 222,  49) ( 24, 144) ( 26, 132) ( 27, 249, 263, 152)
    ( 29,  84, 236, 224) ( 30,  89,  34, 116) ( 31, 107, 115, 101) ( 32, 168, 261, 266)
    ( 33, 137, 145, 166) ( 35, 124) ( 36, 252,  74,  80) ( 37, 200,  46, 148) ( 38, 228,  54, 146)
    ( 39,  43, 197, 188) ( 40, 119, 138, 276) ( 44, 213, 198,  76) ( 45,  62) ( 48, 210, 205, 227)
    ( 51,  58, 169, 120) ( 52, 143, 123,  97) ( 55, 134, 268, 157) ( 56, 182, 199, 185)
    ( 57,  87, 160, 237) ( 59,  94, 275, 125) ( 60,  75,  93, 113) ( 61, 262) ( 65, 118, 172, 260)
    ( 67, 147, 233, 130) ( 70,  82, 230, 158) ( 71, 162, 135, 256) ( 72, 133,  86, 264)
    ( 77, 211, 214, 272) ( 78, 127, 149, 267) ( 81,  99, 223, 155) ( 83, 241, 164, 255)
    ( 88, 242, 142, 243) ( 90, 274, 156, 229) ( 91, 178, 216, 273) ( 95, 189, 206, 196) ( 98, 212)
    (100, 271, 128, 167) (102, 140, 240, 225) (104, 179) (105, 201, 195, 161) (106, 129)
    (109, 226, 170, 253) (110, 202, 221, 171) (111, 204, 265, 163) (112, 173) (117, 180, 248, 209)
    (131, 239, 181, 165) (139, 190, 184, 141) (151, 232, 176, 269) (187, 254, 193, 257) (191, 234)
    (207, 217) (208, 238) (220, 245, 270, 259).

The representatives of conjugacy classes of   $G^{s_{37}}$
are:\\
()  ,  (2, 196, 206) (3, 171, 161) (4, 26, 179) (5, 18, 40) (6, 203,
9) (7, 271, 149) (8, 233, 261) (11,
    31, 20) (12, 106, 45) (13, 165, 29) (14, 55, 152) (15, 41, 124) (16, 167, 78) (17, 225, 265) (19, 72,
    58) (21, 162, 229) (23, 141, 28) (24, 173, 129) (25, 115, 150) (27, 65, 101) (32, 114, 67) (33, 73,
    36) (37, 57, 194) (38, 209, 68) (39, 181, 139) (43, 49, 224) (46, 160, 63) (47, 208, 207) (50, 54,
    180) (51, 230, 200) (52, 195, 193) (53, 132, 104) (56, 210, 182) (59, 232, 151) (60, 80, 90) (61,
    144, 247) (62, 112, 262) (64, 266, 178) (66, 177, 103) (69, 140, 111) (70, 148, 169) (71, 166,
    75) (74, 145, 175) (76, 220, 259) (77, 116, 211) (79, 97, 99) (81, 254, 221) (82, 264, 237) (83,
    276, 267) (84, 188, 126) (85, 222, 190) (86, 120, 251) (87, 158, 133) (88, 121, 242) (89, 272,
    214) (91, 130, 122) (92, 256, 274) (93, 252, 156) (95, 215, 189) (96, 239, 236) (98, 192,
    234) (100, 244, 241) (102, 117, 170) (105, 187, 123) (107, 263, 172) (108, 260, 134) (109, 240,
    248) ( [...] )  ,  (2, 206, 196) (3, 161, 171) (4, 179, 26) (5, 40, 18) (6, 9, 203) (7, 149,
    271) (8, 261, 233) (11, 20, 31) (12, 45, 106) (13, 29, 165) (14, 152, 55) (15, 124, 41) (16, 78,
    167) (17, 265, 225) (19, 58, 72) (21, 229, 162) (23, 28, 141) (24, 129, 173) (25, 150, 115) (27,
    101, 65) (32, 67, 114) (33, 36, 73) (37, 194, 57) (38, 68, 209) (39, 139, 181) (43, 224, 49) (46, 63,
    160) (47, 207, 208) (50, 180, 54) (51, 200, 230) (52, 193, 195) (53, 104, 132) (56, 182, 210) (59,
    151, 232) (60, 90, 80) (61, 247, 144) (62, 262, 112) (64, 178, 266) (66, 103, 177) (69, 111,
    140) (70, 169, 148) (71, 75, 166) (74, 175, 145) (76, 259, 220) (77, 211, 116) (79, 99, 97) (81,
    221, 254) (82, 237, 264) (83, 267, 276) (84, 126, 188) (85, 190, 222) (86, 251, 120) (87, 133,
    158) (88, 242, 121) (89, 214, 272) (91, 122, 130) (92, 274, 256) (93, 156, 252) (95, 189, 215) (96,
    236, 239) (98, 234, 192) (100, 241, 244) (102, 170, 117) (105, 123, 187) (107, 172, 263) (108,
    134, 260) (109, 248, 240) ( [...] )  ,  (1, 2, 42, 215) (3, 79, 183, 153) (5, 159, 154, 244) (6,
    122, 177, 218) (7, 18, 16, 246) (8, 203, 114, 103) (9, 258, 66, 64) (11, 136, 25, 14) (12, 247) (13,
    85, 96, 28) (15, 41) (17, 68, 69, 50) (19, 194, 251, 63) (20, 108, 150, 250) (21, 73, 92, 175) (22,
    121, 231, 174) (23, 126, 222, 49) (24, 144) (26, 132) (27, 249, 263, 152) (29, 84, 236, 224) (30,
    89, 34, 116) (31, 107, 115, 101) (32, 168, 261, 266) (33, 137, 145, 166) (35, 124) (36, 252, 74,
    80) (37, 200, 46, 148) (38, 228, 54, 146) (39, 43, 197, 188) (40, 119, 138, 276) (44, 213, 198,
    76) (45, 62) (48, 210, 205, 227) (51, 58, 169, 120) (52, 143, 123, 97) (55, 134, 268, 157) (56, 182,
    199, 185) (57, 87, 160, 237) (59, 94, 275, 125) (60, 75, 93, 113) (61, 262) (65, 118, 172, 260) (67,
    147, 233, 130) (70, 82, 230, 158) (71, 162, 135, 256) (72, 133, 86, 264) (77, 211, 214, 272) (78,
    127, 149, 267) (81, 99, 223, 155) (83, 241, 164, 255) (88, 242, 142, 243) (90, 274, 156, 229) (91,
    178, 216, 273) ( [...] )  ,  (1, 2, 196, 42, 215, 189) (3, 105, 97, 183, 195, 143) (4, 104, 26) (5,
    119, 255, 154, 276, 241) (6, 258, 91, 177, 64, 216) (7, 267, 40, 16, 127, 138) (8, 266, 9, 114, 168,
    66) (11, 108, 268, 25, 250, 55) (12, 62, 61) (13, 84, 222, 96, 224, 23) (14, 27, 31, 136, 263,
    115) (15, 35, 124) (17, 163, 38, 69, 204, 54) (18, 159, 167, 246, 244, 271) (19, 169, 37, 251, 51,
    46) (20, 107, 260, 150, 101, 118) (21, 90, 36, 92, 156, 74) (22, 121, 242, 231, 174, 243) (24, 106,
    247) (28, 139, 165, 85, 184, 239) (29, 131, 188, 236, 181, 43) (30, 89, 272, 34, 116, 211) (32, 147,
    273, 261, 130, 178) (33, 252, 113, 145, 80, 75) (39, 190, 49, 197, 141, 126) (44, 213, 270, 198, 76,
    220) (45, 129, 112) (47, 217, 208) (48, 210, 182, 205, 227, 185) (50, 248, 225, 68, 117, 140) (52,
    257, 155, 123, 254, 99) (53, 179, 132) (56, 199) (57, 200, 158, 160, 148, 82) (58, 133, 70, 120,
    264, 230) (59, 232, 94, 275, 269, 125) (60, 274, 71, 93, 229, 135) (63, 237, 72, 194, 87,
    86) ( [...] )  ,  (1, 22, 94, 42, 231, 125) (2, 88, 269, 215, 142, 232) (3, 113, 127, 183, 75,
    267) (4, 98, 208) (5, 79, 92, 154, 153, 21) (6, 190, 268, 177, 141, 55) (7, 221, 36, 16, 110, 74) (8,
    188, 108, 114, 43, 250) (9, 222, 136, 66, 23, 14) (11, 130, 239, 25, 147, 165) (13, 20, 91, 96, 150,
    216) (15, 124, 41) (17, 102, 163, 69, 240, 204) (18, 97, 256, 246, 143, 162) (19, 133, 169, 251,
    264, 51) (24, 62, 144) (26, 192, 207) (27, 273, 197, 263, 178, 39) (28, 152, 203, 85, 249, 103) (29,
    31, 122, 236, 115, 218) (30, 48, 44, 34, 205, 198) (32, 224, 157, 261, 84, 134) (33, 167, 223, 145,
    271, 81) (37, 160, 194, 46, 57, 63) (38, 180, 68, 54, 209, 50) (40, 99, 274, 138, 155, 229) (47, 179,
    234) (49, 118, 233, 126, 260, 67) (52, 252, 241, 123, 80, 255) (53, 212, 238) (56, 270, 116, 199,
    220, 89) (58, 158, 148, 120, 82, 200) (59, 206, 242, 275, 95, 243) (60, 159, 193, 93, 244, 187) (61,
    129, 262) (64, 181, 65, 258, 131, 172) (70, 86, 237, 230, 72, 87) ( [...] )  ,
  (1, 22, 94, 42, 231, 125) (2, 121, 275, 215, 174, 59) (3, 135, 119, 183, 71, 276) (4, 192, 47) (5, 97,
    274, 154, 143, 229) (6, 85, 136, 177, 28, 14) (7, 81, 73, 16, 223, 175) (8, 126, 134, 114, 49,
    157) (9, 190, 249, 66, 141, 152) (11, 122, 96, 25, 218, 13) (12, 106, 45) (17, 117, 146, 69, 248,
    228) (18, 99, 92, 246, 155, 21) (19, 87, 148, 251, 237, 200) (20, 130, 236, 150, 147, 29) (23, 55,
    203, 222, 268, 103) (24, 112, 61) (26, 234, 208) (27, 258, 184, 263, 64, 139) (30, 48, 44, 34, 205,
    198) (31, 91, 239, 115, 216, 165) (32, 43, 118, 261, 188, 260) (33, 78, 110, 145, 149, 221) (36,
    167, 257, 74, 271, 254) (37, 63, 57, 46, 194, 160) (38, 50, 209, 54, 68, 180) (39, 65, 168, 197, 172,
    266) (40, 79, 256, 138, 153, 162) (51, 72, 158, 169, 86, 82) (52, 156, 244, 123, 90, 159) (53, 219,
    235) (56, 245, 77, 199, 259, 214) (58, 133, 70, 120, 264, 230) (60, 255, 195, 93, 241, 105) (62,
    247, 129) (67, 224, 250, 233, 84, 108) (75, 83, 161, 113, 164, 201) ( [...] )  ,
  (1, 22, 94, 42, 231, 125) (2, 242, 176, 215, 243, 151) (3, 137, 164, 183, 166, 83) (4, 234, 207) (5, 99,
    256, 154, 155, 162) (6, 222, 249, 177, 23, 152) (7, 254, 33, 16, 257, 145) (8, 84, 260, 114, 224,
    118) (9, 85, 268, 66, 28, 55) (11, 91, 236, 25, 216, 29) (12, 45, 106) (13, 31, 130, 96, 115,
    147) (14, 203, 190, 136, 103, 141) (15, 41, 124) (17, 170, 253, 69, 109, 226) (18, 79, 274, 246,
    153, 229) (19, 158, 70, 251, 82, 230) (20, 122, 239, 150, 218, 165) (21, 40, 97, 92, 138, 143) (24,
    262, 247) (26, 98, 47) (27, 168, 131, 263, 266, 181) (30, 48, 44, 34, 205, 198) (32, 49, 250, 261,
    126, 108) (36, 78, 223, 74, 149, 81) (37, 46) (38, 54) (39, 101, 258, 197, 107, 64) (43, 157, 233,
    188, 134, 67) (50, 68) (51, 58, 87, 169, 120, 237) (52, 93, 100, 123, 60, 128) (53, 191, 217) (56,
    213, 211, 199, 76, 272) (57, 160) (59, 196, 88, 275, 189, 142) (61, 173, 62) (63, 194) (65, 273,
    184, 172, 178, 139) (71, 267, 161, 135, 127, 201) (72, 133, 148, 86, 264, 200) ( [...] )  ,
  (1, 30, 42, 34) (2, 89, 215, 116) (3, 257, 183, 254) (4, 53) (5, 244, 154, 159) (6, 32, 177, 261) (7, 83,
    16, 164) (8, 203, 114, 103) (9, 67, 66, 233) (10, 186) (11, 65, 25, 172) (13, 39, 96, 197) (14, 260,
    136, 118) (17, 19, 69, 251) (18, 241, 246, 255) (20, 27, 150, 263) (21, 93, 92, 60) (22, 48, 231,
    205) (23, 126, 222, 49) (26, 132) (28, 188, 85, 43) (29, 139, 236, 184) (31, 101, 115, 107) (33,
    137, 145, 166) (36, 135, 74, 71) (37, 54, 46, 38) (40, 100, 138, 128) (44, 125, 198, 94) (47,
    235) (50, 63, 68, 194) (51, 163, 169, 204) (52, 97, 123, 143) (55, 134, 268, 157) (56, 142, 199,
    88) (57, 180, 160, 209) (58, 111, 120, 265) (59, 76, 275, 213) (64, 130, 258, 147) (70, 226, 230,
    253) (72, 140, 86, 225) (73, 113, 175, 75) (77, 206, 214, 95) (78, 127, 149, 267) (79, 187, 153,
    193) (80, 162, 252, 256) (81, 161, 223, 201) (82, 170, 158, 109) (84, 190, 224, 141) (87, 248, 237,
    117) (90, 229, 156, 274) (91, 273, 216, 178) (98, 212) (99, 105, 155, 195) ( [...] )  ,
  (1, 30, 42, 34) (2, 214, 189, 116, 206, 272, 215, 77, 196, 89, 95, 211) (3, 223, 202, 254, 161, 110,
    183, 81, 171, 257, 201, 221) (4, 104, 26, 53, 179, 132) (5, 100, 246, 159, 40, 241, 154, 128, 18,
    244, 138, 255) (6, 67, 103, 261, 9, 114, 177, 233, 203, 32, 66, 8) (7, 267, 167, 164, 149, 276, 16,
    127, 271, 83, 78, 119) (10, 186) (11, 27, 115, 172, 20, 101, 25, 263, 31, 65, 150, 107) (12, 45,
    106) (13, 139, 239, 197, 29, 181, 96, 184, 165, 39, 236, 131) (14, 108, 268, 118, 152, 134, 136,
    250, 55, 260, 249, 157) (15, 124, 41) (17, 58, 140, 251, 265, 72, 69, 120, 225, 19, 111, 86) (21,
    156, 256, 60, 229, 252, 92, 90, 162, 93, 274, 80) (22, 48, 231, 205) (23, 188, 190, 49, 28, 84, 222,
    43, 141, 126, 85, 224) (24, 129, 173) (33, 135, 175, 166, 36, 113, 145, 71, 73, 137, 74, 75) (37, 50,
    160, 38, 194, 180, 46, 68, 57, 54, 63, 209) (44, 125, 198, 94) (47, 217, 208, 235, 207, 238) (51,
    146, 70, 204, 200, 253, 169, 228, 230, 163, 148, 226) ( [...] )  ,
  (1, 30, 42, 34) (2, 272, 95, 116, 196, 214, 215, 211, 206, 89, 189, 77) (3, 110, 201, 254, 171, 223,
    183, 221, 161, 257, 202, 81) (4, 132, 179, 53, 26, 104) (5, 241, 138, 159, 18, 100, 154, 255, 40,
    244, 246, 128) (6, 114, 66, 261, 203, 67, 177, 8, 9, 32, 103, 233) (7, 276, 78, 164, 271, 267, 16,
    119, 149, 83, 167, 127) (10, 186) (11, 101, 150, 172, 31, 27, 25, 107, 20, 65, 115, 263) (12, 106,
    45) (13, 181, 236, 197, 165, 139, 96, 131, 29, 39, 239, 184) (14, 134, 249, 118, 55, 108, 136, 157,
    152, 260, 268, 250) (15, 41, 124) (17, 72, 111, 251, 225, 58, 69, 86, 265, 19, 140, 120) (21, 252,
    274, 60, 162, 156, 92, 80, 229, 93, 256, 90) (22, 48, 231, 205) (23, 84, 85, 49, 141, 188, 222, 224,
    28, 126, 190, 43) (24, 173, 129) (33, 113, 74, 166, 73, 135, 145, 75, 36, 137, 175, 71) (37, 180, 63,
    38, 57, 50, 46, 209, 194, 54, 160, 68) (44, 125, 198, 94) (47, 238, 207, 235, 208, 217) (51, 253,
    148, 204, 230, 146, 169, 226, 200, 163, 70, 228) ( [...] )  ,
  (1, 34, 42, 30) (2, 77, 189, 89, 206, 211, 215, 214, 196, 116, 95, 272) (3, 81, 202, 257, 161, 221, 183,
    223, 171, 254, 201, 110) (4, 104, 26, 53, 179, 132) (5, 128, 246, 244, 40, 255, 154, 100, 18, 159,
    138, 241) (6, 233, 103, 32, 9, 8, 177, 67, 203, 261, 66, 114) (7, 127, 167, 83, 149, 119, 16, 267,
    271, 164, 78, 276) (10, 186) (11, 263, 115, 65, 20, 107, 25, 27, 31, 172, 150, 101) (12, 45,
    106) (13, 184, 239, 39, 29, 131, 96, 139, 165, 197, 236, 181) (14, 250, 268, 260, 152, 157, 136,
    108, 55, 118, 249, 134) (15, 124, 41) (17, 120, 140, 19, 265, 86, 69, 58, 225, 251, 111, 72) (21, 90,
    256, 93, 229, 80, 92, 156, 162, 60, 274, 252) (22, 205, 231, 48) (23, 43, 190, 126, 28, 224, 222,
    188, 141, 49, 85, 84) (24, 129, 173) (33, 71, 175, 137, 36, 75, 145, 135, 73, 166, 74, 113) (37, 68,
    160, 54, 194, 209, 46, 50, 57, 38, 63, 180) (44, 94, 198, 125) (47, 217, 208, 235, 207, 238) (51,
    228, 70, 163, 200, 226, 169, 146, 230, 204, 148, 253) ( [...] )  ,
  (1, 34, 42, 30) (2, 116, 215, 89) (3, 254, 183, 257) (4, 53) (5, 159, 154, 244) (6, 261, 177, 32) (7,
    164, 16, 83) (8, 103, 114, 203) (9, 233, 66, 67) (10, 186) (11, 172, 25, 65) (13, 197, 96, 39) (14,
    118, 136, 260) (17, 251, 69, 19) (18, 255, 246, 241) (20, 263, 150, 27) (21, 60, 92, 93) (22, 205,
    231, 48) (23, 49, 222, 126) (26, 132) (28, 43, 85, 188) (29, 184, 236, 139) (31, 107, 115, 101) (33,
    166, 145, 137) (36, 71, 74, 135) (37, 38, 46, 54) (40, 128, 138, 100) (44, 94, 198, 125) (47,
    235) (50, 194, 68, 63) (51, 204, 169, 163) (52, 143, 123, 97) (55, 157, 268, 134) (56, 88, 199,
    142) (57, 209, 160, 180) (58, 265, 120, 111) (59, 213, 275, 76) (64, 147, 258, 130) (70, 253, 230,
    226) (72, 225, 86, 140) (73, 75, 175, 113) (77, 95, 214, 206) (78, 267, 149, 127) (79, 193, 153,
    187) (80, 256, 252, 162) (81, 201, 223, 161) (82, 109, 158, 170) (84, 141, 224, 190) (87, 117, 237,
    248) (90, 274, 156, 229) (91, 178, 216, 273) (98, 212) (99, 195, 155, 105) ( [...] )  ,
  (1, 34, 42, 30) (2, 211, 95, 89, 196, 77, 215, 272, 206, 116, 189, 214) (3, 221, 201, 257, 171, 81, 183,
    110, 161, 254, 202, 223) (4, 132, 179, 53, 26, 104) (5, 255, 138, 244, 18, 128, 154, 241, 40, 159,
    246, 100) (6, 8, 66, 32, 203, 233, 177, 114, 9, 261, 103, 67) (7, 119, 78, 83, 271, 127, 16, 276, 149,
    164, 167, 267) (10, 186) (11, 107, 150, 65, 31, 263, 25, 101, 20, 172, 115, 27) (12, 106, 45) (13,
    131, 236, 39, 165, 184, 96, 181, 29, 197, 239, 139) (14, 157, 249, 260, 55, 250, 136, 134, 152, 118,
    268, 108) (15, 41, 124) (17, 86, 111, 19, 225, 120, 69, 72, 265, 251, 140, 58) (21, 80, 274, 93, 162,
    90, 92, 252, 229, 60, 256, 156) (22, 205, 231, 48) (23, 224, 85, 126, 141, 43, 222, 84, 28, 49, 190,
    188) (24, 173, 129) (33, 75, 74, 137, 73, 71, 145, 113, 36, 166, 175, 135) (37, 209, 63, 54, 57, 68,
    46, 180, 194, 38, 160, 50) (44, 94, 198, 125) (47, 238, 207, 235, 208, 217) (51, 226, 148, 163, 230,
    228, 169, 253, 200, 204, 70, 146) ( [...] )  ,  (1, 42) (2, 189, 206, 215, 196, 95) (3, 202, 161,
    183, 171, 201) (4, 26, 179) (5, 246, 40, 154, 18, 138) (6, 103, 9, 177, 203, 66) (7, 167, 149, 16,
    271, 78) (8, 67, 261, 114, 233, 32) (11, 115, 20, 25, 31, 150) (12, 106, 45) (13, 239, 29, 96, 165,
    236) (14, 268, 152, 136, 55, 249) (15, 41, 124) (17, 140, 265, 69, 225, 111) (19, 86, 58, 251, 72,
    120) (21, 256, 229, 92, 162, 274) (22, 231) (23, 190, 28, 222, 141, 85) (24, 173, 129) (27, 172,
    101, 263, 65, 107) (30, 34) (33, 175, 36, 145, 73, 74) (37, 160, 194, 46, 57, 63) (38, 180, 68, 54,
    209, 50) (39, 131, 139, 197, 181, 184) (43, 126, 224, 188, 49, 84) (44, 198) (47, 208, 207) (48,
    205) (51, 70, 200, 169, 230, 148) (52, 105, 193, 123, 195, 187) (53, 132, 104) (56, 227, 182, 199,
    210, 185) (59, 269, 151, 275, 232, 176) (60, 252, 90, 93, 80, 156) (61, 144, 247) (62, 112,
    262) (64, 168, 178, 258, 266, 273) (71, 137, 75, 135, 166, 113) (76, 270, 259, 213, 220, 245) (77,
    89, 211, 214, 116, 272) ( [...] )  ,  (1, 42) (2, 215) (3, 183) (5, 154) (6, 177) (7, 16) (8,
    114) (9, 66) (11, 25) (13, 96) (14, 136) (17, 69) (18, 246) (19, 251) (20, 150) (21, 92) (22,
    231) (23, 222) (27, 263) (28, 85) (29, 236) (30, 34) (31, 115) (32, 261) (33, 145) (36, 74) (37,
    46) (38, 54) (39, 197) (40, 138) (43, 188) (44, 198) (48, 205) (49, 126) (50, 68) (51, 169) (52,
    123) (55, 268) (56, 199) (57, 160) (58, 120) (59, 275) (60, 93) (63, 194) (64, 258) (65, 172) (67,
    233) (70, 230) (71, 135) (72, 86) (73, 175) (75, 113) (76, 213) (77, 214) (78, 149) (79, 153) (80,
    252) (81, 223) (82, 158) (83, 164) (84, 224) (87, 237) (88, 142) (89, 116) (90, 156) (91, 216) (94,
    125) (95, 206) (97, 143) (99, 155) (100, 128) (101, 107) (102, 240) (103, 203) (105, 195) (108,
    250) (109, 170) (110, 221) (111, 265) (117, 248) (118, 260) (119, 276) (121, 174) (122,
    218) (127, 267) (130, 147) (131, 181) (133, 264) (134, 157) (137, 166) (139, 184) (140,
    225) (141, 190) (146, 228) (148, 200) (151, 176) (152, 249) (159, 244) (161, 201) (162,
    256) ( [...] )  ,  (1, 44, 22, 34, 94, 205, 42, 198, 231, 30, 125, 48) (2, 213, 121, 116, 275, 227,
    215, 76, 174, 89, 59, 210) (3, 271, 135, 254, 119, 36, 183, 167, 71, 257, 276, 74) (4, 235, 192, 53,
    47, 219) (5, 90, 97, 159, 274, 52, 154, 156, 143, 244, 229, 123) (6, 118, 85, 261, 136, 188, 177,
    260, 28, 32, 14, 43) (7, 113, 81, 164, 73, 201, 16, 75, 223, 83, 175, 161) (8, 268, 126, 103, 134, 23,
    114, 55, 49, 203, 157, 222) (9, 250, 190, 233, 249, 84, 66, 108, 141, 67, 152, 224) (10, 186) (11,
    197, 122, 172, 96, 266, 25, 39, 218, 65, 13, 168) (12, 45, 106) (17, 148, 117, 251, 146, 237, 69,
    200, 248, 19, 228, 87) (18, 60, 99, 255, 92, 195, 246, 93, 155, 241, 21, 105) (20, 184, 130, 263,
    236, 64, 150, 139, 147, 27, 29, 258) (24, 61, 112) (26, 238, 234, 132, 208, 191) (31, 131, 91, 107,
    239, 178, 115, 181, 216, 101, 165, 273) (33, 202, 78, 166, 110, 267, 145, 171, 149, 137, 221,
    127) (37, 180, 63, 38, 57, 50, 46, 209, 194, 54, 160, 68) ( [...] )  ,
  (1, 44, 22, 34, 94, 205, 42, 198, 231, 30, 125, 48) (2, 245, 242, 116, 176, 185, 215, 259, 243, 89, 151,
    182) (3, 7, 137, 254, 164, 33, 183, 16, 166, 257, 83, 145) (4, 217, 234, 53, 207, 191) (5, 80, 99,
    159, 256, 195, 154, 252, 155, 244, 162, 105) (6, 250, 222, 261, 249, 126, 177, 108, 23, 32, 152,
    49) (8, 136, 84, 103, 260, 141, 114, 14, 224, 203, 118, 190) (9, 157, 85, 233, 268, 188, 66, 134, 28,
    67, 55, 43) (10, 186) (11, 184, 91, 172, 236, 178, 25, 139, 216, 65, 29, 273) (12, 106, 45) (13, 258,
    31, 197, 130, 107, 96, 64, 115, 39, 147, 101) (15, 124, 41) (17, 70, 170, 251, 253, 82, 69, 230, 109,
    19, 226, 158) (18, 90, 79, 255, 274, 193, 246, 156, 153, 241, 229, 187) (20, 131, 122, 263, 239,
    266, 150, 181, 218, 27, 165, 168) (21, 123, 40, 60, 97, 128, 92, 52, 138, 93, 143, 100) (24, 247,
    262) (26, 235, 98, 132, 47, 212) (36, 201, 78, 71, 223, 267, 74, 161, 149, 135, 81, 127) (37, 54, 46,
    38) (50, 63, 68, 194) (51, 248, 58, 204, 87, 265, 169, 117, 120, 163, 237, 111) ( [...] )  ,
  (1, 44, 22, 34, 94, 205, 42, 198, 231, 30, 125, 48) (2, 270, 88, 116, 269, 199, 215, 220, 142, 89, 232,
    56) (3, 149, 113, 254, 127, 73, 183, 78, 75, 257, 267, 175) (4, 238, 98, 53, 208, 212) (5, 60, 79,
    159, 92, 193, 154, 93, 153, 244, 21, 187) (6, 157, 190, 261, 268, 84, 177, 134, 141, 32, 55, 224) (7,
    135, 221, 164, 36, 202, 16, 71, 110, 83, 74, 171) (8, 249, 188, 103, 108, 28, 114, 152, 43, 203, 250,
    85) (9, 118, 222, 233, 136, 126, 66, 260, 23, 67, 14, 49) (10, 186) (11, 131, 130, 172, 239, 64, 25,
    181, 147, 65, 165, 258) (13, 273, 20, 197, 91, 263, 96, 178, 150, 39, 216, 27) (15, 41, 124) (17,
    169, 102, 251, 163, 264, 69, 51, 240, 19, 204, 133) (18, 80, 97, 255, 256, 52, 246, 252, 143, 241,
    162, 123) (24, 144, 62) (26, 217, 192, 132, 207, 219) (29, 168, 31, 184, 122, 107, 236, 266, 115,
    139, 218, 101) (33, 201, 167, 166, 223, 276, 145, 161, 271, 137, 81, 119) (37, 50, 160, 38, 194,
    180, 46, 68, 57, 54, 63, 209) ( [...] )  ,  (1, 48, 125, 30, 231, 198, 42, 205, 94, 34, 22, 44) (2,
    56, 232, 89, 142, 220, 215, 199, 269, 116, 88, 270) (3, 175, 267, 257, 75, 78, 183, 73, 127, 254,
    113, 149) (4, 212, 208, 53, 98, 238) (5, 187, 21, 244, 153, 93, 154, 193, 92, 159, 79, 60) (6, 224,
    55, 32, 141, 134, 177, 84, 268, 261, 190, 157) (7, 171, 74, 83, 110, 71, 16, 202, 36, 164, 221,
    135) (8, 85, 250, 203, 43, 152, 114, 28, 108, 103, 188, 249) (9, 49, 14, 67, 23, 260, 66, 126, 136,
    233, 222, 118) (10, 186) (11, 258, 165, 65, 147, 181, 25, 64, 239, 172, 130, 131) (13, 27, 216, 39,
    150, 178, 96, 263, 91, 197, 20, 273) (15, 124, 41) (17, 133, 204, 19, 240, 51, 69, 264, 163, 251,
    102, 169) (18, 123, 162, 241, 143, 252, 246, 52, 256, 255, 97, 80) (24, 62, 144) (26, 219, 207, 132,
    192, 217) (29, 101, 218, 139, 115, 266, 236, 107, 122, 184, 31, 168) (33, 119, 81, 137, 271, 161,
    145, 276, 223, 166, 167, 201) (37, 209, 63, 54, 57, 68, 46, 180, 194, 38, 160, 50) ( [...] )  ,
  (1, 48, 125, 30, 231, 198, 42, 205, 94, 34, 22, 44) (2, 182, 151, 89, 243, 259, 215, 185, 176, 116, 242,
    245) (3, 145, 83, 257, 166, 16, 183, 33, 164, 254, 137, 7) (4, 191, 207, 53, 234, 217) (5, 105, 162,
    244, 155, 252, 154, 195, 256, 159, 99, 80) (6, 49, 152, 32, 23, 108, 177, 126, 249, 261, 222,
    250) (8, 190, 118, 203, 224, 14, 114, 141, 260, 103, 84, 136) (9, 43, 55, 67, 28, 134, 66, 188, 268,
    233, 85, 157) (10, 186) (11, 273, 29, 65, 216, 139, 25, 178, 236, 172, 91, 184) (12, 45, 106) (13,
    101, 147, 39, 115, 64, 96, 107, 130, 197, 31, 258) (15, 41, 124) (17, 158, 226, 19, 109, 230, 69, 82,
    253, 251, 170, 70) (18, 187, 229, 241, 153, 156, 246, 193, 274, 255, 79, 90) (20, 168, 165, 27, 218,
    181, 150, 266, 239, 263, 122, 131) (21, 100, 143, 93, 138, 52, 92, 128, 97, 60, 40, 123) (24, 262,
    247) (26, 212, 47, 132, 98, 235) (36, 127, 81, 135, 149, 161, 74, 267, 223, 71, 78, 201) (37, 38, 46,
    54) (50, 194, 68, 63) (51, 111, 237, 163, 120, 117, 169, 265, 87, 204, 58, 248) ( [...] )  ,
  (1, 48, 125, 30, 231, 198, 42, 205, 94, 34, 22, 44) (2, 210, 59, 89, 174, 76, 215, 227, 275, 116, 121,
    213) (3, 74, 276, 257, 71, 167, 183, 36, 119, 254, 135, 271) (4, 219, 47, 53, 192, 235) (5, 123, 229,
    244, 143, 156, 154, 52, 274, 159, 97, 90) (6, 43, 14, 32, 28, 260, 177, 188, 136, 261, 85, 118) (7,
    161, 175, 83, 223, 75, 16, 201, 73, 164, 81, 113) (8, 222, 157, 203, 49, 55, 114, 23, 134, 103, 126,
    268) (9, 224, 152, 67, 141, 108, 66, 84, 249, 233, 190, 250) (10, 186) (11, 168, 13, 65, 218, 39, 25,
    266, 96, 172, 122, 197) (12, 106, 45) (17, 87, 228, 19, 248, 200, 69, 237, 146, 251, 117, 148) (18,
    105, 21, 241, 155, 93, 246, 195, 92, 255, 99, 60) (20, 258, 29, 27, 147, 139, 150, 64, 236, 263, 130,
    184) (24, 112, 61) (26, 191, 208, 132, 234, 238) (31, 273, 165, 101, 216, 181, 115, 178, 239, 107,
    91, 131) (33, 127, 221, 137, 149, 171, 145, 267, 110, 166, 78, 202) (37, 68, 160, 54, 194, 209, 46,
    50, 57, 38, 63, 180) ( [...] )  ,  (1, 56, 94, 77, 231, 259) (2, 185, 275, 272, 174, 270) (3, 71,
    119) (4, 192, 47) (5, 202, 274, 267, 143, 137) (6, 28, 136) (7, 99, 73, 246, 223, 21) (8, 131, 134,
    178, 49, 101) (9, 184, 249, 64, 141, 27) (10, 186) (11, 122, 96, 25, 218, 13) (12, 262, 45, 173, 106,
    144) (14, 177, 85) (15, 124) (16, 155, 175, 18, 81, 92) (17, 169, 146, 82, 248, 72) (19, 204, 148,
    170, 237, 140) (20, 233, 236, 108, 147, 224) (22, 245, 42, 199, 125, 214) (23, 115, 203, 165, 268,
    91) (24, 247, 61, 62, 112, 129) (26, 234, 208) (29, 250, 130, 84, 150, 67) (30, 142, 44, 206, 205,
    176) (31, 103, 239, 55, 216, 222) (32, 188, 118) (33, 159, 110, 156, 149, 123) (34, 88, 198, 95, 48,
    151) (35, 41) (36, 271, 257) (37, 226, 57, 102, 194, 111) (38, 70, 209, 264, 68, 58) (39, 65, 168,
    197, 172, 266) (40, 79, 256, 138, 153, 162) (43, 260, 261) (46, 253, 160, 240, 63, 265) (50, 120,
    54, 230, 180, 133) (51, 228, 158, 117, 86, 69) (52, 145, 244, 221, 90, 78) (53, 219,
    235) ( [...] )  ,  (1, 56, 59, 34, 88, 213, 42, 199, 275, 30, 142, 76) (2, 205, 176, 116, 231, 259,
    215, 48, 151, 89, 22, 245) (3, 60, 78, 254, 92, 267, 183, 93, 149, 257, 21, 127) (4, 212, 238, 53, 98,
    208) (5, 79, 73, 159, 193, 75, 154, 153, 175, 244, 187, 113) (6, 184, 134, 261, 236, 55, 177, 139,
    157, 32, 29, 268) (7, 123, 80, 164, 97, 256, 16, 52, 252, 83, 143, 162) (8, 43, 20, 103, 85, 263, 114,
    188, 150, 203, 28, 27) (9, 165, 11, 233, 131, 172, 66, 239, 25, 67, 181, 65) (10, 186) (12, 173,
    247) (13, 250, 273, 197, 249, 91, 96, 108, 178, 39, 152, 216) (14, 258, 126, 118, 130, 23, 136, 64,
    49, 260, 147, 222) (17, 46, 265, 251, 54, 120, 69, 37, 111, 19, 38, 58) (18, 202, 135, 255, 110, 36,
    246, 171, 71, 241, 221, 74) (26, 192, 217, 132, 219, 207) (31, 122, 84, 107, 266, 141, 115, 218,
    224, 101, 168, 190) (33, 271, 99, 166, 119, 195, 145, 167, 155, 137, 276, 105) (35, 41, 124) (40,
    81, 90, 128, 201, 274, 138, 223, 156, 100, 161, 229) ( [...] )  ,
  (1, 59, 22, 2, 94, 121, 42, 275, 231, 215, 125, 174) (3, 40, 135, 79, 119, 256, 183, 138, 71, 153, 276,
    162) (4, 47, 192) (5, 90, 97, 159, 274, 52, 154, 156, 143, 244, 229, 123) (6, 11, 85, 122, 136, 96,
    177, 25, 28, 218, 14, 13) (7, 21, 81, 18, 73, 99, 16, 92, 223, 246, 175, 155) (8, 55, 126, 203, 134,
    222, 114, 268, 49, 103, 157, 23) (9, 27, 190, 258, 249, 184, 66, 263, 141, 64, 152, 139) (12, 62,
    106, 247, 45, 129) (15, 41) (17, 54, 117, 68, 146, 180, 69, 38, 248, 50, 228, 209) (19, 46, 87, 194,
    148, 160, 251, 37, 237, 63, 200, 57) (20, 84, 130, 108, 236, 67, 150, 224, 147, 250, 29, 233) (24,
    262, 112, 144, 61, 173) (26, 238, 234, 132, 208, 191) (30, 76, 48, 89, 44, 210, 34, 213, 205, 116,
    198, 227) (31, 131, 91, 107, 239, 178, 115, 181, 216, 101, 165, 273) (32, 65, 43, 168, 118, 197,
    261, 172, 188, 266, 260, 39) (33, 171, 78, 137, 110, 127, 145, 202, 149, 166, 221, 267) (35,
    124) (36, 193, 167, 252, 257, 100, 74, 187, 271, 80, 254, 128) ( [...] )  ,
  (1, 59, 88, 42, 275, 142) (2, 176, 231, 215, 151, 22) (3, 78, 92, 183, 149, 21) (4, 238, 98) (5, 73, 193,
    154, 175, 187) (6, 134, 236, 177, 157, 29) (7, 80, 97, 16, 252, 143) (8, 20, 85, 114, 150, 28) (9, 11,
    131, 66, 25, 181) (12, 247, 173) (13, 273, 249, 96, 178, 152) (14, 126, 130, 136, 49, 147) (17, 265,
    54, 69, 111, 38) (18, 135, 110, 246, 71, 221) (19, 58, 46, 251, 120, 37) (23, 64, 260, 222, 258,
    118) (26, 217, 219) (27, 43, 103, 263, 188, 203) (30, 76, 56, 34, 213, 199) (31, 84, 266, 115, 224,
    168) (32, 268, 184, 261, 55, 139) (33, 99, 119, 145, 155, 276) (35, 124, 41) (36, 171, 241, 74, 202,
    255) (39, 216, 250, 197, 91, 108) (40, 90, 201, 138, 156, 161) (44, 210, 77, 198, 227, 214) (45, 62,
    144) (47, 191, 179) (48, 89, 245, 205, 116, 259) (50, 117, 102, 68, 248, 240) (51, 72, 158, 169, 86,
    82) (52, 83, 162, 123, 164, 256) (53, 208, 212) (57, 148, 70, 160, 200, 230) (60, 254, 267, 93, 257,
    127) (63, 87, 133, 194, 237, 264) ( [...] )  ,  (1, 59, 243) (2, 232, 22) (3, 241, 229) (4, 217,
    234) (5, 135, 105) (6, 27, 165) (7, 166, 153) (8, 172, 141) (9, 134, 39) (11, 84, 203) (12, 129,
    24) (13, 233, 55) (14, 139, 216) (15, 35, 124) (16, 137, 79) (17, 170, 68) (18, 90, 254) (19, 158,
    194) (20, 131, 261) (21, 123, 271) (23, 218, 250) (25, 224, 103) (26, 47, 212) (28, 64, 115) (29,
    273, 118) (30, 76, 185) (31, 85, 258) (32, 150, 181) (33, 193, 83) (34, 213, 182) (36, 99, 159) (37,
    148, 86) (38, 146, 140) (40, 73, 171) (42, 275, 242) (43, 147, 101) (44, 210, 272) (45, 247,
    61) (46, 200, 72) (48, 89, 220) (49, 168, 249) (50, 69, 109) (51, 57, 237) (52, 167, 92) (53, 207,
    191) (54, 228, 225) (56, 77, 259) (60, 97, 119) (62, 112, 106) (63, 251, 82) (65, 190, 114) (66,
    157, 197) (67, 268, 96) (71, 195, 154) (74, 155, 244) (75, 221, 128) (78, 252, 161) (80, 201,
    149) (81, 267, 162) (87, 169, 160) (88, 95, 151) (91, 136, 184) (93, 143, 276) (94, 121, 196) (98,
    132, 235) (100, 113, 110) (104, 208, 192) ( [...] )  ,
  (1, 76, 231, 116, 94, 210) (2, 44, 174, 30, 275, 205) (3, 100, 71, 193, 119, 80) (4, 235, 192, 53, 47,
    219) (5, 229, 143, 154, 274, 97) (6, 65, 28, 266, 136, 197) (7, 93, 223, 255, 73, 105) (8, 134,
    49) (9, 150, 141, 130, 249, 29) (10, 186) (11, 43, 218, 260, 96, 261) (12, 62, 106, 247, 45,
    129) (13, 32, 25, 188, 122, 118) (14, 39, 177, 172, 85, 168) (15, 41) (16, 60, 81, 241, 175,
    195) (17, 46, 248, 63, 146, 160) (18, 113, 155, 83, 92, 201) (19, 38, 237, 68, 148, 209) (20, 190,
    147, 152, 236, 66) (21, 161, 246, 75, 99, 164) (22, 89, 125, 227, 42, 213) (23, 203, 268) (24, 262,
    112, 144, 61, 173) (26, 208, 234) (27, 224, 64, 108, 184, 233) (31, 165, 216, 115, 239, 91) (33,
    110, 149) (34, 59, 48, 215, 198, 121) (35, 124) (36, 79, 271, 162, 257, 138) (37, 117, 194, 228, 57,
    69) (40, 74, 153, 167, 256, 254) (50, 200, 180, 251, 54, 87) (51, 253, 86, 265, 158, 240) (52, 159,
    90, 123, 244, 156) (55, 222, 103) (56, 189, 259, 242, 77, 232) ( [...] )  ,
  (1, 76, 142, 30, 275, 199, 42, 213, 88, 34, 59, 56) (2, 245, 22, 89, 151, 48, 215, 259, 231, 116, 176,
    205) (3, 127, 21, 257, 149, 93, 183, 267, 92, 254, 78, 60) (4, 208, 98, 53, 238, 212) (5, 113, 187,
    244, 175, 153, 154, 75, 193, 159, 73, 79) (6, 268, 29, 32, 157, 139, 177, 55, 236, 261, 134, 184) (7,
    162, 143, 83, 252, 52, 16, 256, 97, 164, 80, 123) (8, 27, 28, 203, 150, 188, 114, 263, 85, 103, 20,
    43) (9, 65, 181, 67, 25, 239, 66, 172, 131, 233, 11, 165) (10, 186) (12, 247, 173) (13, 216, 152, 39,
    178, 108, 96, 91, 249, 197, 273, 250) (14, 222, 147, 260, 49, 64, 136, 23, 130, 118, 126, 258) (17,
    58, 38, 19, 111, 37, 69, 120, 54, 251, 265, 46) (18, 74, 221, 241, 71, 171, 246, 36, 110, 255, 135,
    202) (26, 207, 219, 132, 217, 192) (31, 190, 168, 101, 224, 218, 115, 141, 266, 107, 84, 122) (33,
    105, 276, 137, 155, 167, 145, 195, 119, 166, 99, 271) (35, 124, 41) (40, 229, 161, 100, 156, 223,
    138, 274, 201, 128, 90, 81) ( [...] )  ,  (1, 77) (2, 272) (5, 267) (7, 246) (8, 178) (9, 64) (10,
    186) (11, 25) (12, 173) (13, 96) (15, 124) (16, 18) (17, 82) (19, 170) (20, 108) (21, 73) (22,
    199) (23, 165) (24, 62) (27, 249) (29, 84) (30, 206) (31, 55) (33, 156) (34, 95) (35, 41) (37,
    102) (38, 264) (39, 197) (40, 138) (42, 214) (44, 176) (45, 144) (46, 240) (48, 88) (49, 131) (50,
    230) (51, 117) (52, 221) (54, 133) (56, 231) (57, 111) (58, 209) (59, 220) (60, 75) (61, 129) (63,
    253) (65, 172) (66, 258) (67, 130) (68, 70) (69, 158) (72, 146) (76, 269) (78, 244) (79, 153) (80,
    252) (81, 155) (83, 255) (86, 228) (87, 163) (89, 189) (90, 145) (91, 203) (92, 175) (93, 113) (94,
    259) (97, 171) (98, 212) (99, 223) (100, 128) (101, 134) (103, 216) (104, 179) (105, 201) (106,
    262) (107, 157) (109, 251) (110, 123) (112, 247) (114, 273) (115, 268) (116, 196) (120,
    180) (121, 182) (122, 218) (125, 245) (126, 181) (127, 154) (137, 274) (139, 190) (140,
    148) (141, 184) (142, 205) (143, 202) (147, 233) (149, 159) (150, 250) (151, 198) (152,
    263) ( [...] )  ,  (1, 88, 275) (2, 231, 151) (3, 92, 149) (4, 98, 238) (5, 193, 175) (6, 236,
    157) (7, 97, 252) (8, 85, 150) (9, 131, 25) (11, 66, 181) (12, 173, 247) (13, 249, 178) (14, 130,
    49) (16, 143, 80) (17, 54, 111) (18, 110, 71) (19, 46, 120) (20, 114, 28) (21, 78, 183) (22, 176,
    215) (23, 260, 258) (26, 219, 217) (27, 103, 188) (29, 134, 177) (30, 56, 213) (31, 266, 224) (32,
    184, 55) (33, 119, 155) (34, 199, 76) (35, 41, 124) (36, 241, 202) (37, 58, 251) (38, 265, 69) (39,
    250, 91) (40, 201, 156) (42, 142, 59) (43, 263, 203) (44, 77, 227) (45, 144, 62) (47, 179, 191) (48,
    245, 116) (50, 102, 248) (51, 158, 86) (52, 162, 164) (53, 212, 208) (57, 70, 200) (60, 267,
    257) (63, 133, 237) (64, 222, 118) (65, 233, 239) (67, 165, 172) (68, 240, 117) (72, 169, 82) (73,
    154, 187) (74, 255, 171) (75, 244, 79) (81, 274, 100) (83, 123, 256) (84, 115, 168) (87, 194,
    264) (89, 205, 259) (90, 138, 161) (93, 127, 254) (94, 95, 174) (96, 152, 273) (99, 145, 276) (101,
    122, 141) ( [...] )  ,  (1, 88, 125, 206, 231, 151, 42, 142, 94, 95, 22, 176) (2, 243, 59, 189,
    174, 269, 215, 242, 275, 196, 121, 232) (3, 74, 276, 257, 71, 167, 183, 36, 119, 254, 135, 271) (4,
    219, 47, 53, 192, 235) (5, 110, 229, 78, 143, 33, 154, 221, 274, 149, 97, 145) (6, 43, 14, 32, 28,
    260, 177, 188, 136, 261, 85, 118) (7, 195, 175, 255, 223, 60, 16, 105, 73, 241, 81, 93) (8, 239, 157,
    91, 49, 31, 114, 165, 134, 216, 126, 115) (9, 236, 152, 130, 141, 20, 66, 29, 249, 147, 190,
    150) (11, 266, 13, 172, 218, 197, 25, 168, 96, 65, 122, 39) (12, 262, 45, 173, 106, 144) (15,
    124) (17, 163, 228, 170, 248, 225, 69, 204, 146, 109, 117, 140) (18, 201, 21, 164, 155, 113, 246,
    161, 92, 83, 99, 75) (19, 169, 200, 158, 237, 72, 251, 51, 148, 82, 87, 86) (23, 101, 103, 181, 268,
    178, 222, 107, 203, 131, 55, 273) (24, 247, 61, 62, 112, 129) (26, 191, 208, 132, 234, 238) (27,
    233, 139, 250, 64, 224, 263, 67, 184, 108, 258, 84) (30, 56, 198, 214, 205, 259, 34, 199, 44, 77, 48,
    245) ( [...] )  ,  (1, 94, 231) (2, 269, 142) (3, 127, 75) (4, 208, 98) (5, 92, 153) (6, 268,
    141) (7, 36, 110) (8, 108, 43) (9, 136, 23) (11, 239, 147) (13, 91, 150) (14, 222, 66) (15, 41,
    124) (16, 74, 221) (17, 163, 240) (18, 256, 143) (19, 169, 264) (20, 96, 216) (21, 79, 154) (22, 42,
    125) (24, 144, 62) (25, 165, 130) (26, 207, 192) (27, 197, 178) (28, 203, 249) (29, 122, 115) (30,
    44, 205) (31, 236, 218) (32, 157, 84) (33, 223, 271) (34, 198, 48) (37, 194, 57) (38, 68, 209) (39,
    273, 263) (40, 274, 155) (46, 63, 160) (47, 234, 179) (49, 233, 260) (50, 180, 54) (51, 133,
    251) (52, 241, 80) (53, 238, 212) (55, 190, 177) (56, 116, 220) (58, 148, 82) (59, 242, 95) (60,
    193, 244) (61, 262, 129) (64, 65, 131) (67, 118, 126) (69, 204, 102) (70, 237, 72) (71, 171,
    164) (73, 257, 149) (76, 182, 77) (78, 175, 254) (81, 167, 145) (83, 135, 202) (85, 103, 152) (86,
    230, 87) (88, 215, 232) (89, 270, 199) (90, 195, 100) (93, 187, 159) (97, 246, 162) (99, 138,
    229) (101, 184, 266) ( [...] )  ,  (1, 94, 231) (2, 275, 174) (3, 119, 71) (4, 47, 192) (5, 274,
    143) (6, 136, 28) (7, 73, 223) (8, 134, 49) (9, 249, 141) (11, 96, 218) (12, 45, 106) (13, 122,
    25) (14, 85, 177) (16, 175, 81) (17, 146, 248) (18, 92, 155) (19, 148, 237) (20, 236, 147) (21, 99,
    246) (22, 42, 125) (23, 203, 268) (24, 61, 112) (26, 208, 234) (27, 184, 64) (29, 130, 150) (30, 44,
    205) (31, 239, 216) (32, 118, 188) (33, 110, 149) (34, 198, 48) (36, 257, 271) (37, 57, 194) (38,
    209, 68) (39, 168, 172) (40, 256, 153) (43, 261, 260) (46, 160, 63) (50, 54, 180) (51, 158, 86) (52,
    244, 90) (53, 235, 219) (55, 222, 103) (56, 77, 259) (58, 70, 264) (59, 121, 215) (60, 195,
    241) (62, 129, 247) (65, 197, 266) (66, 152, 190) (67, 250, 84) (69, 228, 117) (72, 169, 82) (74,
    254, 167) (75, 161, 164) (76, 210, 116) (78, 145, 221) (79, 138, 162) (80, 193, 100) (83, 113,
    201) (87, 251, 200) (88, 95, 151) (89, 213, 227) (91, 115, 165) (93, 105, 255) (97, 154, 229) (98,
    179, 207) (101, 131, 178) ( [...] )  ,  (1, 125, 231, 42, 94, 22) (2, 59, 174, 215, 275, 121) (3,
    276, 71, 183, 119, 135) (4, 47, 192) (5, 229, 143, 154, 274, 97) (6, 14, 28, 177, 136, 85) (7, 175,
    223, 16, 73, 81) (8, 157, 49, 114, 134, 126) (9, 152, 141, 66, 249, 190) (11, 13, 218, 25, 96,
    122) (12, 45, 106) (17, 228, 248, 69, 146, 117) (18, 21, 155, 246, 92, 99) (19, 200, 237, 251, 148,
    87) (20, 29, 147, 150, 236, 130) (23, 103, 268, 222, 203, 55) (24, 61, 112) (26, 208, 234) (27, 139,
    64, 263, 184, 258) (30, 198, 205, 34, 44, 48) (31, 165, 216, 115, 239, 91) (32, 260, 188, 261, 118,
    43) (33, 221, 149, 145, 110, 78) (36, 254, 271, 74, 257, 167) (37, 160, 194, 46, 57, 63) (38, 180,
    68, 54, 209, 50) (39, 266, 172, 197, 168, 65) (40, 162, 153, 138, 256, 79) (51, 82, 86, 169, 158,
    72) (52, 159, 90, 123, 244, 156) (53, 235, 219) (56, 214, 259, 199, 77, 245) (58, 230, 264, 120, 70,
    133) (60, 105, 241, 93, 195, 255) (62, 129, 247) (67, 108, 84, 233, 250, 224) (75, 201, 164, 113,
    161, 83) ( [...] )  ,  (1, 125, 231, 42, 94, 22) (2, 151, 243, 215, 176, 242) (3, 83, 166, 183,
    164, 137) (4, 207, 234) (5, 162, 155, 154, 256, 99) (6, 152, 23, 177, 249, 222) (7, 145, 257, 16, 33,
    254) (8, 118, 224, 114, 260, 84) (9, 55, 28, 66, 268, 85) (11, 29, 216, 25, 236, 91) (12, 106,
    45) (13, 147, 115, 96, 130, 31) (14, 141, 103, 136, 190, 203) (15, 124, 41) (17, 226, 109, 69, 253,
    170) (18, 229, 153, 246, 274, 79) (19, 230, 82, 251, 70, 158) (20, 165, 218, 150, 239, 122) (21,
    143, 138, 92, 97, 40) (24, 247, 262) (26, 47, 98) (27, 181, 266, 263, 131, 168) (30, 198, 205, 34,
    44, 48) (32, 108, 126, 261, 250, 49) (36, 81, 149, 74, 223, 78) (37, 46) (38, 54) (39, 64, 107, 197,
    258, 101) (43, 67, 134, 188, 233, 157) (50, 68) (51, 237, 120, 169, 87, 58) (52, 128, 60, 123, 100,
    93) (53, 217, 191) (56, 272, 76, 199, 211, 213) (57, 160) (59, 142, 189, 275, 88, 196) (61, 62,
    173) (63, 194) (65, 139, 178, 172, 184, 273) (71, 201, 127, 135, 161, 267) (72, 200, 264, 86, 148,
    133) ( [...] )  ,  (1, 142, 232) (2, 174, 275) (3, 156, 16) (4, 191, 217) (5, 161, 36) (6, 181,
    108) (7, 183, 90) (8, 184, 11) (9, 188, 31) (12, 144, 61) (13, 157, 258) (14, 178, 84) (15, 35,
    41) (18, 187, 137) (20, 168, 222) (21, 100, 171) (22, 151, 196) (23, 150, 266) (24, 106, 173) (25,
    114, 139) (26, 98, 235) (27, 218, 49) (28, 107, 233) (29, 65, 203) (30, 199, 220) (32, 239,
    249) (33, 255, 79) (34, 56, 270) (37, 133, 72) (38, 102, 225) (39, 55, 147) (40, 221, 60) (42, 88,
    269) (43, 115, 66) (44, 214, 182) (45, 262, 112) (46, 264, 86) (47, 132, 212) (48, 259, 272) (50,
    253, 170) (51, 160, 58) (52, 73, 276) (53, 234, 207) (54, 240, 140) (57, 120, 169) (59, 215,
    121) (62, 129, 247) (63, 70, 158) (64, 96, 134) (67, 85, 101) (68, 226, 109) (71, 159, 81) (74, 154,
    201) (75, 271, 143) (76, 116, 210) (77, 185, 198) (78, 195, 256) (80, 127, 99) (82, 194, 230) (83,
    254, 229) (89, 227, 213) (91, 190, 260) (92, 128, 202) (93, 138, 110) (94, 206, 242) (95, 243,
    125) (97, 113, 167) ( [...] )  ,  (1, 185, 275, 34, 243, 76, 42, 182, 59, 30, 242, 213) (2, 48,
    269, 116, 22, 220, 215, 205, 232, 89, 231, 270) (3, 156, 255, 254, 229, 246, 183, 90, 241, 257, 274,
    18) (4, 191, 217, 53, 234, 207) (5, 155, 71, 159, 105, 74, 154, 99, 135, 244, 195, 36) (6, 181, 263,
    261, 165, 150, 177, 131, 27, 32, 239, 20) (7, 193, 137, 164, 153, 33, 16, 187, 166, 83, 79, 145) (8,
    84, 65, 103, 141, 11, 114, 224, 172, 203, 190, 25) (9, 96, 157, 233, 39, 268, 66, 13, 134, 67, 197,
    55) (10, 186) (12, 24, 129) (14, 178, 184, 118, 216, 236, 136, 273, 139, 260, 91, 29) (15, 124,
    35) (17, 194, 109, 251, 68, 158, 69, 63, 170, 19, 50, 82) (21, 276, 52, 60, 271, 143, 92, 119, 123,
    93, 167, 97) (23, 152, 122, 49, 250, 266, 222, 249, 218, 126, 108, 168) (26, 98, 47, 132, 212,
    235) (28, 107, 258, 43, 115, 130, 85, 101, 64, 188, 31, 147) (37, 225, 200, 38, 86, 228, 46, 140,
    148, 54, 72, 146) (40, 110, 175, 128, 171, 113, 138, 221, 73, 100, 202, 75) ( [...] )  ,
  (1, 198, 22, 30, 94, 48, 42, 44, 231, 34, 125, 205) (2, 76, 121, 89, 275, 210, 215, 213, 174, 116, 59,
    227) (3, 167, 135, 257, 119, 74, 183, 271, 71, 254, 276, 36) (4, 235, 192, 53, 47, 219) (5, 156, 97,
    244, 274, 123, 154, 90, 143, 159, 229, 52) (6, 260, 85, 32, 136, 43, 177, 118, 28, 261, 14, 188) (7,
    75, 81, 83, 73, 161, 16, 113, 223, 164, 175, 201) (8, 55, 126, 203, 134, 222, 114, 268, 49, 103, 157,
    23) (9, 108, 190, 67, 249, 224, 66, 250, 141, 233, 152, 84) (10, 186) (11, 39, 122, 65, 96, 168, 25,
    197, 218, 172, 13, 266) (12, 45, 106) (17, 200, 117, 19, 146, 87, 69, 148, 248, 251, 228, 237) (18,
    93, 99, 241, 92, 105, 246, 60, 155, 255, 21, 195) (20, 139, 130, 27, 236, 258, 150, 184, 147, 263,
    29, 64) (24, 61, 112) (26, 238, 234, 132, 208, 191) (31, 181, 91, 101, 239, 273, 115, 131, 216, 107,
    165, 178) (33, 171, 78, 137, 110, 127, 145, 202, 149, 166, 221, 267) (37, 209, 63, 54, 57, 68, 46,
    180, 194, 38, 160, 50) ( [...] )  ,  (1, 198, 22, 30, 94, 48, 42, 44, 231, 34, 125, 205) (2, 259,
    242, 89, 176, 182, 215, 245, 243, 116, 151, 185) (3, 16, 137, 257, 164, 145, 183, 7, 166, 254, 83,
    33) (4, 217, 234, 53, 207, 191) (5, 252, 99, 244, 256, 105, 154, 80, 155, 159, 162, 195) (6, 108,
    222, 32, 249, 49, 177, 250, 23, 261, 152, 126) (8, 14, 84, 203, 260, 190, 114, 136, 224, 103, 118,
    141) (9, 134, 85, 67, 268, 43, 66, 157, 28, 233, 55, 188) (10, 186) (11, 139, 91, 65, 236, 273, 25,
    184, 216, 172, 29, 178) (12, 106, 45) (13, 64, 31, 39, 130, 101, 96, 258, 115, 197, 147, 107) (15,
    124, 41) (17, 230, 170, 19, 253, 158, 69, 70, 109, 251, 226, 82) (18, 156, 79, 241, 274, 187, 246,
    90, 153, 255, 229, 193) (20, 181, 122, 27, 239, 168, 150, 131, 218, 263, 165, 266) (21, 52, 40, 93,
    97, 100, 92, 123, 138, 60, 143, 128) (24, 247, 262) (26, 235, 98, 132, 47, 212) (36, 161, 78, 135,
    223, 127, 74, 201, 149, 71, 81, 267) (37, 38, 46, 54) (50, 194, 68, 63) (51, 117, 58, 163, 87, 111,
    169, 248, 120, 204, 237, 265) ( [...] )  ,  (1, 205, 125, 34, 231, 44, 42, 48, 94, 30, 22, 198) (2,
    227, 59, 116, 174, 213, 215, 210, 275, 89, 121, 76) (3, 36, 276, 254, 71, 271, 183, 74, 119, 257,
    135, 167) (4, 219, 47, 53, 192, 235) (5, 52, 229, 159, 143, 90, 154, 123, 274, 244, 97, 156) (6, 188,
    14, 261, 28, 118, 177, 43, 136, 32, 85, 260) (7, 201, 175, 164, 223, 113, 16, 161, 73, 83, 81, 75) (8,
    23, 157, 103, 49, 268, 114, 222, 134, 203, 126, 55) (9, 84, 152, 233, 141, 250, 66, 224, 249, 67,
    190, 108) (10, 186) (11, 266, 13, 172, 218, 197, 25, 168, 96, 65, 122, 39) (12, 106, 45) (17, 237,
    228, 251, 248, 148, 69, 87, 146, 19, 117, 200) (18, 195, 21, 255, 155, 60, 246, 105, 92, 241, 99,
    93) (20, 64, 29, 263, 147, 184, 150, 258, 236, 27, 130, 139) (24, 112, 61) (26, 191, 208, 132, 234,
    238) (31, 178, 165, 107, 216, 131, 115, 273, 239, 101, 91, 181) (33, 267, 221, 166, 149, 202, 145,
    127, 110, 137, 78, 171) (37, 50, 160, 38, 194, 180, 46, 68, 57, 54, 63, 209) ( [...] )  ,
  (1, 231, 94) (2, 174, 275) (3, 71, 119) (4, 192, 47) (5, 143, 274) (6, 28, 136) (7, 223, 73) (8, 49,
    134) (9, 141, 249) (11, 218, 96) (12, 106, 45) (13, 25, 122) (14, 177, 85) (16, 81, 175) (17, 248,
    146) (18, 155, 92) (19, 237, 148) (20, 147, 236) (21, 246, 99) (22, 125, 42) (23, 268, 203) (24,
    112, 61) (26, 234, 208) (27, 64, 184) (29, 150, 130) (30, 205, 44) (31, 216, 239) (32, 188,
    118) (33, 149, 110) (34, 48, 198) (36, 271, 257) (37, 194, 57) (38, 68, 209) (39, 172, 168) (40,
    153, 256) (43, 260, 261) (46, 63, 160) (50, 180, 54) (51, 86, 158) (52, 90, 244) (53, 219, 235) (55,
    103, 222) (56, 259, 77) (58, 264, 70) (59, 215, 121) (60, 241, 195) (62, 247, 129) (65, 266,
    197) (66, 190, 152) (67, 84, 250) (69, 117, 228) (72, 82, 169) (74, 167, 254) (75, 164, 161) (76,
    116, 210) (78, 221, 145) (79, 162, 138) (80, 100, 193) (83, 201, 113) (87, 200, 251) (88, 151,
    95) (89, 227, 213) (91, 165, 115) (93, 255, 105) (97, 229, 154) (98, 207, 179) (101, 178,
    131) ( [...] ).

The character table of $G^{s_{37}}$:\\
\begin{tabular}{c|ccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 &\\\hline
$\chi_{37}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{37}^{(2)}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&-1

\\$\chi_{37}^{(3)}$&1&1&1&1&1&A&A&A&-1&-1&-1&-1&-1&-1&1&1&-/A&-/A&-/A&-A&-A

\\$\chi_{37}^{(4)}$&1&1&1&1&1&/A&/A&/A&-1&-1&-1&-1&-1&-1&1&1&-A&-A&-A&-/A&-/A

\\$\chi_{37}^{(5)}$&1&1&1&1&1&A&A&A&1&1&1&1&1&1&1&1&/A&/A&/A&A&A

\\$\chi_{37}^{(6)}$&1&1&1&1&1&/A&/A&/A&1&1&1&1&1&1&1&1&A&A&A&/A&/A

\\$\chi_{37}^{(7)}$&1&A&/A&1&/A&1&A&/A&-1&-/A&-A&-/A&-1&-A&A&1&-/A&-A&-1&-1&-/A

\\$\chi_{37}^{(8)}$&1&/A&A&1&A&1&/A&A&-1&-A&-/A&-A&-1&-/A&/A&1&-A&-/A&-1&-1&-A

\\$\chi_{37}^{(9)}$&1&A&/A&1&/A&1&A&/A&1&/A&A&/A&1&A&A&1&/A&A&1&1&/A

\\$\chi_{37}^{(10)}$&1&/A&A&1&A&1&/A&A&1&A&/A&A&1&/A&/A&1&A&/A&1&1&A

\\$\chi_{37}^{(11)}$&1&A&/A&1&/A&A&/A&1&-1&-/A&-A&-/A&-1&-A&A&1&-A&-1&-/A&-A&-1

\\$\chi_{37}^{(12)}$&1&/A&A&1&A&/A&A&1&-1&-A&-/A&-A&-1&-/A&/A&1&-/A&-1&-A&-/A&-1

\\$\chi_{37}^{(13)}$&1&A&/A&1&/A&A&/A&1&1&/A&A&/A&1&A&A&1&A&1&/A&A&1

\\$\chi_{37}^{(14)}$&1&/A&A&1&A&/A&A&1&1&A&/A&A&1&/A&/A&1&/A&1&A&/A&1

\\$\chi_{37}^{(15)}$&1&A&/A&1&/A&/A&1&A&-1&-/A&-A&-/A&-1&-A&A&1&-1&-/A&-A&-/A&-A

\\$\chi_{37}^{(16)}$&1&/A&A&1&A&A&1&/A&-1&-A&-/A&-A&-1&-/A&/A&1&-1&-A&-/A&-A&-/A

\\$\chi_{37}^{(17)}$&1&A&/A&1&/A&/A&1&A&1&/A&A&/A&1&A&A&1&1&/A&A&/A&A

\\$\chi_{37}^{(18)}$&1&/A&A&1&A&A&1&/A&1&A&/A&A&1&/A&/A&1&1&A&/A&A&/A

\\$\chi_{37}^{(19)}$&2&-A&-/A&.&/A&/A&-2&A&D&E&-/E&-E&-D&/E&A&-2&D&E&-/E&-E&/E

\\$\chi_{37}^{(20)}$&2&-/A&-A&.&A&A&-2&/A&D&-/E&E&/E&-D&-E&/A&-2&D&-/E&E&/E&-E

\\$\chi_{37}^{(21)}$&2&-A&-/A&.&/A&/A&-2&A&-D&-E&/E&E&D&-/E&A&-2&-D&-E&/E&E&-/E

\\$\chi_{37}^{(22)}$&2&-/A&-A&.&A&A&-2&/A&-D&/E&-E&-/E&D&E&/A&-2&-D&/E&-E&-/E&E

\\$\chi_{37}^{(23)}$&2&-1&-1&.&1&1&-2&1&D&F&F&-F&-D&-F&1&-2&D&F&F&-F&-F

\\$\chi_{37}^{(24)}$&2&-1&-1&.&1&1&-2&1&-D&-F&-F&F&D&F&1&-2&-D&-F&-F&F&F

\\$\chi_{37}^{(25)}$&2&-1&-1&.&1&/A&B&/A&D&F&F&-F&-D&-F&1&-2&G&-/E&-/E&-E&-E

\\$\chi_{37}^{(26)}$&2&-1&-1&.&1&/A&B&/A&-D&-F&-F&F&D&F&1&-2&-G&/E&/E&E&E

\\$\chi_{37}^{(27)}$&2&-1&-1&.&1&A&/B&A&D&F&F&-F&-D&-F&1&-2&-/G&E&E&/E&/E

\\$\chi_{37}^{(28)}$&2&-1&-1&.&1&A&/B&A&-D&-F&-F&F&D&F&1&-2&/G&-E&-E&-/E&-/E

\\$\chi_{37}^{(29)}$&2&-/A&-A&.&A&1&B&A&D&-/E&E&/E&-D&-E&/A&-2&G&E&F&-F&/E

\\$\chi_{37}^{(30)}$&2&-/A&-A&.&A&1&B&A&-D&/E&-E&-/E&D&E&/A&-2&-G&-E&-F&F&-/E

\\$\chi_{37}^{(31)}$&2&-A&-/A&.&/A&1&/B&/A&D&E&-/E&-E&-D&/E&A&-2&-/G&-/E&F&-F&-E

\\$\chi_{37}^{(32)}$&2&-A&-/A&.&/A&1&/B&/A&-D&-E&/E&E&D&-/E&A&-2&/G&/E&-F&F&E

\\$\chi_{37}^{(33)}$&2&-A&-/A&.&/A&A&B&1&D&E&-/E&-E&-D&/E&A&-2&G&F&E&/E&-F

\\$\chi_{37}^{(34)}$&2&-A&-/A&.&/A&A&B&1&-D&-E&/E&E&D&-/E&A&-2&-G&-F&-E&-/E&F

\\$\chi_{37}^{(35)}$&2&-/A&-A&.&A&/A&/B&1&D&-/E&E&/E&-D&-E&/A&-2&-/G&F&-/E&-E&-F

\\$\chi_{37}^{(36)}$&2&-/A&-A&.&A&/A&/B&1&-D&/E&-E&-/E&D&E&/A&-2&/G&-F&/E&E&F

\\$\chi_{37}^{(37)}$&3&.&.&-1&.&.&3&.&-3&.&.&.&-3&.&.&3&-3&.&.&.&.

\\$\chi_{37}^{(38)}$&3&.&.&-1&.&.&3&.&3&.&.&.&3&.&.&3&3&.&.&.&.

\\$\chi_{37}^{(39)}$&3&.&.&-1&.&.&C&.&-3&.&.&.&-3&.&.&3&-/C&.&.&.&.

\\$\chi_{37}^{(40)}$&3&.&.&-1&.&.&/C&.&-3&.&.&.&-3&.&.&3&-C&.&.&.&.

\\$\chi_{37}^{(41)}$&3&.&.&-1&.&.&C&.&3&.&.&.&3&.&.&3&/C&.&.&.&.

\\$\chi_{37}^{(42)}$&3&.&.&-1&.&.&/C&.&3&.&.&.&3&.&.&3&C&.&.&.&.
\end{tabular}

\begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & 30& & & & & & & & & &40 & \\\hline
$\chi_{37}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{37}^{(2)}$&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&1&-1&-1&-1&-1

\\$\chi_{37}^{(3)}$&-A&-A&-A&/A&/A&/A&-/A&-/A&-1&A&A&/A&/A&/A&/A&A&-A&-/A&-/A&-A

\\$\chi_{37}^{(4)}$&-/A&-/A&-/A&A&A&A&-A&-A&-1&/A&/A&A&A&A&A&/A&-/A&-A&-A&-/A

\\$\chi_{37}^{(5)}$&A&A&A&/A&/A&/A&/A&/A&1&A&A&/A&/A&/A&/A&A&A&/A&/A&A

\\$\chi_{37}^{(6)}$&/A&/A&/A&A&A&A&A&A&1&/A&/A&A&A&A&A&/A&/A&A&A&/A

\\$\chi_{37}^{(7)}$&-A&-A&-1&/A&1&A&-/A&-1&-1&1&A&1&/A&/A&A&/A&-/A&-/A&-A&-A

\\$\chi_{37}^{(8)}$&-/A&-/A&-1&A&1&/A&-A&-1&-1&1&/A&1&A&A&/A&A&-A&-A&-/A&-/A

\\$\chi_{37}^{(9)}$&A&A&1&/A&1&A&/A&1&1&1&A&1&/A&/A&A&/A&/A&/A&A&A

\\$\chi_{37}^{(10)}$&/A&/A&1&A&1&/A&A&1&1&1&/A&1&A&A&/A&A&A&A&/A&/A

\\$\chi_{37}^{(11)}$&-/A&-/A&-A&A&/A&1&-A&-/A&-1&A&/A&/A&A&A&1&1&-1&-A&-1&-/A

\\$\chi_{37}^{(12)}$&-A&-A&-/A&/A&A&1&-/A&-A&-1&/A&A&A&/A&/A&1&1&-1&-/A&-1&-A

\\$\chi_{37}^{(13)}$&/A&/A&A&A&/A&1&A&/A&1&A&/A&/A&A&A&1&1&1&A&1&/A

\\$\chi_{37}^{(14)}$&A&A&/A&/A&A&1&/A&A&1&/A&A&A&/A&/A&1&1&1&/A&1&A

\\$\chi_{37}^{(15)}$&-1&-1&-/A&1&A&/A&-1&-A&-1&/A&1&A&1&1&/A&A&-A&-1&-/A&-1

\\$\chi_{37}^{(16)}$&-1&-1&-A&1&/A&A&-1&-/A&-1&A&1&/A&1&1&A&/A&-/A&-1&-A&-1

\\$\chi_{37}^{(17)}$&1&1&/A&1&A&/A&1&A&1&/A&1&A&1&1&/A&A&A&1&/A&1

\\$\chi_{37}^{(18)}$&1&1&A&1&/A&A&1&/A&1&A&1&/A&1&1&A&/A&/A&1&A&1

\\$\chi_{37}^{(19)}$&-D&.&E&.&A&-/A&.&/E&.&-/A&.&-A&2&-2&/A&-A&-/E&-D&-E&D

\\$\chi_{37}^{(20)}$&-D&.&-/E&.&/A&-A&.&-E&.&-A&.&-/A&2&-2&A&-/A&E&-D&/E&D

\\$\chi_{37}^{(21)}$&D&.&-E&.&A&-/A&.&-/E&.&-/A&.&-A&2&-2&/A&-A&/E&D&E&-D

\\$\chi_{37}^{(22)}$&D&.&/E&.&/A&-A&.&E&.&-A&.&-/A&2&-2&A&-/A&-E&D&-/E&-D

\\$\chi_{37}^{(23)}$&-D&.&F&.&1&-1&.&-F&.&-1&.&-1&2&-2&1&-1&F&-D&-F&D

\\$\chi_{37}^{(24)}$&D&.&-F&.&1&-1&.&F&.&-1&.&-1&2&-2&1&-1&-F&D&F&-D

\\$\chi_{37}^{(25)}$&/G&.&E&.&A&-A&.&/E&.&-/A&.&-A&-/B&/B&A&-/A&E&-G&/E&-/G

\\$\chi_{37}^{(26)}$&-/G&.&-E&.&A&-A&.&-/E&.&-/A&.&-A&-/B&/B&A&-/A&-E&G&-/E&/G

\\$\chi_{37}^{(27)}$&-G&.&-/E&.&/A&-/A&.&-E&.&-A&.&-/A&-B&B&/A&-A&-/E&/G&-E&G

\\$\chi_{37}^{(28)}$&G&.&/E&.&/A&-/A&.&E&.&-A&.&-/A&-B&B&/A&-A&/E&-/G&E&-G

\\$\chi_{37}^{(29)}$&/G&.&F&.&1&-/A&.&-F&.&-1&.&-1&-/B&/B&/A&-A&-/E&-G&-E&-/G

\\$\chi_{37}^{(30)}$&-/G&.&-F&.&1&-/A&.&F&.&-1&.&-1&-/B&/B&/A&-A&/E&G&E&/G

\\$\chi_{37}^{(31)}$&-G&.&F&.&1&-A&.&-F&.&-1&.&-1&-B&B&A&-/A&E&/G&/E&G

\\$\chi_{37}^{(32)}$&G&.&-F&.&1&-A&.&F&.&-1&.&-1&-B&B&A&-/A&-E&-/G&-/E&-G

\\$\chi_{37}^{(33)}$&/G&.&-/E&.&/A&-1&.&-E&.&-A&.&-/A&-/B&/B&1&-1&F&-G&-F&-/G

\\$\chi_{37}^{(34)}$&-/G&.&/E&.&/A&-1&.&E&.&-A&.&-/A&-/B&/B&1&-1&-F&G&F&/G

\\$\chi_{37}^{(35)}$&-G&.&E&.&A&-1&.&/E&.&-/A&.&-A&-B&B&1&-1&F&/G&-F&G

\\$\chi_{37}^{(36)}$&G&.&-E&.&A&-1&.&-/E&.&-/A&.&-A&-B&B&1&-1&-F&-/G&F&-G

\\$\chi_{37}^{(37)}$&-3&1&.&-1&.&.&1&.&1&.&-1&.&3&3&.&.&.&-3&.&-3

\\$\chi_{37}^{(38)}$&3&-1&.&-1&.&.&-1&.&-1&.&-1&.&3&3&.&.&.&3&.&3

\\$\chi_{37}^{(39)}$&-C&/A&.&-A&.&.&A&.&1&.&-/A&.&/C&/C&.&.&.&-/C&.&-C

\\$\chi_{37}^{(40)}$&-/C&A&.&-/A&.&.&/A&.&1&.&-A&.&C&C&.&.&.&-C&.&-/C

\\$\chi_{37}^{(41)}$&C&-/A&.&-A&.&.&-A&.&-1&.&-/A&.&/C&/C&.&.&.&/C&.&C

\\$\chi_{37}^{(42)}$&/C&-A&.&-/A&.&.&-/A&.&-1&.&-A&.&C&C&.&.&.&C&.&/C
\end{tabular}

\begin{tabular}{c|c}
  &\\\hline
$\chi_{37}^{(1)}$&1

\\$\chi_{37}^{(2)}$&1

\\$\chi_{37}^{(3)}$&A

\\$\chi_{37}^{(4)}$&/A

\\$\chi_{37}^{(5)}$&A

\\$\chi_{37}^{(6)}$&/A

\\$\chi_{37}^{(7)}$&A

\\$\chi_{37}^{(8)}$&/A

\\$\chi_{37}^{(9)}$&A

\\$\chi_{37}^{(10)}$&/A

\\$\chi_{37}^{(11)}$&/A

\\$\chi_{37}^{(12)}$&A

\\$\chi_{37}^{(13)}$&/A

\\$\chi_{37}^{(14)}$&A

\\$\chi_{37}^{(15)}$&1

\\$\chi_{37}^{(16)}$&1

\\$\chi_{37}^{(17)}$&1

\\$\chi_{37}^{(18)}$&1

\\$\chi_{37}^{(19)}$&2

\\$\chi_{37}^{(20)}$&2

\\$\chi_{37}^{(21)}$&2

\\$\chi_{37}^{(22)}$&2

\\$\chi_{37}^{(23)}$&2

\\$\chi_{37}^{(24)}$&2

\\$\chi_{37}^{(25)}$&-B

\\$\chi_{37}^{(26)}$&-B

\\$\chi_{37}^{(27)}$&-/B

\\$\chi_{37}^{(28)}$&-/B

\\$\chi_{37}^{(29)}$&-B

\\$\chi_{37}^{(30)}$&-B

\\$\chi_{37}^{(31)}$&-/B

\\$\chi_{37}^{(32)}$&-/B

\\$\chi_{37}^{(33)}$&-B

\\$\chi_{37}^{(34)}$&-B

\\$\chi_{37}^{(35)}$&-/B

\\$\chi_{37}^{(36)}$&-/B

\\$\chi_{37}^{(37)}$&3

\\$\chi_{37}^{(38)}$&3

\\$\chi_{37}^{(39)}$&C

\\$\chi_{37}^{(40)}$&/C

\\$\chi_{37}^{(41)}$&C

\\$\chi_{37}^{(42)}$&/C
\end{tabular}

   \noindent where  A=E(3)$^2$ =(-1-ER(-3))/2=-1-b3;
B=-2*E(3) =1-ER(-3)=1-i3; C=3*E(3) =(-3+3*ER(-3))/2=3b3; D=-2*E(4)
=-2*ER(-1)=-2i; E=E(12)$^7$; F=E(4) =ER(-1)=i; G=-2*E(12)$^{11}$.

The generators of $G^{s_{38}}$ are:\\
 (  1, 140,  78, 116,  11, 123,   7, 238,  14,  48,   4, 77, 161,
167, 155) ( 2, 204,  79, 243, 173,
     215, 154, 261, 252, 101, 131,  89, 245, 205,  58) (  3, 177,  99, 121, 158, 248, 181,  40, 200,
     119, 210,   6,  66,  50, 198) (  5, 147, 230,  43, 100, 259,  45,  31,  38, 219, 222,   9,  97,
     247, 110) (  8,  17,  28, 132, 169, 189,  37,  55, 244,  65,  22,  33,  75,  25, 190)
    ( 10, 148,  70, 105, 185, 207, 175,  61, 264, 233,  84,  35,  56, 254, 159) ( 12, 107,  64, 226,
     141,  85,  24, 138,  71,  96,  21,  54, 145, 142, 165) ( 13, 150, 196, 217, 191, 216, 224, 253,
      42, 209, 235,  74,  16, 139, 211) ( 15, 118,  80, 262, 184, 201, 176,  63,  90,  72, 265,  26,
     170, 163, 111) ( 18, 203,  27, 263, 178, 134, 149, 136, 239, 106, 122,  52, 193,  87, 270)
    ( 19, 268, 103, 236, 146,  44, 213, 129, 229, 144,  83,  47, 127, 112, 153) ( 20, 255,  69,  88,
     186, 212, 164, 182, 276, 271, 234,  49, 274, 246, 257) ( 23, 208, 102, 187, 143, 266,  59, 115,
      81, 242,  95,  92, 174, 250,  29) ( 30, 156, 194, 218, 223,  67, 256, 202, 214, 162, 240,  60,
      73, 126, 228) ( 32, 125, 232, 160, 151, 272,  76, 133, 251, 258, 172,  62, 206, 197,  68)
    ( 34,  36, 273,  94,  98, 152, 124, 188, 221, 113, 130,  41,  53, 275, 128) ( 39, 166, 195, 120,
     171, 135, 108,  93, 220,  46, 117, 180,  51, 192, 199) ( 57, 157,  82, 225, 183)
    ( 86, 249, 241, 179, 168, 104, 109, 114, 269, 137, 267, 260, 227, 237,  91) ,
  (  1,  23,  14,  81, 140, 208,  48, 242,  78, 102,   4,  95, 116, 187,  77,  92,  11, 143, 161, 174,
     123, 266, 167, 250,   7,  59, 155,  29, 238, 115) (  2, 262, 252,  26, 204, 184, 101, 170,  79,
     201, 131, 163, 243, 176,  89, 111, 173,  63, 245,  15, 215,  90, 205, 118, 154,  72,  58,  80,
     261, 265) (  3, 257, 200, 182, 177,  20, 119, 276,  99, 255, 210, 271, 121,  69,   6, 234, 158,
      88,  66,  49, 248, 186,  50, 274, 181, 212, 198, 246,  40, 164) (  5, 258,  38, 232, 147, 172,
     219, 160, 230,  62, 222, 151,  43, 206,   9, 272, 100, 197,  97,  76, 259,  68, 247, 133,  45,
      32, 110, 251,  31, 125) (  8, 139, 244, 224,  17, 211,  65, 253,  28,  13,  22,  42, 132, 150,
      33, 209, 169, 196,  75, 235, 189, 217,  25,  74,  37, 191, 190,  16,  55, 216)
    ( 10, 162, 264, 194, 148, 240, 233, 218,  70,  60,  84, 223, 105,  73,  35,  67, 185, 126,  56,
     256, 207, 228, 254, 202, 175,  30, 159, 214,  61, 156) ( 12, 113,  71, 273, 107, 130,  96,  94,
      64,  41,  21,  98, 226,  53,  54, 152, 141, 275, 145, 124,  85, 128, 142, 188,  24,  34, 165,
     221, 138,  36) ( 18, 178, 239, 193, 203, 134, 106,  87,  27, 149, 122, 270, 263, 136,  52)
    ( 19, 192, 229, 108, 268, 199, 144,  93, 103,  39,  83, 220, 236, 166,  47,  46, 146, 195, 127,
     117,  44, 120, 112, 180, 213, 171, 153,  51, 129, 135) ( 57, 183, 225,  82, 157)
    ( 86, 168, 269, 227, 249, 104, 137, 237, 241, 109, 267,  91, 179, 114, 260).

The representatives of conjugacy classes of   $G^{s_{38}}$
are:\\
()  , (1, 4, 123) (2, 131, 215) (3, 210, 248) (5, 222, 259) (6, 181,
177) (7, 140, 77) (8, 22, 189) (9,
    45, 147) (10, 84, 207) (11, 155, 48) (12, 21, 85) (13, 235, 216) (14, 116, 167) (15, 265, 201) (16,
    253, 196) (17, 33, 37) (18, 122, 134) (19, 83, 44) (20, 234, 212) (23, 95, 266) (24, 107, 54) (25,
    244, 132) (26, 176, 118) (27, 193, 136) (28, 75, 55) (29, 242, 143) (30, 240, 67) (31, 230, 97) (32,
    172, 272) (34, 130, 152) (35, 175, 148) (36, 41, 124) (38, 43, 247) (39, 117, 135) (40, 99, 66) (42,
    217, 139) (46, 171, 199) (47, 213, 268) (49, 164, 255) (50, 200, 121) (51, 93, 195) (52, 149,
    203) (53, 188, 273) (56, 61, 70) (58, 101, 173) (59, 208, 92) (60, 256, 156) (62, 76, 125) (63, 80,
    170) (64, 145, 138) (65, 169, 190) (68, 258, 151) (69, 274, 182) (71, 226, 142) (72, 184, 111) (73,
    202, 194) (74, 224, 150) (78, 161, 238) (79, 245, 261) (81, 187, 250) (86, 267, 104) (87, 239,
    263) (88, 246, 276) (89, 154, 204) (90, 262, 163) (91, 137, 168) (94, 275, 221) ( [...] )  ,
  (1, 7, 161, 116, 48) (2, 154, 245, 243, 101) (3, 181, 66, 121, 119) (4, 140, 238, 167, 11) (5, 45, 97,
    43, 219) (6, 99, 200, 198, 248) (8, 37, 75, 132, 65) (9, 230, 38, 110, 259) (10, 175, 56, 105,
    233) (12, 24, 145, 226, 96) (13, 224, 16, 217, 209) (14, 155, 123, 77, 78) (15, 176, 170, 262,
    72) (17, 55, 25, 169, 22) (18, 149, 193, 263, 106) (19, 213, 127, 236, 144) (20, 164, 274, 88,
    271) (21, 107, 138, 142, 141) (23, 59, 174, 187, 242) (26, 80, 90, 111, 201) (27, 239, 270, 134,
    52) (28, 244, 190, 189, 33) (29, 266, 92, 102, 81) (30, 256, 73, 218, 162) (31, 247, 100, 222,
    147) (32, 76, 206, 160, 258) (34, 124, 53, 94, 113) (35, 70, 264, 159, 207) (36, 188, 275, 98,
    130) (39, 108, 51, 120, 46) (40, 50, 158, 210, 177) (41, 273, 221, 128, 152) (42, 211, 216, 74,
    196) (44, 47, 103, 229, 153) (49, 69, 276, 257, 212) (54, 64, 71, 165, 85) (57, 157, 82, 225,
    183) (58, 215, 89, 79, 252) (60, 194, 214, 228, 67) (61, 254, 185, 84, 148) ( [...] )  ,
  (1, 11, 14, 161, 140, 123, 48, 167, 78, 7, 4, 155, 116, 238, 77) (2, 173, 252, 245, 204, 215, 101, 205,
    79, 154, 131, 58, 243, 261, 89) (3, 158, 200, 66, 177, 248, 119, 50, 99, 181, 210, 198, 121, 40,
    6) (5, 100, 38, 97, 147, 259, 219, 247, 230, 45, 222, 110, 43, 31, 9) (8, 169, 244, 75, 17, 189, 65,
    25, 28, 37, 22, 190, 132, 55, 33) (10, 185, 264, 56, 148, 207, 233, 254, 70, 175, 84, 159, 105, 61,
    35) (12, 141, 71, 145, 107, 85, 96, 142, 64, 24, 21, 165, 226, 138, 54) (13, 191, 42, 16, 150, 216,
    209, 139, 196, 224, 235, 211, 217, 253, 74) (15, 184, 90, 170, 118, 201, 72, 163, 80, 176, 265, 111,
    262, 63, 26) (18, 178, 239, 193, 203, 134, 106, 87, 27, 149, 122, 270, 263, 136, 52) (19, 146, 229,
    127, 268, 44, 144, 112, 103, 213, 83, 153, 236, 129, 47) (20, 186, 276, 274, 255, 212, 271, 246, 69,
    164, 234, 257, 88, 182, 49) (23, 143, 81, 174, 208, 266, 242, 250, 102, 59, 95, 29, 187, 115,
    92) (30, 223, 214, 73, 156, 67, 162, 126, 194, 256, 240, 228, 218, 202, 60) ( [...] )  ,
  (1, 14, 140, 48, 78, 4, 116, 77, 11, 161, 123, 167, 7, 155, 238) (2, 252, 204, 101, 79, 131, 243, 89,
    173, 245, 215, 205, 154, 58, 261) (3, 200, 177, 119, 99, 210, 121, 6, 158, 66, 248, 50, 181, 198,
    40) (5, 38, 147, 219, 230, 222, 43, 9, 100, 97, 259, 247, 45, 110, 31) (8, 244, 17, 65, 28, 22, 132,
    33, 169, 75, 189, 25, 37, 190, 55) (10, 264, 148, 233, 70, 84, 105, 35, 185, 56, 207, 254, 175, 159,
    61) (12, 71, 107, 96, 64, 21, 226, 54, 141, 145, 85, 142, 24, 165, 138) (13, 42, 150, 209, 196, 235,
    217, 74, 191, 16, 216, 139, 224, 211, 253) (15, 90, 118, 72, 80, 265, 262, 26, 184, 170, 201, 163,
    176, 111, 63) (18, 239, 203, 106, 27, 122, 263, 52, 178, 193, 134, 87, 149, 270, 136) (19, 229, 268,
    144, 103, 83, 236, 47, 146, 127, 44, 112, 213, 153, 129) (20, 276, 255, 271, 69, 234, 88, 49, 186,
    274, 212, 246, 164, 257, 182) (23, 81, 208, 242, 102, 95, 187, 92, 143, 174, 266, 250, 59, 29,
    115) (30, 214, 156, 162, 194, 240, 218, 60, 223, 73, 67, 126, 256, 228, 202) ( [...] )  ,
  (1, 23, 14, 81, 140, 208, 48, 242, 78, 102, 4, 95, 116, 187, 77, 92, 11, 143, 161, 174, 123, 266, 167,
    250, 7, 59, 155, 29, 238, 115) (2, 262, 252, 26, 204, 184, 101, 170, 79, 201, 131, 163, 243, 176, 89,
    111, 173, 63, 245, 15, 215, 90, 205, 118, 154, 72, 58, 80, 261, 265) (3, 257, 200, 182, 177, 20, 119,
    276, 99, 255, 210, 271, 121, 69, 6, 234, 158, 88, 66, 49, 248, 186, 50, 274, 181, 212, 198, 246, 40,
    164) (5, 258, 38, 232, 147, 172, 219, 160, 230, 62, 222, 151, 43, 206, 9, 272, 100, 197, 97, 76, 259,
    68, 247, 133, 45, 32, 110, 251, 31, 125) (8, 139, 244, 224, 17, 211, 65, 253, 28, 13, 22, 42, 132,
    150, 33, 209, 169, 196, 75, 235, 189, 217, 25, 74, 37, 191, 190, 16, 55, 216) (10, 162, 264, 194,
    148, 240, 233, 218, 70, 60, 84, 223, 105, 73, 35, 67, 185, 126, 56, 256, 207, 228, 254, 202, 175, 30,
    159, 214, 61, 156) (12, 113, 71, 273, 107, 130, 96, 94, 64, 41, 21, 98, 226, 53, 54, 152, 141, 275,
    145, 124, 85, 128, 142, 188, 24, 34, 165, 221, 138, 36) ( [...] )  ,
  (1, 29, 7, 266, 161, 92, 116, 102, 48, 81) (2, 80, 154, 90, 245, 111, 243, 201, 101, 26) (3, 246, 181,
    186, 66, 234, 121, 255, 119, 182) (4, 242, 140, 23, 238, 59, 167, 174, 11, 187) (5, 251, 45, 68, 97,
    272, 43, 62, 219, 232) (6, 271, 99, 20, 200, 164, 198, 274, 248, 88) (8, 16, 37, 217, 75, 209, 132,
    13, 65, 224) (9, 151, 230, 172, 38, 125, 110, 133, 259, 197) (10, 214, 175, 228, 56, 67, 105, 60,
    233, 194) (12, 221, 24, 128, 145, 152, 226, 41, 96, 273) (14, 115, 155, 250, 123, 143, 77, 95, 78,
    208) (15, 173, 176, 131, 170, 204, 262, 261, 72, 205) (17, 139, 55, 191, 25, 235, 169, 150, 22,
    253) (18, 263, 149, 106, 193) (19, 51, 213, 120, 127, 46, 236, 39, 144, 108) (21, 94, 107, 113, 138,
    34, 142, 124, 141, 53) (27, 134, 239, 52, 270) (28, 211, 244, 216, 190, 74, 189, 196, 33, 42) (30,
    254, 256, 185, 73, 84, 218, 148, 162, 61) (31, 32, 247, 76, 100, 206, 222, 160, 147, 258) (35, 223,
    70, 240, 264, 156, 159, 202, 207, 126) ( [...] )  ,
  (1, 48, 116, 161, 7) (2, 101, 243, 245, 154) (3, 119, 121, 66, 181) (4, 11, 167, 238, 140) (5, 219, 43,
    97, 45) (6, 248, 198, 200, 99) (8, 65, 132, 75, 37) (9, 259, 110, 38, 230) (10, 233, 105, 56,
    175) (12, 96, 226, 145, 24) (13, 209, 217, 16, 224) (14, 78, 77, 123, 155) (15, 72, 262, 170,
    176) (17, 22, 169, 25, 55) (18, 106, 263, 193, 149) (19, 144, 236, 127, 213) (20, 271, 88, 274,
    164) (21, 141, 142, 138, 107) (23, 242, 187, 174, 59) (26, 201, 111, 90, 80) (27, 52, 134, 270,
    239) (28, 33, 189, 190, 244) (29, 81, 102, 92, 266) (30, 162, 218, 73, 256) (31, 147, 222, 100,
    247) (32, 258, 160, 206, 76) (34, 113, 94, 53, 124) (35, 207, 159, 264, 70) (36, 130, 98, 275,
    188) (39, 46, 120, 51, 108) (40, 177, 210, 158, 50) (41, 152, 128, 221, 273) (42, 196, 74, 216,
    211) (44, 153, 229, 103, 47) (49, 212, 257, 276, 69) (54, 85, 165, 71, 64) (57, 183, 225, 82,
    157) (58, 252, 79, 89, 215) (60, 67, 228, 214, 194) (61, 148, 84, 185, 254) ( [...] )  ,
  (1, 59, 123, 92, 4, 208) (2, 72, 215, 111, 131, 184) (3, 212, 248, 234, 210, 20) (5, 32, 259, 272, 222,
    172) (6, 255, 177, 164, 181, 49) (7, 174, 77, 102, 140, 115) (8, 191, 189, 209, 22, 211) (9, 62, 147,
    125, 45, 76) (10, 30, 207, 67, 84, 240) (11, 95, 48, 23, 155, 266) (12, 34, 85, 152, 21, 130) (13, 17,
    216, 37, 235, 33) (14, 29, 167, 143, 116, 242) (15, 89, 201, 204, 265, 154) (16, 25, 196, 132, 253,
    244) (18, 122, 134) (19, 171, 44, 46, 83, 199) (24, 124, 54, 41, 107, 36) (26, 261, 118, 245, 176,
    79) (27, 193, 136) (28, 224, 55, 74, 75, 150) (31, 133, 97, 206, 230, 232) (35, 60, 148, 156, 175,
    256) (38, 251, 247, 197, 43, 160) (39, 268, 135, 213, 117, 47) (40, 274, 66, 69, 99, 182) (42, 65,
    139, 190, 217, 169) (50, 88, 121, 276, 200, 246) (51, 112, 195, 236, 93, 229) (52, 149, 203) (53,
    64, 273, 138, 188, 145) (56, 73, 70, 194, 61, 202) (58, 90, 173, 163, 101, 262) (63, 243, 170, 252,
    80, 205) (68, 100, 151, 219, 258, 110) ( [...] )  ,  (1, 77, 238, 116, 155, 4, 7, 78, 167, 48, 123,
    140, 161, 14, 11) (2, 89, 261, 243, 58, 131, 154, 79, 205, 101, 215, 204, 245, 252, 173) (3, 6, 40,
    121, 198, 210, 181, 99, 50, 119, 248, 177, 66, 200, 158) (5, 9, 31, 43, 110, 222, 45, 230, 247, 219,
    259, 147, 97, 38, 100) (8, 33, 55, 132, 190, 22, 37, 28, 25, 65, 189, 17, 75, 244, 169) (10, 35, 61,
    105, 159, 84, 175, 70, 254, 233, 207, 148, 56, 264, 185) (12, 54, 138, 226, 165, 21, 24, 64, 142, 96,
    85, 107, 145, 71, 141) (13, 74, 253, 217, 211, 235, 224, 196, 139, 209, 216, 150, 16, 42, 191) (15,
    26, 63, 262, 111, 265, 176, 80, 163, 72, 201, 118, 170, 90, 184) (18, 52, 136, 263, 270, 122, 149,
    27, 87, 106, 134, 203, 193, 239, 178) (19, 47, 129, 236, 153, 83, 213, 103, 112, 144, 44, 268, 127,
    229, 146) (20, 49, 182, 88, 257, 234, 164, 69, 246, 271, 212, 255, 274, 276, 186) (23, 92, 115, 187,
    29, 95, 59, 102, 250, 242, 266, 208, 174, 81, 143) (30, 60, 202, 218, 228, 240, 256, 194, 126, 162,
    67, 156, 73, 214, 223) ( [...] )  ,  (1, 78, 11, 7, 14, 4, 161, 155, 140, 116, 123, 238, 48, 77,
    167) (2, 79, 173, 154, 252, 131, 245, 58, 204, 243, 215, 261, 101, 89, 205) (3, 99, 158, 181, 200,
    210, 66, 198, 177, 121, 248, 40, 119, 6, 50) (5, 230, 100, 45, 38, 222, 97, 110, 147, 43, 259, 31,
    219, 9, 247) (8, 28, 169, 37, 244, 22, 75, 190, 17, 132, 189, 55, 65, 33, 25) (10, 70, 185, 175, 264,
    84, 56, 159, 148, 105, 207, 61, 233, 35, 254) (12, 64, 141, 24, 71, 21, 145, 165, 107, 226, 85, 138,
    96, 54, 142) (13, 196, 191, 224, 42, 235, 16, 211, 150, 217, 216, 253, 209, 74, 139) (15, 80, 184,
    176, 90, 265, 170, 111, 118, 262, 201, 63, 72, 26, 163) (18, 27, 178, 149, 239, 122, 193, 270, 203,
    263, 134, 136, 106, 52, 87) (19, 103, 146, 213, 229, 83, 127, 153, 268, 236, 44, 129, 144, 47,
    112) (20, 69, 186, 164, 276, 234, 274, 257, 255, 88, 212, 182, 271, 49, 246) (23, 102, 143, 59, 81,
    95, 174, 29, 208, 187, 266, 115, 242, 92, 250) (30, 194, 223, 256, 214, 240, 73, 228, 156, 218, 67,
    202, 162, 60, 126) ( [...] )  ,  (1, 81, 48, 102, 116, 92, 161, 266, 7, 29) (2, 26, 101, 201, 243,
    111, 245, 90, 154, 80) (3, 182, 119, 255, 121, 234, 66, 186, 181, 246) (4, 187, 11, 174, 167, 59,
    238, 23, 140, 242) (5, 232, 219, 62, 43, 272, 97, 68, 45, 251) (6, 88, 248, 274, 198, 164, 200, 20,
    99, 271) (8, 224, 65, 13, 132, 209, 75, 217, 37, 16) (9, 197, 259, 133, 110, 125, 38, 172, 230,
    151) (10, 194, 233, 60, 105, 67, 56, 228, 175, 214) (12, 273, 96, 41, 226, 152, 145, 128, 24,
    221) (14, 208, 78, 95, 77, 143, 123, 250, 155, 115) (15, 205, 72, 261, 262, 204, 170, 131, 176,
    173) (17, 253, 22, 150, 169, 235, 25, 191, 55, 139) (18, 193, 106, 149, 263) (19, 108, 144, 39, 236,
    46, 127, 120, 213, 51) (21, 53, 141, 124, 142, 34, 138, 113, 107, 94) (27, 270, 52, 239, 134) (28,
    42, 33, 196, 189, 74, 190, 216, 244, 211) (30, 61, 162, 148, 218, 84, 73, 185, 256, 254) (31, 258,
    147, 160, 222, 206, 100, 76, 247, 32) (35, 126, 207, 202, 159, 156, 264, 240, 70, 223) ( [...] )
    ,  (1, 92) (2, 111) (3, 234) (4, 59) (5, 272) (6, 164) (7, 102) (8, 209) (9, 125) (10, 67) (11,
    23) (12, 152) (13, 37) (14, 143) (15, 204) (16, 132) (17, 235) (19, 46) (20, 248) (21, 34) (22,
    191) (24, 41) (25, 253) (26, 245) (28, 74) (29, 116) (30, 84) (31, 206) (32, 222) (33, 216) (35,
    156) (36, 54) (38, 197) (39, 213) (40, 69) (42, 190) (43, 251) (44, 199) (45, 62) (47, 135) (48,
    266) (49, 177) (50, 276) (51, 236) (53, 138) (55, 150) (56, 194) (58, 163) (60, 175) (61, 73) (63,
    252) (64, 188) (65, 217) (66, 182) (68, 219) (70, 202) (71, 275) (72, 131) (75, 224) (76, 147) (77,
    115) (78, 250) (79, 118) (80, 243) (81, 161) (83, 171) (85, 130) (88, 200) (89, 265) (90, 101) (93,
    112) (94, 142) (95, 155) (96, 128) (97, 232) (98, 165) (99, 274) (100, 258) (103, 180) (105,
    214) (107, 124) (108, 127) (110, 151) (113, 141) (117, 268) (119, 186) (120, 144) (121,
    246) (123, 208) (126, 264) (129, 166) (133, 230) (139, 169) (140, 174) (145, 273) (146,
    192) (148, 256) (153, 220) (154, 201) (158, 257) ( [...] )  ,
  (1, 95, 167, 81, 77, 59, 48, 143, 238, 102, 123, 23, 116, 250, 140, 92, 155, 242, 161, 115, 4, 266, 14,
    187, 7, 208, 11, 29, 78, 174) (2, 163, 205, 26, 89, 72, 101, 63, 261, 201, 215, 262, 243, 118, 204,
    111, 58, 170, 245, 265, 131, 90, 252, 176, 154, 184, 173, 80, 79, 15) (3, 271, 50, 182, 6, 212, 119,
    88, 40, 255, 248, 257, 121, 274, 177, 234, 198, 276, 66, 164, 210, 186, 200, 69, 181, 20, 158, 246,
    99, 49) (5, 151, 247, 232, 9, 32, 219, 197, 31, 62, 259, 258, 43, 133, 147, 272, 110, 160, 97, 125,
    222, 68, 38, 206, 45, 172, 100, 251, 230, 76) (8, 42, 25, 224, 33, 191, 65, 196, 55, 13, 189, 139,
    132, 74, 17, 209, 190, 253, 75, 216, 22, 217, 244, 150, 37, 211, 169, 16, 28, 235) (10, 223, 254,
    194, 35, 30, 233, 126, 61, 60, 207, 162, 105, 202, 148, 67, 159, 218, 56, 156, 84, 228, 264, 73, 175,
    240, 185, 214, 70, 256) (12, 98, 142, 273, 54, 34, 96, 275, 138, 41, 85, 113, 226, 188, 107, 152,
    165, 94, 145, 36, 21, 128, 71, 53, 24, 130, 141, 221, 64, 124) ( [...] )  ,
  (1, 102, 161, 29, 48, 92, 7, 81, 116, 266) (2, 201, 245, 80, 101, 111, 154, 26, 243, 90) (3, 255, 66,
    246, 119, 234, 181, 182, 121, 186) (4, 174, 238, 242, 11, 59, 140, 187, 167, 23) (5, 62, 97, 251,
    219, 272, 45, 232, 43, 68) (6, 274, 200, 271, 248, 164, 99, 88, 198, 20) (8, 13, 75, 16, 65, 209, 37,
    224, 132, 217) (9, 133, 38, 151, 259, 125, 230, 197, 110, 172) (10, 60, 56, 214, 233, 67, 175, 194,
    105, 228) (12, 41, 145, 221, 96, 152, 24, 273, 226, 128) (14, 95, 123, 115, 78, 143, 155, 208, 77,
    250) (15, 261, 170, 173, 72, 204, 176, 205, 262, 131) (17, 150, 25, 139, 22, 235, 55, 253, 169,
    191) (18, 149, 193, 263, 106) (19, 39, 127, 51, 144, 46, 213, 108, 236, 120) (21, 124, 138, 94, 141,
    34, 107, 53, 142, 113) (27, 239, 270, 134, 52) (28, 196, 190, 211, 33, 74, 244, 42, 189, 216) (30,
    148, 73, 254, 162, 84, 256, 61, 218, 185) (31, 160, 100, 32, 147, 206, 247, 258, 222, 76) (35, 202,
    264, 223, 207, 156, 70, 126, 159, 240) ( [...] )  ,  (1, 115, 238, 29, 155, 59, 7, 250, 167, 266,
    123, 174, 161, 143, 11, 92, 77, 187, 116, 95, 4, 102, 78, 242, 48, 208, 140, 81, 14, 23) (2, 265, 261,
    80, 58, 72, 154, 118, 205, 90, 215, 15, 245, 63, 173, 111, 89, 176, 243, 163, 131, 201, 79, 170, 101,
    184, 204, 26, 252, 262) (3, 164, 40, 246, 198, 212, 181, 274, 50, 186, 248, 49, 66, 88, 158, 234, 6,
    69, 121, 271, 210, 255, 99, 276, 119, 20, 177, 182, 200, 257) (5, 125, 31, 251, 110, 32, 45, 133,
    247, 68, 259, 76, 97, 197, 100, 272, 9, 206, 43, 151, 222, 62, 230, 160, 219, 172, 147, 232, 38,
    258) (8, 216, 55, 16, 190, 191, 37, 74, 25, 217, 189, 235, 75, 196, 169, 209, 33, 150, 132, 42, 22,
    13, 28, 253, 65, 211, 17, 224, 244, 139) (10, 156, 61, 214, 159, 30, 175, 202, 254, 228, 207, 256,
    56, 126, 185, 67, 35, 73, 105, 223, 84, 60, 70, 218, 233, 240, 148, 194, 264, 162) (12, 36, 138, 221,
    165, 34, 24, 188, 142, 128, 85, 124, 145, 275, 141, 152, 54, 53, 226, 98, 21, 41, 64, 94, 96, 130,
    107, 273, 71, 113) ( [...] )  ,  (1, 116, 7, 48, 161) (2, 243, 154, 101, 245) (3, 121, 181, 119,
    66) (4, 167, 140, 11, 238) (5, 43, 45, 219, 97) (6, 198, 99, 248, 200) (8, 132, 37, 65, 75) (9, 110,
    230, 259, 38) (10, 105, 175, 233, 56) (12, 226, 24, 96, 145) (13, 217, 224, 209, 16) (14, 77, 155,
    78, 123) (15, 262, 176, 72, 170) (17, 169, 55, 22, 25) (18, 263, 149, 106, 193) (19, 236, 213, 144,
    127) (20, 88, 164, 271, 274) (21, 142, 107, 141, 138) (23, 187, 59, 242, 174) (26, 111, 80, 201,
    90) (27, 134, 239, 52, 270) (28, 189, 244, 33, 190) (29, 102, 266, 81, 92) (30, 218, 256, 162,
    73) (31, 222, 247, 147, 100) (32, 160, 76, 258, 206) (34, 94, 124, 113, 53) (35, 159, 70, 207,
    264) (36, 98, 188, 130, 275) (39, 120, 108, 46, 51) (40, 210, 50, 177, 158) (41, 128, 273, 152,
    221) (42, 74, 211, 196, 216) (44, 229, 47, 153, 103) (49, 257, 69, 212, 276) (54, 165, 64, 85,
    71) (57, 225, 157, 183, 82) (58, 79, 215, 252, 89) (60, 228, 194, 67, 214) (61, 84, 254, 148,
    185) ( [...] )  ,  (1, 123, 4) (2, 215, 131) (3, 248, 210) (5, 259, 222) (6, 177, 181) (7, 77,
    140) (8, 189, 22) (9, 147, 45) (10, 207, 84) (11, 48, 155) (12, 85, 21) (13, 216, 235) (14, 167,
    116) (15, 201, 265) (16, 196, 253) (17, 37, 33) (18, 134, 122) (19, 44, 83) (20, 212, 234) (23, 266,
    95) (24, 54, 107) (25, 132, 244) (26, 118, 176) (27, 136, 193) (28, 55, 75) (29, 143, 242) (30, 67,
    240) (31, 97, 230) (32, 272, 172) (34, 152, 130) (35, 148, 175) (36, 124, 41) (38, 247, 43) (39,
    135, 117) (40, 66, 99) (42, 139, 217) (46, 199, 171) (47, 268, 213) (49, 255, 164) (50, 121,
    200) (51, 195, 93) (52, 203, 149) (53, 273, 188) (56, 70, 61) (58, 173, 101) (59, 92, 208) (60, 156,
    256) (62, 125, 76) (63, 170, 80) (64, 138, 145) (65, 190, 169) (68, 151, 258) (69, 182, 274) (71,
    142, 226) (72, 111, 184) (73, 194, 202) (74, 150, 224) (78, 238, 161) (79, 261, 245) (81, 250,
    187) (86, 104, 267) (87, 263, 239) (88, 276, 246) (89, 204, 154) (90, 163, 262) (91, 168, 137) (94,
    221, 275) ( [...] )  ,  (1, 140, 78, 116, 11, 123, 7, 238, 14, 48, 4, 77, 161, 167, 155) (2, 204,
    79, 243, 173, 215, 154, 261, 252, 101, 131, 89, 245, 205, 58) (3, 177, 99, 121, 158, 248, 181, 40,
    200, 119, 210, 6, 66, 50, 198) (5, 147, 230, 43, 100, 259, 45, 31, 38, 219, 222, 9, 97, 247, 110) (8,
    17, 28, 132, 169, 189, 37, 55, 244, 65, 22, 33, 75, 25, 190) (10, 148, 70, 105, 185, 207, 175, 61,
    264, 233, 84, 35, 56, 254, 159) (12, 107, 64, 226, 141, 85, 24, 138, 71, 96, 21, 54, 145, 142,
    165) (13, 150, 196, 217, 191, 216, 224, 253, 42, 209, 235, 74, 16, 139, 211) (15, 118, 80, 262, 184,
    201, 176, 63, 90, 72, 265, 26, 170, 163, 111) (18, 203, 27, 263, 178, 134, 149, 136, 239, 106, 122,
    52, 193, 87, 270) (19, 268, 103, 236, 146, 44, 213, 129, 229, 144, 83, 47, 127, 112, 153) (20, 255,
    69, 88, 186, 212, 164, 182, 276, 271, 234, 49, 274, 246, 257) (23, 208, 102, 187, 143, 266, 59, 115,
    81, 242, 95, 92, 174, 250, 29) (30, 156, 194, 218, 223, 67, 256, 202, 214, 162, 240, 60, 73, 126,
    228) ( [...] )  ,  (1, 143, 140, 266, 78, 59, 116, 115, 11, 81, 123, 242, 7, 95, 238, 92, 14, 174,
    48, 250, 4, 29, 77, 23, 161, 208, 167, 102, 155, 187) (2, 63, 204, 90, 79, 72, 243, 265, 173, 26, 215,
    170, 154, 163, 261, 111, 252, 15, 101, 118, 131, 80, 89, 262, 245, 184, 205, 201, 58, 176) (3, 88,
    177, 186, 99, 212, 121, 164, 158, 182, 248, 276, 181, 271, 40, 234, 200, 49, 119, 274, 210, 246, 6,
    257, 66, 20, 50, 255, 198, 69) (5, 197, 147, 68, 230, 32, 43, 125, 100, 232, 259, 160, 45, 151, 31,
    272, 38, 76, 219, 133, 222, 251, 9, 258, 97, 172, 247, 62, 110, 206) (8, 196, 17, 217, 28, 191, 132,
    216, 169, 224, 189, 253, 37, 42, 55, 209, 244, 235, 65, 74, 22, 16, 33, 139, 75, 211, 25, 13, 190,
    150) (10, 126, 148, 228, 70, 30, 105, 156, 185, 194, 207, 218, 175, 223, 61, 67, 264, 256, 233, 202,
    84, 214, 35, 162, 56, 240, 254, 60, 159, 73) (12, 275, 107, 128, 64, 34, 226, 36, 141, 273, 85, 94,
    24, 98, 138, 152, 71, 124, 96, 188, 21, 221, 54, 113, 145, 130, 142, 41, 165, 53) ( [...] )  ,
  (1, 155, 167, 161, 77, 4, 48, 14, 238, 7, 123, 11, 116, 78, 140) (2, 58, 205, 245, 89, 131, 101, 252,
    261, 154, 215, 173, 243, 79, 204) (3, 198, 50, 66, 6, 210, 119, 200, 40, 181, 248, 158, 121, 99,
    177) (5, 110, 247, 97, 9, 222, 219, 38, 31, 45, 259, 100, 43, 230, 147) (8, 190, 25, 75, 33, 22, 65,
    244, 55, 37, 189, 169, 132, 28, 17) (10, 159, 254, 56, 35, 84, 233, 264, 61, 175, 207, 185, 105, 70,
    148) (12, 165, 142, 145, 54, 21, 96, 71, 138, 24, 85, 141, 226, 64, 107) (13, 211, 139, 16, 74, 235,
    209, 42, 253, 224, 216, 191, 217, 196, 150) (15, 111, 163, 170, 26, 265, 72, 90, 63, 176, 201, 184,
    262, 80, 118) (18, 270, 87, 193, 52, 122, 106, 239, 136, 149, 134, 178, 263, 27, 203) (19, 153, 112,
    127, 47, 83, 144, 229, 129, 213, 44, 146, 236, 103, 268) (20, 257, 246, 274, 49, 234, 271, 276, 182,
    164, 212, 186, 88, 69, 255) (23, 29, 250, 174, 92, 95, 242, 81, 115, 59, 266, 143, 187, 102,
    208) (30, 228, 126, 73, 60, 240, 162, 214, 202, 256, 67, 223, 218, 194, 156) ( [...] )  ,
  (1, 161, 48, 7, 116) (2, 245, 101, 154, 243) (3, 66, 119, 181, 121) (4, 238, 11, 140, 167) (5, 97, 219,
    45, 43) (6, 200, 248, 99, 198) (8, 75, 65, 37, 132) (9, 38, 259, 230, 110) (10, 56, 233, 175,
    105) (12, 145, 96, 24, 226) (13, 16, 209, 224, 217) (14, 123, 78, 155, 77) (15, 170, 72, 176,
    262) (17, 25, 22, 55, 169) (18, 193, 106, 149, 263) (19, 127, 144, 213, 236) (20, 274, 271, 164,
    88) (21, 138, 141, 107, 142) (23, 174, 242, 59, 187) (26, 90, 201, 80, 111) (27, 270, 52, 239,
    134) (28, 190, 33, 244, 189) (29, 92, 81, 266, 102) (30, 73, 162, 256, 218) (31, 100, 147, 247,
    222) (32, 206, 258, 76, 160) (34, 53, 113, 124, 94) (35, 264, 207, 70, 159) (36, 275, 130, 188,
    98) (39, 51, 46, 108, 120) (40, 158, 177, 50, 210) (41, 221, 152, 273, 128) (42, 216, 196, 211,
    74) (44, 103, 153, 47, 229) (49, 276, 212, 69, 257) (54, 71, 85, 64, 165) (57, 82, 183, 157,
    225) (58, 89, 252, 215, 79) (60, 214, 67, 194, 228) (61, 185, 148, 254, 84) ( [...] )  ,
  (1, 167, 77, 48, 238, 123, 116, 140, 155, 161, 4, 14, 7, 11, 78) (2, 205, 89, 101, 261, 215, 243, 204,
    58, 245, 131, 252, 154, 173, 79) (3, 50, 6, 119, 40, 248, 121, 177, 198, 66, 210, 200, 181, 158,
    99) (5, 247, 9, 219, 31, 259, 43, 147, 110, 97, 222, 38, 45, 100, 230) (8, 25, 33, 65, 55, 189, 132,
    17, 190, 75, 22, 244, 37, 169, 28) (10, 254, 35, 233, 61, 207, 105, 148, 159, 56, 84, 264, 175, 185,
    70) (12, 142, 54, 96, 138, 85, 226, 107, 165, 145, 21, 71, 24, 141, 64) (13, 139, 74, 209, 253, 216,
    217, 150, 211, 16, 235, 42, 224, 191, 196) (15, 163, 26, 72, 63, 201, 262, 118, 111, 170, 265, 90,
    176, 184, 80) (18, 87, 52, 106, 136, 134, 263, 203, 270, 193, 122, 239, 149, 178, 27) (19, 112, 47,
    144, 129, 44, 236, 268, 153, 127, 83, 229, 213, 146, 103) (20, 246, 49, 271, 182, 212, 88, 255, 257,
    274, 234, 276, 164, 186, 69) (23, 250, 92, 242, 115, 266, 187, 208, 29, 174, 95, 81, 59, 143,
    102) (30, 126, 60, 162, 202, 67, 218, 156, 228, 73, 240, 214, 256, 223, 194) ( [...] )  ,
  (1, 174, 78, 29, 11, 208, 7, 187, 14, 266, 4, 115, 161, 242, 155, 92, 140, 250, 116, 23, 123, 102, 238,
    143, 48, 59, 77, 81, 167, 95) (2, 15, 79, 80, 173, 184, 154, 176, 252, 90, 131, 265, 245, 170, 58,
    111, 204, 118, 243, 262, 215, 201, 261, 63, 101, 72, 89, 26, 205, 163) (3, 49, 99, 246, 158, 20, 181,
    69, 200, 186, 210, 164, 66, 276, 198, 234, 177, 274, 121, 257, 248, 255, 40, 88, 119, 212, 6, 182,
    50, 271) (5, 76, 230, 251, 100, 172, 45, 206, 38, 68, 222, 125, 97, 160, 110, 272, 147, 133, 43, 258,
    259, 62, 31, 197, 219, 32, 9, 232, 247, 151) (8, 235, 28, 16, 169, 211, 37, 150, 244, 217, 22, 216,
    75, 253, 190, 209, 17, 74, 132, 139, 189, 13, 55, 196, 65, 191, 33, 224, 25, 42) (10, 256, 70, 214,
    185, 240, 175, 73, 264, 228, 84, 156, 56, 218, 159, 67, 148, 202, 105, 162, 207, 60, 61, 126, 233,
    30, 35, 194, 254, 223) (12, 124, 64, 221, 141, 130, 24, 53, 71, 128, 21, 36, 145, 94, 165, 152, 107,
    188, 226, 113, 85, 41, 138, 275, 96, 34, 54, 273, 142, 98) ( [...] )  ,
  (1, 187, 155, 102, 167, 208, 161, 23, 77, 29, 4, 250, 48, 174, 14, 92, 238, 95, 7, 242, 123, 81, 11, 115,
    116, 59, 78, 266, 140, 143) (2, 176, 58, 201, 205, 184, 245, 262, 89, 80, 131, 118, 101, 15, 252,
    111, 261, 163, 154, 170, 215, 26, 173, 265, 243, 72, 79, 90, 204, 63) (3, 69, 198, 255, 50, 20, 66,
    257, 6, 246, 210, 274, 119, 49, 200, 234, 40, 271, 181, 276, 248, 182, 158, 164, 121, 212, 99, 186,
    177, 88) (5, 206, 110, 62, 247, 172, 97, 258, 9, 251, 222, 133, 219, 76, 38, 272, 31, 151, 45, 160,
    259, 232, 100, 125, 43, 32, 230, 68, 147, 197) (8, 150, 190, 13, 25, 211, 75, 139, 33, 16, 22, 74, 65,
    235, 244, 209, 55, 42, 37, 253, 189, 224, 169, 216, 132, 191, 28, 217, 17, 196) (10, 73, 159, 60,
    254, 240, 56, 162, 35, 214, 84, 202, 233, 256, 264, 67, 61, 223, 175, 218, 207, 194, 185, 156, 105,
    30, 70, 228, 148, 126) (12, 53, 165, 41, 142, 130, 145, 113, 54, 221, 21, 188, 96, 124, 71, 152, 138,
    98, 24, 94, 85, 273, 141, 36, 226, 34, 64, 128, 107, 275) ( [...] )  ,
  (1, 208, 4, 92, 123, 59) (2, 184, 131, 111, 215, 72) (3, 20, 210, 234, 248, 212) (5, 172, 222, 272, 259,
    32) (6, 49, 181, 164, 177, 255) (7, 115, 140, 102, 77, 174) (8, 211, 22, 209, 189, 191) (9, 76, 45,
    125, 147, 62) (10, 240, 84, 67, 207, 30) (11, 266, 155, 23, 48, 95) (12, 130, 21, 152, 85, 34) (13,
    33, 235, 37, 216, 17) (14, 242, 116, 143, 167, 29) (15, 154, 265, 204, 201, 89) (16, 244, 253, 132,
    196, 25) (18, 134, 122) (19, 199, 83, 46, 44, 171) (24, 36, 107, 41, 54, 124) (26, 79, 176, 245, 118,
    261) (27, 136, 193) (28, 150, 75, 74, 55, 224) (31, 232, 230, 206, 97, 133) (35, 256, 175, 156, 148,
    60) (38, 160, 43, 197, 247, 251) (39, 47, 117, 213, 135, 268) (40, 182, 99, 69, 66, 274) (42, 169,
    217, 190, 139, 65) (50, 246, 200, 276, 121, 88) (51, 229, 93, 236, 195, 112) (52, 203, 149) (53,
    145, 188, 138, 273, 64) (56, 202, 61, 194, 70, 73) (58, 262, 101, 163, 173, 90) (63, 205, 80, 252,
    170, 243) (68, 110, 258, 219, 151, 100) ( [...] )  ,  (1, 238, 155, 7, 167, 123, 161, 11, 77, 116,
    4, 78, 48, 140, 14) (2, 261, 58, 154, 205, 215, 245, 173, 89, 243, 131, 79, 101, 204, 252) (3, 40,
    198, 181, 50, 248, 66, 158, 6, 121, 210, 99, 119, 177, 200) (5, 31, 110, 45, 247, 259, 97, 100, 9, 43,
    222, 230, 219, 147, 38) (8, 55, 190, 37, 25, 189, 75, 169, 33, 132, 22, 28, 65, 17, 244) (10, 61, 159,
    175, 254, 207, 56, 185, 35, 105, 84, 70, 233, 148, 264) (12, 138, 165, 24, 142, 85, 145, 141, 54,
    226, 21, 64, 96, 107, 71) (13, 253, 211, 224, 139, 216, 16, 191, 74, 217, 235, 196, 209, 150,
    42) (15, 63, 111, 176, 163, 201, 170, 184, 26, 262, 265, 80, 72, 118, 90) (18, 136, 270, 149, 87,
    134, 193, 178, 52, 263, 122, 27, 106, 203, 239) (19, 129, 153, 213, 112, 44, 127, 146, 47, 236, 83,
    103, 144, 268, 229) (20, 182, 257, 164, 246, 212, 274, 186, 49, 88, 234, 69, 271, 255, 276) (23,
    115, 29, 59, 250, 266, 174, 143, 92, 187, 95, 102, 242, 208, 81) (30, 202, 228, 256, 126, 67, 73,
    223, 60, 218, 240, 194, 162, 156, 214) ( [...] )  ,  (1, 242, 77, 266, 238, 208, 116, 174, 155,
    81, 4, 143, 7, 23, 78, 92, 167, 115, 48, 187, 123, 29, 140, 95, 161, 59, 14, 102, 11, 250) (2, 170, 89,
    90, 261, 184, 243, 15, 58, 26, 131, 63, 154, 262, 79, 111, 205, 265, 101, 176, 215, 80, 204, 163,
    245, 72, 252, 201, 173, 118) (3, 276, 6, 186, 40, 20, 121, 49, 198, 182, 210, 88, 181, 257, 99, 234,
    50, 164, 119, 69, 248, 246, 177, 271, 66, 212, 200, 255, 158, 274) (5, 160, 9, 68, 31, 172, 43, 76,
    110, 232, 222, 197, 45, 258, 230, 272, 247, 125, 219, 206, 259, 251, 147, 151, 97, 32, 38, 62, 100,
    133) (8, 253, 33, 217, 55, 211, 132, 235, 190, 224, 22, 196, 37, 139, 28, 209, 25, 216, 65, 150, 189,
    16, 17, 42, 75, 191, 244, 13, 169, 74) (10, 218, 35, 228, 61, 240, 105, 256, 159, 194, 84, 126, 175,
    162, 70, 67, 254, 156, 233, 73, 207, 214, 148, 223, 56, 30, 264, 60, 185, 202) (12, 94, 54, 128, 138,
    130, 226, 124, 165, 273, 21, 275, 24, 113, 64, 152, 142, 36, 96, 53, 85, 221, 107, 98, 145, 34, 71,
    41, 141, 188) ( [...] )  ,  (1, 250, 11, 102, 14, 59, 161, 95, 140, 29, 123, 187, 48, 115, 167, 92,
    78, 23, 7, 143, 4, 81, 155, 174, 116, 208, 238, 266, 77, 242) (2, 118, 173, 201, 252, 72, 245, 163,
    204, 80, 215, 176, 101, 265, 205, 111, 79, 262, 154, 63, 131, 26, 58, 15, 243, 184, 261, 90, 89,
    170) (3, 274, 158, 255, 200, 212, 66, 271, 177, 246, 248, 69, 119, 164, 50, 234, 99, 257, 181, 88,
    210, 182, 198, 49, 121, 20, 40, 186, 6, 276) (5, 133, 100, 62, 38, 32, 97, 151, 147, 251, 259, 206,
    219, 125, 247, 272, 230, 258, 45, 197, 222, 232, 110, 76, 43, 172, 31, 68, 9, 160) (8, 74, 169, 13,
    244, 191, 75, 42, 17, 16, 189, 150, 65, 216, 25, 209, 28, 139, 37, 196, 22, 224, 190, 235, 132, 211,
    55, 217, 33, 253) (10, 202, 185, 60, 264, 30, 56, 223, 148, 214, 207, 73, 233, 156, 254, 67, 70, 162,
    175, 126, 84, 194, 159, 256, 105, 240, 61, 228, 35, 218) (12, 188, 141, 41, 71, 34, 145, 98, 107,
    221, 85, 53, 96, 36, 142, 152, 64, 113, 24, 275, 21, 273, 165, 124, 226, 130, 138, 128, 54,
    94) ( [...] )  ,  (1, 266, 116, 81, 7, 92, 48, 29, 161, 102) (2, 90, 243, 26, 154, 111, 101, 80,
    245, 201) (3, 186, 121, 182, 181, 234, 119, 246, 66, 255) (4, 23, 167, 187, 140, 59, 11, 242, 238,
    174) (5, 68, 43, 232, 45, 272, 219, 251, 97, 62) (6, 20, 198, 88, 99, 164, 248, 271, 200, 274) (8,
    217, 132, 224, 37, 209, 65, 16, 75, 13) (9, 172, 110, 197, 230, 125, 259, 151, 38, 133) (10, 228,
    105, 194, 175, 67, 233, 214, 56, 60) (12, 128, 226, 273, 24, 152, 96, 221, 145, 41) (14, 250, 77,
    208, 155, 143, 78, 115, 123, 95) (15, 131, 262, 205, 176, 204, 72, 173, 170, 261) (17, 191, 169,
    253, 55, 235, 22, 139, 25, 150) (18, 106, 263, 193, 149) (19, 120, 236, 108, 213, 46, 144, 51, 127,
    39) (21, 113, 142, 53, 107, 34, 141, 94, 138, 124) (27, 52, 134, 270, 239) (28, 216, 189, 42, 244,
    74, 33, 211, 190, 196) (30, 185, 218, 61, 256, 84, 162, 254, 73, 148) (31, 76, 222, 258, 247, 206,
    147, 32, 100, 160) (35, 240, 159, 126, 70, 156, 207, 223, 264, 202) ( [...] ).

The character table of $G^{s_{38}}$:\\
\begin{tabular}{c|ccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20  &\\\hline
$\chi_{38}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{38}^{(2)}$&1&1&1&1&1&-1&-1&1&-1&1&1&-1&-1&-1&-1&-1&1&1&1&-1&1

\\$\chi_{38}^{(3)}$&1&1&B&/B&/C&-/B&-/C&/B&-1&B&C&-C&-1&-/B&-B&-B&/C&1&B&-/C&/B

\\$\chi_{38}^{(4)}$&1&1&C&/C&B&-/C&-B&/C&-1&C&/B&-/B&-1&-/C&-C&-C&B&1&C&-B&/C

\\$\chi_{38}^{(5)}$&1&1&/C&C&/B&-C&-/B&C&-1&/C&B&-B&-1&-C&-/C&-/C&/B&1&/C&-/B&C

\\$\chi_{38}^{(6)}$&1&1&/B&B&C&-B&-C&B&-1&/B&/C&-/C&-1&-B&-/B&-/B&C&1&/B&-C&B

\\$\chi_{38}^{(7)}$&1&1&B&/B&/C&/B&/C&/B&1&B&C&C&1&/B&B&B&/C&1&B&/C&/B

\\$\chi_{38}^{(8)}$&1&1&C&/C&B&/C&B&/C&1&C&/B&/B&1&/C&C&C&B&1&C&B&/C

\\$\chi_{38}^{(9)}$&1&1&/C&C&/B&C&/B&C&1&/C&B&B&1&C&/C&/C&/B&1&/C&/B&C

\\$\chi_{38}^{(10)}$&1&1&/B&B&C&B&C&B&1&/B&/C&/C&1&B&/B&/B&C&1&/B&C&B

\\$\chi_{38}^{(11)}$&1&A&1&A&/A&-A&-1&1&-A&/A&/A&-1&-1&-/A&-1&-/A&1&/A&A&-/A&/A

\\$\chi_{38}^{(12)}$&1&/A&1&/A&A&-/A&-1&1&-/A&A&A&-1&-1&-A&-1&-A&1&A&/A&-A&A

\\$\chi_{38}^{(13)}$&1&A&1&A&/A&A&1&1&A&/A&/A&1&1&/A&1&/A&1&/A&A&/A&/A

\\$\chi_{38}^{(14)}$&1&/A&1&/A&A&/A&1&1&/A&A&A&1&1&A&1&A&1&A&/A&A&A

\\$\chi_{38}^{(15)}$&1&A&B&D&/F&-D&-/C&/B&-A&/D&/E&-C&-1&-/G&-B&-/D&/C&/A&G&-/F&/G

\\$\chi_{38}^{(16)}$&1&A&C&E&/D&-E&-B&/C&-A&/E&/G&-/B&-1&-/F&-C&-/E&B&/A&F&-/D&/F

\\$\chi_{38}^{(17)}$&1&A&/C&F&/G&-F&-/B&C&-A&/F&/D&-B&-1&-/E&-/C&-/F&/B&/A&E&-/G&/E

\\$\chi_{38}^{(18)}$&1&A&/B&G&/E&-G&-C&B&-A&/G&/F&-/C&-1&-/D&-/B&-/G&C&/A&D&-/E&/D

\\$\chi_{38}^{(19)}$&1&/A&B&/G&E&-/G&-/C&/B&-/A&G&F&-C&-1&-D&-B&-G&/C&A&/D&-E&D

\\$\chi_{38}^{(20)}$&1&/A&C&/F&G&-/F&-B&/C&-/A&F&D&-/B&-1&-E&-C&-F&B&A&/E&-G&E

\\$\chi_{38}^{(21)}$&1&/A&/C&/E&D&-/E&-/B&C&-/A&E&G&-B&-1&-F&-/C&-E&/B&A&/F&-D&F

\\$\chi_{38}^{(22)}$&1&/A&/B&/D&F&-/D&-C&B&-/A&D&E&-/C&-1&-G&-/B&-D&C&A&/G&-F&G

\\$\chi_{38}^{(23)}$&1&A&B&D&/F&D&/C&/B&A&/D&/E&C&1&/G&B&/D&/C&/A&G&/F&/G

\\$\chi_{38}^{(24)}$&1&A&C&E&/D&E&B&/C&A&/E&/G&/B&1&/F&C&/E&B&/A&F&/D&/F

\\$\chi_{38}^{(25)}$&1&A&/C&F&/G&F&/B&C&A&/F&/D&B&1&/E&/C&/F&/B&/A&E&/G&/E

\\$\chi_{38}^{(26)}$&1&A&/B&G&/E&G&C&B&A&/G&/F&/C&1&/D&/B&/G&C&/A&D&/E&/D

\\$\chi_{38}^{(27)}$&1&/A&B&/G&E&/G&/C&/B&/A&G&F&C&1&D&B&G&/C&A&/D&E&D

\\$\chi_{38}^{(28)}$&1&/A&C&/F&G&/F&B&/C&/A&F&D&/B&1&E&C&F&B&A&/E&G&E

\\$\chi_{38}^{(29)}$&1&/A&/C&/E&D&/E&/B&C&/A&E&G&B&1&F&/C&E&/B&A&/F&D&F

\\$\chi_{38}^{(30)}$&1&/A&/B&/D&F&/D&C&B&/A&D&E&/C&1&G&/B&D&C&A&/G&F&G
\end{tabular}

\begin{tabular}{c|ccccccccc}
  & & & & & & & & &\\\hline
$\chi_{38}^{(1)}$&1&1&1&1&1&1&1&1&1

\\$\chi_{38}^{(2)}$&1&1&-1&-1&-1&1&-1&-1&-1

\\$\chi_{38}^{(3)}$&C&/C&-B&-C&-1&C&-/C&-C&-/B

\\$\chi_{38}^{(4)}$&/B&B&-C&-/B&-1&/B&-B&-/B&-/C

\\$\chi_{38}^{(5)}$&B&/B&-/C&-B&-1&B&-/B&-B&-C

\\$\chi_{38}^{(6)}$&/C&C&-/B&-/C&-1&/C&-C&-/C&-B

\\$\chi_{38}^{(7)}$&C&/C&B&C&1&C&/C&C&/B

\\$\chi_{38}^{(8)}$&/B&B&C&/B&1&/B&B&/B&/C

\\$\chi_{38}^{(9)}$&B&/B&/C&B&1&B&/B&B&C

\\$\chi_{38}^{(10)}$&/C&C&/B&/C&1&/C&C&/C&B

\\$\chi_{38}^{(11)}$&1&A&-A&-A&-/A&A&-A&-/A&-1

\\$\chi_{38}^{(12)}$&1&/A&-/A&-/A&-A&/A&-/A&-A&-1

\\$\chi_{38}^{(13)}$&1&A&A&A&/A&A&A&/A&1

\\$\chi_{38}^{(14)}$&1&/A&/A&/A&A&/A&/A&A&1

\\$\chi_{38}^{(15)}$&C&E&-G&-F&-/A&F&-E&-/E&-/B

\\$\chi_{38}^{(16)}$&/B&G&-F&-D&-/A&D&-G&-/G&-/C

\\$\chi_{38}^{(17)}$&B&D&-E&-G&-/A&G&-D&-/D&-C

\\$\chi_{38}^{(18)}$&/C&F&-D&-E&-/A&E&-F&-/F&-B

\\$\chi_{38}^{(19)}$&C&/F&-/D&-/E&-A&/E&-/F&-F&-/B

\\$\chi_{38}^{(20)}$&/B&/D&-/E&-/G&-A&/G&-/D&-D&-/C

\\$\chi_{38}^{(21)}$&B&/G&-/F&-/D&-A&/D&-/G&-G&-C

\\$\chi_{38}^{(22)}$&/C&/E&-/G&-/F&-A&/F&-/E&-E&-B

\\$\chi_{38}^{(23)}$&C&E&G&F&/A&F&E&/E&/B

\\$\chi_{38}^{(24)}$&/B&G&F&D&/A&D&G&/G&/C

\\$\chi_{38}^{(25)}$&B&D&E&G&/A&G&D&/D&C

\\$\chi_{38}^{(26)}$&/C&F&D&E&/A&E&F&/F&B

\\$\chi_{38}^{(27)}$&C&/F&/D&/E&A&/E&/F&F&/B

\\$\chi_{38}^{(28)}$&/B&/D&/E&/G&A&/G&/D&D&/C

\\$\chi_{38}^{(29)}$&B&/G&/F&/D&A&/D&/G&G&C

\\$\chi_{38}^{(30)}$&/C&/E&/G&/F&A&/F&/E&E&B
\end{tabular}

   \noindent where  A=E(3)$^2$ =(-1-ER(-3))/2=-1-b3;
B=E(5)$^4$; C=E(5)$^3$; D=E(15)$^{13}$; E=E(15); F=E(15)$^4$;
G=E(15)$^7$.

The generators of $G^{s_{39}}$ are:\\
 (  1, 250,  11, 102,  14,  59, 161,  95, 140,  29, 123, 187, 48,
115, 167,  92,  78,  23,   7, 143,
       4,  81, 155, 174, 116, 208, 238, 266,  77, 242) (  2, 118, 173, 201, 252,  72, 245, 163, 204,
      80, 215, 176, 101, 265, 205, 111,  79, 262, 154,  63, 131,  26,  58,  15, 243, 184, 261,  90,
      89, 170) (  3, 274, 158, 255, 200, 212,  66, 271, 177, 246, 248,  69, 119, 164,  50, 234,  99,
     257, 181,  88, 210, 182, 198,  49, 121,  20,  40, 186,   6, 276) (  5, 133, 100,  62,  38,  32,
      97, 151, 147, 251, 259, 206, 219, 125, 247, 272, 230, 258,  45, 197, 222, 232, 110,  76,  43,
     172,  31,  68,   9, 160) (  8,  74, 169,  13, 244, 191,  75,  42,  17,  16, 189, 150,  65, 216,
      25, 209,  28, 139,  37, 196,  22, 224, 190, 235, 132, 211,  55, 217,  33, 253)
    ( 10, 202, 185,  60, 264,  30,  56, 223, 148, 214, 207,  73, 233, 156, 254,  67,  70, 162, 175,
     126,  84, 194, 159, 256, 105, 240,  61, 228,  35, 218) ( 12, 188, 141,  41,  71,  34, 145,  98,
     107, 221,  85,  53,  96,  36, 142, 152,  64, 113,  24, 275,  21, 273, 165, 124, 226, 130, 138,
     128,  54,  94) ( 18,  27, 178, 149, 239, 122, 193, 270, 203, 263, 134, 136, 106,  52,  87)
    ( 19, 180, 146,  39, 229, 171, 127, 220, 268,  51,  44, 166, 144, 135, 112,  46, 103, 192, 213,
     195,  83, 108, 153, 117, 236, 199, 129, 120,  47,  93) ( 57,  82, 183, 157, 225)
    ( 86, 241, 168, 109, 269, 267, 227,  91, 249, 179, 104, 114, 137, 260, 237).

The representatives of conjugacy classes of   $G^{s_{39}}$
are:\\
()  , (1, 4, 123) (2, 131, 215) (3, 210, 248) (5, 222, 259) (6, 181,
177) (7, 140, 77) (8, 22, 189) (9,
    45, 147) (10, 84, 207) (11, 155, 48) (12, 21, 85) (13, 235, 216) (14, 116, 167) (15, 265, 201) (16,
    253, 196) (17, 33, 37) (18, 122, 134) (19, 83, 44) (20, 234, 212) (23, 95, 266) (24, 107, 54) (25,
    244, 132) (26, 176, 118) (27, 193, 136) (28, 75, 55) (29, 242, 143) (30, 240, 67) (31, 230, 97) (32,
    172, 272) (34, 130, 152) (35, 175, 148) (36, 41, 124) (38, 43, 247) (39, 117, 135) (40, 99, 66) (42,
    217, 139) (46, 171, 199) (47, 213, 268) (49, 164, 255) (50, 200, 121) (51, 93, 195) (52, 149,
    203) (53, 188, 273) (56, 61, 70) (58, 101, 173) (59, 208, 92) (60, 256, 156) (62, 76, 125) (63, 80,
    170) (64, 145, 138) (65, 169, 190) (68, 258, 151) (69, 274, 182) (71, 226, 142) (72, 184, 111) (73,
    202, 194) (74, 224, 150) (78, 161, 238) (79, 245, 261) (81, 187, 250) (86, 267, 104) (87, 239,
    263) (88, 246, 276) (89, 154, 204) (90, 262, 163) (91, 137, 168) (94, 275, 221) ( [...] )  ,
  (1, 7, 161, 116, 48) (2, 154, 245, 243, 101) (3, 181, 66, 121, 119) (4, 140, 238, 167, 11) (5, 45, 97,
    43, 219) (6, 99, 200, 198, 248) (8, 37, 75, 132, 65) (9, 230, 38, 110, 259) (10, 175, 56, 105,
    233) (12, 24, 145, 226, 96) (13, 224, 16, 217, 209) (14, 155, 123, 77, 78) (15, 176, 170, 262,
    72) (17, 55, 25, 169, 22) (18, 149, 193, 263, 106) (19, 213, 127, 236, 144) (20, 164, 274, 88,
    271) (21, 107, 138, 142, 141) (23, 59, 174, 187, 242) (26, 80, 90, 111, 201) (27, 239, 270, 134,
    52) (28, 244, 190, 189, 33) (29, 266, 92, 102, 81) (30, 256, 73, 218, 162) (31, 247, 100, 222,
    147) (32, 76, 206, 160, 258) (34, 124, 53, 94, 113) (35, 70, 264, 159, 207) (36, 188, 275, 98,
    130) (39, 108, 51, 120, 46) (40, 50, 158, 210, 177) (41, 273, 221, 128, 152) (42, 211, 216, 74,
    196) (44, 47, 103, 229, 153) (49, 69, 276, 257, 212) (54, 64, 71, 165, 85) (57, 157, 82, 225,
    183) (58, 215, 89, 79, 252) (60, 194, 214, 228, 67) (61, 254, 185, 84, 148) ( [...] )  ,
  (1, 11, 14, 161, 140, 123, 48, 167, 78, 7, 4, 155, 116, 238, 77) (2, 173, 252, 245, 204, 215, 101, 205,
    79, 154, 131, 58, 243, 261, 89) (3, 158, 200, 66, 177, 248, 119, 50, 99, 181, 210, 198, 121, 40,
    6) (5, 100, 38, 97, 147, 259, 219, 247, 230, 45, 222, 110, 43, 31, 9) (8, 169, 244, 75, 17, 189, 65,
    25, 28, 37, 22, 190, 132, 55, 33) (10, 185, 264, 56, 148, 207, 233, 254, 70, 175, 84, 159, 105, 61,
    35) (12, 141, 71, 145, 107, 85, 96, 142, 64, 24, 21, 165, 226, 138, 54) (13, 191, 42, 16, 150, 216,
    209, 139, 196, 224, 235, 211, 217, 253, 74) (15, 184, 90, 170, 118, 201, 72, 163, 80, 176, 265, 111,
    262, 63, 26) (18, 178, 239, 193, 203, 134, 106, 87, 27, 149, 122, 270, 263, 136, 52) (19, 146, 229,
    127, 268, 44, 144, 112, 103, 213, 83, 153, 236, 129, 47) (20, 186, 276, 274, 255, 212, 271, 246, 69,
    164, 234, 257, 88, 182, 49) (23, 143, 81, 174, 208, 266, 242, 250, 102, 59, 95, 29, 187, 115,
    92) (30, 223, 214, 73, 156, 67, 162, 126, 194, 256, 240, 228, 218, 202, 60) ( [...] )  ,
  (1, 14, 140, 48, 78, 4, 116, 77, 11, 161, 123, 167, 7, 155, 238) (2, 252, 204, 101, 79, 131, 243, 89,
    173, 245, 215, 205, 154, 58, 261) (3, 200, 177, 119, 99, 210, 121, 6, 158, 66, 248, 50, 181, 198,
    40) (5, 38, 147, 219, 230, 222, 43, 9, 100, 97, 259, 247, 45, 110, 31) (8, 244, 17, 65, 28, 22, 132,
    33, 169, 75, 189, 25, 37, 190, 55) (10, 264, 148, 233, 70, 84, 105, 35, 185, 56, 207, 254, 175, 159,
    61) (12, 71, 107, 96, 64, 21, 226, 54, 141, 145, 85, 142, 24, 165, 138) (13, 42, 150, 209, 196, 235,
    217, 74, 191, 16, 216, 139, 224, 211, 253) (15, 90, 118, 72, 80, 265, 262, 26, 184, 170, 201, 163,
    176, 111, 63) (18, 239, 203, 106, 27, 122, 263, 52, 178, 193, 134, 87, 149, 270, 136) (19, 229, 268,
    144, 103, 83, 236, 47, 146, 127, 44, 112, 213, 153, 129) (20, 276, 255, 271, 69, 234, 88, 49, 186,
    274, 212, 246, 164, 257, 182) (23, 81, 208, 242, 102, 95, 187, 92, 143, 174, 266, 250, 59, 29,
    115) (30, 214, 156, 162, 194, 240, 218, 60, 223, 73, 67, 126, 256, 228, 202) ( [...] )  ,
  (1, 23, 14, 81, 140, 208, 48, 242, 78, 102, 4, 95, 116, 187, 77, 92, 11, 143, 161, 174, 123, 266, 167,
    250, 7, 59, 155, 29, 238, 115) (2, 262, 252, 26, 204, 184, 101, 170, 79, 201, 131, 163, 243, 176, 89,
    111, 173, 63, 245, 15, 215, 90, 205, 118, 154, 72, 58, 80, 261, 265) (3, 257, 200, 182, 177, 20, 119,
    276, 99, 255, 210, 271, 121, 69, 6, 234, 158, 88, 66, 49, 248, 186, 50, 274, 181, 212, 198, 246, 40,
    164) (5, 258, 38, 232, 147, 172, 219, 160, 230, 62, 222, 151, 43, 206, 9, 272, 100, 197, 97, 76, 259,
    68, 247, 133, 45, 32, 110, 251, 31, 125) (8, 139, 244, 224, 17, 211, 65, 253, 28, 13, 22, 42, 132,
    150, 33, 209, 169, 196, 75, 235, 189, 217, 25, 74, 37, 191, 190, 16, 55, 216) (10, 162, 264, 194,
    148, 240, 233, 218, 70, 60, 84, 223, 105, 73, 35, 67, 185, 126, 56, 256, 207, 228, 254, 202, 175, 30,
    159, 214, 61, 156) (12, 113, 71, 273, 107, 130, 96, 94, 64, 41, 21, 98, 226, 53, 54, 152, 141, 275,
    145, 124, 85, 128, 142, 188, 24, 34, 165, 221, 138, 36) ( [...] )  ,
  (1, 29, 7, 266, 161, 92, 116, 102, 48, 81) (2, 80, 154, 90, 245, 111, 243, 201, 101, 26) (3, 246, 181,
    186, 66, 234, 121, 255, 119, 182) (4, 242, 140, 23, 238, 59, 167, 174, 11, 187) (5, 251, 45, 68, 97,
    272, 43, 62, 219, 232) (6, 271, 99, 20, 200, 164, 198, 274, 248, 88) (8, 16, 37, 217, 75, 209, 132,
    13, 65, 224) (9, 151, 230, 172, 38, 125, 110, 133, 259, 197) (10, 214, 175, 228, 56, 67, 105, 60,
    233, 194) (12, 221, 24, 128, 145, 152, 226, 41, 96, 273) (14, 115, 155, 250, 123, 143, 77, 95, 78,
    208) (15, 173, 176, 131, 170, 204, 262, 261, 72, 205) (17, 139, 55, 191, 25, 235, 169, 150, 22,
    253) (18, 263, 149, 106, 193) (19, 51, 213, 120, 127, 46, 236, 39, 144, 108) (21, 94, 107, 113, 138,
    34, 142, 124, 141, 53) (27, 134, 239, 52, 270) (28, 211, 244, 216, 190, 74, 189, 196, 33, 42) (30,
    254, 256, 185, 73, 84, 218, 148, 162, 61) (31, 32, 247, 76, 100, 206, 222, 160, 147, 258) (35, 223,
    70, 240, 264, 156, 159, 202, 207, 126) ( [...] )  ,
  (1, 48, 116, 161, 7) (2, 101, 243, 245, 154) (3, 119, 121, 66, 181) (4, 11, 167, 238, 140) (5, 219, 43,
    97, 45) (6, 248, 198, 200, 99) (8, 65, 132, 75, 37) (9, 259, 110, 38, 230) (10, 233, 105, 56,
    175) (12, 96, 226, 145, 24) (13, 209, 217, 16, 224) (14, 78, 77, 123, 155) (15, 72, 262, 170,
    176) (17, 22, 169, 25, 55) (18, 106, 263, 193, 149) (19, 144, 236, 127, 213) (20, 271, 88, 274,
    164) (21, 141, 142, 138, 107) (23, 242, 187, 174, 59) (26, 201, 111, 90, 80) (27, 52, 134, 270,
    239) (28, 33, 189, 190, 244) (29, 81, 102, 92, 266) (30, 162, 218, 73, 256) (31, 147, 222, 100,
    247) (32, 258, 160, 206, 76) (34, 113, 94, 53, 124) (35, 207, 159, 264, 70) (36, 130, 98, 275,
    188) (39, 46, 120, 51, 108) (40, 177, 210, 158, 50) (41, 152, 128, 221, 273) (42, 196, 74, 216,
    211) (44, 153, 229, 103, 47) (49, 212, 257, 276, 69) (54, 85, 165, 71, 64) (57, 183, 225, 82,
    157) (58, 252, 79, 89, 215) (60, 67, 228, 214, 194) (61, 148, 84, 185, 254) ( [...] )  ,
  (1, 59, 123, 92, 4, 208) (2, 72, 215, 111, 131, 184) (3, 212, 248, 234, 210, 20) (5, 32, 259, 272, 222,
    172) (6, 255, 177, 164, 181, 49) (7, 174, 77, 102, 140, 115) (8, 191, 189, 209, 22, 211) (9, 62, 147,
    125, 45, 76) (10, 30, 207, 67, 84, 240) (11, 95, 48, 23, 155, 266) (12, 34, 85, 152, 21, 130) (13, 17,
    216, 37, 235, 33) (14, 29, 167, 143, 116, 242) (15, 89, 201, 204, 265, 154) (16, 25, 196, 132, 253,
    244) (18, 122, 134) (19, 171, 44, 46, 83, 199) (24, 124, 54, 41, 107, 36) (26, 261, 118, 245, 176,
    79) (27, 193, 136) (28, 224, 55, 74, 75, 150) (31, 133, 97, 206, 230, 232) (35, 60, 148, 156, 175,
    256) (38, 251, 247, 197, 43, 160) (39, 268, 135, 213, 117, 47) (40, 274, 66, 69, 99, 182) (42, 65,
    139, 190, 217, 169) (50, 88, 121, 276, 200, 246) (51, 112, 195, 236, 93, 229) (52, 149, 203) (53,
    64, 273, 138, 188, 145) (56, 73, 70, 194, 61, 202) (58, 90, 173, 163, 101, 262) (63, 243, 170, 252,
    80, 205) (68, 100, 151, 219, 258, 110) ( [...] )  ,  (1, 77, 238, 116, 155, 4, 7, 78, 167, 48, 123,
    140, 161, 14, 11) (2, 89, 261, 243, 58, 131, 154, 79, 205, 101, 215, 204, 245, 252, 173) (3, 6, 40,
    121, 198, 210, 181, 99, 50, 119, 248, 177, 66, 200, 158) (5, 9, 31, 43, 110, 222, 45, 230, 247, 219,
    259, 147, 97, 38, 100) (8, 33, 55, 132, 190, 22, 37, 28, 25, 65, 189, 17, 75, 244, 169) (10, 35, 61,
    105, 159, 84, 175, 70, 254, 233, 207, 148, 56, 264, 185) (12, 54, 138, 226, 165, 21, 24, 64, 142, 96,
    85, 107, 145, 71, 141) (13, 74, 253, 217, 211, 235, 224, 196, 139, 209, 216, 150, 16, 42, 191) (15,
    26, 63, 262, 111, 265, 176, 80, 163, 72, 201, 118, 170, 90, 184) (18, 52, 136, 263, 270, 122, 149,
    27, 87, 106, 134, 203, 193, 239, 178) (19, 47, 129, 236, 153, 83, 213, 103, 112, 144, 44, 268, 127,
    229, 146) (20, 49, 182, 88, 257, 234, 164, 69, 246, 271, 212, 255, 274, 276, 186) (23, 92, 115, 187,
    29, 95, 59, 102, 250, 242, 266, 208, 174, 81, 143) (30, 60, 202, 218, 228, 240, 256, 194, 126, 162,
    67, 156, 73, 214, 223) ( [...] )  ,  (1, 78, 11, 7, 14, 4, 161, 155, 140, 116, 123, 238, 48, 77,
    167) (2, 79, 173, 154, 252, 131, 245, 58, 204, 243, 215, 261, 101, 89, 205) (3, 99, 158, 181, 200,
    210, 66, 198, 177, 121, 248, 40, 119, 6, 50) (5, 230, 100, 45, 38, 222, 97, 110, 147, 43, 259, 31,
    219, 9, 247) (8, 28, 169, 37, 244, 22, 75, 190, 17, 132, 189, 55, 65, 33, 25) (10, 70, 185, 175, 264,
    84, 56, 159, 148, 105, 207, 61, 233, 35, 254) (12, 64, 141, 24, 71, 21, 145, 165, 107, 226, 85, 138,
    96, 54, 142) (13, 196, 191, 224, 42, 235, 16, 211, 150, 217, 216, 253, 209, 74, 139) (15, 80, 184,
    176, 90, 265, 170, 111, 118, 262, 201, 63, 72, 26, 163) (18, 27, 178, 149, 239, 122, 193, 270, 203,
    263, 134, 136, 106, 52, 87) (19, 103, 146, 213, 229, 83, 127, 153, 268, 236, 44, 129, 144, 47,
    112) (20, 69, 186, 164, 276, 234, 274, 257, 255, 88, 212, 182, 271, 49, 246) (23, 102, 143, 59, 81,
    95, 174, 29, 208, 187, 266, 115, 242, 92, 250) (30, 194, 223, 256, 214, 240, 73, 228, 156, 218, 67,
    202, 162, 60, 126) ( [...] )  ,  (1, 81, 48, 102, 116, 92, 161, 266, 7, 29) (2, 26, 101, 201, 243,
    111, 245, 90, 154, 80) (3, 182, 119, 255, 121, 234, 66, 186, 181, 246) (4, 187, 11, 174, 167, 59,
    238, 23, 140, 242) (5, 232, 219, 62, 43, 272, 97, 68, 45, 251) (6, 88, 248, 274, 198, 164, 200, 20,
    99, 271) (8, 224, 65, 13, 132, 209, 75, 217, 37, 16) (9, 197, 259, 133, 110, 125, 38, 172, 230,
    151) (10, 194, 233, 60, 105, 67, 56, 228, 175, 214) (12, 273, 96, 41, 226, 152, 145, 128, 24,
    221) (14, 208, 78, 95, 77, 143, 123, 250, 155, 115) (15, 205, 72, 261, 262, 204, 170, 131, 176,
    173) (17, 253, 22, 150, 169, 235, 25, 191, 55, 139) (18, 193, 106, 149, 263) (19, 108, 144, 39, 236,
    46, 127, 120, 213, 51) (21, 53, 141, 124, 142, 34, 138, 113, 107, 94) (27, 270, 52, 239, 134) (28,
    42, 33, 196, 189, 74, 190, 216, 244, 211) (30, 61, 162, 148, 218, 84, 73, 185, 256, 254) (31, 258,
    147, 160, 222, 206, 100, 76, 247, 32) (35, 126, 207, 202, 159, 156, 264, 240, 70, 223) ( [...] )
    ,  (1, 92) (2, 111) (3, 234) (4, 59) (5, 272) (6, 164) (7, 102) (8, 209) (9, 125) (10, 67) (11,
    23) (12, 152) (13, 37) (14, 143) (15, 204) (16, 132) (17, 235) (19, 46) (20, 248) (21, 34) (22,
    191) (24, 41) (25, 253) (26, 245) (28, 74) (29, 116) (30, 84) (31, 206) (32, 222) (33, 216) (35,
    156) (36, 54) (38, 197) (39, 213) (40, 69) (42, 190) (43, 251) (44, 199) (45, 62) (47, 135) (48,
    266) (49, 177) (50, 276) (51, 236) (53, 138) (55, 150) (56, 194) (58, 163) (60, 175) (61, 73) (63,
    252) (64, 188) (65, 217) (66, 182) (68, 219) (70, 202) (71, 275) (72, 131) (75, 224) (76, 147) (77,
    115) (78, 250) (79, 118) (80, 243) (81, 161) (83, 171) (85, 130) (88, 200) (89, 265) (90, 101) (93,
    112) (94, 142) (95, 155) (96, 128) (97, 232) (98, 165) (99, 274) (100, 258) (103, 180) (105,
    214) (107, 124) (108, 127) (110, 151) (113, 141) (117, 268) (119, 186) (120, 144) (121,
    246) (123, 208) (126, 264) (129, 166) (133, 230) (139, 169) (140, 174) (145, 273) (146,
    192) (148, 256) (153, 220) (154, 201) (158, 257) ( [...] )  ,
  (1, 95, 167, 81, 77, 59, 48, 143, 238, 102, 123, 23, 116, 250, 140, 92, 155, 242, 161, 115, 4, 266, 14,
    187, 7, 208, 11, 29, 78, 174) (2, 163, 205, 26, 89, 72, 101, 63, 261, 201, 215, 262, 243, 118, 204,
    111, 58, 170, 245, 265, 131, 90, 252, 176, 154, 184, 173, 80, 79, 15) (3, 271, 50, 182, 6, 212, 119,
    88, 40, 255, 248, 257, 121, 274, 177, 234, 198, 276, 66, 164, 210, 186, 200, 69, 181, 20, 158, 246,
    99, 49) (5, 151, 247, 232, 9, 32, 219, 197, 31, 62, 259, 258, 43, 133, 147, 272, 110, 160, 97, 125,
    222, 68, 38, 206, 45, 172, 100, 251, 230, 76) (8, 42, 25, 224, 33, 191, 65, 196, 55, 13, 189, 139,
    132, 74, 17, 209, 190, 253, 75, 216, 22, 217, 244, 150, 37, 211, 169, 16, 28, 235) (10, 223, 254,
    194, 35, 30, 233, 126, 61, 60, 207, 162, 105, 202, 148, 67, 159, 218, 56, 156, 84, 228, 264, 73, 175,
    240, 185, 214, 70, 256) (12, 98, 142, 273, 54, 34, 96, 275, 138, 41, 85, 113, 226, 188, 107, 152,
    165, 94, 145, 36, 21, 128, 71, 53, 24, 130, 141, 221, 64, 124) ( [...] )  ,
  (1, 102, 161, 29, 48, 92, 7, 81, 116, 266) (2, 201, 245, 80, 101, 111, 154, 26, 243, 90) (3, 255, 66,
    246, 119, 234, 181, 182, 121, 186) (4, 174, 238, 242, 11, 59, 140, 187, 167, 23) (5, 62, 97, 251,
    219, 272, 45, 232, 43, 68) (6, 274, 200, 271, 248, 164, 99, 88, 198, 20) (8, 13, 75, 16, 65, 209, 37,
    224, 132, 217) (9, 133, 38, 151, 259, 125, 230, 197, 110, 172) (10, 60, 56, 214, 233, 67, 175, 194,
    105, 228) (12, 41, 145, 221, 96, 152, 24, 273, 226, 128) (14, 95, 123, 115, 78, 143, 155, 208, 77,
    250) (15, 261, 170, 173, 72, 204, 176, 205, 262, 131) (17, 150, 25, 139, 22, 235, 55, 253, 169,
    191) (18, 149, 193, 263, 106) (19, 39, 127, 51, 144, 46, 213, 108, 236, 120) (21, 124, 138, 94, 141,
    34, 107, 53, 142, 113) (27, 239, 270, 134, 52) (28, 196, 190, 211, 33, 74, 244, 42, 189, 216) (30,
    148, 73, 254, 162, 84, 256, 61, 218, 185) (31, 160, 100, 32, 147, 206, 247, 258, 222, 76) (35, 202,
    264, 223, 207, 156, 70, 126, 159, 240) ( [...] )  ,  (1, 115, 238, 29, 155, 59, 7, 250, 167, 266,
    123, 174, 161, 143, 11, 92, 77, 187, 116, 95, 4, 102, 78, 242, 48, 208, 140, 81, 14, 23) (2, 265, 261,
    80, 58, 72, 154, 118, 205, 90, 215, 15, 245, 63, 173, 111, 89, 176, 243, 163, 131, 201, 79, 170, 101,
    184, 204, 26, 252, 262) (3, 164, 40, 246, 198, 212, 181, 274, 50, 186, 248, 49, 66, 88, 158, 234, 6,
    69, 121, 271, 210, 255, 99, 276, 119, 20, 177, 182, 200, 257) (5, 125, 31, 251, 110, 32, 45, 133,
    247, 68, 259, 76, 97, 197, 100, 272, 9, 206, 43, 151, 222, 62, 230, 160, 219, 172, 147, 232, 38,
    258) (8, 216, 55, 16, 190, 191, 37, 74, 25, 217, 189, 235, 75, 196, 169, 209, 33, 150, 132, 42, 22,
    13, 28, 253, 65, 211, 17, 224, 244, 139) (10, 156, 61, 214, 159, 30, 175, 202, 254, 228, 207, 256,
    56, 126, 185, 67, 35, 73, 105, 223, 84, 60, 70, 218, 233, 240, 148, 194, 264, 162) (12, 36, 138, 221,
    165, 34, 24, 188, 142, 128, 85, 124, 145, 275, 141, 152, 54, 53, 226, 98, 21, 41, 64, 94, 96, 130,
    107, 273, 71, 113) ( [...] )  ,  (1, 116, 7, 48, 161) (2, 243, 154, 101, 245) (3, 121, 181, 119,
    66) (4, 167, 140, 11, 238) (5, 43, 45, 219, 97) (6, 198, 99, 248, 200) (8, 132, 37, 65, 75) (9, 110,
    230, 259, 38) (10, 105, 175, 233, 56) (12, 226, 24, 96, 145) (13, 217, 224, 209, 16) (14, 77, 155,
    78, 123) (15, 262, 176, 72, 170) (17, 169, 55, 22, 25) (18, 263, 149, 106, 193) (19, 236, 213, 144,
    127) (20, 88, 164, 271, 274) (21, 142, 107, 141, 138) (23, 187, 59, 242, 174) (26, 111, 80, 201,
    90) (27, 134, 239, 52, 270) (28, 189, 244, 33, 190) (29, 102, 266, 81, 92) (30, 218, 256, 162,
    73) (31, 222, 247, 147, 100) (32, 160, 76, 258, 206) (34, 94, 124, 113, 53) (35, 159, 70, 207,
    264) (36, 98, 188, 130, 275) (39, 120, 108, 46, 51) (40, 210, 50, 177, 158) (41, 128, 273, 152,
    221) (42, 74, 211, 196, 216) (44, 229, 47, 153, 103) (49, 257, 69, 212, 276) (54, 165, 64, 85,
    71) (57, 225, 157, 183, 82) (58, 79, 215, 252, 89) (60, 228, 194, 67, 214) (61, 84, 254, 148,
    185) ( [...] )  ,  (1, 123, 4) (2, 215, 131) (3, 248, 210) (5, 259, 222) (6, 177, 181) (7, 77,
    140) (8, 189, 22) (9, 147, 45) (10, 207, 84) (11, 48, 155) (12, 85, 21) (13, 216, 235) (14, 167,
    116) (15, 201, 265) (16, 196, 253) (17, 37, 33) (18, 134, 122) (19, 44, 83) (20, 212, 234) (23, 266,
    95) (24, 54, 107) (25, 132, 244) (26, 118, 176) (27, 136, 193) (28, 55, 75) (29, 143, 242) (30, 67,
    240) (31, 97, 230) (32, 272, 172) (34, 152, 130) (35, 148, 175) (36, 124, 41) (38, 247, 43) (39,
    135, 117) (40, 66, 99) (42, 139, 217) (46, 199, 171) (47, 268, 213) (49, 255, 164) (50, 121,
    200) (51, 195, 93) (52, 203, 149) (53, 273, 188) (56, 70, 61) (58, 173, 101) (59, 92, 208) (60, 156,
    256) (62, 125, 76) (63, 170, 80) (64, 138, 145) (65, 190, 169) (68, 151, 258) (69, 182, 274) (71,
    142, 226) (72, 111, 184) (73, 194, 202) (74, 150, 224) (78, 238, 161) (79, 261, 245) (81, 250,
    187) (86, 104, 267) (87, 263, 239) (88, 276, 246) (89, 204, 154) (90, 163, 262) (91, 168, 137) (94,
    221, 275) ( [...] )  ,  (1, 140, 78, 116, 11, 123, 7, 238, 14, 48, 4, 77, 161, 167, 155) (2, 204,
    79, 243, 173, 215, 154, 261, 252, 101, 131, 89, 245, 205, 58) (3, 177, 99, 121, 158, 248, 181, 40,
    200, 119, 210, 6, 66, 50, 198) (5, 147, 230, 43, 100, 259, 45, 31, 38, 219, 222, 9, 97, 247, 110) (8,
    17, 28, 132, 169, 189, 37, 55, 244, 65, 22, 33, 75, 25, 190) (10, 148, 70, 105, 185, 207, 175, 61,
    264, 233, 84, 35, 56, 254, 159) (12, 107, 64, 226, 141, 85, 24, 138, 71, 96, 21, 54, 145, 142,
    165) (13, 150, 196, 217, 191, 216, 224, 253, 42, 209, 235, 74, 16, 139, 211) (15, 118, 80, 262, 184,
    201, 176, 63, 90, 72, 265, 26, 170, 163, 111) (18, 203, 27, 263, 178, 134, 149, 136, 239, 106, 122,
    52, 193, 87, 270) (19, 268, 103, 236, 146, 44, 213, 129, 229, 144, 83, 47, 127, 112, 153) (20, 255,
    69, 88, 186, 212, 164, 182, 276, 271, 234, 49, 274, 246, 257) (23, 208, 102, 187, 143, 266, 59, 115,
    81, 242, 95, 92, 174, 250, 29) (30, 156, 194, 218, 223, 67, 256, 202, 214, 162, 240, 60, 73, 126,
    228) ( [...] )  ,  (1, 143, 140, 266, 78, 59, 116, 115, 11, 81, 123, 242, 7, 95, 238, 92, 14, 174,
    48, 250, 4, 29, 77, 23, 161, 208, 167, 102, 155, 187) (2, 63, 204, 90, 79, 72, 243, 265, 173, 26, 215,
    170, 154, 163, 261, 111, 252, 15, 101, 118, 131, 80, 89, 262, 245, 184, 205, 201, 58, 176) (3, 88,
    177, 186, 99, 212, 121, 164, 158, 182, 248, 276, 181, 271, 40, 234, 200, 49, 119, 274, 210, 246, 6,
    257, 66, 20, 50, 255, 198, 69) (5, 197, 147, 68, 230, 32, 43, 125, 100, 232, 259, 160, 45, 151, 31,
    272, 38, 76, 219, 133, 222, 251, 9, 258, 97, 172, 247, 62, 110, 206) (8, 196, 17, 217, 28, 191, 132,
    216, 169, 224, 189, 253, 37, 42, 55, 209, 244, 235, 65, 74, 22, 16, 33, 139, 75, 211, 25, 13, 190,
    150) (10, 126, 148, 228, 70, 30, 105, 156, 185, 194, 207, 218, 175, 223, 61, 67, 264, 256, 233, 202,
    84, 214, 35, 162, 56, 240, 254, 60, 159, 73) (12, 275, 107, 128, 64, 34, 226, 36, 141, 273, 85, 94,
    24, 98, 138, 152, 71, 124, 96, 188, 21, 221, 54, 113, 145, 130, 142, 41, 165, 53) ( [...] )  ,
  (1, 155, 167, 161, 77, 4, 48, 14, 238, 7, 123, 11, 116, 78, 140) (2, 58, 205, 245, 89, 131, 101, 252,
    261, 154, 215, 173, 243, 79, 204) (3, 198, 50, 66, 6, 210, 119, 200, 40, 181, 248, 158, 121, 99,
    177) (5, 110, 247, 97, 9, 222, 219, 38, 31, 45, 259, 100, 43, 230, 147) (8, 190, 25, 75, 33, 22, 65,
    244, 55, 37, 189, 169, 132, 28, 17) (10, 159, 254, 56, 35, 84, 233, 264, 61, 175, 207, 185, 105, 70,
    148) (12, 165, 142, 145, 54, 21, 96, 71, 138, 24, 85, 141, 226, 64, 107) (13, 211, 139, 16, 74, 235,
    209, 42, 253, 224, 216, 191, 217, 196, 150) (15, 111, 163, 170, 26, 265, 72, 90, 63, 176, 201, 184,
    262, 80, 118) (18, 270, 87, 193, 52, 122, 106, 239, 136, 149, 134, 178, 263, 27, 203) (19, 153, 112,
    127, 47, 83, 144, 229, 129, 213, 44, 146, 236, 103, 268) (20, 257, 246, 274, 49, 234, 271, 276, 182,
    164, 212, 186, 88, 69, 255) (23, 29, 250, 174, 92, 95, 242, 81, 115, 59, 266, 143, 187, 102,
    208) (30, 228, 126, 73, 60, 240, 162, 214, 202, 256, 67, 223, 218, 194, 156) ( [...] )  ,
  (1, 161, 48, 7, 116) (2, 245, 101, 154, 243) (3, 66, 119, 181, 121) (4, 238, 11, 140, 167) (5, 97, 219,
    45, 43) (6, 200, 248, 99, 198) (8, 75, 65, 37, 132) (9, 38, 259, 230, 110) (10, 56, 233, 175,
    105) (12, 145, 96, 24, 226) (13, 16, 209, 224, 217) (14, 123, 78, 155, 77) (15, 170, 72, 176,
    262) (17, 25, 22, 55, 169) (18, 193, 106, 149, 263) (19, 127, 144, 213, 236) (20, 274, 271, 164,
    88) (21, 138, 141, 107, 142) (23, 174, 242, 59, 187) (26, 90, 201, 80, 111) (27, 270, 52, 239,
    134) (28, 190, 33, 244, 189) (29, 92, 81, 266, 102) (30, 73, 162, 256, 218) (31, 100, 147, 247,
    222) (32, 206, 258, 76, 160) (34, 53, 113, 124, 94) (35, 264, 207, 70, 159) (36, 275, 130, 188,
    98) (39, 51, 46, 108, 120) (40, 158, 177, 50, 210) (41, 221, 152, 273, 128) (42, 216, 196, 211,
    74) (44, 103, 153, 47, 229) (49, 276, 212, 69, 257) (54, 71, 85, 64, 165) (57, 82, 183, 157,
    225) (58, 89, 252, 215, 79) (60, 214, 67, 194, 228) (61, 185, 148, 254, 84) ( [...] )  ,
  (1, 167, 77, 48, 238, 123, 116, 140, 155, 161, 4, 14, 7, 11, 78) (2, 205, 89, 101, 261, 215, 243, 204,
    58, 245, 131, 252, 154, 173, 79) (3, 50, 6, 119, 40, 248, 121, 177, 198, 66, 210, 200, 181, 158,
    99) (5, 247, 9, 219, 31, 259, 43, 147, 110, 97, 222, 38, 45, 100, 230) (8, 25, 33, 65, 55, 189, 132,
    17, 190, 75, 22, 244, 37, 169, 28) (10, 254, 35, 233, 61, 207, 105, 148, 159, 56, 84, 264, 175, 185,
    70) (12, 142, 54, 96, 138, 85, 226, 107, 165, 145, 21, 71, 24, 141, 64) (13, 139, 74, 209, 253, 216,
    217, 150, 211, 16, 235, 42, 224, 191, 196) (15, 163, 26, 72, 63, 201, 262, 118, 111, 170, 265, 90,
    176, 184, 80) (18, 87, 52, 106, 136, 134, 263, 203, 270, 193, 122, 239, 149, 178, 27) (19, 112, 47,
    144, 129, 44, 236, 268, 153, 127, 83, 229, 213, 146, 103) (20, 246, 49, 271, 182, 212, 88, 255, 257,
    274, 234, 276, 164, 186, 69) (23, 250, 92, 242, 115, 266, 187, 208, 29, 174, 95, 81, 59, 143,
    102) (30, 126, 60, 162, 202, 67, 218, 156, 228, 73, 240, 214, 256, 223, 194) ( [...] )  ,
  (1, 174, 78, 29, 11, 208, 7, 187, 14, 266, 4, 115, 161, 242, 155, 92, 140, 250, 116, 23, 123, 102, 238,
    143, 48, 59, 77, 81, 167, 95) (2, 15, 79, 80, 173, 184, 154, 176, 252, 90, 131, 265, 245, 170, 58,
    111, 204, 118, 243, 262, 215, 201, 261, 63, 101, 72, 89, 26, 205, 163) (3, 49, 99, 246, 158, 20, 181,
    69, 200, 186, 210, 164, 66, 276, 198, 234, 177, 274, 121, 257, 248, 255, 40, 88, 119, 212, 6, 182,
    50, 271) (5, 76, 230, 251, 100, 172, 45, 206, 38, 68, 222, 125, 97, 160, 110, 272, 147, 133, 43, 258,
    259, 62, 31, 197, 219, 32, 9, 232, 247, 151) (8, 235, 28, 16, 169, 211, 37, 150, 244, 217, 22, 216,
    75, 253, 190, 209, 17, 74, 132, 139, 189, 13, 55, 196, 65, 191, 33, 224, 25, 42) (10, 256, 70, 214,
    185, 240, 175, 73, 264, 228, 84, 156, 56, 218, 159, 67, 148, 202, 105, 162, 207, 60, 61, 126, 233,
    30, 35, 194, 254, 223) (12, 124, 64, 221, 141, 130, 24, 53, 71, 128, 21, 36, 145, 94, 165, 152, 107,
    188, 226, 113, 85, 41, 138, 275, 96, 34, 54, 273, 142, 98) ( [...] )  ,
  (1, 187, 155, 102, 167, 208, 161, 23, 77, 29, 4, 250, 48, 174, 14, 92, 238, 95, 7, 242, 123, 81, 11, 115,
    116, 59, 78, 266, 140, 143) (2, 176, 58, 201, 205, 184, 245, 262, 89, 80, 131, 118, 101, 15, 252,
    111, 261, 163, 154, 170, 215, 26, 173, 265, 243, 72, 79, 90, 204, 63) (3, 69, 198, 255, 50, 20, 66,
    257, 6, 246, 210, 274, 119, 49, 200, 234, 40, 271, 181, 276, 248, 182, 158, 164, 121, 212, 99, 186,
    177, 88) (5, 206, 110, 62, 247, 172, 97, 258, 9, 251, 222, 133, 219, 76, 38, 272, 31, 151, 45, 160,
    259, 232, 100, 125, 43, 32, 230, 68, 147, 197) (8, 150, 190, 13, 25, 211, 75, 139, 33, 16, 22, 74, 65,
    235, 244, 209, 55, 42, 37, 253, 189, 224, 169, 216, 132, 191, 28, 217, 17, 196) (10, 73, 159, 60,
    254, 240, 56, 162, 35, 214, 84, 202, 233, 256, 264, 67, 61, 223, 175, 218, 207, 194, 185, 156, 105,
    30, 70, 228, 148, 126) (12, 53, 165, 41, 142, 130, 145, 113, 54, 221, 21, 188, 96, 124, 71, 152, 138,
    98, 24, 94, 85, 273, 141, 36, 226, 34, 64, 128, 107, 275) ( [...] )  ,
  (1, 208, 4, 92, 123, 59) (2, 184, 131, 111, 215, 72) (3, 20, 210, 234, 248, 212) (5, 172, 222, 272, 259,
    32) (6, 49, 181, 164, 177, 255) (7, 115, 140, 102, 77, 174) (8, 211, 22, 209, 189, 191) (9, 76, 45,
    125, 147, 62) (10, 240, 84, 67, 207, 30) (11, 266, 155, 23, 48, 95) (12, 130, 21, 152, 85, 34) (13,
    33, 235, 37, 216, 17) (14, 242, 116, 143, 167, 29) (15, 154, 265, 204, 201, 89) (16, 244, 253, 132,
    196, 25) (18, 134, 122) (19, 199, 83, 46, 44, 171) (24, 36, 107, 41, 54, 124) (26, 79, 176, 245, 118,
    261) (27, 136, 193) (28, 150, 75, 74, 55, 224) (31, 232, 230, 206, 97, 133) (35, 256, 175, 156, 148,
    60) (38, 160, 43, 197, 247, 251) (39, 47, 117, 213, 135, 268) (40, 182, 99, 69, 66, 274) (42, 169,
    217, 190, 139, 65) (50, 246, 200, 276, 121, 88) (51, 229, 93, 236, 195, 112) (52, 203, 149) (53,
    145, 188, 138, 273, 64) (56, 202, 61, 194, 70, 73) (58, 262, 101, 163, 173, 90) (63, 205, 80, 252,
    170, 243) (68, 110, 258, 219, 151, 100) ( [...] )  ,  (1, 238, 155, 7, 167, 123, 161, 11, 77, 116,
    4, 78, 48, 140, 14) (2, 261, 58, 154, 205, 215, 245, 173, 89, 243, 131, 79, 101, 204, 252) (3, 40,
    198, 181, 50, 248, 66, 158, 6, 121, 210, 99, 119, 177, 200) (5, 31, 110, 45, 247, 259, 97, 100, 9, 43,
    222, 230, 219, 147, 38) (8, 55, 190, 37, 25, 189, 75, 169, 33, 132, 22, 28, 65, 17, 244) (10, 61, 159,
    175, 254, 207, 56, 185, 35, 105, 84, 70, 233, 148, 264) (12, 138, 165, 24, 142, 85, 145, 141, 54,
    226, 21, 64, 96, 107, 71) (13, 253, 211, 224, 139, 216, 16, 191, 74, 217, 235, 196, 209, 150,
    42) (15, 63, 111, 176, 163, 201, 170, 184, 26, 262, 265, 80, 72, 118, 90) (18, 136, 270, 149, 87,
    134, 193, 178, 52, 263, 122, 27, 106, 203, 239) (19, 129, 153, 213, 112, 44, 127, 146, 47, 236, 83,
    103, 144, 268, 229) (20, 182, 257, 164, 246, 212, 274, 186, 49, 88, 234, 69, 271, 255, 276) (23,
    115, 29, 59, 250, 266, 174, 143, 92, 187, 95, 102, 242, 208, 81) (30, 202, 228, 256, 126, 67, 73,
    223, 60, 218, 240, 194, 162, 156, 214) ( [...] )  ,  (1, 242, 77, 266, 238, 208, 116, 174, 155,
    81, 4, 143, 7, 23, 78, 92, 167, 115, 48, 187, 123, 29, 140, 95, 161, 59, 14, 102, 11, 250) (2, 170, 89,
    90, 261, 184, 243, 15, 58, 26, 131, 63, 154, 262, 79, 111, 205, 265, 101, 176, 215, 80, 204, 163,
    245, 72, 252, 201, 173, 118) (3, 276, 6, 186, 40, 20, 121, 49, 198, 182, 210, 88, 181, 257, 99, 234,
    50, 164, 119, 69, 248, 246, 177, 271, 66, 212, 200, 255, 158, 274) (5, 160, 9, 68, 31, 172, 43, 76,
    110, 232, 222, 197, 45, 258, 230, 272, 247, 125, 219, 206, 259, 251, 147, 151, 97, 32, 38, 62, 100,
    133) (8, 253, 33, 217, 55, 211, 132, 235, 190, 224, 22, 196, 37, 139, 28, 209, 25, 216, 65, 150, 189,
    16, 17, 42, 75, 191, 244, 13, 169, 74) (10, 218, 35, 228, 61, 240, 105, 256, 159, 194, 84, 126, 175,
    162, 70, 67, 254, 156, 233, 73, 207, 214, 148, 223, 56, 30, 264, 60, 185, 202) (12, 94, 54, 128, 138,
    130, 226, 124, 165, 273, 21, 275, 24, 113, 64, 152, 142, 36, 96, 53, 85, 221, 107, 98, 145, 34, 71,
    41, 141, 188) ( [...] )  ,  (1, 250, 11, 102, 14, 59, 161, 95, 140, 29, 123, 187, 48, 115, 167, 92,
    78, 23, 7, 143, 4, 81, 155, 174, 116, 208, 238, 266, 77, 242) (2, 118, 173, 201, 252, 72, 245, 163,
    204, 80, 215, 176, 101, 265, 205, 111, 79, 262, 154, 63, 131, 26, 58, 15, 243, 184, 261, 90, 89,
    170) (3, 274, 158, 255, 200, 212, 66, 271, 177, 246, 248, 69, 119, 164, 50, 234, 99, 257, 181, 88,
    210, 182, 198, 49, 121, 20, 40, 186, 6, 276) (5, 133, 100, 62, 38, 32, 97, 151, 147, 251, 259, 206,
    219, 125, 247, 272, 230, 258, 45, 197, 222, 232, 110, 76, 43, 172, 31, 68, 9, 160) (8, 74, 169, 13,
    244, 191, 75, 42, 17, 16, 189, 150, 65, 216, 25, 209, 28, 139, 37, 196, 22, 224, 190, 235, 132, 211,
    55, 217, 33, 253) (10, 202, 185, 60, 264, 30, 56, 223, 148, 214, 207, 73, 233, 156, 254, 67, 70, 162,
    175, 126, 84, 194, 159, 256, 105, 240, 61, 228, 35, 218) (12, 188, 141, 41, 71, 34, 145, 98, 107,
    221, 85, 53, 96, 36, 142, 152, 64, 113, 24, 275, 21, 273, 165, 124, 226, 130, 138, 128, 54,
    94) ( [...] )  ,  (1, 266, 116, 81, 7, 92, 48, 29, 161, 102) (2, 90, 243, 26, 154, 111, 101, 80,
    245, 201) (3, 186, 121, 182, 181, 234, 119, 246, 66, 255) (4, 23, 167, 187, 140, 59, 11, 242, 238,
    174) (5, 68, 43, 232, 45, 272, 219, 251, 97, 62) (6, 20, 198, 88, 99, 164, 248, 271, 200, 274) (8,
    217, 132, 224, 37, 209, 65, 16, 75, 13) (9, 172, 110, 197, 230, 125, 259, 151, 38, 133) (10, 228,
    105, 194, 175, 67, 233, 214, 56, 60) (12, 128, 226, 273, 24, 152, 96, 221, 145, 41) (14, 250, 77,
    208, 155, 143, 78, 115, 123, 95) (15, 131, 262, 205, 176, 204, 72, 173, 170, 261) (17, 191, 169,
    253, 55, 235, 22, 139, 25, 150) (18, 106, 263, 193, 149) (19, 120, 236, 108, 213, 46, 144, 51, 127,
    39) (21, 113, 142, 53, 107, 34, 141, 94, 138, 124) (27, 52, 134, 270, 239) (28, 216, 189, 42, 244,
    74, 33, 211, 190, 196) (30, 185, 218, 61, 256, 84, 162, 254, 73, 148) (31, 76, 222, 258, 247, 206,
    147, 32, 100, 160) (35, 240, 159, 126, 70, 156, 207, 223, 264, 202) ( [...] ).

The character table of $G^{s_{39}}$:\\
\begin{tabular}{c|ccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 &\\\hline
$\chi_{39}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{39}^{(2)}$&1&1&1&1&1&-1&-1&1&-1&1&1&-1&-1&-1&-1&-1&1&1&1&-1&1

\\$\chi_{39}^{(3)}$&1&A&1&A&/A&A&1&1&A&/A&/A&1&1&/A&1&/A&1&/A&A&/A&/A

\\$\chi_{39}^{(4)}$&1&A&1&A&/A&-A&-1&1&-A&/A&/A&-1&-1&-/A&-1&-/A&1&/A&A&-/A&/A

\\$\chi_{39}^{(5)}$&1&/A&1&/A&A&/A&1&1&/A&A&A&1&1&A&1&A&1&A&/A&A&A

\\$\chi_{39}^{(6)}$&1&/A&1&/A&A&-/A&-1&1&-/A&A&A&-1&-1&-A&-1&-A&1&A&/A&-A&A

\\$\chi_{39}^{(7)}$&1&1&B&/B&/C&/B&/C&/B&1&B&C&C&1&/B&B&B&/C&1&B&/C&/B

\\$\chi_{39}^{(8)}$&1&1&B&/B&/C&-/B&-/C&/B&-1&B&C&-C&-1&-/B&-B&-B&/C&1&B&-/C&/B

\\$\chi_{39}^{(9)}$&1&A&B&D&G&D&/C&/B&A&/D&/F&C&1&E&B&/D&/C&/A&/E&G&E

\\$\chi_{39}^{(10)}$&1&A&B&D&G&-D&-/C&/B&-A&/D&/F&-C&-1&-E&-B&-/D&/C&/A&/E&-G&E

\\$\chi_{39}^{(11)}$&1&/A&B&E&F&E&/C&/B&/A&/E&/G&C&1&D&B&/E&/C&A&/D&F&D

\\$\chi_{39}^{(12)}$&1&/A&B&E&F&-E&-/C&/B&-/A&/E&/G&-C&-1&-D&-B&-/E&/C&A&/D&-F&D

\\$\chi_{39}^{(13)}$&1&1&C&/C&B&/C&B&/C&1&C&/B&/B&1&/C&C&C&B&1&C&B&/C

\\$\chi_{39}^{(14)}$&1&1&C&/C&B&-/C&-B&/C&-1&C&/B&-/B&-1&-/C&-C&-C&B&1&C&-B&/C

\\$\chi_{39}^{(15)}$&1&A&C&F&/D&F&B&/C&A&/F&E&/B&1&G&C&/F&B&/A&/G&/D&G

\\$\chi_{39}^{(16)}$&1&A&C&F&/D&-F&-B&/C&-A&/F&E&-/B&-1&-G&-C&-/F&B&/A&/G&-/D&G

\\$\chi_{39}^{(17)}$&1&/A&C&G&/E&G&B&/C&/A&/G&D&/B&1&F&C&/G&B&A&/F&/E&F

\\$\chi_{39}^{(18)}$&1&/A&C&G&/E&-G&-B&/C&-/A&/G&D&-/B&-1&-F&-C&-/G&B&A&/F&-/E&F

\\$\chi_{39}^{(19)}$&1&1&/C&C&/B&C&/B&C&1&/C&B&B&1&C&/C&/C&/B&1&/C&/B&C

\\$\chi_{39}^{(20)}$&1&1&/C&C&/B&-C&-/B&C&-1&/C&B&-B&-1&-C&-/C&-/C&/B&1&/C&-/B&C

\\$\chi_{39}^{(21)}$&1&A&/C&/G&E&/G&/B&C&A&G&/D&B&1&/F&/C&G&/B&/A&F&E&/F

\\$\chi_{39}^{(22)}$&1&A&/C&/G&E&-/G&-/B&C&-A&G&/D&-B&-1&-/F&-/C&-G&/B&/A&F&-E&/F

\\$\chi_{39}^{(23)}$&1&/A&/C&/F&D&/F&/B&C&/A&F&/E&B&1&/G&/C&F&/B&A&G&D&/G

\\$\chi_{39}^{(24)}$&1&/A&/C&/F&D&-/F&-/B&C&-/A&F&/E&-B&-1&-/G&-/C&-F&/B&A&G&-D&/G

\\$\chi_{39}^{(25)}$&1&1&/B&B&C&B&C&B&1&/B&/C&/C&1&B&/B&/B&C&1&/B&C&B

\\$\chi_{39}^{(26)}$&1&1&/B&B&C&-B&-C&B&-1&/B&/C&-/C&-1&-B&-/B&-/B&C&1&/B&-C&B

\\$\chi_{39}^{(27)}$&1&A&/B&/E&/F&/E&C&B&A&E&G&/C&1&/D&/B&E&C&/A&D&/F&/D

\\$\chi_{39}^{(28)}$&1&A&/B&/E&/F&-/E&-C&B&-A&E&G&-/C&-1&-/D&-/B&-E&C&/A&D&-/F&/D

\\$\chi_{39}^{(29)}$&1&/A&/B&/D&/G&/D&C&B&/A&D&F&/C&1&/E&/B&D&C&A&E&/G&/E

\\$\chi_{39}^{(30)}$&1&/A&/B&/D&/G&-/D&-C&B&-/A&D&F&-/C&-1&-/E&-/B&-D&C&A&E&-/G&/E
\end{tabular}

\begin{tabular}{c|ccccccccc}
  & & & & & & & & &\\\hline
$\chi_{39}^{(1)}$&1&1&1&1&1&1&1&1&1

\\$\chi_{39}^{(2)}$&1&1&-1&-1&-1&1&-1&-1&-1

\\$\chi_{39}^{(3)}$&1&A&A&A&/A&A&A&/A&1

\\$\chi_{39}^{(4)}$&1&A&-A&-A&-/A&A&-A&-/A&-1

\\$\chi_{39}^{(5)}$&1&/A&/A&/A&A&/A&/A&A&1

\\$\chi_{39}^{(6)}$&1&/A&-/A&-/A&-A&/A&-/A&-A&-1

\\$\chi_{39}^{(7)}$&C&/C&B&C&1&C&/C&C&/B

\\$\chi_{39}^{(8)}$&C&/C&-B&-C&-1&C&-/C&-C&-/B

\\$\chi_{39}^{(9)}$&C&F&/E&/G&/A&/G&F&/F&/B

\\$\chi_{39}^{(10)}$&C&F&-/E&-/G&-/A&/G&-F&-/F&-/B

\\$\chi_{39}^{(11)}$&C&G&/D&/F&A&/F&G&/G&/B

\\$\chi_{39}^{(12)}$&C&G&-/D&-/F&-A&/F&-G&-/G&-/B

\\$\chi_{39}^{(13)}$&/B&B&C&/B&1&/B&B&/B&/C

\\$\chi_{39}^{(14)}$&/B&B&-C&-/B&-1&/B&-B&-/B&-/C

\\$\chi_{39}^{(15)}$&/B&/E&/G&D&/A&D&/E&E&/C

\\$\chi_{39}^{(16)}$&/B&/E&-/G&-D&-/A&D&-/E&-E&-/C

\\$\chi_{39}^{(17)}$&/B&/D&/F&E&A&E&/D&D&/C

\\$\chi_{39}^{(18)}$&/B&/D&-/F&-E&-A&E&-/D&-D&-/C

\\$\chi_{39}^{(19)}$&B&/B&/C&B&1&B&/B&B&C

\\$\chi_{39}^{(20)}$&B&/B&-/C&-B&-1&B&-/B&-B&-C

\\$\chi_{39}^{(21)}$&B&D&F&/E&/A&/E&D&/D&C

\\$\chi_{39}^{(22)}$&B&D&-F&-/E&-/A&/E&-D&-/D&-C

\\$\chi_{39}^{(23)}$&B&E&G&/D&A&/D&E&/E&C

\\$\chi_{39}^{(24)}$&B&E&-G&-/D&-A&/D&-E&-/E&-C

\\$\chi_{39}^{(25)}$&/C&C&/B&/C&1&/C&C&/C&B

\\$\chi_{39}^{(26)}$&/C&C&-/B&-/C&-1&/C&-C&-/C&-B

\\$\chi_{39}^{(27)}$&/C&/G&D&F&/A&F&/G&G&B

\\$\chi_{39}^{(28)}$&/C&/G&-D&-F&-/A&F&-/G&-G&-B

\\$\chi_{39}^{(29)}$&/C&/F&E&G&A&G&/F&F&B

\\$\chi_{39}^{(30)}$&/C&/F&-E&-G&-A&G&-/F&-F&-B
\end{tabular}

   \noindent where  A=E(3) =(-1+ER(-3))/2=b3; B=E(5)$^3$;
C=E(5); D=E(15)$^{11}$; E=E(15); F=E(15)$^2$; G=E(15)$^7$.

The generators of $G^{s_{40}}$ are:\\
 (  1, 177, 239, 153, 157, 111,   4,  13,  38, 180,  52, 64)
( 2,  54, 252,  24, 166, 223, 259,  81,
     178, 102, 214, 145) (  3, 108, 117, 110, 207, 206, 248, 151, 225, 147,   9,  32)
    (  5, 272,  91, 232, 255,  72, 216,  90, 124, 184, 172,  61) (  6,  80,  67,  93,  94, 273, 143,
     182,  77, 181, 268, 213) (  7, 230, 231, 123, 240,  76, 209, 104,  57,  82, 128, 243)
    (  8,  46, 222, 188, 109, 217, 266,  26, 162,  75, 201, 161) ( 10,  23, 220) ( 11, 247, 276,  65,
     198, 192) ( 12, 254, 269, 261,  69,  40) ( 14, 190,  42, 165, 265, 185, 150, 205,  50,  21, 244,
     242) ( 15, 235, 118, 228, 105,  98, 246, 133,  84,  49, 196, 256) ( 16, 112, 167, 267, 115, 168,
     141, 224,  20, 142,  99, 204) ( 17, 152, 229, 203, 156, 116,  86, 186, 122, 149, 191, 227)
    ( 18, 125, 226, 262,  28,  39, 194,  96, 114, 215,  73, 135) ( 19,  44,  41, 208, 140, 103, 250,
      66,  30, 221,  89,  45) ( 22, 129, 158, 270, 233, 189, 271,  43, 197, 264, 131,  88)
    ( 25,  87, 183,  29, 164, 119,  34, 176, 210, 138, 173,  83) ( 27, 200,  92,  71, 160, 263, 187,
     258,  33, 134, 136, 219) ( 31,  85, 159,  74, 148, 253, 234, 106,  58,  37, 120, 169)
    ( 35,  78, 274, 130, 211,  62) ( 47, 132,  59, 212, 121, 257, 236,  95, 202, 275, 237, 249)
    ( 48, 163,  79,  51) ( 53, 139, 241, 144) ( 55, 126,  60, 195,  70, 199,  97, 238, 137,  56, 101,
     127) ( 63, 260, 146) ( 68, 245, 155) (100, 193, 107) (113, 175, 170) (154, 171)
    (174, 218, 251, 179) ,  (  1,   2,   8, 180, 102,  75,   4, 259, 266, 153,  24, 188)
    (  3, 159, 136, 147, 169, 258, 248,  58, 160, 110, 253, 200) (  5, 114, 123, 184,  39,   7, 216,
     226,  82, 232, 135, 209) (  6,  93, 143, 181) (  9,  31,  33, 151,  37, 263, 207, 234,  92, 108,
      74, 219) ( 10, 175, 260) ( 11, 269,  62,  65,  40, 274) ( 12, 130, 247, 261,  35, 198)
    ( 13,  81,  26, 157, 166, 109, 177,  54,  46,  52, 214, 201) ( 14, 132, 195,  21, 237,  55, 150,
      95,  56, 165, 121,  97) ( 15,  66, 189,  49, 140, 158, 246,  44,  88, 228,  89, 197)
    ( 16, 173, 122, 142, 176, 116, 141, 164, 229, 267,  87, 227) ( 17, 112,  83, 149,  99, 210,  86,
     224, 119, 203, 115, 183) ( 18, 104, 272, 215, 240, 172, 194, 230,  90, 262, 128, 255)
    ( 19, 131, 118, 221,  43, 256, 250, 233,  84, 208, 129,  98) ( 20,  34, 156, 168,  29, 152, 167,
      25, 191, 204, 138, 186) ( 22, 105,  45, 264, 235,  30, 271, 196, 103, 270, 133,  41)
    ( 23, 170, 146) ( 27,  32,  85, 134, 225, 120, 187, 206, 106,  71, 117, 148) ( 28, 243,  72, 125,
      57,  91,  73,  76,  61,  96, 231, 124) ( 38, 178, 162, 111, 223, 217, 239, 252, 222,  64, 145,
     161) ( 42, 212, 199, 242,  47,  60,  50, 275, 127, 185, 236, 137) ( 48, 241, 179, 163, 144, 174,
      79,  53, 218,  51, 139, 251) ( 59,  70, 244, 249, 126, 205, 202, 101, 265, 257, 238, 190)
    ( 63, 220, 113) ( 67, 273,  77, 213) ( 68, 245, 155) ( 69,  78, 192, 254, 211, 276)
    ( 80,  94, 182, 268) (100, 107, 193) (154, 171).

The representatives of conjugacy classes of   $G^{s_{40}}$
are:\\
()  ,  (1, 2, 8, 180, 102, 75, 4, 259, 266, 153, 24, 188) (3, 159,
136, 147, 169, 258, 248, 58, 160,
    110, 253, 200) (5, 114, 123, 184, 39, 7, 216, 226, 82, 232, 135, 209) (6, 93, 143, 181) (9, 31, 33,
    151, 37, 263, 207, 234, 92, 108, 74, 219) (10, 175, 260) (11, 269, 62, 65, 40, 274) (12, 130, 247,
    261, 35, 198) (13, 81, 26, 157, 166, 109, 177, 54, 46, 52, 214, 201) (14, 132, 195, 21, 237, 55, 150,
    95, 56, 165, 121, 97) (15, 66, 189, 49, 140, 158, 246, 44, 88, 228, 89, 197) (16, 173, 122, 142, 176,
    116, 141, 164, 229, 267, 87, 227) (17, 112, 83, 149, 99, 210, 86, 224, 119, 203, 115, 183) (18, 104,
    272, 215, 240, 172, 194, 230, 90, 262, 128, 255) (19, 131, 118, 221, 43, 256, 250, 233, 84, 208,
    129, 98) (20, 34, 156, 168, 29, 152, 167, 25, 191, 204, 138, 186) (22, 105, 45, 264, 235, 30, 271,
    196, 103, 270, 133, 41) (23, 170, 146) (27, 32, 85, 134, 225, 120, 187, 206, 106, 71, 117, 148) (28,
    243, 72, 125, 57, 91, 73, 76, 61, 96, 231, 124) ( [...] )  ,
  (1, 4) (2, 259) (3, 248) (5, 216) (6, 143) (7, 209) (8, 266) (9, 207) (13, 177) (14, 150) (15, 246) (16,
    141) (17, 86) (18, 194) (19, 250) (20, 167) (21, 165) (22, 271) (24, 102) (25, 34) (26, 46) (27,
    187) (28, 73) (29, 138) (30, 41) (31, 234) (32, 206) (33, 92) (37, 74) (38, 239) (39, 135) (42,
    50) (43, 129) (44, 66) (45, 103) (47, 236) (48, 79) (49, 228) (51, 163) (52, 157) (53, 241) (54,
    81) (55, 97) (56, 195) (57, 231) (58, 159) (59, 202) (60, 137) (61, 72) (64, 111) (67, 77) (70,
    101) (71, 134) (75, 188) (76, 243) (80, 182) (82, 123) (83, 119) (84, 118) (85, 106) (87, 176) (88,
    189) (89, 140) (90, 272) (91, 124) (93, 181) (94, 268) (95, 132) (96, 125) (98, 256) (99,
    115) (104, 230) (105, 196) (108, 151) (109, 201) (110, 147) (112, 224) (114, 226) (116,
    227) (117, 225) (120, 148) (121, 237) (122, 229) (126, 238) (127, 199) (128, 240) (131,
    233) (133, 235) (136, 160) (139, 144) (142, 267) (145, 223) (149, 203) (152, 186) (153,
    180) (156, 191) (158, 197) (161, 217) (162, 222) (164, 173) ( [...] )  ,
  (1, 8, 102, 4, 266, 24) (2, 180, 75, 259, 153, 188) (3, 136, 169, 248, 160, 253) (5, 123, 39, 216, 82,
    135) (6, 143) (7, 226, 232, 209, 114, 184) (9, 33, 37, 207, 92, 74) (10, 260, 175) (11, 62, 40) (12,
    247, 35) (13, 26, 166, 177, 46, 214) (14, 195, 237, 150, 56, 121) (15, 189, 140, 246, 88, 89) (16,
    122, 176, 141, 229, 87) (17, 83, 99, 86, 119, 115) (18, 272, 240, 194, 90, 128) (19, 118, 43, 250,
    84, 129) (20, 156, 29, 167, 191, 138) (21, 55, 95, 165, 97, 132) (22, 45, 235, 271, 103, 133) (23,
    146, 170) (25, 204, 186, 34, 168, 152) (27, 85, 225, 187, 106, 117) (28, 72, 57, 73, 61, 231) (30,
    196, 270, 41, 105, 264) (31, 151, 263, 234, 108, 219) (32, 134, 120, 206, 71, 148) (38, 162, 223,
    239, 222, 145) (42, 199, 47, 50, 127, 236) (44, 228, 197, 66, 49, 158) (48, 179, 144, 79, 218,
    139) (51, 251, 241, 163, 174, 53) (52, 201, 81, 157, 109, 54) (58, 110, 200, 159, 147, 258) (59,
    244, 126, 202, 265, 238) (60, 275, 185, 137, 212, 242) ( [...] )  ,
  (1, 13, 239, 180, 157, 64, 4, 177, 38, 153, 52, 111) (2, 81, 252, 102, 166, 145, 259, 54, 178, 24, 214,
    223) (3, 151, 117, 147, 207, 32, 248, 108, 225, 110, 9, 206) (5, 90, 91, 184, 255, 61, 216, 272, 124,
    232, 172, 72) (6, 182, 67, 181, 94, 213, 143, 80, 77, 93, 268, 273) (7, 104, 231, 82, 240, 243, 209,
    230, 57, 123, 128, 76) (8, 26, 222, 75, 109, 161, 266, 46, 162, 188, 201, 217) (10, 23, 220) (11,
    247, 276, 65, 198, 192) (12, 254, 269, 261, 69, 40) (14, 205, 42, 21, 265, 242, 150, 190, 50, 165,
    244, 185) (15, 133, 118, 49, 105, 256, 246, 235, 84, 228, 196, 98) (16, 224, 167, 142, 115, 204,
    141, 112, 20, 267, 99, 168) (17, 186, 229, 149, 156, 227, 86, 152, 122, 203, 191, 116) (18, 96, 226,
    215, 28, 135, 194, 125, 114, 262, 73, 39) (19, 66, 41, 221, 140, 45, 250, 44, 30, 208, 89, 103) (22,
    43, 158, 264, 233, 88, 271, 129, 197, 270, 131, 189) (25, 176, 183, 138, 164, 83, 34, 87, 210, 29,
    173, 119) (27, 258, 92, 134, 160, 219, 187, 200, 33, 71, 136, 263) ( [...] )  ,
  (1, 24, 266, 4, 102, 8) (2, 188, 153, 259, 75, 180) (3, 253, 160, 248, 169, 136) (5, 135, 82, 216, 39,
    123) (6, 143) (7, 184, 114, 209, 232, 226) (9, 74, 92, 207, 37, 33) (10, 175, 260) (11, 40, 62) (12,
    35, 247) (13, 214, 46, 177, 166, 26) (14, 121, 56, 150, 237, 195) (15, 89, 88, 246, 140, 189) (16,
    87, 229, 141, 176, 122) (17, 115, 119, 86, 99, 83) (18, 128, 90, 194, 240, 272) (19, 129, 84, 250,
    43, 118) (20, 138, 191, 167, 29, 156) (21, 132, 97, 165, 95, 55) (22, 133, 103, 271, 235, 45) (23,
    170, 146) (25, 152, 168, 34, 186, 204) (27, 117, 106, 187, 225, 85) (28, 231, 61, 73, 57, 72) (30,
    264, 105, 41, 270, 196) (31, 219, 108, 234, 263, 151) (32, 148, 71, 206, 120, 134) (38, 145, 222,
    239, 223, 162) (42, 236, 127, 50, 47, 199) (44, 158, 49, 66, 197, 228) (48, 139, 218, 79, 144,
    179) (51, 53, 174, 163, 241, 251) (52, 54, 109, 157, 81, 201) (58, 258, 147, 159, 200, 110) (59,
    238, 265, 202, 126, 244) (60, 242, 212, 137, 185, 275) ( [...] )  ,
  (1, 26, 145, 153, 201, 252, 4, 46, 223, 180, 109, 178) (2, 157, 161, 24, 13, 222, 259, 52, 217, 102,
    177, 162) (3, 263, 85, 110, 33, 148, 248, 219, 106, 147, 92, 120) (5, 128, 96, 232, 230, 73, 216,
    240, 125, 184, 104, 28) (6, 80, 67, 93, 94, 273, 143, 182, 77, 181, 268, 213) (7, 215, 72, 123, 18,
    124, 209, 262, 61, 82, 194, 91) (8, 166, 38, 188, 81, 64, 266, 214, 239, 75, 54, 111) (9, 71, 169,
    108, 187, 159, 207, 134, 253, 151, 27, 58) (10, 146, 113) (11, 35, 254, 65, 130, 69) (12, 276, 274,
    261, 192, 62) (14, 101, 47, 165, 126, 212, 150, 70, 236, 21, 238, 275) (15, 22, 250, 228, 270, 221,
    246, 271, 19, 49, 264, 208) (16, 203, 138, 267, 86, 25, 141, 149, 29, 142, 17, 34) (20, 227, 119,
    204, 229, 210, 167, 116, 83, 168, 122, 183) (23, 63, 175) (30, 98, 189, 45, 84, 197, 41, 256, 88,
    103, 118, 158) (31, 117, 258, 74, 206, 136, 234, 225, 200, 37, 32, 160) (39, 272, 243, 114, 255,
    231, 135, 90, 76, 226, 172, 57) (40, 247, 78, 269, 198, 211) ( [...] )  ,
  (1, 38, 157) (2, 178, 166) (3, 225, 207) (4, 239, 52) (5, 124, 255) (6, 77, 94) (7, 57, 240) (8, 162,
    109) (9, 248, 117) (10, 220, 23) (11, 276, 198) (12, 269, 69) (13, 153, 64) (14, 50, 265) (15, 84,
    105) (16, 20, 115) (17, 122, 156) (18, 114, 28) (19, 30, 140) (21, 185, 190) (22, 197, 233) (24,
    145, 81) (25, 210, 164) (26, 188, 161) (27, 33, 160) (29, 83, 176) (31, 58, 148) (32, 151, 110) (34,
    183, 173) (35, 274, 211) (37, 253, 85) (39, 125, 215) (40, 254, 261) (41, 89, 250) (42, 244,
    150) (43, 270, 88) (44, 221, 103) (45, 66, 208) (46, 75, 217) (47, 202, 121) (49, 98, 235) (54, 102,
    223) (55, 137, 70) (56, 199, 126) (59, 237, 236) (60, 101, 97) (61, 90, 232) (62, 78, 130) (63, 146,
    260) (65, 192, 247) (67, 268, 143) (68, 155, 245) (71, 219, 258) (72, 272, 184) (73, 194, 226) (74,
    169, 106) (76, 230, 82) (80, 181, 273) (86, 229, 191) (87, 138, 119) (91, 172, 216) (92, 136,
    187) (93, 213, 182) (95, 212, 249) (96, 262, 135) (99, 141, 167) (100, 107, 193) ( [...] )  ,
  (1, 46, 145, 180, 201, 178, 4, 26, 223, 153, 109, 252) (2, 52, 161, 102, 13, 162, 259, 157, 217, 24,
    177, 222) (3, 219, 85, 147, 33, 120, 248, 263, 106, 110, 92, 148) (5, 240, 96, 184, 230, 28, 216,
    128, 125, 232, 104, 73) (6, 182, 67, 181, 94, 213, 143, 80, 77, 93, 268, 273) (7, 262, 72, 82, 18, 91,
    209, 215, 61, 123, 194, 124) (8, 214, 38, 75, 81, 111, 266, 166, 239, 188, 54, 64) (9, 134, 169, 151,
    187, 58, 207, 71, 253, 108, 27, 159) (10, 146, 113) (11, 35, 254, 65, 130, 69) (12, 276, 274, 261,
    192, 62) (14, 70, 47, 21, 126, 275, 150, 101, 236, 165, 238, 212) (15, 271, 250, 49, 270, 208, 246,
    22, 19, 228, 264, 221) (16, 149, 138, 142, 86, 34, 141, 203, 29, 267, 17, 25) (20, 116, 119, 168,
    229, 183, 167, 227, 83, 204, 122, 210) (23, 63, 175) (30, 256, 189, 103, 84, 158, 41, 98, 88, 45,
    118, 197) (31, 225, 258, 37, 206, 160, 234, 117, 200, 74, 32, 136) (39, 90, 243, 226, 255, 57, 135,
    272, 76, 114, 172, 231) (40, 247, 78, 269, 198, 211) ( [...] )  ,
  (1, 52, 38, 4, 157, 239) (2, 214, 178, 259, 166, 252) (3, 9, 225, 248, 207, 117) (5, 172, 124, 216, 255,
    91) (6, 268, 77, 143, 94, 67) (7, 128, 57, 209, 240, 231) (8, 201, 162, 266, 109, 222) (10, 23,
    220) (11, 198, 276) (12, 69, 269) (13, 111, 153, 177, 64, 180) (14, 244, 50, 150, 265, 42) (15, 196,
    84, 246, 105, 118) (16, 99, 20, 141, 115, 167) (17, 191, 122, 86, 156, 229) (18, 73, 114, 194, 28,
    226) (19, 89, 30, 250, 140, 41) (21, 205, 185, 165, 190, 242) (22, 131, 197, 271, 233, 158) (24, 54,
    145, 102, 81, 223) (25, 173, 210, 34, 164, 183) (26, 217, 188, 46, 161, 75) (27, 136, 33, 187, 160,
    92) (29, 87, 83, 138, 176, 119) (31, 120, 58, 234, 148, 159) (32, 147, 151, 206, 110, 108) (35, 211,
    274) (37, 106, 253, 74, 85, 169) (39, 262, 125, 135, 215, 96) (40, 261, 254) (43, 189, 270, 129, 88,
    264) (44, 45, 221, 66, 103, 208) (47, 237, 202, 236, 121, 59) (48, 79) (49, 133, 98, 228, 235,
    256) (51, 163) (53, 241) (55, 101, 137, 97, 70, 60) ( [...] )  ,
  (1, 54, 222) (2, 46, 64) (3, 74, 27) (4, 81, 162) (5, 215, 76) (6, 94, 77) (7, 90, 28) (8, 52, 145) (9, 85,
    136) (10, 170, 63) (11, 261, 78) (12, 211, 65) (13, 178, 75) (14, 59, 199) (15, 30, 43) (16, 83,
    191) (17, 167, 87) (18, 57, 232) (19, 88, 105) (20, 176, 86) (21, 249, 60) (22, 98, 44) (23, 113,
    260) (24, 109, 239) (25, 227, 112) (26, 111, 259) (29, 229, 115) (31, 134, 147) (32, 159, 219) (33,
    225, 169) (34, 116, 224) (35, 192, 269) (37, 187, 248) (38, 102, 201) (39, 230, 124) (40, 130,
    276) (41, 129, 246) (42, 121, 238) (45, 131, 228) (47, 195, 244) (48, 144, 218) (49, 103, 233) (50,
    237, 126) (51, 241, 174) (53, 251, 163) (55, 205, 275) (56, 265, 236) (58, 263, 206) (61, 114,
    240) (62, 198, 254) (66, 271, 256) (67, 143, 268) (68, 155, 245) (69, 274, 247) (70, 242, 132) (71,
    110, 234) (72, 226, 128) (73, 209, 272) (79, 139, 179) (80, 273, 181) (82, 255, 125) (84, 140,
    270) (89, 264, 118) (91, 135, 104) (92, 117, 253) (93, 182, 213) (95, 101, 185) ( [...] )  ,
  (1, 64, 52, 180, 38, 13, 4, 111, 157, 153, 239, 177) (2, 145, 214, 102, 178, 81, 259, 223, 166, 24, 252,
    54) (3, 32, 9, 147, 225, 151, 248, 206, 207, 110, 117, 108) (5, 61, 172, 184, 124, 90, 216, 72, 255,
    232, 91, 272) (6, 213, 268, 181, 77, 182, 143, 273, 94, 93, 67, 80) (7, 243, 128, 82, 57, 104, 209,
    76, 240, 123, 231, 230) (8, 161, 201, 75, 162, 26, 266, 217, 109, 188, 222, 46) (10, 220, 23) (11,
    192, 198, 65, 276, 247) (12, 40, 69, 261, 269, 254) (14, 242, 244, 21, 50, 205, 150, 185, 265, 165,
    42, 190) (15, 256, 196, 49, 84, 133, 246, 98, 105, 228, 118, 235) (16, 204, 99, 142, 20, 224, 141,
    168, 115, 267, 167, 112) (17, 227, 191, 149, 122, 186, 86, 116, 156, 203, 229, 152) (18, 135, 73,
    215, 114, 96, 194, 39, 28, 262, 226, 125) (19, 45, 89, 221, 30, 66, 250, 103, 140, 208, 41, 44) (22,
    88, 131, 264, 197, 43, 271, 189, 233, 270, 158, 129) (25, 83, 173, 138, 210, 176, 34, 119, 164, 29,
    183, 87) (27, 219, 136, 134, 33, 258, 187, 263, 160, 71, 92, 200) ( [...] )  ,
  (1, 75, 24, 180, 266, 2, 4, 188, 102, 153, 8, 259) (3, 258, 253, 147, 160, 159, 248, 200, 169, 110, 136,
    58) (5, 7, 135, 184, 82, 114, 216, 209, 39, 232, 123, 226) (6, 93, 143, 181) (9, 263, 74, 151, 92, 31,
    207, 219, 37, 108, 33, 234) (10, 260, 175) (11, 274, 40, 65, 62, 269) (12, 198, 35, 261, 247,
    130) (13, 109, 214, 157, 46, 81, 177, 201, 166, 52, 26, 54) (14, 55, 121, 21, 56, 132, 150, 97, 237,
    165, 195, 95) (15, 158, 89, 49, 88, 66, 246, 197, 140, 228, 189, 44) (16, 116, 87, 142, 229, 173,
    141, 227, 176, 267, 122, 164) (17, 210, 115, 149, 119, 112, 86, 183, 99, 203, 83, 224) (18, 172,
    128, 215, 90, 104, 194, 255, 240, 262, 272, 230) (19, 256, 129, 221, 84, 131, 250, 98, 43, 208, 118,
    233) (20, 152, 138, 168, 191, 34, 167, 186, 29, 204, 156, 25) (22, 30, 133, 264, 103, 105, 271, 41,
    235, 270, 45, 196) (23, 146, 170) (27, 120, 117, 134, 106, 32, 187, 148, 225, 71, 85, 206) (28, 91,
    231, 125, 61, 243, 73, 124, 57, 96, 72, 76) ( [...] )  ,  (1, 81, 222, 4, 54, 162) (2, 26, 64, 259,
    46, 111) (3, 37, 27, 248, 74, 187) (5, 262, 76, 216, 215, 243) (6, 268, 77, 143, 94, 67) (7, 272, 28,
    209, 90, 73) (8, 157, 145, 266, 52, 223) (9, 106, 136, 207, 85, 160) (10, 170, 63) (11, 261, 78) (12,
    211, 65) (13, 252, 75, 177, 178, 188) (14, 202, 199, 150, 59, 127) (15, 41, 43, 246, 30, 129) (16,
    119, 191, 141, 83, 156) (17, 20, 87, 86, 167, 176) (18, 231, 232, 194, 57, 184) (19, 189, 105, 250,
    88, 196) (21, 257, 60, 165, 249, 137) (22, 256, 44, 271, 98, 66) (23, 113, 260) (24, 201, 239, 102,
    109, 38) (25, 116, 112, 34, 227, 224) (29, 122, 115, 138, 229, 99) (31, 71, 147, 234, 134, 110) (32,
    58, 219, 206, 159, 263) (33, 117, 169, 92, 225, 253) (35, 192, 269) (39, 104, 124, 135, 230,
    91) (40, 130, 276) (42, 237, 238, 50, 121, 126) (45, 233, 228, 103, 131, 49) (47, 56, 244, 236, 195,
    265) (48, 139, 218, 79, 144, 179) (51, 53, 174, 163, 241, 251) (55, 190, 275, 97, 205, 212) (61,
    226, 240, 72, 114, 128) ( [...] )  ,  (1, 102, 266) (2, 75, 153) (3, 169, 160) (4, 24, 8) (5, 39,
    82) (7, 232, 114) (9, 37, 92) (10, 175, 260) (11, 40, 62) (12, 35, 247) (13, 166, 46) (14, 237,
    56) (15, 140, 88) (16, 176, 229) (17, 99, 119) (18, 240, 90) (19, 43, 84) (20, 29, 191) (21, 95,
    97) (22, 235, 103) (23, 170, 146) (25, 186, 168) (26, 177, 214) (27, 225, 106) (28, 57, 61) (30,
    270, 105) (31, 263, 108) (32, 120, 71) (33, 207, 74) (34, 152, 204) (38, 223, 222) (41, 264,
    196) (42, 47, 127) (44, 197, 49) (45, 271, 133) (48, 144, 218) (50, 236, 199) (51, 241, 174) (52,
    81, 109) (53, 251, 163) (54, 201, 157) (55, 165, 132) (58, 200, 147) (59, 126, 265) (60, 185,
    212) (63, 220, 113) (64, 178, 217) (65, 269, 274) (66, 158, 228) (68, 245, 155) (69, 211, 192) (70,
    205, 257) (72, 73, 231) (76, 124, 125) (78, 276, 254) (79, 139, 179) (83, 86, 115) (85, 187,
    117) (87, 122, 141) (89, 189, 246) (91, 96, 243) (98, 221, 233) (100, 107, 193) (101, 190,
    249) (104, 172, 262) (110, 159, 258) (111, 252, 161) ( [...] )  ,
  (1, 109, 223, 4, 201, 145) (2, 177, 217, 259, 13, 161) (3, 92, 106, 248, 33, 85) (5, 104, 125, 216, 230,
    96) (6, 268, 77, 143, 94, 67) (7, 194, 61, 209, 18, 72) (8, 54, 239, 266, 81, 38) (9, 27, 253, 207,
    187, 169) (10, 146, 113) (11, 130, 254) (12, 192, 274) (14, 238, 236, 150, 126, 47) (15, 264, 19,
    246, 270, 250) (16, 17, 29, 141, 86, 138) (20, 122, 83, 167, 229, 119) (21, 70, 212, 165, 101,
    275) (22, 208, 49, 271, 221, 228) (23, 63, 175) (24, 157, 162, 102, 52, 222) (25, 267, 203, 34, 142,
    149) (26, 178, 180, 46, 252, 153) (28, 184, 240, 73, 232, 128) (30, 118, 88, 41, 84, 189) (31, 32,
    200, 234, 206, 258) (35, 69, 65) (37, 225, 136, 74, 117, 160) (39, 172, 76, 135, 255, 243) (40, 198,
    78) (42, 56, 202, 50, 195, 59) (43, 89, 105, 129, 140, 196) (44, 133, 233, 66, 235, 131) (45, 98,
    158, 103, 256, 197) (48, 179, 144, 79, 218, 139) (51, 251, 241, 163, 174, 53) (55, 249, 242, 97,
    257, 185) (57, 226, 90, 231, 114, 272) (58, 151, 134, 159, 108, 71) ( [...] )  ,
  (1, 111, 52, 153, 38, 177, 4, 64, 157, 180, 239, 13) (2, 223, 214, 24, 178, 54, 259, 145, 166, 102, 252,
    81) (3, 206, 9, 110, 225, 108, 248, 32, 207, 147, 117, 151) (5, 72, 172, 232, 124, 272, 216, 61, 255,
    184, 91, 90) (6, 273, 268, 93, 77, 80, 143, 213, 94, 181, 67, 182) (7, 76, 128, 123, 57, 230, 209,
    243, 240, 82, 231, 104) (8, 217, 201, 188, 162, 46, 266, 161, 109, 75, 222, 26) (10, 220, 23) (11,
    192, 198, 65, 276, 247) (12, 40, 69, 261, 269, 254) (14, 185, 244, 165, 50, 190, 150, 242, 265, 21,
    42, 205) (15, 98, 196, 228, 84, 235, 246, 256, 105, 49, 118, 133) (16, 168, 99, 267, 20, 112, 141,
    204, 115, 142, 167, 224) (17, 116, 191, 203, 122, 152, 86, 227, 156, 149, 229, 186) (18, 39, 73,
    262, 114, 125, 194, 135, 28, 215, 226, 96) (19, 103, 89, 208, 30, 44, 250, 45, 140, 221, 41, 66) (22,
    189, 131, 270, 197, 129, 271, 88, 233, 264, 158, 43) (25, 119, 173, 29, 210, 87, 34, 83, 164, 138,
    183, 176) (27, 263, 136, 71, 33, 200, 187, 219, 160, 134, 92, 258) ( [...] )  ,
  (1, 145, 201, 4, 223, 109) (2, 161, 13, 259, 217, 177) (3, 85, 33, 248, 106, 92) (5, 96, 230, 216, 125,
    104) (6, 67, 94, 143, 77, 268) (7, 72, 18, 209, 61, 194) (8, 38, 81, 266, 239, 54) (9, 169, 187, 207,
    253, 27) (10, 113, 146) (11, 254, 130) (12, 274, 192) (14, 47, 126, 150, 236, 238) (15, 250, 270,
    246, 19, 264) (16, 138, 86, 141, 29, 17) (20, 119, 229, 167, 83, 122) (21, 275, 101, 165, 212,
    70) (22, 228, 221, 271, 49, 208) (23, 175, 63) (24, 222, 52, 102, 162, 157) (25, 149, 142, 34, 203,
    267) (26, 153, 252, 46, 180, 178) (28, 128, 232, 73, 240, 184) (30, 189, 84, 41, 88, 118) (31, 258,
    206, 234, 200, 32) (35, 65, 69) (37, 160, 117, 74, 136, 225) (39, 243, 255, 135, 76, 172) (40, 78,
    198) (42, 59, 195, 50, 202, 56) (43, 196, 140, 129, 105, 89) (44, 131, 235, 66, 233, 133) (45, 197,
    256, 103, 158, 98) (48, 139, 218, 79, 144, 179) (51, 53, 174, 163, 241, 251) (55, 185, 257, 97, 242,
    249) (57, 272, 114, 231, 90, 226) (58, 71, 108, 159, 134, 151) ( [...] )  ,
  (1, 153, 4, 180) (2, 24, 259, 102) (3, 110, 248, 147) (5, 232, 216, 184) (6, 93, 143, 181) (7, 123, 209,
    82) (8, 188, 266, 75) (9, 108, 207, 151) (11, 65) (12, 261) (13, 52, 177, 157) (14, 165, 150,
    21) (15, 228, 246, 49) (16, 267, 141, 142) (17, 203, 86, 149) (18, 262, 194, 215) (19, 208, 250,
    221) (20, 204, 167, 168) (22, 270, 271, 264) (25, 29, 34, 138) (26, 201, 46, 109) (27, 71, 187,
    134) (28, 96, 73, 125) (30, 45, 41, 103) (31, 74, 234, 37) (32, 117, 206, 225) (33, 219, 92,
    263) (35, 130) (38, 64, 239, 111) (39, 114, 135, 226) (40, 269) (42, 185, 50, 242) (43, 131, 129,
    233) (44, 140, 66, 89) (47, 212, 236, 275) (48, 51, 79, 163) (53, 144, 241, 139) (54, 166, 81,
    214) (55, 195, 97, 56) (57, 243, 231, 76) (58, 169, 159, 253) (59, 257, 202, 249) (60, 199, 137,
    127) (61, 91, 72, 124) (62, 274) (67, 273, 77, 213) (69, 254) (70, 238, 101, 126) (78, 211) (80, 94,
    182, 268) (83, 183, 119, 210) (84, 256, 118, 98) (85, 148, 106, 120) (87, 164, 176,
    173) ( [...] )  ,  (1, 157, 38) (2, 166, 178) (3, 207, 225) (4, 52, 239) (5, 255, 124) (6, 94,
    77) (7, 240, 57) (8, 109, 162) (9, 117, 248) (10, 23, 220) (11, 198, 276) (12, 69, 269) (13, 64,
    153) (14, 265, 50) (15, 105, 84) (16, 115, 20) (17, 156, 122) (18, 28, 114) (19, 140, 30) (21, 190,
    185) (22, 233, 197) (24, 81, 145) (25, 164, 210) (26, 161, 188) (27, 160, 33) (29, 176, 83) (31,
    148, 58) (32, 110, 151) (34, 173, 183) (35, 211, 274) (37, 85, 253) (39, 215, 125) (40, 261,
    254) (41, 250, 89) (42, 150, 244) (43, 88, 270) (44, 103, 221) (45, 208, 66) (46, 217, 75) (47, 121,
    202) (49, 235, 98) (54, 223, 102) (55, 70, 137) (56, 126, 199) (59, 236, 237) (60, 97, 101) (61,
    232, 90) (62, 130, 78) (63, 260, 146) (65, 247, 192) (67, 143, 268) (68, 245, 155) (71, 258,
    219) (72, 184, 272) (73, 226, 194) (74, 106, 169) (76, 82, 230) (80, 273, 181) (86, 191, 229) (87,
    119, 138) (91, 216, 172) (92, 187, 136) (93, 182, 213) (95, 249, 212) (96, 135, 262) (99, 167,
    141) (100, 193, 107) ( [...] )  ,  (1, 161, 81, 153, 222, 214, 4, 217, 54, 180, 162, 166) (2, 38,
    26, 24, 64, 201, 259, 239, 46, 102, 111, 109) (3, 134, 37, 110, 27, 31, 248, 71, 74, 147, 187,
    234) (5, 231, 262, 232, 76, 194, 216, 57, 215, 184, 243, 18) (6, 273, 268, 93, 77, 80, 143, 213, 94,
    181, 67, 182) (7, 125, 272, 123, 28, 255, 209, 96, 90, 82, 73, 172) (8, 178, 157, 188, 145, 13, 266,
    252, 52, 75, 223, 177) (9, 258, 106, 108, 136, 120, 207, 200, 85, 151, 160, 148) (10, 63, 170) (11,
    211, 261, 65, 78, 12) (14, 60, 202, 165, 199, 249, 150, 137, 59, 21, 127, 257) (15, 233, 41, 228, 43,
    103, 246, 131, 30, 49, 129, 45) (16, 186, 119, 267, 191, 210, 141, 152, 83, 142, 156, 183) (17, 173,
    20, 203, 87, 204, 86, 164, 167, 149, 176, 168) (19, 235, 189, 208, 105, 197, 250, 133, 88, 221, 196,
    158) (22, 89, 256, 270, 44, 118, 271, 140, 98, 264, 66, 84) (23, 260, 113) (25, 99, 116, 29, 112,
    122, 34, 115, 227, 138, 224, 229) (32, 33, 58, 117, 219, 169, 206, 92, 159, 225, 263,
    253) ( [...] )  ,  (1, 162, 54, 4, 222, 81) (2, 111, 46, 259, 64, 26) (3, 187, 74, 248, 27, 37) (5,
    243, 215, 216, 76, 262) (6, 67, 94, 143, 77, 268) (7, 73, 90, 209, 28, 272) (8, 223, 52, 266, 145,
    157) (9, 160, 85, 207, 136, 106) (10, 63, 170) (11, 78, 261) (12, 65, 211) (13, 188, 178, 177, 75,
    252) (14, 127, 59, 150, 199, 202) (15, 129, 30, 246, 43, 41) (16, 156, 83, 141, 191, 119) (17, 176,
    167, 86, 87, 20) (18, 184, 57, 194, 232, 231) (19, 196, 88, 250, 105, 189) (21, 137, 249, 165, 60,
    257) (22, 66, 98, 271, 44, 256) (23, 260, 113) (24, 38, 109, 102, 239, 201) (25, 224, 227, 34, 112,
    116) (29, 99, 229, 138, 115, 122) (31, 110, 134, 234, 147, 71) (32, 263, 159, 206, 219, 58) (33,
    253, 225, 92, 169, 117) (35, 269, 192) (39, 91, 230, 135, 124, 104) (40, 276, 130) (42, 126, 121,
    50, 238, 237) (45, 49, 131, 103, 228, 233) (47, 265, 195, 236, 244, 56) (48, 179, 144, 79, 218,
    139) (51, 251, 241, 163, 174, 53) (55, 212, 205, 97, 275, 190) (61, 128, 114, 72, 240,
    226) ( [...] )  ,  (1, 166, 162, 180, 54, 217, 4, 214, 222, 153, 81, 161) (2, 109, 111, 102, 46,
    239, 259, 201, 64, 24, 26, 38) (3, 234, 187, 147, 74, 71, 248, 31, 27, 110, 37, 134) (5, 18, 243, 184,
    215, 57, 216, 194, 76, 232, 262, 231) (6, 182, 67, 181, 94, 213, 143, 80, 77, 93, 268, 273) (7, 172,
    73, 82, 90, 96, 209, 255, 28, 123, 272, 125) (8, 177, 223, 75, 52, 252, 266, 13, 145, 188, 157,
    178) (9, 148, 160, 151, 85, 200, 207, 120, 136, 108, 106, 258) (10, 170, 63) (11, 12, 78, 65, 261,
    211) (14, 257, 127, 21, 59, 137, 150, 249, 199, 165, 202, 60) (15, 45, 129, 49, 30, 131, 246, 103,
    43, 228, 41, 233) (16, 183, 156, 142, 83, 152, 141, 210, 191, 267, 119, 186) (17, 168, 176, 149,
    167, 164, 86, 204, 87, 203, 20, 173) (19, 158, 196, 221, 88, 133, 250, 197, 105, 208, 189, 235) (22,
    84, 66, 264, 98, 140, 271, 118, 44, 270, 256, 89) (23, 113, 260) (25, 229, 224, 138, 227, 115, 34,
    122, 112, 29, 116, 99) (32, 253, 263, 225, 159, 92, 206, 169, 219, 117, 58, 33) ( [...] )  ,
  (1, 177, 239, 153, 157, 111, 4, 13, 38, 180, 52, 64) (2, 54, 252, 24, 166, 223, 259, 81, 178, 102, 214,
    145) (3, 108, 117, 110, 207, 206, 248, 151, 225, 147, 9, 32) (5, 272, 91, 232, 255, 72, 216, 90, 124,
    184, 172, 61) (6, 80, 67, 93, 94, 273, 143, 182, 77, 181, 268, 213) (7, 230, 231, 123, 240, 76, 209,
    104, 57, 82, 128, 243) (8, 46, 222, 188, 109, 217, 266, 26, 162, 75, 201, 161) (10, 23, 220) (11,
    247, 276, 65, 198, 192) (12, 254, 269, 261, 69, 40) (14, 190, 42, 165, 265, 185, 150, 205, 50, 21,
    244, 242) (15, 235, 118, 228, 105, 98, 246, 133, 84, 49, 196, 256) (16, 112, 167, 267, 115, 168,
    141, 224, 20, 142, 99, 204) (17, 152, 229, 203, 156, 116, 86, 186, 122, 149, 191, 227) (18, 125,
    226, 262, 28, 39, 194, 96, 114, 215, 73, 135) (19, 44, 41, 208, 140, 103, 250, 66, 30, 221, 89,
    45) (22, 129, 158, 270, 233, 189, 271, 43, 197, 264, 131, 88) (25, 87, 183, 29, 164, 119, 34, 176,
    210, 138, 173, 83) (27, 200, 92, 71, 160, 263, 187, 258, 33, 134, 136, 219) ( [...] )  ,
  (1, 178, 109, 180, 223, 46, 4, 252, 201, 153, 145, 26) (2, 162, 177, 102, 217, 52, 259, 222, 13, 24,
    161, 157) (3, 120, 92, 147, 106, 219, 248, 148, 33, 110, 85, 263) (5, 28, 104, 184, 125, 240, 216,
    73, 230, 232, 96, 128) (6, 213, 268, 181, 77, 182, 143, 273, 94, 93, 67, 80) (7, 91, 194, 82, 61, 262,
    209, 124, 18, 123, 72, 215) (8, 111, 54, 75, 239, 214, 266, 64, 81, 188, 38, 166) (9, 58, 27, 151,
    253, 134, 207, 159, 187, 108, 169, 71) (10, 113, 146) (11, 69, 130, 65, 254, 35) (12, 62, 192, 261,
    274, 276) (14, 275, 238, 21, 236, 70, 150, 212, 126, 165, 47, 101) (15, 208, 264, 49, 19, 271, 246,
    221, 270, 228, 250, 22) (16, 34, 17, 142, 29, 149, 141, 25, 86, 267, 138, 203) (20, 183, 122, 168,
    83, 116, 167, 210, 229, 204, 119, 227) (23, 175, 63) (30, 158, 118, 103, 88, 256, 41, 197, 84, 45,
    189, 98) (31, 160, 32, 37, 200, 225, 234, 136, 206, 74, 258, 117) (39, 57, 172, 226, 76, 90, 135,
    231, 255, 114, 243, 272) (40, 211, 198, 269, 78, 247) ( [...] )  ,
  (1, 180, 4, 153) (2, 102, 259, 24) (3, 147, 248, 110) (5, 184, 216, 232) (6, 181, 143, 93) (7, 82, 209,
    123) (8, 75, 266, 188) (9, 151, 207, 108) (11, 65) (12, 261) (13, 157, 177, 52) (14, 21, 150,
    165) (15, 49, 246, 228) (16, 142, 141, 267) (17, 149, 86, 203) (18, 215, 194, 262) (19, 221, 250,
    208) (20, 168, 167, 204) (22, 264, 271, 270) (25, 138, 34, 29) (26, 109, 46, 201) (27, 134, 187,
    71) (28, 125, 73, 96) (30, 103, 41, 45) (31, 37, 234, 74) (32, 225, 206, 117) (33, 263, 92, 219) (35,
    130) (38, 111, 239, 64) (39, 226, 135, 114) (40, 269) (42, 242, 50, 185) (43, 233, 129, 131) (44,
    89, 66, 140) (47, 275, 236, 212) (48, 163, 79, 51) (53, 139, 241, 144) (54, 214, 81, 166) (55, 56,
    97, 195) (57, 76, 231, 243) (58, 253, 159, 169) (59, 249, 202, 257) (60, 127, 137, 199) (61, 124,
    72, 91) (62, 274) (67, 213, 77, 273) (69, 254) (70, 126, 101, 238) (78, 211) (80, 268, 182, 94) (83,
    210, 119, 183) (84, 98, 118, 256) (85, 120, 106, 148) (87, 173, 176, 164) ( [...] )  ,
  (1, 188, 24, 153, 266, 259, 4, 75, 102, 180, 8, 2) (3, 200, 253, 110, 160, 58, 248, 258, 169, 147, 136,
    159) (5, 209, 135, 232, 82, 226, 216, 7, 39, 184, 123, 114) (6, 181, 143, 93) (9, 219, 74, 108, 92,
    234, 207, 263, 37, 151, 33, 31) (10, 260, 175) (11, 274, 40, 65, 62, 269) (12, 198, 35, 261, 247,
    130) (13, 201, 214, 52, 46, 54, 177, 109, 166, 157, 26, 81) (14, 97, 121, 165, 56, 95, 150, 55, 237,
    21, 195, 132) (15, 197, 89, 228, 88, 44, 246, 158, 140, 49, 189, 66) (16, 227, 87, 267, 229, 164,
    141, 116, 176, 142, 122, 173) (17, 183, 115, 203, 119, 224, 86, 210, 99, 149, 83, 112) (18, 255,
    128, 262, 90, 230, 194, 172, 240, 215, 272, 104) (19, 98, 129, 208, 84, 233, 250, 256, 43, 221, 118,
    131) (20, 186, 138, 204, 191, 25, 167, 152, 29, 168, 156, 34) (22, 41, 133, 270, 103, 196, 271, 30,
    235, 264, 45, 105) (23, 146, 170) (27, 148, 117, 71, 106, 206, 187, 120, 225, 134, 85, 32) (28, 124,
    231, 96, 61, 76, 73, 91, 57, 125, 72, 243) ( [...] )  ,  (1, 201, 223) (2, 13, 217) (3, 33, 106) (4,
    109, 145) (5, 230, 125) (6, 94, 77) (7, 18, 61) (8, 81, 239) (9, 187, 253) (10, 146, 113) (11, 130,
    254) (12, 192, 274) (14, 126, 236) (15, 270, 19) (16, 86, 29) (17, 138, 141) (20, 229, 83) (21, 101,
    212) (22, 221, 49) (23, 63, 175) (24, 52, 162) (25, 142, 203) (26, 252, 180) (27, 169, 207) (28,
    232, 240) (30, 84, 88) (31, 206, 200) (32, 258, 234) (34, 267, 149) (35, 69, 65) (37, 117, 136) (38,
    266, 54) (39, 255, 76) (40, 198, 78) (41, 118, 189) (42, 195, 202) (43, 140, 105) (44, 235,
    233) (45, 256, 158) (46, 178, 153) (47, 150, 238) (48, 218, 144) (50, 56, 59) (51, 174, 241) (53,
    163, 251) (55, 257, 242) (57, 114, 90) (58, 108, 134) (60, 95, 190) (62, 261, 276) (64, 75,
    166) (66, 133, 131) (67, 143, 268) (70, 275, 165) (71, 159, 151) (72, 209, 194) (73, 184, 128) (74,
    225, 160) (79, 179, 139) (80, 273, 181) (82, 215, 124) (85, 248, 92) (87, 99, 156) (89, 196,
    129) (91, 123, 262) (93, 182, 213) (96, 216, 104) ( [...] )  ,
  (1, 214, 162, 153, 54, 161, 4, 166, 222, 180, 81, 217) (2, 201, 111, 24, 46, 38, 259, 109, 64, 102, 26,
    239) (3, 31, 187, 110, 74, 134, 248, 234, 27, 147, 37, 71) (5, 194, 243, 232, 215, 231, 216, 18, 76,
    184, 262, 57) (6, 80, 67, 93, 94, 273, 143, 182, 77, 181, 268, 213) (7, 255, 73, 123, 90, 125, 209,
    172, 28, 82, 272, 96) (8, 13, 223, 188, 52, 178, 266, 177, 145, 75, 157, 252) (9, 120, 160, 108, 85,
    258, 207, 148, 136, 151, 106, 200) (10, 170, 63) (11, 12, 78, 65, 261, 211) (14, 249, 127, 165, 59,
    60, 150, 257, 199, 21, 202, 137) (15, 103, 129, 228, 30, 233, 246, 45, 43, 49, 41, 131) (16, 210,
    156, 267, 83, 186, 141, 183, 191, 142, 119, 152) (17, 204, 176, 203, 167, 173, 86, 168, 87, 149, 20,
    164) (19, 197, 196, 208, 88, 235, 250, 158, 105, 221, 189, 133) (22, 118, 66, 270, 98, 89, 271, 84,
    44, 264, 256, 140) (23, 113, 260) (25, 122, 224, 29, 227, 99, 34, 229, 112, 138, 116, 115) (32, 169,
    263, 117, 159, 33, 206, 253, 219, 225, 58, 92) ( [...] )  ,
  (1, 217, 81, 180, 222, 166, 4, 161, 54, 153, 162, 214) (2, 239, 26, 102, 64, 109, 259, 38, 46, 24, 111,
    201) (3, 71, 37, 147, 27, 234, 248, 134, 74, 110, 187, 31) (5, 57, 262, 184, 76, 18, 216, 231, 215,
    232, 243, 194) (6, 213, 268, 181, 77, 182, 143, 273, 94, 93, 67, 80) (7, 96, 272, 82, 28, 172, 209,
    125, 90, 123, 73, 255) (8, 252, 157, 75, 145, 177, 266, 178, 52, 188, 223, 13) (9, 200, 106, 151,
    136, 148, 207, 258, 85, 108, 160, 120) (10, 63, 170) (11, 211, 261, 65, 78, 12) (14, 137, 202, 21,
    199, 257, 150, 60, 59, 165, 127, 249) (15, 131, 41, 49, 43, 45, 246, 233, 30, 228, 129, 103) (16,
    152, 119, 142, 191, 183, 141, 186, 83, 267, 156, 210) (17, 164, 20, 149, 87, 168, 86, 173, 167, 203,
    176, 204) (19, 133, 189, 221, 105, 158, 250, 235, 88, 208, 196, 197) (22, 140, 256, 264, 44, 84,
    271, 89, 98, 270, 66, 118) (23, 260, 113) (25, 115, 116, 138, 112, 229, 34, 99, 227, 29, 224,
    122) (32, 92, 58, 225, 219, 253, 206, 33, 159, 117, 263, 169) ( [...] )  ,
  (1, 222, 54) (2, 64, 46) (3, 27, 74) (4, 162, 81) (5, 76, 215) (6, 77, 94) (7, 28, 90) (8, 145, 52) (9,
    136, 85) (10, 63, 170) (11, 78, 261) (12, 65, 211) (13, 75, 178) (14, 199, 59) (15, 43, 30) (16, 191,
    83) (17, 87, 167) (18, 232, 57) (19, 105, 88) (20, 86, 176) (21, 60, 249) (22, 44, 98) (23, 260,
    113) (24, 239, 109) (25, 112, 227) (26, 259, 111) (29, 115, 229) (31, 147, 134) (32, 219, 159) (33,
    169, 225) (34, 224, 116) (35, 269, 192) (37, 248, 187) (38, 201, 102) (39, 124, 230) (40, 276,
    130) (41, 246, 129) (42, 238, 121) (45, 228, 131) (47, 244, 195) (48, 218, 144) (49, 233, 103) (50,
    126, 237) (51, 174, 241) (53, 163, 251) (55, 275, 205) (56, 236, 265) (58, 206, 263) (61, 240,
    114) (62, 254, 198) (66, 256, 271) (67, 268, 143) (68, 245, 155) (69, 247, 274) (70, 132, 242) (71,
    234, 110) (72, 128, 226) (73, 272, 209) (79, 179, 139) (80, 181, 273) (82, 125, 255) (84, 270,
    140) (89, 118, 264) (91, 104, 135) (92, 253, 117) (93, 213, 182) (95, 185, 101) ( [...] )  ,
  (1, 223, 201) (2, 217, 13) (3, 106, 33) (4, 145, 109) (5, 125, 230) (6, 77, 94) (7, 61, 18) (8, 239,
    81) (9, 253, 187) (10, 113, 146) (11, 254, 130) (12, 274, 192) (14, 236, 126) (15, 19, 270) (16, 29,
    86) (17, 141, 138) (20, 83, 229) (21, 212, 101) (22, 49, 221) (23, 175, 63) (24, 162, 52) (25, 203,
    142) (26, 180, 252) (27, 207, 169) (28, 240, 232) (30, 88, 84) (31, 200, 206) (32, 234, 258) (34,
    149, 267) (35, 65, 69) (37, 136, 117) (38, 54, 266) (39, 76, 255) (40, 78, 198) (41, 189, 118) (42,
    202, 195) (43, 105, 140) (44, 233, 235) (45, 158, 256) (46, 153, 178) (47, 238, 150) (48, 144,
    218) (50, 59, 56) (51, 241, 174) (53, 251, 163) (55, 242, 257) (57, 90, 114) (58, 134, 108) (60,
    190, 95) (62, 276, 261) (64, 166, 75) (66, 131, 133) (67, 268, 143) (70, 165, 275) (71, 151,
    159) (72, 194, 209) (73, 128, 184) (74, 160, 225) (79, 139, 179) (80, 181, 273) (82, 124, 215) (85,
    92, 248) (87, 156, 99) (89, 129, 196) (91, 262, 123) (93, 213, 182) (96, 104, 216) ( [...] )  ,
  (1, 239, 157, 4, 38, 52) (2, 252, 166, 259, 178, 214) (3, 117, 207, 248, 225, 9) (5, 91, 255, 216, 124,
    172) (6, 67, 94, 143, 77, 268) (7, 231, 240, 209, 57, 128) (8, 222, 109, 266, 162, 201) (10, 220,
    23) (11, 276, 198) (12, 269, 69) (13, 180, 64, 177, 153, 111) (14, 42, 265, 150, 50, 244) (15, 118,
    105, 246, 84, 196) (16, 167, 115, 141, 20, 99) (17, 229, 156, 86, 122, 191) (18, 226, 28, 194, 114,
    73) (19, 41, 140, 250, 30, 89) (21, 242, 190, 165, 185, 205) (22, 158, 233, 271, 197, 131) (24, 223,
    81, 102, 145, 54) (25, 183, 164, 34, 210, 173) (26, 75, 161, 46, 188, 217) (27, 92, 160, 187, 33,
    136) (29, 119, 176, 138, 83, 87) (31, 159, 148, 234, 58, 120) (32, 108, 110, 206, 151, 147) (35,
    274, 211) (37, 169, 85, 74, 253, 106) (39, 96, 215, 135, 125, 262) (40, 254, 261) (43, 264, 88, 129,
    270, 189) (44, 208, 103, 66, 221, 45) (47, 59, 121, 236, 202, 237) (48, 79) (49, 256, 235, 228, 98,
    133) (51, 163) (53, 241) (55, 60, 70, 97, 137, 101) ( [...] )  ,
  (1, 252, 109, 153, 223, 26, 4, 178, 201, 180, 145, 46) (2, 222, 177, 24, 217, 157, 259, 162, 13, 102,
    161, 52) (3, 148, 92, 110, 106, 263, 248, 120, 33, 147, 85, 219) (5, 73, 104, 232, 125, 128, 216, 28,
    230, 184, 96, 240) (6, 273, 268, 93, 77, 80, 143, 213, 94, 181, 67, 182) (7, 124, 194, 123, 61, 215,
    209, 91, 18, 82, 72, 262) (8, 64, 54, 188, 239, 166, 266, 111, 81, 75, 38, 214) (9, 159, 27, 108, 253,
    71, 207, 58, 187, 151, 169, 134) (10, 113, 146) (11, 69, 130, 65, 254, 35) (12, 62, 192, 261, 274,
    276) (14, 212, 238, 165, 236, 101, 150, 275, 126, 21, 47, 70) (15, 221, 264, 228, 19, 22, 246, 208,
    270, 49, 250, 271) (16, 25, 17, 267, 29, 203, 141, 34, 86, 142, 138, 149) (20, 210, 122, 204, 83,
    227, 167, 183, 229, 168, 119, 116) (23, 175, 63) (30, 197, 118, 45, 88, 98, 41, 158, 84, 103, 189,
    256) (31, 136, 32, 74, 200, 117, 234, 160, 206, 37, 258, 225) (39, 231, 172, 114, 76, 272, 135, 57,
    255, 226, 243, 90) (40, 211, 198, 269, 78, 247) ( [...] )  ,
  (1, 259, 8, 153, 102, 188, 4, 2, 266, 180, 24, 75) (3, 58, 136, 110, 169, 200, 248, 159, 160, 147, 253,
    258) (5, 226, 123, 232, 39, 209, 216, 114, 82, 184, 135, 7) (6, 181, 143, 93) (9, 234, 33, 108, 37,
    219, 207, 31, 92, 151, 74, 263) (10, 175, 260) (11, 269, 62, 65, 40, 274) (12, 130, 247, 261, 35,
    198) (13, 54, 26, 52, 166, 201, 177, 81, 46, 157, 214, 109) (14, 95, 195, 165, 237, 97, 150, 132, 56,
    21, 121, 55) (15, 44, 189, 228, 140, 197, 246, 66, 88, 49, 89, 158) (16, 164, 122, 267, 176, 227,
    141, 173, 229, 142, 87, 116) (17, 224, 83, 203, 99, 183, 86, 112, 119, 149, 115, 210) (18, 230, 272,
    262, 240, 255, 194, 104, 90, 215, 128, 172) (19, 233, 118, 208, 43, 98, 250, 131, 84, 221, 129,
    256) (20, 25, 156, 204, 29, 186, 167, 34, 191, 168, 138, 152) (22, 196, 45, 270, 235, 41, 271, 105,
    103, 264, 133, 30) (23, 170, 146) (27, 206, 85, 71, 225, 148, 187, 32, 106, 134, 117, 120) (28, 76,
    72, 96, 57, 124, 73, 243, 61, 125, 231, 91) ( [...] )  ,
  (1, 266, 102) (2, 153, 75) (3, 160, 169) (4, 8, 24) (5, 82, 39) (7, 114, 232) (9, 92, 37) (10, 260,
    175) (11, 62, 40) (12, 247, 35) (13, 46, 166) (14, 56, 237) (15, 88, 140) (16, 229, 176) (17, 119,
    99) (18, 90, 240) (19, 84, 43) (20, 191, 29) (21, 97, 95) (22, 103, 235) (23, 146, 170) (25, 168,
    186) (26, 214, 177) (27, 106, 225) (28, 61, 57) (30, 105, 270) (31, 108, 263) (32, 71, 120) (33, 74,
    207) (34, 204, 152) (38, 222, 223) (41, 196, 264) (42, 127, 47) (44, 49, 197) (45, 133, 271) (48,
    218, 144) (50, 199, 236) (51, 174, 241) (52, 109, 81) (53, 163, 251) (54, 157, 201) (55, 132,
    165) (58, 147, 200) (59, 265, 126) (60, 212, 185) (63, 113, 220) (64, 217, 178) (65, 274, 269) (66,
    228, 158) (68, 155, 245) (69, 192, 211) (70, 257, 205) (72, 231, 73) (76, 125, 124) (78, 254,
    276) (79, 179, 139) (83, 115, 86) (85, 117, 187) (87, 141, 122) (89, 246, 189) (91, 243, 96) (98,
    233, 221) (100, 193, 107) (101, 249, 190) (104, 262, 172) (110, 258, 159) (111, 161,
    252) ( [...] ).

The character table of $G^{s_{40}}$:\\
\begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20\\\hline
$\chi_{40}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{40}^{(2)}$&1&-1&1&1&-1&1&-1&1&-1&1&1&-1&-1&1&1&1&-1&1&-1&1

\\$\chi_{40}^{(3)}$&1&-1&1&1&A&1&A&-/A&A&-A&-A&/A&-1&-A&1&-A&/A&-/A&-1&-A

\\$\chi_{40}^{(4)}$&1&-1&1&1&/A&1&/A&-A&/A&-/A&-/A&A&-1&-/A&1&-/A&A&-A&-1&-/A

\\$\chi_{40}^{(5)}$&1&1&1&1&-/A&1&-/A&-A&-/A&-/A&-/A&-A&1&-/A&1&-/A&-A&-A&1&-/A

\\$\chi_{40}^{(6)}$&1&1&1&1&-A&1&-A&-/A&-A&-A&-A&-/A&1&-A&1&-A&-/A&-/A&1&-A

\\$\chi_{40}^{(7)}$&1&A&1&-/A&-1&-A&/A&1&/A&1&-A&-1&/A&-A&-A&-/A&-1&-A&-1&1

\\$\chi_{40}^{(8)}$&1&/A&1&-A&-1&-/A&A&1&A&1&-/A&-1&A&-/A&-/A&-A&-1&-/A&-1&1

\\$\chi_{40}^{(9)}$&1&A&1&-/A&A&-A&-1&-/A&-1&-A&-/A&/A&/A&-/A&-A&1&/A&1&-1&-A

\\$\chi_{40}^{(10)}$&1&/A&1&-A&/A&-/A&-1&-A&-1&-/A&-A&A&A&-A&-/A&1&A&1&-1&-/A

\\$\chi_{40}^{(11)}$&1&A&1&-/A&/A&-A&A&-A&A&-/A&1&A&/A&1&-A&-A&A&-/A&-1&-/A

\\$\chi_{40}^{(12)}$&1&/A&1&-A&A&-/A&/A&-/A&/A&-A&1&/A&A&1&-/A&-/A&/A&-A&-1&-A

\\$\chi_{40}^{(13)}$&1&-/A&1&-A&1&-/A&-A&1&-A&1&-/A&1&-A&-/A&-/A&-A&1&-/A&1&1

\\$\chi_{40}^{(14)}$&1&-A&1&-/A&1&-A&-/A&1&-/A&1&-A&1&-/A&-A&-A&-/A&1&-A&1&1

\\$\chi_{40}^{(15)}$&1&-/A&1&-A&-/A&-/A&1&-A&1&-/A&-A&-A&-A&-A&-/A&1&-A&1&1&-/A

\\$\chi_{40}^{(16)}$&1&-A&1&-/A&-A&-A&1&-/A&1&-A&-/A&-/A&-/A&-/A&-A&1&-/A&1&1&-A

\\$\chi_{40}^{(17)}$&1&-/A&1&-A&-A&-/A&-/A&-/A&-/A&-A&1&-/A&-A&1&-/A&-/A&-/A&-A&1&-A

\\$\chi_{40}^{(18)}$&1&-A&1&-/A&-/A&-A&-A&-A&-A&-/A&1&-A&-/A&1&-A&-A&-A&-/A&1&-/A

\\$\chi_{40}^{(19)}$&1&B&-1&-1&B&-1&-B&1&B&-1&1&B&B&-1&1&-1&-B&-1&B&1

\\$\chi_{40}^{(20)}$&1&-B&-1&-1&-B&-1&B&1&-B&-1&1&-B&-B&-1&1&-1&B&-1&-B&1

\\$\chi_{40}^{(21)}$&1&B&-1&-1&C&-1&-C&-/A&C&A&-A&-/C&B&A&1&A&/C&/A&B&-A

\\$\chi_{40}^{(22)}$&1&B&-1&-1&-/C&-1&/C&-A&-/C&/A&-/A&C&B&/A&1&/A&-C&A&B&-/A

\\$\chi_{40}^{(23)}$&1&-B&-1&-1&/C&-1&-/C&-A&/C&/A&-/A&-C&-B&/A&1&/A&C&A&-B&-/A

\\$\chi_{40}^{(24)}$&1&-B&-1&-1&-C&-1&C&-/A&-C&A&-A&/C&-B&A&1&A&-/C&/A&-B&-A

\\$\chi_{40}^{(25)}$&1&C&-1&/A&B&A&/C&1&-/C&-1&-A&B&-/C&A&-A&/A&-B&A&B&1

\\$\chi_{40}^{(26)}$&1&-/C&-1&A&B&/A&-C&1&C&-1&-/A&B&C&/A&-/A&A&-B&/A&B&1

\\$\chi_{40}^{(27)}$&1&/C&-1&A&-B&/A&C&1&-C&-1&-/A&-B&-C&/A&-/A&A&B&/A&-B&1

\\$\chi_{40}^{(28)}$&1&-C&-1&/A&-B&A&-/C&1&/C&-1&-A&-B&/C&A&-A&/A&B&A&-B&1

\\$\chi_{40}^{(29)}$&1&C&-1&/A&C&A&-B&-/A&B&A&-/A&-/C&-/C&/A&-A&-1&/C&-1&B&-A

\\$\chi_{40}^{(30)}$&1&-/C&-1&A&-/C&/A&-B&-A&B&/A&-A&C&C&A&-/A&-1&-C&-1&B&-/A

\\$\chi_{40}^{(31)}$&1&/C&-1&A&/C&/A&B&-A&-B&/A&-A&-C&-C&A&-/A&-1&C&-1&-B&-/A

\\$\chi_{40}^{(32)}$&1&-C&-1&/A&-C&A&B&-/A&-B&A&-/A&/C&/C&/A&-A&-1&-/C&-1&-B&-A

\\$\chi_{40}^{(33)}$&1&C&-1&/A&-/C&A&-C&-A&C&/A&1&C&-/C&-1&-A&A&-C&/A&B&-/A

\\$\chi_{40}^{(34)}$&1&-/C&-1&A&C&/A&/C&-/A&-/C&A&1&-/C&C&-1&-/A&/A&/C&A&B&-A

\\$\chi_{40}^{(35)}$&1&/C&-1&A&-C&/A&-/C&-/A&/C&A&1&/C&-C&-1&-/A&/A&-/C&A&-B&-A

\\$\chi_{40}^{(36)}$&1&-C&-1&/A&/C&A&C&-A&-C&/A&1&-C&/C&-1&-A&A&C&/A&-B&-/A
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}
  & & & & & & & & & &10 & & & & & & \\\hline
$\chi_{40}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{40}^{(2)}$&-1&1&-1&-1&-1&-1&-1&1&-1&-1&1&1&1&-1&-1&1

\\$\chi_{40}^{(3)}$&/A&-/A&A&A&/A&-1&-1&-A&A&/A&-/A&-/A&-/A&/A&-1&1

\\$\chi_{40}^{(4)}$&A&-A&/A&/A&A&-1&-1&-/A&/A&A&-A&-A&-A&A&-1&1

\\$\chi_{40}^{(5)}$&-A&-A&-/A&-/A&-A&1&1&-/A&-/A&-A&-A&-A&-A&-A&1&1

\\$\chi_{40}^{(6)}$&-/A&-/A&-A&-A&-/A&1&1&-A&-A&-/A&-/A&-/A&-/A&-/A&1&1

\\$\chi_{40}^{(7)}$&/A&-/A&A&-1&A&-1&/A&-/A&A&/A&-/A&-A&1&A&A&-/A

\\$\chi_{40}^{(8)}$&A&-A&/A&-1&/A&-1&A&-A&/A&A&-A&-/A&1&/A&/A&-A

\\$\chi_{40}^{(9)}$&A&-A&/A&A&-1&-1&/A&1&/A&A&-A&1&-/A&-1&A&-/A

\\$\chi_{40}^{(10)}$&/A&-/A&A&/A&-1&-1&A&1&A&/A&-/A&1&-A&-1&/A&-A

\\$\chi_{40}^{(11)}$&-1&1&-1&/A&/A&-1&/A&-A&-1&-1&1&-/A&-A&/A&A&-/A

\\$\chi_{40}^{(12)}$&-1&1&-1&A&A&-1&A&-/A&-1&-1&1&-A&-/A&A&/A&-A

\\$\chi_{40}^{(13)}$&-A&-A&-/A&1&-/A&1&-A&-A&-/A&-A&-A&-/A&1&-/A&-/A&-A

\\$\chi_{40}^{(14)}$&-/A&-/A&-A&1&-A&1&-/A&-/A&-A&-/A&-/A&-A&1&-A&-A&-/A

\\$\chi_{40}^{(15)}$&-/A&-/A&-A&-/A&1&1&-A&1&-A&-/A&-/A&1&-A&1&-/A&-A

\\$\chi_{40}^{(16)}$&-A&-A&-/A&-A&1&1&-/A&1&-/A&-A&-A&1&-/A&1&-A&-/A

\\$\chi_{40}^{(17)}$&1&1&1&-A&-A&1&-A&-/A&1&1&1&-A&-/A&-A&-/A&-A

\\$\chi_{40}^{(18)}$&1&1&1&-/A&-/A&1&-/A&-A&1&1&1&-/A&-A&-/A&-A&-/A

\\$\chi_{40}^{(19)}$&-B&-1&B&-B&B&-B&-B&1&-B&B&1&1&-1&-B&-B&1

\\$\chi_{40}^{(20)}$&B&-1&-B&B&-B&B&B&1&B&-B&1&1&-1&B&B&1

\\$\chi_{40}^{(21)}$&/C&/A&C&-C&-/C&-B&-B&-A&-C&-/C&-/A&-/A&/A&/C&-B&1

\\$\chi_{40}^{(22)}$&-C&A&-/C&/C&C&-B&-B&-/A&/C&C&-A&-A&A&-C&-B&1

\\$\chi_{40}^{(23)}$&C&A&/C&-/C&-C&B&B&-/A&-/C&-C&-A&-A&A&C&B&1

\\$\chi_{40}^{(24)}$&-/C&/A&-C&C&/C&B&B&-A&C&/C&-/A&-/A&/A&-/C&B&1

\\$\chi_{40}^{(25)}$&/C&/A&C&-B&C&-B&/C&-/A&-C&-/C&-/A&-A&-1&-C&-C&-/A

\\$\chi_{40}^{(26)}$&-C&A&-/C&-B&-/C&-B&-C&-A&/C&C&-A&-/A&-1&/C&/C&-A

\\$\chi_{40}^{(27)}$&C&A&/C&B&/C&B&C&-A&-/C&-C&-A&-/A&-1&-/C&-/C&-A

\\$\chi_{40}^{(28)}$&-/C&/A&-C&B&-C&B&-/C&-/A&C&/C&-/A&-A&-1&C&C&-/A

\\$\chi_{40}^{(29)}$&-C&A&-/C&-C&B&-B&/C&1&/C&C&-A&1&/A&-B&-C&-/A

\\$\chi_{40}^{(30)}$&/C&/A&C&/C&B&-B&-C&1&-C&-/C&-/A&1&A&-B&/C&-A

\\$\chi_{40}^{(31)}$&-/C&/A&-C&-/C&-B&B&C&1&C&/C&-/A&1&A&B&-/C&-A

\\$\chi_{40}^{(32)}$&C&A&/C&C&-B&B&-/C&1&-/C&-C&-A&1&/A&B&C&-/A

\\$\chi_{40}^{(33)}$&-B&-1&B&/C&-/C&-B&/C&-A&-B&B&1&-/A&A&/C&-C&-/A

\\$\chi_{40}^{(34)}$&-B&-1&B&-C&C&-B&-C&-/A&-B&B&1&-A&/A&-C&/C&-A

\\$\chi_{40}^{(35)}$&B&-1&-B&C&-C&B&C&-/A&B&-B&1&-A&/A&C&-/C&-A

\\$\chi_{40}^{(36)}$&B&-1&-B&-/C&/C&B&-/C&-A&B&-B&1&-/A&A&-/C&C&-/A
\end{tabular}

   \noindent where  A=-E(3) =(1-ER(-3))/2=-b3; B=-E(4)
=-ER(-1)=-i; C=-E(12)$^7$.

The generators of $G^{s_{41}}$ are:\\
(  1, 181,   3, 206, 164, 138) (  2, 254, 167, 262, 20, 107) ( 4,
260,  56, 118, 132, 199)
    (  5,  17, 175, 234,  19,  43) (  6,  66,  88, 166, 171,  12) (  7,  37, 223,  27,  38, 235)
    (  8, 213,  57, 159, 180, 259) (  9, 117, 102,  39,  34,  69) ( 10, 140,  86, 186, 170, 158)
    ( 11, 244,  71, 216, 114, 127) ( 13, 265,  54, 115, 210, 253) ( 14, 205,  58, 256, 111, 227)
    ( 15, 204,  51) ( 16, 141, 241,  55,  36,  85) ( 18,  59,  90,  75, 151, 218) ( 21, 148,  76, 271,
     194, 160) ( 22,  79,  52, 174, 152,  33) ( 23, 250,  78,  73, 177,  84) ( 24, 242, 270, 243,  41,
     220) ( 25, 257,  64, 267, 134, 193) ( 26, 187, 200, 252,  32, 228) ( 28, 173,  31, 266, 125, 110)
    ( 29,  77,  87, 201, 248,  30) ( 35, 211,  61, 232, 272, 269) ( 40, 208,  83, 131, 192, 183)
    ( 42,  95, 106) ( 44, 103,  98, 198, 191, 203) ( 45, 233, 239, 215,  92, 157) ( 46,  48,  60,  70,
     120, 221) ( 47, 116, 207, 139,  89, 184) ( 49, 172, 263, 168,  99, 128) ( 50, 143,  53,  63, 258,
     80) ( 62, 126,  96,  94, 255,  93) ( 65, 136,  74, 190, 162, 155) ( 67, 245,  68, 101, 209, 146)
    ( 72, 163,  82, 225, 169, 109) ( 81, 226, 100, 217, 230, 268) ( 91, 261, 165, 135,  97, 150)
    (104, 153, 249, 238, 145, 123) (105, 273, 161, 149, 224, 236) (108, 142, 119, 147, 129, 197)
    (112, 189, 185, 196, 124, 182) (113, 219, 156, 122, 179, 246) (121, 231, 247) (130, 274, 178, 137,
     188, 195) (133, 214, 202, 251, 237, 276) (144, 176, 275) (154, 222, 240, 212, 229, 264) ,
  (  2,   5, 223) (  4,  24,  61) (  6,  31,  63) (  7,  20,  19) (  8, 161, 256) (  9, 168,  64)
    ( 10, 179, 238) ( 11,  30,  65) ( 12, 173,  53) ( 13, 148, 250) ( 14, 159, 236) ( 15, 144, 247)
    ( 16, 150, 251) ( 17,  27, 254) ( 18,  33, 225) ( 21,  23, 253) ( 22, 169,  59) ( 25,  34, 172)
    ( 26, 129,  62) ( 28, 143, 171) ( 29, 136, 244) ( 32, 119, 255) ( 35, 132,  41) ( 36, 135, 214)
    ( 37, 107,  43) ( 38, 167, 175) ( 39,  49, 193) ( 44,  89, 185) ( 45, 212, 217) ( 46, 101, 188)
    ( 47, 124,  98) ( 48, 209, 195) ( 50, 166, 110) ( 51, 275, 231) ( 52,  72,  75) ( 54, 271,  73)
    ( 55, 165, 133) ( 56, 270, 272) ( 57, 224, 227) ( 58, 259, 273) ( 60, 146, 130) ( 66, 266, 258)
    ( 67, 274,  70) ( 68, 137, 221) ( 69, 263, 257) ( 71,  77,  74) ( 76,  78, 265) ( 79, 109,  90)
    ( 80,  88, 125) ( 81, 215, 154) ( 82, 218, 152) ( 84, 210, 160) ( 85,  97, 202) ( 86, 113, 123)
    ( 87, 190, 216) ( 91, 237, 141) ( 92, 222, 226) ( 93, 228, 147) ( 94, 252, 142) ( 96, 200, 108)
    ( 99, 267, 117) (100, 157, 240) (102, 128, 134) (103, 184, 196) (104, 186, 219) (105, 205, 180)
    (111, 213, 149) (112, 191, 207) (114, 201, 162) (115, 194, 177) (116, 182, 198) (118, 243, 269)
    (120, 245, 178) (121, 204, 176) (122, 249, 158) (126, 187, 197) (127, 248, 155) (139, 189, 203)
    (140, 246, 145) (151, 174, 163) (153, 170, 156) (199, 220, 211) (229, 230, 233) (232, 260, 242)
    (234, 235, 262) (239, 264, 268) (241, 261, 276) ,  (  1,  18,  79) (  2,  93,   6) (  3,  90, 174)
    (  4,  89,  98) (  5, 143, 230) (  7, 154, 228) (  8,  58, 248) (  9, 146, 210) ( 10,  86, 170)
    ( 11, 155, 236) ( 12, 107, 255) ( 13, 102, 245) ( 14,  87, 180) ( 15,  51, 204) ( 16, 137, 267)
    ( 17,  53, 268) ( 19,  80, 100) ( 20,  94, 171) ( 21,  48, 251) ( 22, 138, 218) ( 23, 135,  49)
    ( 24, 185,  35) ( 25,  55, 130) ( 26,  37, 222) ( 27, 212, 200) ( 28, 197, 215) ( 29,  57, 111)
    ( 30, 213, 256) ( 31, 142, 157) ( 32, 235, 264) ( 33, 164, 151) ( 34, 101,  54) ( 36, 274, 257)
    ( 38, 229, 252) ( 39,  68, 265) ( 40, 156, 238) ( 41, 112, 272) ( 42, 144, 231) ( 43,  50, 217)
    ( 44, 132, 207) ( 45, 266, 119) ( 46, 202, 160) ( 47, 191,  56) ( 52, 181,  59) ( 60, 237, 148)
    ( 61, 270, 124) ( 62,  66, 254) ( 63,  81, 175) ( 64,  85, 178) ( 65, 105, 244) ( 67, 253, 117)
    ( 69, 209, 115) ( 70, 276,  76) ( 71, 136, 273) ( 72,  82, 169) ( 73,  91, 168) ( 74, 161, 216)
    ( 75, 152, 206) ( 77, 159, 227) ( 78, 150, 263) ( 83, 179, 123) ( 84, 165, 128) ( 88, 167, 126)
    ( 92, 173, 108) ( 95, 176, 247) ( 96, 166, 262) ( 97, 172, 250) ( 99, 177, 261) (103, 199, 139)
    (104, 131, 246) (106, 275, 121) (109, 163, 225) (110, 129, 239) (113, 153, 192) (114, 190, 149)
    (116, 203, 118) (120, 133, 271) (122, 145, 208) (125, 147, 233) (127, 162, 224) (134, 141, 188)
    (140, 186, 158) (182, 232, 243) (183, 219, 249) (184, 198, 260) (187, 223, 240) (189, 269, 220)
    (193, 241, 195) (194, 221, 214) (196, 211, 242) (201, 259, 205) (226, 234, 258).

The representatives of conjugacy classes of   $G^{s_{41}}$
are:\\
()  , (2, 5, 223) (4, 24, 61) (6, 31, 63) (7, 20, 19) (8, 161, 256)
(9, 168, 64) (10, 179, 238) (11, 30,
    65) (12, 173, 53) (13, 148, 250) (14, 159, 236) (15, 144, 247) (16, 150, 251) (17, 27, 254) (18, 33,
    225) (21, 23, 253) (22, 169, 59) (25, 34, 172) (26, 129, 62) (28, 143, 171) (29, 136, 244) (32, 119,
    255) (35, 132, 41) (36, 135, 214) (37, 107, 43) (38, 167, 175) (39, 49, 193) (44, 89, 185) (45, 212,
    217) (46, 101, 188) (47, 124, 98) (48, 209, 195) (50, 166, 110) (51, 275, 231) (52, 72, 75) (54,
    271, 73) (55, 165, 133) (56, 270, 272) (57, 224, 227) (58, 259, 273) (60, 146, 130) (66, 266,
    258) (67, 274, 70) (68, 137, 221) (69, 263, 257) (71, 77, 74) (76, 78, 265) (79, 109, 90) (80, 88,
    125) (81, 215, 154) (82, 218, 152) (84, 210, 160) (85, 97, 202) (86, 113, 123) (87, 190, 216) (91,
    237, 141) (92, 222, 226) (93, 228, 147) (94, 252, 142) (96, 200, 108) (99, 267, 117) (100, 157,
    240) (102, 128, 134) (103, 184, 196) (104, 186, 219) (105, 205, 180) (111, 213, 149) ( [...] )
    ,  (2, 223, 5) (4, 61, 24) (6, 63, 31) (7, 19, 20) (8, 256, 161) (9, 64, 168) (10, 238, 179) (11, 65,
    30) (12, 53, 173) (13, 250, 148) (14, 236, 159) (15, 247, 144) (16, 251, 150) (17, 254, 27) (18,
    225, 33) (21, 253, 23) (22, 59, 169) (25, 172, 34) (26, 62, 129) (28, 171, 143) (29, 244, 136) (32,
    255, 119) (35, 41, 132) (36, 214, 135) (37, 43, 107) (38, 175, 167) (39, 193, 49) (44, 185, 89) (45,
    217, 212) (46, 188, 101) (47, 98, 124) (48, 195, 209) (50, 110, 166) (51, 231, 275) (52, 75,
    72) (54, 73, 271) (55, 133, 165) (56, 272, 270) (57, 227, 224) (58, 273, 259) (60, 130, 146) (66,
    258, 266) (67, 70, 274) (68, 221, 137) (69, 257, 263) (71, 74, 77) (76, 265, 78) (79, 90, 109) (80,
    125, 88) (81, 154, 215) (82, 152, 218) (84, 160, 210) (85, 202, 97) (86, 123, 113) (87, 216,
    190) (91, 141, 237) (92, 226, 222) (93, 147, 228) (94, 142, 252) (96, 108, 200) (99, 117,
    267) (100, 240, 157) (102, 134, 128) (103, 196, 184) (104, 219, 186) (105, 180, 205) (111, 149,
    213) ( [...] )  ,  (1, 3, 164) (2, 38, 19) (4, 272, 41) (5, 167, 7) (6, 80, 28) (8, 227, 105) (9,
    134, 172) (10, 123, 156) (11, 74, 201) (12, 258, 110) (13, 73, 160) (14, 273, 213) (15, 231,
    176) (16, 276, 135) (17, 262, 37) (18, 109, 174) (20, 223, 175) (21, 265, 177) (22, 75, 82) (23, 76,
    115) (24, 56, 35) (25, 168, 102) (26, 96, 119) (27, 234, 107) (29, 216, 155) (30, 71, 162) (31, 88,
    143) (32, 62, 108) (33, 90, 163) (34, 64, 128) (36, 251, 261) (39, 257, 99) (40, 83, 192) (42, 106,
    95) (43, 254, 235) (44, 124, 207) (45, 268, 222) (46, 130, 245) (47, 191, 185) (48, 274, 68) (49,
    69, 267) (50, 173, 66) (51, 121, 144) (52, 218, 169) (53, 266, 166) (54, 84, 148) (55, 202, 91) (57,
    205, 161) (58, 149, 159) (59, 72, 152) (60, 178, 101) (61, 270, 132) (63, 125, 171) (65, 77,
    114) (67, 221, 195) (70, 137, 209) (78, 194, 253) (79, 151, 225) (81, 240, 233) (85, 237, 165) (86,
    153, 179) (87, 127, 136) (89, 98, 112) (92, 217, 264) (93, 197, 252) (94, 147, 187) (97, 141,
    133) ( [...] )  ,  (1, 3, 164) (2, 167, 20) (4, 56, 132) (5, 175, 19) (6, 88, 171) (7, 223, 38) (8,
    57, 180) (9, 102, 34) (10, 86, 170) (11, 71, 114) (12, 66, 166) (13, 54, 210) (14, 58, 111) (15, 51,
    204) (16, 241, 36) (17, 234, 43) (18, 90, 151) (21, 76, 194) (22, 52, 152) (23, 78, 177) (24, 270,
    41) (25, 64, 134) (26, 200, 32) (27, 235, 37) (28, 31, 125) (29, 87, 248) (30, 77, 201) (33, 79,
    174) (35, 61, 272) (39, 69, 117) (40, 83, 192) (42, 106, 95) (44, 98, 191) (45, 239, 92) (46, 60,
    120) (47, 207, 89) (48, 70, 221) (49, 263, 99) (50, 53, 258) (55, 85, 141) (59, 75, 218) (62, 96,
    255) (63, 80, 143) (65, 74, 162) (67, 68, 209) (72, 82, 169) (73, 84, 250) (81, 100, 230) (91, 165,
    97) (93, 126, 94) (101, 146, 245) (103, 198, 203) (104, 249, 145) (105, 161, 224) (107, 254,
    262) (108, 119, 129) (109, 163, 225) (110, 173, 266) (112, 185, 124) (113, 156, 179) (115, 253,
    265) (116, 139, 184) (118, 199, 260) (121, 247, 231) (122, 246, 219) (123, 153, 238) (127, 244,
    216) ( [...] )  ,  (1, 3, 164) (2, 175, 7) (4, 270, 35) (5, 38, 20) (6, 125, 143) (8, 224, 205) (9,
    128, 25) (10, 113, 153) (11, 77, 162) (12, 266, 50) (13, 271, 84) (14, 259, 149) (15, 275, 121) (16,
    261, 214) (17, 235, 107) (18, 79, 163) (19, 223, 167) (21, 78, 115) (22, 72, 218) (23, 265,
    194) (24, 272, 132) (26, 108, 255) (27, 262, 43) (28, 63, 88) (29, 190, 127) (30, 74, 114) (31, 80,
    171) (32, 129, 96) (33, 109, 151) (34, 168, 134) (36, 150, 276) (37, 254, 234) (39, 263, 267) (40,
    83, 192) (41, 61, 56) (42, 106, 95) (44, 47, 112) (45, 264, 226) (46, 146, 178) (48, 67, 137) (49,
    257, 117) (51, 176, 247) (52, 82, 59) (53, 66, 110) (54, 160, 250) (55, 97, 237) (57, 105, 256) (58,
    213, 236) (60, 245, 188) (62, 200, 119) (64, 102, 172) (65, 71, 201) (68, 195, 70) (69, 99,
    193) (73, 210, 148) (75, 152, 169) (76, 177, 253) (81, 157, 229) (85, 91, 133) (86, 156, 238) (87,
    155, 244) (89, 124, 191) (90, 174, 225) (92, 212, 268) (93, 187, 142) (94, 228, 197) (98, 207,
    185) ( [...] )  ,  (1, 18, 164, 151, 3, 90) (2, 143, 20, 80, 167, 63) (4, 185, 132, 112, 56,
    124) (5, 240, 19, 154, 175, 229) (6, 142, 171, 197, 88, 147) (7, 94, 38, 126, 223, 93) (8, 216, 180,
    244, 57, 127) (9, 73, 34, 250, 102, 84) (10, 123, 170, 238, 86, 153) (11, 213, 114, 259, 71,
    159) (12, 108, 166, 129, 66, 119) (13, 60, 210, 46, 54, 120) (14, 227, 111, 256, 58, 205) (15, 231,
    204, 247, 51, 121) (16, 263, 36, 49, 241, 99) (17, 212, 43, 222, 234, 264) (21, 135, 194, 261, 76,
    150) (22, 72, 152, 169, 52, 82) (23, 117, 177, 69, 78, 39) (24, 270, 41) (25, 101, 134, 245, 64,
    146) (26, 239, 32, 45, 200, 92) (27, 62, 37, 255, 235, 96) (28, 230, 125, 100, 31, 81) (29, 273, 248,
    236, 87, 149) (30, 105, 201, 224, 77, 161) (33, 109, 174, 225, 79, 163) (35, 207, 272, 47, 61,
    89) (40, 156, 192, 113, 83, 179) (42, 144, 95, 176, 106, 275) (44, 98, 191) (48, 115, 221, 265, 70,
    253) (50, 262, 258, 254, 53, 107) (55, 128, 141, 168, 85, 172) (59, 138, 218, 206, 75,
    181) ( [...] )  ,  (1, 22, 151, 206, 174, 59) (2, 12, 94, 262, 88, 62) (3, 52, 18, 138, 33, 75) (4,
    103, 207, 118, 191, 184) (5, 217, 80, 234, 81, 53) (6, 255, 20, 166, 126, 254) (7, 32, 229, 27, 187,
    222) (8, 201, 14, 159, 29, 256) (9, 115, 101, 39, 13, 67) (10, 186) (11, 224, 190, 216, 273, 65) (16,
    64, 274, 55, 193, 188) (17, 230, 50, 19, 226, 63) (21, 202, 221, 271, 276, 60) (23, 128, 261, 73,
    263, 97) (24, 269, 112, 243, 61, 196) (25, 195, 141, 267, 178, 36) (26, 154, 235, 252, 212,
    223) (28, 239, 147, 266, 157, 108) (30, 58, 259, 87, 227, 57) (31, 92, 197, 110, 233, 119) (34, 265,
    245, 117, 210, 209) (35, 189, 41, 232, 124, 242) (37, 228, 264, 38, 200, 240) (40, 249, 113, 131,
    123, 122) (42, 121, 176) (43, 100, 258, 175, 268, 143) (44, 116, 56, 198, 89, 199) (45, 142, 173,
    215, 129, 125) (46, 194, 133, 70, 148, 251) (47, 260, 98, 139, 132, 203) (48, 160, 214, 120, 76,
    237) (49, 165, 177, 168, 150, 250) (54, 68, 102, 253, 146, 69) (66, 93, 107, 171, 96,
    167) ( [...] )  ,  (1, 22) (2, 26) (3, 52) (4, 196) (5, 12) (6, 17) (7, 226) (9, 274) (10, 219) (13,
    49) (14, 162) (15, 144) (16, 46) (18, 72) (19, 166) (20, 32) (21, 146) (23, 202) (24, 103) (25,
    135) (27, 230) (28, 96) (29, 236) (30, 224) (31, 255) (33, 138) (34, 195) (35, 232) (36, 120) (37,
    100) (38, 268) (39, 188) (40, 249) (41, 203) (42, 121) (43, 171) (44, 220) (45, 80) (47, 139) (48,
    141) (50, 233) (51, 275) (53, 215) (54, 263) (55, 70) (56, 182) (58, 65) (59, 163) (60, 241) (61,
    269) (62, 125) (63, 92) (64, 150) (66, 175) (67, 148) (68, 271) (69, 130) (73, 276) (74, 111) (75,
    225) (76, 245) (77, 105) (78, 237) (79, 181) (81, 235) (82, 90) (83, 145) (84, 214) (85, 221) (86,
    122) (87, 273) (88, 234) (89, 116) (91, 267) (93, 266) (94, 173) (95, 231) (97, 257) (98, 242) (99,
    210) (101, 194) (102, 137) (104, 192) (106, 247) (107, 228) (108, 240) (109, 218) (110,
    126) (112, 118) (113, 158) (115, 168) (117, 178) (119, 229) (123, 131) (124, 260) (128,
    253) (129, 154) (132, 189) (133, 177) (134, 261) ( [...] )  ,
  (1, 22, 163, 206, 174, 169) (2, 217, 142, 262, 81, 129) (3, 52, 225, 138, 33, 72) (4, 269, 191, 118, 61,
    103) (5, 26, 125, 234, 252, 173) (6, 92, 7, 166, 233, 27) (8, 136, 236, 159, 162, 161) (9, 150, 46,
    39, 165, 70) (10, 208, 238, 186, 192, 104) (11, 58, 87, 216, 227, 30) (12, 215, 235, 88, 45,
    223) (13, 251, 64, 115, 133, 193) (14, 29, 244, 256, 201, 114) (15, 106, 247) (16, 250, 67, 55, 177,
    101) (17, 187, 110, 19, 32, 31) (18, 75) (20, 226, 197, 254, 230, 119) (21, 128, 137, 271, 263,
    130) (23, 146, 241, 73, 68, 85) (24, 196, 207, 243, 112, 184) (25, 265, 237, 267, 210, 214) (28, 43,
    228, 266, 175, 200) (34, 135, 120, 117, 91, 48) (35, 203, 132, 232, 98, 260) (36, 84, 209, 141, 78,
    245) (37, 171, 239, 38, 66, 157) (40, 249, 86, 131, 123, 158) (41, 189, 47, 242, 124, 139) (42, 121,
    204) (44, 199, 272, 198, 56, 211) (49, 188, 194, 168, 274, 148) (50, 126, 222, 63, 255, 229) (51,
    95, 231) (53, 94, 212, 80, 62, 154) (54, 276, 134, 253, 202, 257) ( [...] )  ,
  (1, 52, 90, 206, 33, 218) (2, 66, 126, 262, 171, 255) (3, 152, 151, 138, 79, 59) (4, 198, 47, 118, 44,
    139) (5, 268, 63, 234, 100, 50) (6, 62, 167, 166, 94, 107) (7, 26, 240, 27, 252, 264) (8, 30, 111,
    159, 87, 205) (9, 253, 245, 39, 54, 209) (10, 158, 170, 186, 86, 140) (11, 105, 136, 216, 149,
    162) (12, 93, 254, 88, 96, 20) (13, 68, 34, 115, 146, 117) (14, 259, 248, 256, 57, 77) (15, 51,
    204) (16, 134, 195, 55, 257, 178) (17, 81, 258, 19, 217, 143) (18, 181, 174, 75, 164, 22) (21, 237,
    70, 271, 214, 46) (23, 172, 150, 73, 99, 165) (24, 211, 124, 243, 272, 189) (25, 274, 85, 267, 188,
    241) (28, 92, 142, 266, 233, 129) (29, 227, 180, 201, 58, 213) (31, 45, 147, 110, 215, 108) (32,
    154, 37, 187, 212, 38) (35, 196, 270, 232, 112, 220) (36, 64, 137, 141, 193, 130) (40, 145, 179,
    131, 153, 219) (41, 269, 185, 242, 61, 182) (42, 247, 275) (43, 230, 53, 175, 226, 80) (48, 148,
    276, 120, 194, 202) (49, 97, 78, 168, 261, 84) (56, 203, 207, 199, 98, 184) ( [...] )  ,
  (1, 52, 164, 22, 3, 152) (2, 200, 20, 26, 167, 32) (4, 182, 132, 196, 56, 189) (5, 66, 19, 12, 175,
    166) (6, 234, 171, 17, 88, 43) (7, 217, 38, 226, 223, 268) (8, 57, 180) (9, 137, 34, 274, 102,
    195) (10, 122, 170, 219, 86, 246) (11, 71, 114) (13, 263, 210, 49, 54, 99) (14, 65, 111, 162, 58,
    74) (15, 275, 204, 144, 51, 176) (16, 60, 36, 46, 241, 120) (18, 82, 151, 72, 90, 169) (21, 245, 194,
    146, 76, 101) (23, 237, 177, 202, 78, 133) (24, 198, 41, 103, 270, 203) (25, 150, 134, 135, 64,
    261) (27, 81, 37, 230, 235, 100) (28, 255, 125, 96, 31, 62) (29, 273, 248, 236, 87, 149) (30, 105,
    201, 224, 77, 161) (33, 181, 174, 138, 79, 206) (35, 269, 272, 232, 61, 211) (39, 130, 117, 188, 69,
    178) (40, 145, 192, 249, 83, 104) (42, 247, 95, 121, 106, 231) (44, 242, 191, 220, 98, 243) (45,
    143, 92, 80, 239, 63) (47, 184, 89, 139, 207, 116) (48, 55, 221, 141, 70, 85) (50, 215, 258, 233, 53,
    157) (59, 225, 218, 163, 75, 109) (67, 271, 209, 148, 68, 160) ( [...] )  ,
  (1, 52, 109, 206, 33, 82) (2, 268, 197, 262, 100, 119) (3, 152, 163, 138, 79, 169) (4, 211, 98, 118,
    272, 203) (5, 200, 31, 234, 228, 110) (6, 45, 38, 166, 215, 37) (7, 12, 157, 27, 88, 239) (8, 190,
    149, 159, 65, 105) (9, 261, 120, 39, 97, 48) (10, 131, 153, 186, 40, 145) (11, 111, 29, 216, 205,
    201) (13, 276, 25, 115, 202, 267) (14, 87, 127, 256, 30, 71) (15, 95, 121) (16, 73, 209, 55, 23,
    245) (17, 252, 266, 19, 26, 28) (18, 218, 151, 75, 90, 59) (20, 217, 147, 254, 81, 108) (21, 172,
    274, 271, 99, 188) (22, 225, 181, 174, 72, 164) (24, 182, 47, 243, 185, 139) (32, 125, 43, 187, 173,
    175) (34, 150, 60, 117, 165, 221) (35, 103, 56, 232, 191, 199) (36, 250, 68, 141, 177, 146) (41,
    196, 89, 242, 112, 116) (42, 247, 51) (44, 260, 61, 198, 132, 269) (46, 69, 91, 70, 102, 135) (49,
    130, 76, 168, 137, 160) (50, 94, 264, 63, 62, 240) (53, 93, 222, 80, 96, 229) (54, 214, 64, 253, 237,
    193) (57, 155, 236, 259, 74, 161) (58, 248, 244, 227, 77, 114) ( [...] )  ,
  (1, 79, 18) (2, 6, 93) (3, 174, 90) (4, 98, 89) (5, 230, 143) (7, 228, 154) (8, 248, 58) (9, 210,
    146) (10, 170, 86) (11, 236, 155) (12, 255, 107) (13, 245, 102) (14, 180, 87) (15, 204, 51) (16,
    267, 137) (17, 268, 53) (19, 100, 80) (20, 171, 94) (21, 251, 48) (22, 218, 138) (23, 49, 135) (24,
    35, 185) (25, 130, 55) (26, 222, 37) (27, 200, 212) (28, 215, 197) (29, 111, 57) (30, 256, 213) (31,
    157, 142) (32, 264, 235) (33, 151, 164) (34, 54, 101) (36, 257, 274) (38, 252, 229) (39, 265,
    68) (40, 238, 156) (41, 272, 112) (42, 231, 144) (43, 217, 50) (44, 207, 132) (45, 119, 266) (46,
    160, 202) (47, 56, 191) (52, 59, 181) (60, 148, 237) (61, 124, 270) (62, 254, 66) (63, 175, 81) (64,
    178, 85) (65, 244, 105) (67, 117, 253) (69, 115, 209) (70, 76, 276) (71, 273, 136) (72, 169,
    82) (73, 168, 91) (74, 216, 161) (75, 206, 152) (77, 227, 159) (78, 263, 150) (83, 123, 179) (84,
    128, 165) (88, 126, 167) (92, 108, 173) (95, 247, 176) (96, 262, 166) (97, 250, 172) ( [...] )  ,
  (1, 79, 3, 174, 164, 33) (2, 187, 167, 252, 20, 228) (4, 124, 56, 112, 132, 185) (5, 6, 175, 88, 19,
    171) (7, 100, 223, 230, 38, 81) (8, 213, 57, 159, 180, 259) (9, 178, 102, 188, 34, 130) (10, 156, 86,
    179, 170, 113) (11, 244, 71, 216, 114, 127) (12, 17, 66, 234, 166, 43) (13, 172, 54, 168, 210,
    128) (14, 155, 58, 136, 111, 190) (15, 176, 51, 144, 204, 275) (16, 48, 241, 70, 36, 221) (18, 163,
    90, 225, 151, 109) (21, 67, 76, 68, 194, 209) (22, 181, 52, 206, 152, 138) (23, 251, 78, 276, 177,
    214) (24, 98, 270, 191, 41, 44) (25, 97, 64, 91, 134, 165) (26, 254, 200, 262, 32, 107) (27, 268,
    235, 226, 37, 217) (28, 94, 31, 93, 125, 126) (29, 105, 87, 161, 248, 224) (30, 236, 77, 273, 201,
    149) (35, 272, 61) (39, 195, 69, 274, 117, 137) (40, 238, 83, 123, 192, 153) (42, 231, 106, 121, 95,
    247) (45, 50, 239, 53, 92, 258) (46, 141, 60, 55, 120, 85) (47, 89, 207) (49, 265, 263, 115, 99,
    253) (59, 82, 75, 169, 218, 72) (62, 110, 96, 173, 255, 266) ( [...] )  ,
  (1, 79, 225) (2, 230, 147) (3, 174, 109) (4, 35, 44) (5, 187, 28) (6, 157, 223) (7, 171, 215) (8, 74,
    273) (9, 91, 60) (10, 83, 123) (11, 256, 248) (12, 92, 37) (13, 237, 134) (14, 77, 216) (15, 42,
    231) (16, 78, 68) (17, 200, 173) (18, 151, 90) (19, 228, 125) (20, 100, 142) (21, 49, 195) (22, 82,
    138) (23, 67, 36) (24, 124, 89) (25, 54, 133) (26, 110, 43) (27, 66, 45) (29, 71, 227) (30, 244,
    111) (31, 175, 252) (32, 266, 234) (33, 163, 164) (34, 97, 46) (38, 88, 233) (39, 135, 221) (40,
    238, 170) (41, 185, 207) (47, 270, 112) (48, 69, 150) (50, 96, 212) (51, 106, 121) (52, 169,
    181) (53, 255, 264) (55, 84, 146) (56, 61, 98) (57, 162, 149) (58, 201, 127) (59, 218, 75) (62, 222,
    258) (63, 93, 154) (64, 210, 202) (65, 236, 180) (70, 117, 261) (72, 206, 152) (73, 101, 141) (76,
    263, 274) (80, 126, 240) (81, 197, 167) (85, 250, 245) (86, 192, 153) (87, 114, 205) (94, 229,
    143) (95, 247, 204) (99, 137, 194) (102, 165, 120) (103, 260, 211) (104, 140, 131) ( [...] )  ,
  (1, 82, 3, 169, 164, 72) (2, 92, 167, 45, 20, 239) (4, 260, 56, 118, 132, 199) (5, 119, 175, 129, 19,
    108) (6, 264, 88, 222, 171, 212) (7, 266, 223, 110, 38, 173) (8, 127, 57, 244, 180, 216) (9, 214,
    102, 251, 34, 276) (10, 183, 86, 208, 170, 131) (11, 159, 71, 259, 114, 213) (12, 229, 66, 154, 166,
    240) (13, 36, 54, 16, 210, 241) (14, 155, 58, 136, 111, 190) (15, 42, 51, 106, 204, 95) (17, 147,
    234, 197, 43, 142) (18, 22, 90, 52, 151, 152) (21, 64, 76, 134, 194, 25) (23, 188, 78, 130, 177,
    178) (24, 203, 270, 103, 41, 198) (26, 63, 200, 80, 32, 143) (27, 28, 235, 31, 37, 125) (29, 248,
    87) (30, 201, 77) (33, 59, 79, 75, 174, 218) (35, 116, 61, 139, 272, 184) (39, 237, 69, 133, 117,
    202) (40, 186, 83, 158, 192, 140) (44, 243, 98, 220, 191, 242) (46, 99, 60, 49, 120, 263) (47, 211,
    207, 232, 89, 269) (48, 128, 70, 172, 221, 168) (50, 228, 53, 187, 258, 252) (55, 265, 85, 115, 141,
    253) (62, 230, 96, 81, 255, 100) (65, 256, 74, 227, 162, 205) ( [...] )  ,
  (1, 82, 18, 206, 109, 75) (2, 110, 240, 262, 31, 264) (3, 169, 90, 138, 163, 218) (4, 139, 270, 118, 47,
    220) (5, 92, 93, 234, 233, 96) (6, 200, 81, 166, 228, 217) (7, 108, 80, 27, 147, 53) (8, 74, 30, 159,
    155, 87) (9, 76, 85, 39, 160, 241) (10, 246, 40, 186, 156, 131) (11, 256, 105, 216, 14, 149) (12,
    187, 268, 88, 32, 100) (13, 195, 97, 115, 178, 261) (15, 176, 95) (16, 34, 21, 55, 117, 271) (17,
    157, 62, 19, 239, 94) (20, 266, 154, 254, 28, 212) (22, 79, 52, 174, 152, 33) (23, 64, 48, 73, 193,
    120) (24, 260, 89, 243, 132, 116) (25, 221, 250, 267, 60, 177) (26, 230, 66, 252, 226, 171) (29,
    180, 65, 201, 213, 190) (35, 198, 112, 232, 44, 196) (36, 102, 194, 141, 69, 148) (37, 142, 50, 38,
    129, 63) (41, 199, 207, 242, 56, 184) (42, 51, 144) (43, 215, 255, 175, 45, 126) (46, 78, 134, 70,
    84, 257) (49, 237, 68, 168, 214, 146) (54, 274, 91, 253, 188, 135) (57, 162, 77, 259, 136, 248) (58,
    236, 71, 227, 161, 127) (59, 164, 72, 151, 181, 225) ( [...] )  ,
  (1, 82, 33, 206, 109, 52) (2, 119, 100, 262, 197, 268) (3, 169, 79, 138, 163, 152) (4, 203, 272, 118,
    98, 211) (5, 110, 228, 234, 31, 200) (6, 37, 215, 166, 38, 45) (7, 239, 88, 27, 157, 12) (8, 105, 65,
    159, 149, 190) (9, 48, 97, 39, 120, 261) (10, 145, 40, 186, 153, 131) (11, 201, 205, 216, 29,
    111) (13, 267, 202, 115, 25, 276) (14, 71, 30, 256, 127, 87) (15, 121, 95) (16, 245, 23, 55, 209,
    73) (17, 28, 26, 19, 266, 252) (18, 59, 90, 75, 151, 218) (20, 108, 81, 254, 147, 217) (21, 188, 99,
    271, 274, 172) (22, 164, 72, 174, 181, 225) (24, 139, 185, 243, 47, 182) (32, 175, 173, 187, 43,
    125) (34, 221, 165, 117, 60, 150) (35, 199, 191, 232, 56, 103) (36, 146, 177, 141, 68, 250) (41,
    116, 112, 242, 89, 196) (42, 51, 247) (44, 269, 132, 198, 61, 260) (46, 135, 102, 70, 91, 69) (49,
    160, 137, 168, 76, 130) (50, 240, 62, 63, 264, 94) (53, 229, 96, 80, 222, 93) (54, 193, 237, 253, 64,
    214) (57, 161, 74, 259, 236, 155) (58, 114, 77, 227, 244, 248) ( [...] )  ,
  (1, 138, 164, 206, 3, 181) (2, 107, 20, 262, 167, 254) (4, 199, 132, 118, 56, 260) (5, 43, 19, 234, 175,
    17) (6, 12, 171, 166, 88, 66) (7, 235, 38, 27, 223, 37) (8, 259, 180, 159, 57, 213) (9, 69, 34, 39,
    102, 117) (10, 158, 170, 186, 86, 140) (11, 127, 114, 216, 71, 244) (13, 253, 210, 115, 54,
    265) (14, 227, 111, 256, 58, 205) (15, 51, 204) (16, 85, 36, 55, 241, 141) (18, 218, 151, 75, 90,
    59) (21, 160, 194, 271, 76, 148) (22, 33, 152, 174, 52, 79) (23, 84, 177, 73, 78, 250) (24, 220, 41,
    243, 270, 242) (25, 193, 134, 267, 64, 257) (26, 228, 32, 252, 200, 187) (28, 110, 125, 266, 31,
    173) (29, 30, 248, 201, 87, 77) (35, 269, 272, 232, 61, 211) (40, 183, 192, 131, 83, 208) (42, 106,
    95) (44, 203, 191, 198, 98, 103) (45, 157, 92, 215, 239, 233) (46, 221, 120, 70, 60, 48) (47, 184,
    89, 139, 207, 116) (49, 128, 99, 168, 263, 172) (50, 80, 258, 63, 53, 143) (62, 93, 255, 94, 96,
    126) (65, 155, 162, 190, 74, 136) (67, 146, 209, 101, 68, 245) ( [...] )  ,
  (1, 151) (2, 80) (3, 18) (4, 112) (5, 154) (6, 197) (7, 126) (8, 244) (9, 250) (10, 238) (11, 259) (12,
    129) (13, 46) (14, 256) (15, 247) (16, 49) (17, 222) (19, 229) (20, 63) (21, 261) (22, 169) (23,
    69) (25, 245) (26, 45) (27, 255) (28, 100) (29, 236) (30, 224) (31, 230) (32, 92) (33, 225) (34,
    84) (35, 47) (36, 99) (37, 96) (38, 93) (39, 177) (40, 113) (42, 176) (43, 264) (48, 265) (50,
    254) (51, 231) (52, 72) (53, 262) (54, 60) (55, 168) (56, 185) (57, 216) (58, 227) (59, 206) (61,
    207) (62, 235) (64, 101) (65, 190) (66, 108) (67, 193) (68, 257) (70, 115) (71, 213) (73, 102) (74,
    155) (75, 138) (76, 135) (77, 105) (78, 117) (79, 109) (81, 125) (82, 152) (83, 156) (85, 128) (86,
    123) (87, 273) (88, 142) (89, 272) (90, 164) (91, 160) (94, 223) (95, 275) (97, 271) (104,
    186) (106, 144) (107, 258) (110, 226) (111, 205) (114, 159) (116, 211) (118, 196) (119,
    166) (120, 210) (121, 204) (122, 131) (124, 132) (127, 180) (130, 202) (133, 188) (134,
    146) (136, 162) (137, 276) (139, 232) ( [...] )  ,  (1, 164, 3) (2, 20, 167) (4, 132, 56) (5, 19,
    175) (6, 171, 88) (7, 38, 223) (8, 180, 57) (9, 34, 102) (10, 170, 86) (11, 114, 71) (12, 166,
    66) (13, 210, 54) (14, 111, 58) (15, 204, 51) (16, 36, 241) (17, 43, 234) (18, 151, 90) (21, 194,
    76) (22, 152, 52) (23, 177, 78) (24, 41, 270) (25, 134, 64) (26, 32, 200) (27, 37, 235) (28, 125,
    31) (29, 248, 87) (30, 201, 77) (33, 174, 79) (35, 272, 61) (39, 117, 69) (40, 192, 83) (42, 95,
    106) (44, 191, 98) (45, 92, 239) (46, 120, 60) (47, 89, 207) (48, 221, 70) (49, 99, 263) (50, 258,
    53) (55, 141, 85) (59, 218, 75) (62, 255, 96) (63, 143, 80) (65, 162, 74) (67, 209, 68) (72, 169,
    82) (73, 250, 84) (81, 230, 100) (91, 97, 165) (93, 94, 126) (101, 245, 146) (103, 203, 198) (104,
    145, 249) (105, 224, 161) (107, 262, 254) (108, 129, 119) (109, 225, 163) (110, 266, 173) (112,
    124, 185) (113, 179, 156) (115, 265, 253) (116, 184, 139) (118, 260, 199) (121, 231, 247) (122,
    219, 246) (123, 238, 153) (127, 216, 244) ( [...] )  ,  (1, 181, 3, 206, 164, 138) (2, 254, 167,
    262, 20, 107) (4, 260, 56, 118, 132, 199) (5, 17, 175, 234, 19, 43) (6, 66, 88, 166, 171, 12) (7, 37,
    223, 27, 38, 235) (8, 213, 57, 159, 180, 259) (9, 117, 102, 39, 34, 69) (10, 140, 86, 186, 170,
    158) (11, 244, 71, 216, 114, 127) (13, 265, 54, 115, 210, 253) (14, 205, 58, 256, 111, 227) (15,
    204, 51) (16, 141, 241, 55, 36, 85) (18, 59, 90, 75, 151, 218) (21, 148, 76, 271, 194, 160) (22, 79,
    52, 174, 152, 33) (23, 250, 78, 73, 177, 84) (24, 242, 270, 243, 41, 220) (25, 257, 64, 267, 134,
    193) (26, 187, 200, 252, 32, 228) (28, 173, 31, 266, 125, 110) (29, 77, 87, 201, 248, 30) (35, 211,
    61, 232, 272, 269) (40, 208, 83, 131, 192, 183) (42, 95, 106) (44, 103, 98, 198, 191, 203) (45, 233,
    239, 215, 92, 157) (46, 48, 60, 70, 120, 221) (47, 116, 207, 139, 89, 184) (49, 172, 263, 168, 99,
    128) (50, 143, 53, 63, 258, 80) (62, 126, 96, 94, 255, 93) (65, 136, 74, 190, 162, 155) (67, 245, 68,
    101, 209, 146) ( [...] )  ,  (1, 206) (2, 262) (3, 138) (4, 118) (5, 234) (6, 166) (7, 27) (8,
    159) (9, 39) (10, 186) (11, 216) (12, 88) (13, 115) (14, 256) (16, 55) (17, 19) (18, 75) (20,
    254) (21, 271) (22, 174) (23, 73) (24, 243) (25, 267) (26, 252) (28, 266) (29, 201) (30, 87) (31,
    110) (32, 187) (33, 52) (34, 117) (35, 232) (36, 141) (37, 38) (40, 131) (41, 242) (43, 175) (44,
    198) (45, 215) (46, 70) (47, 139) (48, 120) (49, 168) (50, 63) (53, 80) (54, 253) (56, 199) (57,
    259) (58, 227) (59, 151) (60, 221) (61, 269) (62, 94) (64, 193) (65, 190) (66, 171) (67, 101) (68,
    146) (69, 102) (71, 127) (72, 225) (74, 155) (76, 160) (77, 248) (78, 84) (79, 152) (81, 217) (82,
    109) (83, 183) (85, 241) (86, 158) (89, 116) (90, 218) (91, 135) (92, 233) (93, 96) (97, 261) (98,
    203) (99, 172) (100, 268) (103, 191) (104, 238) (105, 149) (107, 167) (108, 147) (111, 205) (112,
    196) (113, 122) (114, 244) (119, 197) (123, 249) (124, 189) (125, 173) (126, 255) (128,
    263) (129, 142) (130, 137) (132, 260) (133, 251) (134, 257) ( [...] ).

The character table of $G^{s_{41}}$:\\
\begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & &\\\hline
$\chi_{41}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{41}^{(2)}$&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&-1&1&1

\\$\chi_{41}^{(3)}$&1&1&1&A&A&A&A&-1&-1&-1&-A&-A&-A&/A&/A&/A&-/A&-/A&-/A&-A&1&/A

\\$\chi_{41}^{(4)}$&1&1&1&/A&/A&/A&/A&-1&-1&-1&-/A&-/A&-/A&A&A&A&-A&-A&-A&-/A&1&A

\\$\chi_{41}^{(5)}$&1&1&1&A&A&A&A&1&1&1&A&A&A&/A&/A&/A&/A&/A&/A&A&1&/A

\\$\chi_{41}^{(6)}$&1&1&1&/A&/A&/A&/A&1&1&1&/A&/A&/A&A&A&A&A&A&A&/A&1&A

\\$\chi_{41}^{(7)}$&1&A&/A&1&A&/A&A&-A&-1&-/A&-/A&-A&-1&1&/A&A&-/A&-A&-1&-A&1&/A

\\$\chi_{41}^{(8)}$&1&/A&A&1&/A&A&/A&-/A&-1&-A&-A&-/A&-1&1&A&/A&-A&-/A&-1&-/A&1&A

\\$\chi_{41}^{(9)}$&1&A&/A&1&A&/A&A&A&1&/A&/A&A&1&1&/A&A&/A&A&1&A&1&/A

\\$\chi_{41}^{(10)}$&1&/A&A&1&/A&A&/A&/A&1&A&A&/A&1&1&A&/A&A&/A&1&/A&1&A

\\$\chi_{41}^{(11)}$&1&A&/A&A&/A&1&/A&-A&-1&-/A&-1&-/A&-A&/A&A&1&-A&-1&-/A&-/A&1&A

\\$\chi_{41}^{(12)}$&1&/A&A&/A&A&1&A&-/A&-1&-A&-1&-A&-/A&A&/A&1&-/A&-1&-A&-A&1&/A

\\$\chi_{41}^{(13)}$&1&A&/A&A&/A&1&/A&A&1&/A&1&/A&A&/A&A&1&A&1&/A&/A&1&A

\\$\chi_{41}^{(14)}$&1&/A&A&/A&A&1&A&/A&1&A&1&A&/A&A&/A&1&/A&1&A&A&1&/A

\\$\chi_{41}^{(15)}$&1&A&/A&/A&1&A&1&-A&-1&-/A&-A&-1&-/A&A&1&/A&-1&-/A&-A&-1&1&1

\\$\chi_{41}^{(16)}$&1&/A&A&A&1&/A&1&-/A&-1&-A&-/A&-1&-A&/A&1&A&-1&-A&-/A&-1&1&1

\\$\chi_{41}^{(17)}$&1&A&/A&/A&1&A&1&A&1&/A&A&1&/A&A&1&/A&1&/A&A&1&1&1

\\$\chi_{41}^{(18)}$&1&/A&A&A&1&/A&1&/A&1&A&/A&1&A&/A&1&A&1&A&/A&1&1&1

\\$\chi_{41}^{(19)}$&3&.&.&.&3&.&-1&.&1&.&.&1&.&.&-1&.&1&.&.&-3&-1&3

\\$\chi_{41}^{(20)}$&3&.&.&.&3&.&-1&.&-1&.&.&-1&.&.&-1&.&-1&.&.&3&-1&3

\\$\chi_{41}^{(21)}$&3&.&.&.&B&.&-A&.&1&.&.&A&.&.&-/A&.&/A&.&.&-B&-1&/B

\\$\chi_{41}^{(22)}$&3&.&.&.&/B&.&-/A&.&1&.&.&/A&.&.&-A&.&A&.&.&-/B&-1&B

\\$\chi_{41}^{(23)}$&3&.&.&.&B&.&-A&.&-1&.&.&-A&.&.&-/A&.&-/A&.&.&B&-1&/B

\\$\chi_{41}^{(24)}$&3&.&.&.&/B&.&-/A&.&-1&.&.&-/A&.&.&-A&.&-A&.&.&/B&-1&B
\end{tabular}

\begin{tabular}{c|cc}
  & &\\\hline
$\chi_{41}^{(1)}$&1&1

\\$\chi_{41}^{(2)}$&-1&-1

\\$\chi_{41}^{(3)}$&-/A&-1

\\$\chi_{41}^{(4)}$&-A&-1

\\$\chi_{41}^{(5)}$&/A&1

\\$\chi_{41}^{(6)}$&A&1

\\$\chi_{41}^{(7)}$&-/A&-1

\\$\chi_{41}^{(8)}$&-A&-1

\\$\chi_{41}^{(9)}$&/A&1

\\$\chi_{41}^{(10)}$&A&1

\\$\chi_{41}^{(11)}$&-A&-1

\\$\chi_{41}^{(12)}$&-/A&-1

\\$\chi_{41}^{(13)}$&A&1

\\$\chi_{41}^{(14)}$&/A&1

\\$\chi_{41}^{(15)}$&-1&-1

\\$\chi_{41}^{(16)}$&-1&-1

\\$\chi_{41}^{(17)}$&1&1

\\$\chi_{41}^{(18)}$&1&1

\\$\chi_{41}^{(19)}$&-3&-3

\\$\chi_{41}^{(20)}$&3&3

\\$\chi_{41}^{(21)}$&-/B&-3

\\$\chi_{41}^{(22)}$&-B&-3

\\$\chi_{41}^{(23)}$&/B&3

\\$\chi_{41}^{(24)}$&B&3
\end{tabular}

   \noindent where  A=E(3)$^2$ =(-1-ER(-3))/2=-1-b3;
B=3*E(3)$^2$ =(-3-3*ER(-3))/2=-3-3b3.

The generators of $G^{s_{42}}$ are:\\
 (  1, 233, 193,  48, 153,  31, 198,   7,
87) ( 2,  81, 261,  73, 102,  80, 241,   3, 212)
    (  4,  41, 262, 103, 105,  30, 110,  74, 119) (  5,  69,  20,  72,   9,  79, 100,  10, 202)
    (  6, 139, 211,  44, 151,  60, 111,  98, 218) (  8, 121, 224, 172, 137,  97, 147, 134, 195)
    ( 11, 272,  14, 256,  18,  99, 229,  33,  21) ( 12, 170, 203,  23, 221,  42, 145, 161, 140)
    ( 13,  26, 207, 209, 189,  36, 101, 190, 269) ( 15, 127, 231, 141, 112,  94, 228, 186,  34)
    ( 16,  84, 206, 128, 148,  58, 205, 113, 176) ( 17, 184, 275,  57, 194,  40,  65, 150, 182)
    ( 19, 159, 235, 214,  22,  90, 208,  78, 149) ( 24, 249, 254) ( 25,  66,  75, 265, 250, 106,  68,
     245, 123) ( 27, 143, 225, 197, 216,  54, 180, 217, 248) ( 28, 264, 227,  71,  70,  32,  63, 142,
     258) ( 29, 173, 109,  50, 252, 165, 115, 136,  37) ( 35,  49, 175, 167, 158, 160, 255, 162, 144)
    ( 38, 125,  89, 240, 164, 196, 131,  62,  56) ( 39, 219, 129, 114, 116, 268, 267, 155, 156)
    ( 43, 120,  46, 274, 237, 187, 183, 242, 226) ( 45,  77, 168, 247, 263,  51, 204, 271,  59)
    ( 47, 185, 169, 210,  53, 251, 244, 192, 260) ( 52, 138, 253,  55, 215, 122,  92, 157, 178)
    ( 61, 154, 270, 166, 220,  76, 124, 223, 222) ( 64, 199, 259, 146, 232, 118,  91,  83, 179)
    ( 67, 181, 108, 234, 132,  96, 230, 273, 174) ( 82, 238, 126, 239, 107, 236, 135, 191,  86)
    ( 85,  95, 276, 246, 257, 200, 177, 213, 104) ( 88, 152, 266, 243, 133, 163, 188, 201, 130) ,
  (  1,   2, 243, 198, 241,  88,  48,  73, 188) (  3, 152, 153, 102, 201, 233,  81, 133,   7)
    (  4,  99, 220, 110,  14, 154, 103,  21, 223) (  5, 160, 135, 100, 175, 239,  72, 144,  82)
    (  6, 180, 174, 111, 197,  96,  44,  27, 108) (  8, 149,  56, 147,  90, 196, 172, 235,  89)
    (  9,  35, 238,  69, 255, 191,  10, 167, 107) ( 11, 222,  41, 229,  76,  74, 256, 270, 105)
    ( 12,  37, 231, 145, 165,  34,  23, 109,  94) ( 13,  36,  26, 101, 207, 190, 209, 269, 189)
    ( 15, 221,  50, 228, 170,  29, 141, 161, 115) ( 16, 176, 113, 205,  58, 148, 128, 206,  84)
    ( 17, 177, 242,  65, 246, 237,  57,  85, 120) ( 18, 166,  30, 272,  61, 262,  33, 124, 119)
    ( 19,  38, 134, 208, 131, 137, 214, 240, 121) ( 20, 162,  86, 202, 158, 236,  79,  49, 126)
    ( 22, 164, 224, 159, 125, 195,  78,  62,  97) ( 24, 254, 249) ( 25,  53, 247,  68, 185,  45, 265,
     192, 204) ( 28, 227,  70,  63, 258, 264,  71,  32, 142) ( 31,  80, 130, 193, 261, 163,  87, 212,
     266) ( 39, 253, 259, 267, 178, 179, 114, 122, 118) ( 40, 276, 274, 275, 104,  43, 182, 200, 183)
    ( 42, 252, 186, 203, 173, 112, 140, 136, 127) ( 46, 184, 213, 226, 150, 257, 187, 194,  95)
    ( 47,  59,  75, 244,  51, 123, 210, 168, 106) ( 52,  64, 116,  92,  91, 219,  55, 146, 155)
    ( 54, 273,  60, 225, 132, 211, 248, 181, 218) ( 66, 251, 263, 245, 169,  77, 250, 260, 271)
    ( 67,  98, 216, 230, 151, 143, 234, 139, 217) ( 83, 129, 215, 232, 156, 138, 199, 268, 157) ,
  (  1,   4,  82, 198, 110, 135,  48, 103, 239) (  2,  14,  72, 241,  21,   5,  73,  99, 100)
    (  3,  11,  69, 102, 229,  10,  81, 256,   9) (  6,  83, 104, 111, 232, 200,  44, 199, 276)
    (  7,  74, 191, 153, 105, 107, 233,  41, 238) (  8,  77, 173, 147, 271, 136, 172, 263, 252)
    ( 12,  38, 210, 145, 131,  47,  23, 240, 244) ( 13,  84,  32, 101, 113, 227, 209, 148, 258)
    ( 15,  78,  25, 228,  22,  68, 141, 159, 265) ( 16,  70,  36, 205, 264, 207, 128, 142, 269)
    ( 17,  67, 178,  65, 230, 122,  57, 234, 253) ( 18,  79, 212, 272,  20,  80,  33, 202, 261)
    ( 19,  75,  34, 208, 123,  94, 214, 106, 231) ( 26, 206,  63, 190, 176,  71, 189,  58,  28)
    ( 27, 129, 183, 180, 156, 274, 197, 268,  43) ( 29,  97, 204, 115, 224, 247,  50, 195,  45)
    ( 30, 236, 193, 262, 126,  87, 119,  86,  31) ( 35, 201, 270, 255, 133, 222, 167, 152,  76)
    ( 37, 137,  51, 165, 121, 168, 109, 134,  59) ( 39, 237, 216, 267, 120, 143, 114, 242, 217)
    ( 40,  96, 215, 275, 108, 138, 182, 174, 157) ( 42, 196, 260, 203,  89, 251, 140,  56, 169)
    ( 46, 225, 116, 226, 248, 219, 187,  54, 155) ( 49, 130, 166, 162, 163,  61, 158, 266, 124)
    ( 52, 150, 273,  92, 194, 132,  55, 184, 181) ( 53, 161,  62, 185, 221, 164, 192, 170, 125)
    ( 60, 146, 257, 211,  64,  95, 218,  91, 213) ( 66, 186,  90, 245, 112, 235, 250, 127, 149)
    ( 85,  98, 118, 177, 151, 259, 246, 139, 179) ( 88, 220, 144, 188, 154, 160, 243, 223, 175)
    ( 93, 117, 171).

The representatives of conjugacy classes of   $G^{s_{42}}$
are:\\
()  ,  (1, 2, 243, 198, 241, 88, 48, 73, 188) (3, 152, 153, 102,
201, 233, 81, 133, 7) (4, 99, 220, 110,
    14, 154, 103, 21, 223) (5, 160, 135, 100, 175, 239, 72, 144, 82) (6, 180, 174, 111, 197, 96, 44, 27,
    108) (8, 149, 56, 147, 90, 196, 172, 235, 89) (9, 35, 238, 69, 255, 191, 10, 167, 107) (11, 222, 41,
    229, 76, 74, 256, 270, 105) (12, 37, 231, 145, 165, 34, 23, 109, 94) (13, 36, 26, 101, 207, 190, 209,
    269, 189) (15, 221, 50, 228, 170, 29, 141, 161, 115) (16, 176, 113, 205, 58, 148, 128, 206, 84) (17,
    177, 242, 65, 246, 237, 57, 85, 120) (18, 166, 30, 272, 61, 262, 33, 124, 119) (19, 38, 134, 208,
    131, 137, 214, 240, 121) (20, 162, 86, 202, 158, 236, 79, 49, 126) (22, 164, 224, 159, 125, 195, 78,
    62, 97) (24, 254, 249) (25, 53, 247, 68, 185, 45, 265, 192, 204) (28, 227, 70, 63, 258, 264, 71, 32,
    142) (31, 80, 130, 193, 261, 163, 87, 212, 266) (39, 253, 259, 267, 178, 179, 114, 122, 118) (40,
    276, 274, 275, 104, 43, 182, 200, 183) ( [...] )  ,  (1, 3, 130) (2, 152, 193) (4, 256, 61) (5,
    167, 126) (6, 216, 132) (7, 80, 188) (8, 208, 164) (9, 162, 135) (10, 49, 82) (11, 124, 110) (12,
    115, 186) (13, 209, 101) (14, 222, 119) (15, 203, 37) (16, 205, 128) (17, 257, 274) (18, 154,
    41) (19, 62, 172) (20, 160, 107) (21, 76, 30) (22, 89, 134) (23, 29, 127) (25, 169, 59) (26, 189,
    190) (27, 67, 60) (31, 73, 133) (33, 220, 105) (34, 170, 136) (35, 86, 100) (36, 269, 207) (38, 97,
    235) (39, 52, 83) (40, 85, 226) (42, 109, 141) (43, 65, 95) (44, 217, 273) (45, 66, 210) (46, 182,
    246) (47, 204, 245) (48, 81, 266) (50, 112, 145) (51, 68, 260) (53, 77, 75) (54, 96, 139) (55, 199,
    114) (56, 137, 159) (57, 213, 183) (58, 206, 176) (64, 129, 253) (69, 158, 239) (72, 255, 236) (74,
    272, 223) (78, 196, 121) (79, 144, 191) (84, 113, 148) (87, 241, 201) (88, 233, 212) (90, 240,
    195) (91, 156, 178) (92, 232, 267) (94, 161, 252) (98, 225, 108) (99, 270, 262) (102, 163,
    198) (103, 229, 166) (104, 242, 194) (106, 192, 263) ( [...] )  ,
  (1, 4, 82, 198, 110, 135, 48, 103, 239) (2, 14, 72, 241, 21, 5, 73, 99, 100) (3, 11, 69, 102, 229, 10, 81,
    256, 9) (6, 83, 104, 111, 232, 200, 44, 199, 276) (7, 74, 191, 153, 105, 107, 233, 41, 238) (8, 77,
    173, 147, 271, 136, 172, 263, 252) (12, 38, 210, 145, 131, 47, 23, 240, 244) (13, 84, 32, 101, 113,
    227, 209, 148, 258) (15, 78, 25, 228, 22, 68, 141, 159, 265) (16, 70, 36, 205, 264, 207, 128, 142,
    269) (17, 67, 178, 65, 230, 122, 57, 234, 253) (18, 79, 212, 272, 20, 80, 33, 202, 261) (19, 75, 34,
    208, 123, 94, 214, 106, 231) (26, 206, 63, 190, 176, 71, 189, 58, 28) (27, 129, 183, 180, 156, 274,
    197, 268, 43) (29, 97, 204, 115, 224, 247, 50, 195, 45) (30, 236, 193, 262, 126, 87, 119, 86,
    31) (35, 201, 270, 255, 133, 222, 167, 152, 76) (37, 137, 51, 165, 121, 168, 109, 134, 59) (39, 237,
    216, 267, 120, 143, 114, 242, 217) (40, 96, 215, 275, 108, 138, 182, 174, 157) (42, 196, 260, 203,
    89, 251, 140, 56, 169) (46, 225, 116, 226, 248, 219, 187, 54, 155) ( [...] )  ,
  (1, 5, 220) (2, 144, 103) (3, 255, 41) (4, 241, 160) (6, 43, 215) (7, 10, 270) (8, 112, 260) (9, 222,
    153) (11, 201, 191) (12, 168, 208) (13, 142, 176) (14, 88, 82) (15, 53, 97) (16, 26, 258) (17, 179,
    216) (18, 266, 126) (19, 23, 51) (20, 124, 193) (21, 188, 135) (22, 161, 45) (24, 254, 249) (25,
    164, 29) (27, 40, 232) (28, 84, 207) (30, 261, 49) (31, 79, 61) (32, 205, 190) (33, 163, 236) (34,
    210, 137) (35, 105, 81) (36, 71, 148) (37, 123, 240) (38, 165, 106) (39, 230, 85) (42, 271,
    235) (44, 274, 157) (46, 92, 211) (47, 121, 94) (48, 72, 223) (50, 265, 62) (52, 60, 187) (54, 184,
    64) (55, 218, 226) (56, 252, 250) (57, 259, 217) (58, 101, 70) (59, 214, 145) (63, 113, 269) (65,
    118, 143) (66, 196, 173) (67, 246, 114) (68, 125, 115) (69, 76, 233) (73, 175, 110) (74, 102,
    167) (75, 131, 109) (77, 90, 140) (78, 170, 247) (80, 158, 119) (83, 197, 182) (86, 272, 130) (87,
    202, 166) (89, 136, 245) (91, 225, 150) (93, 171, 117) (95, 219, 273) (96, 104, 156) ( [...] )  ,
  (1, 7, 31, 48, 233, 87, 198, 153, 193) (2, 3, 80, 73, 81, 212, 241, 102, 261) (4, 74, 30, 103, 41, 119,
    110, 105, 262) (5, 10, 79, 72, 69, 202, 100, 9, 20) (6, 98, 60, 44, 139, 218, 111, 151, 211) (8, 134,
    97, 172, 121, 195, 147, 137, 224) (11, 33, 99, 256, 272, 21, 229, 18, 14) (12, 161, 42, 23, 170, 140,
    145, 221, 203) (13, 190, 36, 209, 26, 269, 101, 189, 207) (15, 186, 94, 141, 127, 34, 228, 112,
    231) (16, 113, 58, 128, 84, 176, 205, 148, 206) (17, 150, 40, 57, 184, 182, 65, 194, 275) (19, 78,
    90, 214, 159, 149, 208, 22, 235) (24, 249, 254) (25, 245, 106, 265, 66, 123, 68, 250, 75) (27, 217,
    54, 197, 143, 248, 180, 216, 225) (28, 142, 32, 71, 264, 258, 63, 70, 227) (29, 136, 165, 50, 173,
    37, 115, 252, 109) (35, 162, 160, 167, 49, 144, 255, 158, 175) (38, 62, 196, 240, 125, 56, 131, 164,
    89) (39, 155, 268, 114, 219, 156, 267, 116, 129) (43, 242, 187, 274, 120, 226, 183, 237, 46) (45,
    271, 51, 247, 77, 59, 204, 263, 168) ( [...] )  ,  (1, 9, 166, 48, 10, 124, 198, 69, 61) (2, 167,
    262, 73, 255, 30, 241, 35, 119) (3, 49, 4, 81, 158, 103, 102, 162, 110) (5, 222, 87, 72, 270, 193,
    100, 76, 31) (6, 237, 55, 44, 242, 92, 111, 120, 52) (7, 20, 154, 233, 79, 220, 153, 202, 223) (8, 34,
    192, 172, 231, 185, 147, 94, 53) (11, 266, 135, 256, 163, 82, 229, 130, 239) (12, 204, 90, 23, 45,
    149, 145, 247, 235) (13, 227, 113, 209, 32, 84, 101, 258, 148) (14, 133, 86, 99, 201, 126, 21, 152,
    236) (15, 260, 137, 141, 169, 134, 228, 251, 121) (16, 36, 142, 128, 269, 264, 205, 207, 70) (17,
    146, 197, 57, 91, 180, 65, 64, 27) (18, 188, 238, 33, 88, 107, 272, 243, 191) (19, 161, 263, 214,
    170, 271, 208, 221, 77) (22, 203, 59, 78, 42, 168, 159, 140, 51) (25, 56, 37, 265, 89, 109, 68, 196,
    165) (26, 71, 176, 189, 63, 206, 190, 28, 58) (29, 250, 240, 50, 245, 131, 115, 66, 38) (39, 181,
    104, 114, 132, 276, 267, 273, 200) (40, 179, 248, 182, 259, 225, 275, 118, 54) (41, 261, 160, 105,
    80, 144, 74, 212, 175) ( [...] )  ,  (1, 11, 49, 198, 229, 162, 48, 256, 158) (2, 76, 236, 241,
    270, 126, 73, 222, 86) (3, 166, 239, 102, 61, 82, 81, 124, 135) (4, 9, 163, 110, 69, 266, 103, 10,
    130) (5, 152, 262, 100, 201, 119, 72, 133, 30) (6, 267, 194, 111, 114, 184, 44, 39, 150) (7, 33, 144,
    153, 18, 160, 233, 272, 175) (8, 123, 221, 147, 106, 170, 172, 75, 161) (12, 224, 66, 145, 195, 245,
    23, 97, 250) (13, 148, 32, 101, 84, 227, 209, 113, 258) (14, 167, 87, 21, 35, 31, 99, 255, 193) (15,
    89, 59, 228, 56, 51, 141, 196, 168) (16, 264, 207, 205, 142, 269, 128, 70, 36) (17, 211, 156, 65,
    218, 268, 57, 60, 129) (19, 185, 136, 208, 192, 252, 214, 53, 173) (20, 243, 105, 202, 88, 41, 79,
    188, 74) (22, 251, 109, 159, 169, 37, 78, 260, 165) (25, 42, 134, 68, 203, 137, 265, 140, 121) (26,
    58, 63, 190, 206, 71, 189, 176, 28) (27, 178, 213, 180, 122, 257, 197, 253, 95) (29, 149, 47, 115,
    90, 244, 50, 235, 210) (34, 125, 271, 94, 62, 263, 231, 164, 77) (38, 204, 112, 131, 247, 127, 240,
    45, 186) ( [...] )  ,  (1, 14, 160, 48, 99, 144, 198, 21, 175) (2, 223, 82, 73, 154, 239, 241, 220,
    135) (3, 76, 191, 81, 222, 238, 102, 270, 107) (4, 100, 88, 103, 5, 243, 110, 72, 188) (6, 156, 182,
    44, 129, 275, 111, 268, 40) (7, 11, 167, 233, 256, 255, 153, 229, 35) (8, 66, 140, 172, 250, 203,
    147, 245, 42) (9, 201, 41, 10, 152, 105, 69, 133, 74) (12, 137, 106, 23, 134, 123, 145, 121, 75) (13,
    205, 28, 209, 16, 71, 101, 128, 63) (15, 164, 247, 141, 62, 204, 228, 125, 45) (17, 151, 114, 57, 98,
    267, 65, 139, 39) (18, 162, 31, 33, 49, 87, 272, 158, 193) (19, 210, 109, 214, 244, 165, 208, 47,
    37) (20, 163, 119, 79, 130, 262, 202, 266, 30) (22, 192, 115, 78, 185, 29, 159, 53, 50) (24, 254,
    249) (25, 161, 224, 265, 170, 97, 68, 221, 195) (26, 113, 264, 189, 84, 70, 190, 148, 142) (27, 138,
    276, 197, 215, 200, 180, 157, 104) (32, 269, 58, 258, 207, 176, 227, 36, 206) (34, 240, 168, 231,
    131, 51, 94, 38, 59) (43, 174, 232, 274, 108, 83, 183, 96, 199) ( [...] )  ,
  (1, 18, 35) (2, 61, 107) (3, 223, 126) (4, 202, 133) (5, 163, 41) (6, 219, 57) (7, 14, 162) (8, 265,
    23) (9, 88, 30) (10, 243, 119) (11, 160, 31) (12, 147, 25) (13, 176, 70) (15, 131, 271) (16, 32,
    26) (17, 111, 155) (19, 251, 115) (20, 201, 103) (21, 158, 153) (22, 47, 173) (24, 249, 254) (27,
    55, 177) (28, 36, 148) (29, 214, 260) (33, 167, 48) (34, 196, 204) (37, 235, 192) (38, 77, 141) (39,
    275, 218) (40, 211, 114) (42, 224, 106) (43, 181, 179) (44, 116, 65) (45, 231, 56) (46, 234,
    199) (49, 233, 99) (50, 208, 169) (51, 186, 164) (52, 246, 180) (53, 165, 149) (54, 178, 276) (58,
    264, 101) (59, 127, 62) (60, 267, 182) (63, 207, 84) (64, 120, 108) (66, 170, 134) (67, 83,
    226) (68, 145, 172) (69, 188, 262) (71, 269, 113) (72, 130, 105) (73, 166, 191) (74, 100, 266) (75,
    203, 195) (76, 82, 80) (78, 210, 252) (79, 152, 110) (81, 154, 236) (85, 197, 92) (86, 102,
    220) (87, 256, 144) (89, 247, 94) (90, 185, 109) (91, 242, 174) (93, 117, 171) (95, 216,
    157) ( [...] )  ,  (1, 20, 222, 198, 202, 76, 48, 79, 270) (2, 49, 74, 241, 162, 105, 73, 158,
    41) (3, 144, 30, 102, 160, 262, 81, 175, 119) (4, 212, 35, 110, 80, 255, 103, 261, 167) (5, 124, 153,
    100, 166, 233, 72, 61, 7) (6, 46, 178, 111, 226, 122, 44, 187, 253) (8, 228, 210, 147, 141, 47, 172,
    15, 244) (9, 154, 87, 69, 223, 31, 10, 220, 193) (11, 88, 126, 229, 188, 86, 256, 243, 236) (12, 263,
    159, 145, 77, 78, 23, 271, 22) (13, 28, 128, 101, 63, 16, 209, 71, 205) (14, 266, 107, 21, 130, 238,
    99, 163, 191) (17, 199, 248, 65, 83, 54, 57, 232, 225) (18, 133, 135, 272, 152, 239, 33, 201,
    82) (19, 42, 45, 208, 203, 204, 214, 140, 247) (24, 249, 254) (25, 131, 252, 68, 240, 173, 265, 38,
    136) (26, 264, 148, 190, 142, 84, 189, 70, 113) (27, 150, 179, 180, 194, 118, 197, 184, 259) (29,
    75, 56, 115, 123, 196, 50, 106, 89) (32, 176, 207, 227, 58, 269, 258, 206, 36) (34, 251, 195, 94,
    169, 97, 231, 260, 224) (37, 66, 62, 165, 245, 164, 109, 250, 125) ( [...] )  ,
  (1, 30, 238, 48, 119, 107, 198, 262, 191) (2, 33, 9, 73, 272, 10, 241, 18, 69) (3, 99, 20, 81, 21, 79,
    102, 14, 202) (4, 236, 7, 103, 86, 233, 110, 126, 153) (5, 212, 229, 72, 261, 11, 100, 80, 256) (6,
    146, 85, 44, 91, 246, 111, 64, 177) (8, 204, 109, 172, 45, 165, 147, 247, 37) (12, 196, 53, 23, 56,
    192, 145, 89, 185) (13, 205, 63, 209, 16, 28, 101, 128, 71) (15, 214, 66, 141, 208, 250, 228, 19,
    245) (17, 96, 52, 57, 174, 55, 65, 108, 92) (22, 75, 112, 78, 106, 186, 159, 123, 127) (24, 254,
    249) (25, 231, 90, 265, 94, 149, 68, 34, 235) (26, 113, 142, 189, 84, 264, 190, 148, 70) (27, 155,
    242, 197, 219, 120, 180, 116, 237) (29, 121, 271, 50, 137, 77, 115, 134, 263) (31, 41, 135, 87, 105,
    82, 193, 74, 239) (32, 207, 176, 258, 36, 206, 227, 269, 58) (35, 243, 166, 167, 188, 124, 255, 88,
    61) (38, 260, 161, 240, 169, 170, 131, 251, 221) (39, 43, 54, 114, 274, 248, 267, 183, 225) (40,
    181, 122, 182, 132, 178, 275, 273, 253) ( [...] )  ,  (1, 31, 233, 198, 193, 7, 48, 87, 153) (2,
    80, 81, 241, 261, 3, 73, 212, 102) (4, 30, 41, 110, 262, 74, 103, 119, 105) (5, 79, 69, 100, 20, 10,
    72, 202, 9) (6, 60, 139, 111, 211, 98, 44, 218, 151) (8, 97, 121, 147, 224, 134, 172, 195, 137) (11,
    99, 272, 229, 14, 33, 256, 21, 18) (12, 42, 170, 145, 203, 161, 23, 140, 221) (13, 36, 26, 101, 207,
    190, 209, 269, 189) (15, 94, 127, 228, 231, 186, 141, 34, 112) (16, 58, 84, 205, 206, 113, 128, 176,
    148) (17, 40, 184, 65, 275, 150, 57, 182, 194) (19, 90, 159, 208, 235, 78, 214, 149, 22) (24, 254,
    249) (25, 106, 66, 68, 75, 245, 265, 123, 250) (27, 54, 143, 180, 225, 217, 197, 248, 216) (28, 32,
    264, 63, 227, 142, 71, 258, 70) (29, 165, 173, 115, 109, 136, 50, 37, 252) (35, 160, 49, 255, 175,
    162, 167, 144, 158) (38, 196, 125, 131, 89, 62, 240, 56, 164) (39, 268, 219, 267, 129, 155, 114,
    156, 116) (43, 187, 120, 183, 46, 242, 274, 226, 237) (45, 51, 77, 204, 168, 271, 247, 59,
    263) ( [...] )  ,  (1, 35, 18) (2, 107, 61) (3, 126, 223) (4, 133, 202) (5, 41, 163) (6, 57,
    219) (7, 162, 14) (8, 23, 265) (9, 30, 88) (10, 119, 243) (11, 31, 160) (12, 25, 147) (13, 70,
    176) (15, 271, 131) (16, 26, 32) (17, 155, 111) (19, 115, 251) (20, 103, 201) (21, 153, 158) (22,
    173, 47) (24, 254, 249) (27, 177, 55) (28, 148, 36) (29, 260, 214) (33, 48, 167) (34, 204, 196) (37,
    192, 235) (38, 141, 77) (39, 218, 275) (40, 114, 211) (42, 106, 224) (43, 179, 181) (44, 65,
    116) (45, 56, 231) (46, 199, 234) (49, 99, 233) (50, 169, 208) (51, 164, 186) (52, 180, 246) (53,
    149, 165) (54, 276, 178) (58, 101, 264) (59, 62, 127) (60, 182, 267) (63, 84, 207) (64, 108,
    120) (66, 134, 170) (67, 226, 83) (68, 172, 145) (69, 262, 188) (71, 113, 269) (72, 105, 130) (73,
    191, 166) (74, 266, 100) (75, 195, 203) (76, 80, 82) (78, 252, 210) (79, 110, 152) (81, 236,
    154) (85, 92, 197) (86, 220, 102) (87, 144, 256) (89, 94, 247) (90, 109, 185) (91, 174, 242) (93,
    171, 117) (95, 157, 216) ( [...] )  ,  (1, 41, 126) (2, 256, 79) (3, 272, 72) (4, 238, 87) (5, 102,
    33) (6, 179, 95) (7, 119, 82) (8, 168, 50) (9, 212, 14) (10, 261, 99) (11, 20, 241) (12, 125,
    251) (13, 206, 142) (15, 149, 75) (16, 32, 190) (17, 181, 138) (18, 100, 81) (19, 265, 127) (21, 69,
    80) (22, 245, 94) (23, 164, 260) (24, 249, 254) (25, 186, 208) (26, 128, 258) (27, 114, 226) (28,
    207, 148) (29, 147, 59) (30, 135, 153) (31, 110, 191) (34, 78, 66) (35, 130, 220) (36, 113, 71) (37,
    97, 271) (38, 53, 140) (39, 187, 180) (40, 230, 92) (42, 131, 185) (43, 143, 116) (44, 259,
    257) (45, 173, 134) (46, 197, 267) (47, 221, 196) (48, 105, 236) (49, 88, 76) (51, 115, 172) (52,
    182, 67) (54, 156, 237) (55, 275, 234) (56, 210, 161) (57, 132, 215) (58, 264, 209) (60, 232,
    177) (61, 160, 133) (62, 169, 145) (63, 269, 84) (64, 276, 139) (65, 273, 157) (68, 112, 214) (70,
    101, 176) (73, 229, 202) (74, 86, 198) (77, 109, 195) (83, 85, 218) (89, 244, 170) (90, 123,
    228) (91, 104, 98) (93, 117, 171) ( [...] )  ,  (1, 48, 198) (2, 73, 241) (3, 81, 102) (4, 103,
    110) (5, 72, 100) (6, 44, 111) (7, 233, 153) (8, 172, 147) (9, 10, 69) (11, 256, 229) (12, 23,
    145) (13, 209, 101) (14, 99, 21) (15, 141, 228) (16, 128, 205) (17, 57, 65) (18, 33, 272) (19, 214,
    208) (20, 79, 202) (22, 78, 159) (25, 265, 68) (26, 189, 190) (27, 197, 180) (28, 71, 63) (29, 50,
    115) (30, 119, 262) (31, 87, 193) (32, 258, 227) (34, 231, 94) (35, 167, 255) (36, 269, 207) (37,
    109, 165) (38, 240, 131) (39, 114, 267) (40, 182, 275) (41, 105, 74) (42, 140, 203) (43, 274,
    183) (45, 247, 204) (46, 187, 226) (47, 210, 244) (49, 158, 162) (51, 59, 168) (52, 55, 92) (53,
    192, 185) (54, 248, 225) (56, 89, 196) (58, 176, 206) (60, 218, 211) (61, 166, 124) (62, 125,
    164) (64, 146, 91) (66, 250, 245) (67, 234, 230) (70, 142, 264) (75, 106, 123) (76, 222, 270) (77,
    263, 271) (80, 212, 261) (82, 239, 135) (83, 199, 232) (84, 148, 113) (85, 246, 177) (86, 126,
    236) (88, 243, 188) (90, 149, 235) (95, 257, 213) ( [...] )  ,
  (1, 49, 229, 48, 158, 11, 198, 162, 256) (2, 236, 270, 73, 86, 76, 241, 126, 222) (3, 239, 61, 81, 135,
    166, 102, 82, 124) (4, 163, 69, 103, 130, 9, 110, 266, 10) (5, 262, 201, 72, 30, 152, 100, 119,
    133) (6, 194, 114, 44, 150, 267, 111, 184, 39) (7, 144, 18, 233, 175, 33, 153, 160, 272) (8, 221,
    106, 172, 161, 123, 147, 170, 75) (12, 66, 195, 23, 250, 224, 145, 245, 97) (13, 32, 84, 209, 258,
    148, 101, 227, 113) (14, 87, 35, 99, 193, 167, 21, 31, 255) (15, 59, 56, 141, 168, 89, 228, 51,
    196) (16, 207, 142, 128, 36, 264, 205, 269, 70) (17, 156, 218, 57, 129, 211, 65, 268, 60) (19, 136,
    192, 214, 173, 185, 208, 252, 53) (20, 105, 88, 79, 74, 243, 202, 41, 188) (22, 109, 169, 78, 165,
    251, 159, 37, 260) (25, 134, 203, 265, 121, 42, 68, 137, 140) (26, 63, 206, 189, 28, 58, 190, 71,
    176) (27, 213, 122, 197, 95, 178, 180, 257, 253) (29, 47, 90, 50, 210, 149, 115, 244, 235) (34, 271,
    62, 231, 77, 125, 94, 263, 164) (38, 112, 247, 240, 186, 204, 131, 127, 45) ( [...] )  ,
  (1, 61, 69, 198, 124, 10, 48, 166, 9) (2, 119, 35, 241, 30, 255, 73, 262, 167) (3, 110, 162, 102, 103,
    158, 81, 4, 49) (5, 31, 76, 100, 193, 270, 72, 87, 222) (6, 52, 120, 111, 92, 242, 44, 55, 237) (7,
    223, 202, 153, 220, 79, 233, 154, 20) (8, 53, 94, 147, 185, 231, 172, 192, 34) (11, 239, 130, 229,
    82, 163, 256, 135, 266) (12, 235, 247, 145, 149, 45, 23, 90, 204) (13, 148, 258, 101, 84, 32, 209,
    113, 227) (14, 236, 152, 21, 126, 201, 99, 86, 133) (15, 121, 251, 228, 134, 169, 141, 137,
    260) (16, 70, 207, 205, 264, 269, 128, 142, 36) (17, 27, 64, 65, 180, 91, 57, 197, 146) (18, 191,
    243, 272, 107, 88, 33, 238, 188) (19, 77, 221, 208, 271, 170, 214, 263, 161) (22, 51, 140, 159, 168,
    42, 78, 59, 203) (25, 165, 196, 68, 109, 89, 265, 37, 56) (26, 58, 28, 190, 206, 63, 189, 176,
    71) (29, 38, 66, 115, 131, 245, 50, 240, 250) (39, 200, 273, 267, 276, 132, 114, 104, 181) (40, 54,
    118, 275, 225, 259, 182, 248, 179) (41, 175, 212, 74, 144, 80, 105, 160, 261) ( [...] )  ,
  (1, 76, 20, 48, 222, 79, 198, 270, 202) (2, 105, 49, 73, 74, 158, 241, 41, 162) (3, 262, 144, 81, 30,
    175, 102, 119, 160) (4, 255, 212, 103, 35, 261, 110, 167, 80) (5, 233, 124, 72, 153, 61, 100, 7,
    166) (6, 122, 46, 44, 178, 187, 111, 253, 226) (8, 47, 228, 172, 210, 15, 147, 244, 141) (9, 31, 154,
    10, 87, 220, 69, 193, 223) (11, 86, 88, 256, 126, 243, 229, 236, 188) (12, 78, 263, 23, 159, 271,
    145, 22, 77) (13, 16, 28, 209, 128, 71, 101, 205, 63) (14, 238, 266, 99, 107, 163, 21, 191, 130) (17,
    54, 199, 57, 248, 232, 65, 225, 83) (18, 239, 133, 33, 135, 201, 272, 82, 152) (19, 204, 42, 214, 45,
    140, 208, 247, 203) (24, 254, 249) (25, 173, 131, 265, 252, 38, 68, 136, 240) (26, 84, 264, 189,
    148, 70, 190, 113, 142) (27, 118, 150, 197, 179, 184, 180, 259, 194) (29, 196, 75, 50, 56, 106, 115,
    89, 123) (32, 269, 176, 258, 207, 206, 227, 36, 58) (34, 97, 251, 231, 195, 260, 94, 224, 169) (37,
    164, 66, 109, 62, 250, 165, 125, 245) ( [...] )  ,  (1, 80, 133, 48, 212, 201, 198, 261, 152) (2,
    130, 7, 73, 266, 233, 241, 163, 153) (3, 188, 31, 81, 88, 87, 102, 243, 193) (4, 272, 76, 103, 18,
    222, 110, 33, 270) (5, 49, 191, 72, 158, 238, 100, 162, 107) (6, 225, 67, 44, 54, 234, 111, 248,
    230) (8, 22, 38, 172, 78, 240, 147, 159, 131) (9, 160, 126, 10, 144, 236, 69, 175, 86) (11, 220, 262,
    256, 223, 30, 229, 154, 119) (12, 252, 141, 23, 136, 228, 145, 173, 15) (13, 26, 207, 209, 189, 36,
    101, 190, 269) (14, 124, 105, 99, 61, 74, 21, 166, 41) (16, 148, 176, 128, 113, 206, 205, 84,
    58) (17, 276, 226, 57, 200, 46, 65, 104, 187) (19, 196, 195, 214, 56, 224, 208, 89, 97) (20, 167, 82,
    79, 255, 239, 202, 35, 135) (24, 249, 254) (25, 47, 263, 265, 210, 271, 68, 244, 77) (27, 273, 139,
    197, 181, 151, 180, 132, 98) (28, 142, 32, 71, 264, 258, 63, 70, 227) (29, 34, 140, 50, 231, 203,
    115, 94, 42) (37, 186, 161, 109, 127, 170, 165, 112, 221) (39, 157, 146, 114, 138, 91, 267, 215,
    64) ( [...] )  ,  (1, 82, 110, 48, 239, 4, 198, 135, 103) (2, 72, 21, 73, 100, 14, 241, 5, 99) (3,
    69, 229, 81, 9, 11, 102, 10, 256) (6, 104, 232, 44, 276, 83, 111, 200, 199) (7, 191, 105, 233, 238,
    74, 153, 107, 41) (8, 173, 271, 172, 252, 77, 147, 136, 263) (12, 210, 131, 23, 244, 38, 145, 47,
    240) (13, 32, 113, 209, 258, 84, 101, 227, 148) (15, 25, 22, 141, 265, 78, 228, 68, 159) (16, 36,
    264, 128, 269, 70, 205, 207, 142) (17, 178, 230, 57, 253, 67, 65, 122, 234) (18, 212, 20, 33, 261,
    79, 272, 80, 202) (19, 34, 123, 214, 231, 75, 208, 94, 106) (26, 63, 176, 189, 28, 206, 190, 71,
    58) (27, 183, 156, 197, 43, 129, 180, 274, 268) (29, 204, 224, 50, 45, 97, 115, 247, 195) (30, 193,
    126, 119, 31, 236, 262, 87, 86) (35, 270, 133, 167, 76, 201, 255, 222, 152) (37, 51, 121, 109, 59,
    137, 165, 168, 134) (39, 216, 120, 114, 217, 237, 267, 143, 242) (40, 215, 108, 182, 157, 96, 275,
    138, 174) (42, 260, 89, 140, 169, 196, 203, 251, 56) (46, 116, 248, 187, 155, 225, 226, 219,
    54) ( [...] )  ,  (1, 86, 105) (2, 20, 229) (3, 5, 18) (4, 31, 107) (6, 213, 259) (7, 135, 262) (8,
    29, 51) (9, 21, 261) (10, 14, 80) (11, 73, 79) (12, 169, 164) (13, 70, 58) (15, 123, 235) (16, 189,
    258) (17, 157, 132) (19, 186, 68) (22, 231, 66) (23, 251, 62) (24, 254, 249) (25, 214, 127) (26, 32,
    205) (27, 187, 267) (28, 84, 36) (30, 233, 82) (33, 81, 72) (34, 245, 159) (35, 154, 266) (37, 263,
    195) (38, 42, 192) (39, 197, 226) (40, 55, 67) (41, 198, 236) (43, 219, 216) (44, 95, 118) (45, 137,
    252) (46, 114, 180) (47, 89, 161) (48, 126, 74) (49, 270, 243) (50, 59, 172) (52, 230, 275) (53,
    131, 203) (54, 120, 129) (56, 221, 244) (57, 138, 273) (60, 246, 83) (61, 152, 144) (63, 113,
    207) (64, 98, 200) (65, 215, 181) (69, 99, 212) (71, 148, 269) (75, 90, 141) (76, 188, 158) (77, 97,
    165) (78, 94, 250) (85, 232, 211) (87, 191, 103) (88, 162, 222) (91, 151, 276) (92, 234, 182) (93,
    171, 117) (96, 184, 178) (100, 272, 102) (101, 264, 206) (104, 146, 139) (106, 149,
    228) ( [...] )  ,  (1, 87, 7, 198, 31, 153, 48, 193, 233) (2, 212, 3, 241, 80, 102, 73, 261, 81) (4,
    119, 74, 110, 30, 105, 103, 262, 41) (5, 202, 10, 100, 79, 9, 72, 20, 69) (6, 218, 98, 111, 60, 151,
    44, 211, 139) (8, 195, 134, 147, 97, 137, 172, 224, 121) (11, 21, 33, 229, 99, 18, 256, 14, 272) (12,
    140, 161, 145, 42, 221, 23, 203, 170) (13, 269, 190, 101, 36, 189, 209, 207, 26) (15, 34, 186, 228,
    94, 112, 141, 231, 127) (16, 176, 113, 205, 58, 148, 128, 206, 84) (17, 182, 150, 65, 40, 194, 57,
    275, 184) (19, 149, 78, 208, 90, 22, 214, 235, 159) (24, 254, 249) (25, 123, 245, 68, 106, 250, 265,
    75, 66) (27, 248, 217, 180, 54, 216, 197, 225, 143) (28, 258, 142, 63, 32, 70, 71, 227, 264) (29, 37,
    136, 115, 165, 252, 50, 109, 173) (35, 144, 162, 255, 160, 158, 167, 175, 49) (38, 56, 62, 131, 196,
    164, 240, 89, 125) (39, 156, 155, 267, 268, 116, 114, 129, 219) (43, 226, 242, 183, 187, 237, 274,
    46, 120) (45, 59, 271, 204, 51, 263, 247, 168, 77) ( [...] )  ,
  (1, 88, 2, 48, 243, 73, 198, 188, 241) (3, 233, 152, 81, 153, 133, 102, 7, 201) (4, 154, 99, 103, 220,
    21, 110, 223, 14) (5, 239, 160, 72, 135, 144, 100, 82, 175) (6, 96, 180, 44, 174, 27, 111, 108,
    197) (8, 196, 149, 172, 56, 235, 147, 89, 90) (9, 191, 35, 10, 238, 167, 69, 107, 255) (11, 74, 222,
    256, 41, 270, 229, 105, 76) (12, 34, 37, 23, 231, 109, 145, 94, 165) (13, 190, 36, 209, 26, 269, 101,
    189, 207) (15, 29, 221, 141, 50, 161, 228, 115, 170) (16, 148, 176, 128, 113, 206, 205, 84, 58) (17,
    237, 177, 57, 242, 85, 65, 120, 246) (18, 262, 166, 33, 30, 124, 272, 119, 61) (19, 137, 38, 214,
    134, 240, 208, 121, 131) (20, 236, 162, 79, 86, 49, 202, 126, 158) (22, 195, 164, 78, 224, 62, 159,
    97, 125) (24, 249, 254) (25, 45, 53, 265, 247, 192, 68, 204, 185) (28, 264, 227, 71, 70, 32, 63, 142,
    258) (31, 163, 80, 87, 130, 212, 193, 266, 261) (39, 179, 253, 114, 259, 122, 267, 118, 178) (40,
    43, 276, 182, 274, 200, 275, 183, 104) ( [...] )  ,  (1, 107, 30, 198, 238, 262, 48, 191, 119) (2,
    10, 33, 241, 9, 18, 73, 69, 272) (3, 79, 99, 102, 20, 14, 81, 202, 21) (4, 233, 236, 110, 7, 126, 103,
    153, 86) (5, 11, 212, 100, 229, 80, 72, 256, 261) (6, 246, 146, 111, 85, 64, 44, 177, 91) (8, 165,
    204, 147, 109, 247, 172, 37, 45) (12, 192, 196, 145, 53, 89, 23, 185, 56) (13, 28, 205, 101, 63, 128,
    209, 71, 16) (15, 250, 214, 228, 66, 19, 141, 245, 208) (17, 55, 96, 65, 52, 108, 57, 92, 174) (22,
    186, 75, 159, 112, 123, 78, 127, 106) (24, 249, 254) (25, 149, 231, 68, 90, 34, 265, 235, 94) (26,
    264, 113, 190, 142, 148, 189, 70, 84) (27, 120, 155, 180, 242, 116, 197, 237, 219) (29, 77, 121,
    115, 271, 134, 50, 263, 137) (31, 82, 41, 193, 135, 74, 87, 239, 105) (32, 206, 207, 227, 176, 269,
    258, 58, 36) (35, 124, 243, 255, 166, 88, 167, 61, 188) (38, 170, 260, 131, 161, 251, 240, 221,
    169) (39, 248, 43, 267, 54, 183, 114, 225, 274) (40, 178, 181, 275, 122, 273, 182, 253,
    132) ( [...] )  ,  (1, 130, 3) (2, 193, 152) (4, 61, 256) (5, 126, 167) (6, 132, 216) (7, 188,
    80) (8, 164, 208) (9, 135, 162) (10, 82, 49) (11, 110, 124) (12, 186, 115) (13, 101, 209) (14, 119,
    222) (15, 37, 203) (16, 128, 205) (17, 274, 257) (18, 41, 154) (19, 172, 62) (20, 107, 160) (21, 30,
    76) (22, 134, 89) (23, 127, 29) (25, 59, 169) (26, 190, 189) (27, 60, 67) (31, 133, 73) (33, 105,
    220) (34, 136, 170) (35, 100, 86) (36, 207, 269) (38, 235, 97) (39, 83, 52) (40, 226, 85) (42, 141,
    109) (43, 95, 65) (44, 273, 217) (45, 210, 66) (46, 246, 182) (47, 245, 204) (48, 266, 81) (50, 145,
    112) (51, 260, 68) (53, 75, 77) (54, 139, 96) (55, 114, 199) (56, 159, 137) (57, 183, 213) (58, 176,
    206) (64, 253, 129) (69, 239, 158) (72, 236, 255) (74, 223, 272) (78, 121, 196) (79, 191, 144) (84,
    148, 113) (87, 201, 241) (88, 212, 233) (90, 195, 240) (91, 178, 156) (92, 267, 232) (94, 252,
    161) (98, 108, 225) (99, 262, 270) (102, 198, 163) (103, 166, 229) (104, 194, 242) (106, 263,
    192) ( [...] )  ,  (1, 133, 212, 198, 152, 80, 48, 201, 261) (2, 7, 266, 241, 153, 130, 73, 233,
    163) (3, 31, 88, 102, 193, 188, 81, 87, 243) (4, 76, 18, 110, 270, 272, 103, 222, 33) (5, 191, 158,
    100, 107, 49, 72, 238, 162) (6, 67, 54, 111, 230, 225, 44, 234, 248) (8, 38, 78, 147, 131, 22, 172,
    240, 159) (9, 126, 144, 69, 86, 160, 10, 236, 175) (11, 262, 223, 229, 119, 220, 256, 30, 154) (12,
    141, 136, 145, 15, 252, 23, 228, 173) (13, 207, 189, 101, 269, 26, 209, 36, 190) (14, 105, 61, 21,
    41, 124, 99, 74, 166) (16, 176, 113, 205, 58, 148, 128, 206, 84) (17, 226, 200, 65, 187, 276, 57, 46,
    104) (19, 195, 56, 208, 97, 196, 214, 224, 89) (20, 82, 255, 202, 135, 167, 79, 239, 35) (24, 254,
    249) (25, 263, 210, 68, 77, 47, 265, 271, 244) (27, 139, 181, 180, 98, 273, 197, 151, 132) (28, 32,
    264, 63, 227, 142, 71, 258, 70) (29, 140, 231, 115, 42, 34, 50, 203, 94) (37, 161, 127, 165, 221,
    186, 109, 170, 112) (39, 146, 138, 267, 64, 157, 114, 91, 215) ( [...] )  ,
  (1, 144, 14, 198, 160, 21, 48, 175, 99) (2, 239, 223, 241, 82, 220, 73, 135, 154) (3, 238, 76, 102, 191,
    270, 81, 107, 222) (4, 243, 100, 110, 88, 72, 103, 188, 5) (6, 275, 156, 111, 182, 268, 44, 40,
    129) (7, 255, 11, 153, 167, 229, 233, 35, 256) (8, 203, 66, 147, 140, 245, 172, 42, 250) (9, 105,
    201, 69, 41, 133, 10, 74, 152) (12, 123, 137, 145, 106, 121, 23, 75, 134) (13, 71, 205, 101, 28, 128,
    209, 63, 16) (15, 204, 164, 228, 247, 125, 141, 45, 62) (17, 267, 151, 65, 114, 139, 57, 39, 98) (18,
    87, 162, 272, 31, 158, 33, 193, 49) (19, 165, 210, 208, 109, 47, 214, 37, 244) (20, 262, 163, 202,
    119, 266, 79, 30, 130) (22, 29, 192, 159, 115, 53, 78, 50, 185) (24, 249, 254) (25, 97, 161, 68, 224,
    221, 265, 195, 170) (26, 70, 113, 190, 264, 148, 189, 142, 84) (27, 200, 138, 180, 276, 157, 197,
    104, 215) (32, 176, 269, 227, 58, 36, 258, 206, 207) (34, 51, 240, 94, 168, 38, 231, 59, 131) (43,
    83, 174, 183, 232, 96, 274, 199, 108) ( [...] )  ,  (1, 153, 87, 48, 7, 193, 198, 233, 31) (2, 102,
    212, 73, 3, 261, 241, 81, 80) (4, 105, 119, 103, 74, 262, 110, 41, 30) (5, 9, 202, 72, 10, 20, 100, 69,
    79) (6, 151, 218, 44, 98, 211, 111, 139, 60) (8, 137, 195, 172, 134, 224, 147, 121, 97) (11, 18, 21,
    256, 33, 14, 229, 272, 99) (12, 221, 140, 23, 161, 203, 145, 170, 42) (13, 189, 269, 209, 190, 207,
    101, 26, 36) (15, 112, 34, 141, 186, 231, 228, 127, 94) (16, 148, 176, 128, 113, 206, 205, 84,
    58) (17, 194, 182, 57, 150, 275, 65, 184, 40) (19, 22, 149, 214, 78, 235, 208, 159, 90) (24, 249,
    254) (25, 250, 123, 265, 245, 75, 68, 66, 106) (27, 216, 248, 197, 217, 225, 180, 143, 54) (28, 70,
    258, 71, 142, 227, 63, 264, 32) (29, 252, 37, 50, 136, 109, 115, 173, 165) (35, 158, 144, 167, 162,
    175, 255, 49, 160) (38, 164, 56, 240, 62, 89, 131, 125, 196) (39, 116, 156, 114, 155, 129, 267, 219,
    268) (43, 237, 226, 274, 242, 46, 183, 120, 187) (45, 263, 59, 247, 271, 168, 204, 77,
    51) ( [...] )  ,  (1, 154, 72) (2, 4, 175) (3, 74, 35) (5, 198, 223) (6, 138, 274) (7, 222, 69) (8,
    251, 186) (9, 233, 270) (10, 153, 76) (11, 107, 152) (12, 214, 51) (13, 58, 264) (14, 135, 243) (15,
    224, 192) (16, 32, 189) (17, 143, 259) (18, 86, 163) (19, 168, 145) (20, 87, 61) (21, 239, 88) (22,
    204, 170) (23, 208, 59) (24, 249, 254) (25, 115, 62) (26, 205, 227) (27, 199, 182) (28, 269,
    148) (29, 125, 265) (30, 162, 80) (31, 124, 202) (33, 126, 130) (34, 121, 244) (36, 84, 63) (37, 38,
    75) (39, 177, 67) (40, 180, 83) (41, 167, 81) (42, 149, 77) (43, 111, 157) (44, 215, 183) (45, 221,
    78) (46, 218, 52) (47, 231, 137) (48, 220, 100) (49, 212, 119) (50, 164, 68) (53, 228, 195) (54, 91,
    194) (55, 187, 211) (56, 66, 136) (57, 216, 118) (60, 92, 226) (64, 150, 248) (65, 217, 179) (70,
    209, 176) (71, 207, 113) (73, 103, 160) (79, 193, 166) (82, 188, 99) (85, 234, 114) (89, 250,
    173) (90, 271, 203) (93, 117, 171) (94, 134, 210) (95, 132, 116) (96, 268, 276) (97, 185,
    141) ( [...] )  ,  (1, 193, 153, 198, 87, 233, 48, 31, 7) (2, 261, 102, 241, 212, 81, 73, 80, 3) (4,
    262, 105, 110, 119, 41, 103, 30, 74) (5, 20, 9, 100, 202, 69, 72, 79, 10) (6, 211, 151, 111, 218, 139,
    44, 60, 98) (8, 224, 137, 147, 195, 121, 172, 97, 134) (11, 14, 18, 229, 21, 272, 256, 99, 33) (12,
    203, 221, 145, 140, 170, 23, 42, 161) (13, 207, 189, 101, 269, 26, 209, 36, 190) (15, 231, 112, 228,
    34, 127, 141, 94, 186) (16, 206, 148, 205, 176, 84, 128, 58, 113) (17, 275, 194, 65, 182, 184, 57,
    40, 150) (19, 235, 22, 208, 149, 159, 214, 90, 78) (24, 254, 249) (25, 75, 250, 68, 123, 66, 265,
    106, 245) (27, 225, 216, 180, 248, 143, 197, 54, 217) (28, 227, 70, 63, 258, 264, 71, 32, 142) (29,
    109, 252, 115, 37, 173, 50, 165, 136) (35, 175, 158, 255, 144, 49, 167, 160, 162) (38, 89, 164, 131,
    56, 125, 240, 196, 62) (39, 129, 116, 267, 156, 219, 114, 268, 155) (43, 46, 237, 183, 226, 120,
    274, 187, 242) (45, 168, 263, 204, 59, 77, 247, 51, 271) ( [...] )  ,
  (1, 198, 48) (2, 241, 73) (3, 102, 81) (4, 110, 103) (5, 100, 72) (6, 111, 44) (7, 153, 233) (8, 147,
    172) (9, 69, 10) (11, 229, 256) (12, 145, 23) (13, 101, 209) (14, 21, 99) (15, 228, 141) (16, 205,
    128) (17, 65, 57) (18, 272, 33) (19, 208, 214) (20, 202, 79) (22, 159, 78) (25, 68, 265) (26, 190,
    189) (27, 180, 197) (28, 63, 71) (29, 115, 50) (30, 262, 119) (31, 193, 87) (32, 227, 258) (34, 94,
    231) (35, 255, 167) (36, 207, 269) (37, 165, 109) (38, 131, 240) (39, 267, 114) (40, 275, 182) (41,
    74, 105) (42, 203, 140) (43, 183, 274) (45, 204, 247) (46, 226, 187) (47, 244, 210) (49, 162,
    158) (51, 168, 59) (52, 92, 55) (53, 185, 192) (54, 225, 248) (56, 196, 89) (58, 206, 176) (60, 211,
    218) (61, 124, 166) (62, 164, 125) (64, 91, 146) (66, 245, 250) (67, 230, 234) (70, 264, 142) (75,
    123, 106) (76, 270, 222) (77, 271, 263) (80, 261, 212) (82, 135, 239) (83, 232, 199) (84, 113,
    148) (85, 177, 246) (86, 236, 126) (88, 188, 243) (90, 235, 149) (95, 213, 257) ( [...] )  ,
  (1, 233, 193, 48, 153, 31, 198, 7, 87) (2, 81, 261, 73, 102, 80, 241, 3, 212) (4, 41, 262, 103, 105, 30,
    110, 74, 119) (5, 69, 20, 72, 9, 79, 100, 10, 202) (6, 139, 211, 44, 151, 60, 111, 98, 218) (8, 121,
    224, 172, 137, 97, 147, 134, 195) (11, 272, 14, 256, 18, 99, 229, 33, 21) (12, 170, 203, 23, 221, 42,
    145, 161, 140) (13, 26, 207, 209, 189, 36, 101, 190, 269) (15, 127, 231, 141, 112, 94, 228, 186,
    34) (16, 84, 206, 128, 148, 58, 205, 113, 176) (17, 184, 275, 57, 194, 40, 65, 150, 182) (19, 159,
    235, 214, 22, 90, 208, 78, 149) (24, 249, 254) (25, 66, 75, 265, 250, 106, 68, 245, 123) (27, 143,
    225, 197, 216, 54, 180, 217, 248) (28, 264, 227, 71, 70, 32, 63, 142, 258) (29, 173, 109, 50, 252,
    165, 115, 136, 37) (35, 49, 175, 167, 158, 160, 255, 162, 144) (38, 125, 89, 240, 164, 196, 131, 62,
    56) (39, 219, 129, 114, 116, 268, 267, 155, 156) (43, 120, 46, 274, 237, 187, 183, 242, 226) (45,
    77, 168, 247, 263, 51, 204, 271, 59) ( [...] ).

The character table of $G^{s_{42}}$:\\
$ {}_{ \! \!\! \! \! \! _ { \small
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline
$\chi_{42}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi_{42}^{(2)}$&1&1&1&A&/A&1&/A&A&A&A&/A&A&1&/A&A&1&/A&A&A&1&/A&/A&1&1&/A

\\$\chi_{42}^{(3)}$&1&1&1&/A&A&1&A&/A&/A&/A&A&/A&1&A&/A&1&A&/A&/A&1&A&A&1&1&A

\\$\chi_{42}^{(4)}$&1&1&A&1&1&A&A&A&1&/A&/A&/A&/A&A&A&1&/A&/A&A&/A&1&/A&/A&1&A

\\$\chi_{42}^{(5)}$&1&1&/A&1&1&/A&/A&/A&1&A&A&A&A&/A&/A&1&A&A&/A&A&1&A&A&1&/A

\\$\chi_{42}^{(6)}$&1&1&A&A&/A&A&1&/A&A&1&A&1&/A&1&/A&1&A&1&/A&/A&/A&A&/A&1&1

\\$\chi_{42}^{(7)}$&1&1&/A&/A&A&/A&1&A&/A&1&/A&1&A&1&A&1&/A&1&A&A&A&/A&A&1&1

\\$\chi_{42}^{(8)}$&1&1&A&/A&A&A&/A&1&/A&A&1&A&/A&/A&1&1&1&A&1&/A&A&1&/A&1&/A

\\$\chi_{42}^{(9)}$&1&1&/A&A&/A&/A&A&1&A&/A&1&/A&A&A&1&1&1&/A&1&A&/A&1&A&1&A

\\$\chi_{42}^{(10)}$&1&A&1&1&A&/A&1&1&A&/A&/A&A&A&A&/A&1&1&1&A&/A&1&A&A&/A&/A

\\$\chi_{42}^{(11)}$&1&/A&1&1&/A&A&1&1&/A&A&A&/A&/A&/A&A&1&1&1&/A&A&1&/A&/A&A&A

\\$\chi_{42}^{(12)}$&1&A&1&A&1&/A&/A&A&/A&1&A&/A&A&1&1&1&/A&A&/A&/A&/A&1&A&/A&A

\\$\chi_{42}^{(13)}$&1&/A&1&/A&1&A&A&/A&A&1&/A&A&/A&1&1&1&A&/A&A&A&A&1&/A&A&/A

\\$\chi_{42}^{(14)}$&1&A&1&/A&/A&/A&A&/A&1&A&1&1&A&/A&A&1&A&/A&1&/A&A&/A&A&/A&1

\\$\chi_{42}^{(15)}$&1&/A&1&A&A&A&/A&A&1&/A&1&1&/A&A&/A&1&/A&A&1&A&/A&A&/A&A&1

\\$\chi_{42}^{(16)}$&1&A&A&1&A&1&A&A&A&A&A&1&1&/A&1&1&/A&/A&/A&A&1&1&1&/A&1

\\$\chi_{42}^{(17)}$&1&/A&/A&1&/A&1&/A&/A&/A&/A&/A&1&1&A&1&1&A&A&A&/A&1&1&1&A&1

\\$\chi_{42}^{(18)}$&1&A&A&A&1&1&1&/A&/A&/A&1&A&1&A&A&1&A&1&1&A&/A&/A&1&/A&/A

\\$\chi_{42}^{(19)}$&1&/A&/A&/A&1&1&1&A&A&A&1&/A&1&/A&/A&1&/A&1&1&/A&A&A&1&A&A

\\$\chi_{42}^{(20)}$&1&A&A&/A&/A&1&/A&1&1&1&/A&/A&1&1&/A&1&1&A&A&A&A&A&1&/A&A

\\$\chi_{42}^{(21)}$&1&/A&/A&A&A&1&A&1&1&1&A&A&1&1&A&1&1&/A&/A&/A&/A&/A&1&A&/A

\\$\chi_{42}^{(22)}$&1&A&/A&1&A&A&/A&/A&A&1&1&/A&/A&1&A&1&A&A&1&1&1&/A&/A&/A&A

\\$\chi_{42}^{(23)}$&1&/A&A&1&/A&/A&A&A&/A&1&1&A&A&1&/A&1&/A&/A&1&1&1&A&A&A&/A

\\$\chi_{42}^{(24)}$&1&A&/A&A&1&A&A&1&/A&A&/A&1&/A&/A&/A&1&1&/A&A&1&/A&A&/A&/A&1

\\$\chi_{42}^{(25)}$&1&/A&A&/A&1&/A&/A&1&A&/A&A&1&A&A&A&1&1&A&/A&1&A&/A&A&A&1

\\$\chi_{42}^{(26)}$&1&A&/A&/A&/A&A&1&A&1&/A&A&A&/A&A&1&1&/A&1&/A&1&A&1&/A&/A&/A

\\$\chi_{42}^{(27)}$&1&/A&A&A&A&/A&1&/A&1&A&/A&/A&A&/A&1&1&A&1&A&1&/A&1&A&A&A

\\$\chi_{42}^{(28)}$&3&.&.&.&.&B&.&.&.&.&.&.&/D&.&.&E&.&.&.&.&.&.&/C&.&.

\\$\chi_{42}^{(29)}$&3&.&.&.&.&C&.&.&.&.&.&.&/B&.&.&E&.&.&.&.&.&.&/D&.&.

\\$\chi_{42}^{(30)}$&3&.&.&.&.&D&.&.&.&.&.&.&/C&.&.&E&.&.&.&.&.&.&/B&.&.

\\$\chi_{42}^{(31)}$&3&.&.&.&.&/D&.&.&.&.&.&.&C&.&.&/E&.&.&.&.&.&.&B&.&.

\\$\chi_{42}^{(32)}$&3&.&.&.&.&/C&.&.&.&.&.&.&B&.&.&/E&.&.&.&.&.&.&D&.&.

\\$\chi_{42}^{(33)}$&3&.&.&.&.&/B&.&.&.&.&.&.&D&.&.&/E&.&.&.&.&.&.&C&.&.

\end{tabular} } }$

\begin{tabular}{c|cccccccc}
  & & & & & & & &\\\hline
$\chi_{42}^{(1)}$&1&1&1&1&1&1&1&1

\\$\chi_{42}^{(2)}$&1&1&/A&1&A&1&1&1

\\$\chi_{42}^{(3)}$&1&1&A&1&/A&1&1&1

\\$\chi_{42}^{(4)}$&/A&A&1&A&1&/A&1&A

\\$\chi_{42}^{(5)}$&A&/A&1&/A&1&A&1&/A

\\$\chi_{42}^{(6)}$&/A&A&/A&A&A&/A&1&A

\\$\chi_{42}^{(7)}$&A&/A&A&/A&/A&A&1&/A

\\$\chi_{42}^{(8)}$&/A&A&A&A&/A&/A&1&A

\\$\chi_{42}^{(9)}$&A&/A&/A&/A&A&A&1&/A

\\$\chi_{42}^{(10)}$&1&A&/A&/A&/A&A&1&/A

\\$\chi_{42}^{(11)}$&1&/A&A&A&A&/A&1&A

\\$\chi_{42}^{(12)}$&1&A&A&/A&1&A&1&/A

\\$\chi_{42}^{(13)}$&1&/A&/A&A&1&/A&1&A

\\$\chi_{42}^{(14)}$&1&A&1&/A&A&A&1&/A

\\$\chi_{42}^{(15)}$&1&/A&1&A&/A&/A&1&A

\\$\chi_{42}^{(16)}$&/A&/A&/A&1&/A&1&1&1

\\$\chi_{42}^{(17)}$&A&A&A&1&A&1&1&1

\\$\chi_{42}^{(18)}$&/A&/A&A&1&1&1&1&1

\\$\chi_{42}^{(19)}$&A&A&/A&1&1&1&1&1

\\$\chi_{42}^{(20)}$&/A&/A&1&1&A&1&1&1

\\$\chi_{42}^{(21)}$&A&A&1&1&/A&1&1&1

\\$\chi_{42}^{(22)}$&A&1&/A&A&/A&/A&1&A

\\$\chi_{42}^{(23)}$&/A&1&A&/A&A&A&1&/A

\\$\chi_{42}^{(24)}$&A&1&A&A&1&/A&1&A

\\$\chi_{42}^{(25)}$&/A&1&/A&/A&1&A&1&/A

\\$\chi_{42}^{(26)}$&A&1&1&A&A&/A&1&A

\\$\chi_{42}^{(27)}$&/A&1&1&/A&/A&A&1&/A

\\$\chi_{42}^{(28)}$&.&.&.&D&.&/B&/E&C

\\$\chi_{42}^{(29)}$&.&.&.&B&.&/C&/E&D

\\$\chi_{42}^{(30)}$&.&.&.&C&.&/D&/E&B

\\$\chi_{42}^{(31)}$&.&.&.&/C&.&D&E&/B

\\$\chi_{42}^{(32)}$&.&.&.&/B&.&C&E&/D

\\$\chi_{42}^{(33)}$&.&.&.&/D&.&B&E&/C
\end{tabular}

   \noindent where  A=E(3)$^2$ =(-1-ER(-3))/2=-1-b3;
B=-3*E(9)$^2$-3*E(9)$^5$; C=3*E(9)$^5$; D=3*E(9)$^2$; E=3*E(3)$^2$
=(-3-3*ER(-3))/2=-3-3b3.

\section {Appendix }
In this section $G$ denotes a Suzuki  group  ${\rm Sz}(8)$  (see
\cite {GAP}).

The order of $G$ is 29120.

$Sz(2^3)$ The generators of $G$ are:\\
 $\left(\begin{array}{cccc} Z(2)^0 & 0*Z(2)& 0*Z(2)& 0*Z(2) \\ Z(2)^0& Z(2)^0& 0*Z(2)& 0*Z(2) \\ Z(2^3 )^3& Z(2)^0& Z(2)^0& 0*Z(2) \\ Z(2^3)^6& Z(2^3)& Z(2)^0& Z(2)^0
 \end{array}\right)$,$\left(\begin{array}{cccc} 0*Z(2)& 0*Z(2)& 0*Z(2)& Z(2)^0 \\ 0*Z(2)&
0*Z(2)& Z(2)^0& 0*Z(2)\\ 0*Z(2)& Z(2)^0& 0*Z(2)& 0*Z(2) \\ Z(2)^0&
0*Z(2)& 0*Z(2)& 0*Z(2)
  \end{array}\right)$.

The representatives of conjugacy classes of   $G$ are:\\
$s_1$=$\left(\begin{array}{cccc} Z(2)^0& 0*Z(2)& 0*Z(2)& 0*Z(2) \\ 0*Z(2)& Z(2)^0& 0*Z(2)& 0*Z(2) \\ 0*Z(2)& 0*Z(2)& Z(2)^0& 0*Z(2) \\ 0*Z(2)& 0*Z(2)& 0*Z(2)& Z(2)^0 \end{array}\right)$,
$s_2$=$\left(\begin{array}{cccc} Z(2^3)^4& Z(2^3)^6& Z(2^3)^4& Z(2^3)^5 \\
      0*Z(2)& Z(2^3)^5& Z(2^3)^6& Z(2^3)^6 \\
      Z(2^3)^4& Z(2^3)^6& Z(2^3)& Z(2)^0 \\
      Z(2^3)^4& Z(2^3)& Z(2^3)^3& Z(2)^0 \end{array}\right)$,

$s_3$=$\left(\begin{array}{cccc} Z(2^3)^2& Z(2^3)^3& 0*Z(2)& Z(2^3) \\ 0*Z(2)& Z(2^3)^6& Z(2^3)^3& Z(2^3)^4 \\ Z(2^3)^3& Z(2^3)^4& Z(2^3)& 0*Z(2) \\Z(2^3)^6& 0*Z(2)& Z(2^3)^4& Z(2^3)^5 \end{array}\right)$,
$s_4$=$\left(\begin{array}{cccc} Z(2^3)& Z(2^3)^2& Z(2^3)^5& Z(2^3)^5 \\
Z(2^3)^3& Z(2^3)^6& 0*Z(2)& Z(2^3)\\Z(2^3)^4& Z(2)^0& Z(2^3)^4&
Z(2^3)^3 \\Z(2^3)^6& Z(2)^0& Z(2^3)^4& Z(2^3)^5 \end{array}\right)$,

$s_5$=$\left(\begin{array}{cccc} Z(2^3)& Z(2^3)& Z(2^3)^4& Z(2)^0
\\ Z(2^3)^4& Z(2^3)^6& Z(2^3)& Z(2^3)^6 \\Z(2^3)^3& Z(2)^0& Z(2)^0&
Z(2^3)^4\\Z(2^3)^4& Z(2^3)^5& Z(2)^0& Z(2^3)^6 \end{array}\right)$,
$s_6$=$\left(\begin{array}{cccc} Z(2^3)^2& Z(2^3)^2& Z(2^3)^2&
Z(2^3)^2
\\Z(2)^0& Z(2^3)^2& Z(2^3)^2& Z(2)^0\\Z(2)^0& Z(2^3)^4& Z(2^3)^2&
Z(2^3)^3\\Z(2^3)^3& Z(2^3)^4& Z(2^3)^3& Z(2)^0 \end{array}\right)$,

$s_7$=$\left(\begin{array}{cccc} Z(2)^0& 0*Z(2)& Z(2)^0& Z(2)^0 \\ Z(2^3)^5& Z(2)^0& Z(2^3)^5& Z(2^3)^4 \\Z(2^3)^3& Z(2^3)^6& Z(2^3)& Z(2^3)^4 \\Z(2)^0& Z(2^3)^6& Z(2^3)^4& Z(2^3)^6 \end{array}\right)$,
$s_8$=$\left(\begin{array}{cccc} Z(2^3)^4& Z(2)^0& 0*Z(2)& Z(2^3) \\
Z(2^3)^6& Z(2^3)^3& Z(2^3)^3& Z(2^3)^4\\Z(2)^0& Z(2^3)^4& Z(2^3)&
0*Z(2) \\Z(2^3)^2& Z(2^3)^5& Z(2^3)^4& Z(2^3)^5 \end{array}\right)$,


